Optimization techniques for modeling with piecewise-linear functions

In this paper we aim to construct piecewise-linear (PWL) approximations for functions of multiple variables and to build compact mixed-integer linear programming (MILP) formulations to represent the resulting PWL function. On the one hand, we describe a simple heuristic to iteratively construct a triangulation with a small number of triangles, while decreasing the error of the piecewise-linear approximation. On the other hand, we extend known techniques for modeling PWLs in MILPs more efficiently than state-of-the-art methods permit. The crux of our method is that the MILP model is a result of solving some hard combinatorial optimization problems, for which we present heuristic algorithms. The effectiveness of our techniques is demonstrated by a series of computational experiments including a short-term hydropower scheduling problem

==> (inline-0) <==
\begin{tikzpicture}[scale=.8]
					\begin{axis}[
						ymode=log,
						xlabel={Iteration},
						ylabel={Maximum empirical error},
						grid=major,
						width=.5\textwidth,
						height=.5\textwidth,
						legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
						legend cell align={left},
						xtick={0,150,300,450,600,698},
						xmin=0,
						xmax=750,
						yminorgrids=true,
						extra y ticks={0.005,3.71},
						extra y tick labels={0.05,3.71},
						yticklabels={,0.1,1},
						legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
						]
						\pgfplotstableread[row sep=\\]{
							idx err\\
							0 1.803437575222473 \\
							1 1.9057027329665652 \\
							2 1.8087251340009882 \\
							3 1.6180034287416283 \\
							4 1.7997073585070371 \\
							5 1.5900314620153588 \\
							6 1.3390176038783137 \\
							7 1.293810543506123 \\
							8 1.1543822243423971 \\
							9 1.4185959672695923 \\
							10 1.417523703833492 \\
							11 1.0448049530640564 \\
							12 1.0217537034153918 \\
							13 1.0668980762392 \\
							14 1.5510858588824143 \\
							15 1.0581498690746507 \\
							16 1.0039069439438122 \\
							17 0.9915947911146707 \\
							18 0.9731413062817365 \\
							19 0.9302435529434852 \\
							20 0.7473649279358187 \\
							21 0.7190170701388888 \\
							22 0.9131787931652509 \\
							23 0.6948028866545091 \\
							24 0.6716522483482857 \\
							25 0.6574623223142169 \\
							26 0.5909235678374032 \\
							27 1.3181839190691098 \\
							28 0.4679454392828397 \\
							29 0.6253089754038967 \\
							30 0.4520428349306504 \\
							31 0.4316170608062224 \\
							32 0.4052128872382022 \\
							33 0.40042046708669754 \\
							34 0.376926032194677 \\
							35 0.5715395305791714 \\
							36 0.5702466944219184 \\
							37 0.3606404413483613 \\
							38 1.1737830856818476 \\
							39 0.4671011392263782 \\
							40 0.35595263651109 \\
							41 0.6184215722612157 \\
							42 0.9108331847826798 \\
							43 0.34575854024025543 \\
							44 1.02890697709798 \\
							45 0.3608072863403968 \\
							46 0.3316606031839395 \\
							47 0.33136199559919766 \\
							48 0.49741307901438986 \\
							49 0.3146930795790229 \\
							50 1.1608881386965701 \\
							51 0.5262683048808732 \\
							52 0.313979660849169 \\
							53 0.5710212349143935 \\
							54 0.5704933064265321 \\
							55 0.42883290843871563 \\
							56 0.5774897856528594 \\
							57 0.34361431870487286 \\
							58 1.1887759049867426 \\
							59 0.3597068884898658 \\
							60 0.30081129454344346 \\
							61 0.37545091484003573 \\
							62 0.2948171938434907 \\
							63 0.2903393739798258 \\
							64 0.2864577584220337 \\
							65 0.2838223173732455 \\
							66 0.28187201996434064 \\
							67 0.2815745604752474 \\
							68 0.274005621991086 \\
							69 0.2692711179914665 \\
							70 0.6036013569596946 \\
							71 0.2630690461378947 \\
							72 0.39574129246272394 \\
							73 0.2613550155208671 \\
							74 0.2513045355805696 \\
							75 0.2744638078278342 \\
							76 0.24549835243697893 \\
							77 0.24490942984124509 \\
							78 0.2424827572500065 \\
							79 0.5647945411302137 \\
							80 0.5964701274950859 \\
							81 0.8647351481589728 \\
							82 0.45437766302804683 \\
							83 0.37099816317395395 \\
							84 0.24205455700581874 \\
							85 0.2387101813545789 \\
							86 0.2770564687885485 \\
							87 0.23551193448328955 \\
							88 0.3291075593468925 \\
							89 0.2795501955201787 \\
							90 0.2348306504120285 \\
							91 0.5618341145473819 \\
							92 0.23364629720216892 \\
							93 0.29160647426625774 \\
							94 0.4523884136678741 \\
							95 0.23311538925948644 \\
							96 0.23160829476159578 \\
							97 0.23125167925573412 \\
							98 0.25905980251115895 \\
							99 0.23493699721530675 \\
							100 0.22816189406019916 \\
							101 0.22736812704846188 \\
							102 0.2518869913579801 \\
							103 0.22380442561931735 \\
							104 0.2235223429193418 \\
							105 0.24780936273971288 \\
							106 0.2203526354890093 \\
							107 0.43139883818881675 \\
							108 0.21711565938757518 \\
							109 0.2682565035222099 \\
							110 0.2136901333874982 \\
							111 0.21217605986867277 \\
							112 0.8556278254081868 \\
							113 0.4767497424585054 \\
							114 0.20918414119782924 \\
							115 0.21553195087157395 \\
							116 0.20909501599075941 \\
							117 0.24622040269948653 \\
							118 0.20906104969050154 \\
							119 0.20734596418154705 \\
							120 0.20731769174467274 \\
							121 0.206100185188729 \\
							122 0.20591805524772933 \\
							123 0.2055078665482325 \\
							124 0.4318055264311485 \\
							125 0.22538743012969698 \\
							126 0.20436590119093823 \\
							127 0.24187221941570336 \\
							128 0.19635262599518466 \\
							129 0.19535597466853327 \\
							130 0.19535439623666762 \\
							131 0.19396144598309978 \\
							132 0.1934948268013622 \\
							133 0.1902355736087259 \\
							134 0.19014160517350542 \\
							135 0.1886692841235567 \\
							136 0.25917639090069944 \\
							137 0.24493609641003 \\
							138 0.20290679121760902 \\
							139 0.23862956825631776 \\
							140 0.20237230553195884 \\
							141 0.19186677047943757 \\
							142 0.18590483511718503 \\
							143 0.20693611929329248 \\
							144 0.19479375747260724 \\
							145 0.20715117917918935 \\
							146 0.48255598962846524 \\
							147 0.18482468581564407 \\
							148 0.21689074186032398 \\
							149 0.1846082099611145 \\
							150 0.1812269309683735 \\
							151 0.60426974252383 \\
							152 0.30671834438622525 \\
							153 0.17997407143499122 \\
							154 0.23064845594522476 \\
							155 0.2073887857096226 \\
							156 0.17846956881230636 \\
							157 0.17684705473068807 \\
							158 0.17636313325312414 \\
							159 0.1712536394917047 \\
							160 0.16941838284951735 \\
							161 0.21199913612051935 \\
							162 0.16900612401870552 \\
							163 0.169005143551464 \\
							164 0.16705788062867352 \\
							165 0.20982786015718874 \\
							166 0.1666921785769726 \\
							167 0.16467817383184136 \\
							168 0.3072384840808338 \\
							169 0.192207811730416 \\
							170 0.16389944368929532 \\
							171 0.16335071579886729 \\
							172 0.21021061535272823 \\
							173 0.20271873494862186 \\
							174 0.16311432457303698 \\
							175 0.16273993980342905 \\
							176 0.1736701232202681 \\
							177 0.1616109091603849 \\
							178 0.1614944217567189 \\
							179 0.15957711461051144 \\
							180 0.18812632822025738 \\
							181 0.18754119535874636 \\
							182 0.15697522494557806 \\
							183 0.15696478302309433 \\
							184 0.15450091201783944 \\
							185 0.15302720403935233 \\
							186 0.15049201159308256 \\
							187 0.15172176572367901 \\
							188 0.15044863788599383 \\
							189 0.14619273139065925 \\
							190 0.1461079114233091 \\
							191 0.14407474852679603 \\
							192 0.14284769323715296 \\
							193 0.2346852183000402 \\
							194 0.14094598400928837 \\
							195 0.18452160067111878 \\
							196 0.14063222078155435 \\
							197 0.18298058442441228 \\
							198 0.14033597753811877 \\
							199 0.13998006897647353 \\
							200 0.13757616106631332 \\
							201 0.16173496056931214 \\
							202 0.15055184091495957 \\
							203 0.1678223455224062 \\
							204 0.14698016970911768 \\
							205 0.14872109117140642 \\
							206 0.13710234007109234 \\
							207 0.15664110909931012 \\
							208 0.13625636914042624 \\
							209 0.15539048339276074 \\
							210 0.14629307708271114 \\
							211 0.13578327124214945 \\
							212 0.602523053751127 \\
							213 0.3218665732890681 \\
							214 0.15484756873049366 \\
							215 0.13540893876574805 \\
							216 0.13536460402880923 \\
							217 0.13485399414628596 \\
							218 0.13468524530002735 \\
							219 0.13406809458256858 \\
							220 0.13298875663182588 \\
							221 0.13282764676348818 \\
							222 0.22579523427500642 \\
							223 0.1325013502298361 \\
							224 0.1309871768082087 \\
							225 0.13021952436894027 \\
							226 0.16428743825259862 \\
							227 0.13764644213434596 \\
							228 0.12881988861712773 \\
							229 0.31608267168215054 \\
							230 0.2494024636276601 \\
							231 0.1285569589340949 \\
							232 0.15367558031657752 \\
							233 0.13333450918884615 \\
							234 0.1280916062462207 \\
							235 0.22886288199076493 \\
							236 0.12745735630176425 \\
							237 0.12717517448161636 \\
							238 0.12699221547254866 \\
							239 0.1268393159622927 \\
							240 0.13710534986390496 \\
							241 0.12562642840992932 \\
							242 0.12558743140629214 \\
							243 0.2263263712154307 \\
							244 0.12506536538128787 \\
							245 0.12309288876524493 \\
							246 0.12300328670451915 \\
							247 0.12244240917370111 \\
							248 0.11892407697950602 \\
							249 0.12274960762381534 \\
							250 0.1185787088304111 \\
							251 0.11798646820825431 \\
							252 0.11765415055391493 \\
							253 0.11710437459946516 \\
							254 0.11685572324081667 \\
							255 0.11836528853190706 \\
							256 0.11670975073668322 \\
							257 0.16114804550479994 \\
							258 0.11496801099502474 \\
							259 0.12202410614353065 \\
							260 0.12077665292272363 \\
							261 0.11481826750784818 \\
							262 0.11401382071338573 \\
							263 0.11298128375342753 \\
							264 0.11188610541086491 \\
							265 0.11177671038258452 \\
							266 0.10832787731732901 \\
							267 0.1319198511066091 \\
							268 0.1278528477482952 \\
							269 0.11969208617417759 \\
							270 0.1079540281360053 \\
							271 0.1074951885115821 \\
							272 0.3767511410033647 \\
							273 0.23822474597073393 \\
							274 0.22886768649055628 \\
							275 0.3786783021131618 \\
							276 0.12793425327084024 \\
							277 0.1440967447701884 \\
							278 0.127855211290697 \\
							279 0.10657510471702236 \\
							280 0.11661867565022443 \\
							281 0.1065687934875379 \\
							282 0.10642576390450398 \\
							283 0.654915178850251 \\
							284 0.15495693998500637 \\
							285 0.1165942533749672 \\
							286 0.10299249995513815 \\
							287 0.22101702572771598 \\
							288 0.112689328360711 \\
							289 0.15735410020710328 \\
							290 0.10286588856724277 \\
							291 0.22548380933269482 \\
							292 0.1837870699054761 \\
							293 0.10177660267423161 \\
							294 0.1372978103579322 \\
							295 0.10152985530550884 \\
							296 0.10107665220296486 \\
							297 0.10107070376579516 \\
							298 0.10053205137251336 \\
							299 0.10045037387652889 \\
							300 0.10041937280634822 \\
							301 0.11571747990425757 \\
							302 0.10030284821247065 \\
							303 0.09954327708423338 \\
							304 0.1641787503481538 \\
							305 0.09778481961394637 \\
							306 0.10243031485629872 \\
							307 0.09777648393111316 \\
							308 0.12085904401653885 \\
							309 0.0995518741780482 \\
							310 0.09764248729817754 \\
							311 0.09716948617288415 \\
							312 0.09606055479026615 \\
							313 0.09600869690169134 \\
							314 0.1149344249770265 \\
							315 0.0958899100697107 \\
							316 0.09554303320155866 \\
							317 0.1096883869778319 \\
							318 0.09551739677837223 \\
							319 0.18967756788794354 \\
							320 0.09507596758196357 \\
							321 0.11620852012797295 \\
							322 0.14383446997650112 \\
							323 0.09991670037953879 \\
							324 0.10726148743413941 \\
							325 0.14367442380219603 \\
							326 0.10572808118516808 \\
							327 0.09496286392602565 \\
							328 0.09438308293187711 \\
							329 0.10303000285925185 \\
							330 0.1161209914088156 \\
							331 0.09934557934060452 \\
							332 0.09299686581119226 \\
							333 0.0925675264839092 \\
							334 0.0924919433684858 \\
							335 0.09222403042287765 \\
							336 0.15847537438649836 \\
							337 0.13282903828447867 \\
							338 0.09151180362107308 \\
							339 0.13343609046862348 \\
							340 0.11103618877886764 \\
							341 0.09119837604097702 \\
							342 0.09114604053705666 \\
							343 0.0906725952397387 \\
							344 0.09042235764393652 \\
							345 0.09559361940306951 \\
							346 0.09030017015994239 \\
							347 0.09200976044102249 \\
							348 0.10595605701265814 \\
							349 0.09006029742309413 \\
							350 0.0881644632624069 \\
							351 0.08773231786407287 \\
							352 0.0873571745077289 \\
							353 0.08925193308313815 \\
							354 0.08731245977196006 \\
							355 0.08663642296291835 \\
							356 0.08512091043038877 \\
							357 0.08504825488055434 \\
							358 0.13792486058405418 \\
							359 0.08397631351954238 \\
							360 0.08364128605187021 \\
							361 0.22385654338321204 \\
							362 0.13755604866291582 \\
							363 0.08334890219832192 \\
							364 0.08313042558687145 \\
							365 0.11216531593526624 \\
							366 0.08265807794462776 \\
							367 0.08245055936018986 \\
							368 0.08538919500946507 \\
							369 0.19356337973532445 \\
							370 0.20035315190567138 \\
							371 0.08204594290135075 \\
							372 0.155450664735882 \\
							373 0.09966821038203333 \\
							374 0.0983520075283742 \\
							375 0.08201949839784267 \\
							376 0.11226073629173283 \\
							377 0.09241830986603833 \\
							378 0.13627157609397433 \\
							379 0.09494398547486893 \\
							380 0.11430307690660257 \\
							381 0.08156533028609914 \\
							382 0.08091403223454507 \\
							383 0.13386211231332246 \\
							384 0.0808439231610962 \\
							385 0.08973213833927185 \\
							386 0.09189396940602601 \\
							387 0.08074559983109547 \\
							388 0.08065894301985474 \\
							389 0.1274128239906706 \\
							390 0.08065473337263364 \\
							391 0.08023276528668899 \\
							392 0.08004190426650049 \\
							393 0.13052754886805096 \\
							394 0.07958332270691337 \\
							395 0.07956074239435384 \\
							396 0.12328886312038767 \\
							397 0.11397595239363523 \\
							398 0.07916771828038394 \\
							399 0.07889660807019755 \\
							400 0.08841623907088392 \\
							401 0.0880476274569808 \\
							402 0.0881634881082382 \\
							403 0.07864022890221578 \\
							404 0.07862256588535416 \\
							405 0.07798291287251158 \\
							406 0.07768781434878 \\
							407 0.08614332160570842 \\
							408 0.08474558678435136 \\
							409 0.08976088228210827 \\
							410 0.07736122078192204 \\
							411 0.07720429203223217 \\
							412 0.0769353132673154 \\
							413 0.07569822847317234 \\
							414 0.08567737543581072 \\
							415 0.08109838711847307 \\
							416 0.0879511170686251 \\
							417 0.07484039142029197 \\
							418 0.07456155679449966 \\
							419 0.08625232236851244 \\
							420 0.07449119211094696 \\
							421 0.3710993872049001 \\
							422 0.09542306712011836 \\
							423 0.07446380300518712 \\
							424 0.07431928531344523 \\
							425 0.07352637874481005 \\
							426 0.0735250172038269 \\
							427 0.07285603402171204 \\
							428 0.07277163979825149 \\
							429 0.07177425873269555 \\
							430 0.11620937261996578 \\
							431 0.07158723494636532 \\
							432 0.07123009416536633 \\
							433 0.0883515453051309 \\
							434 0.08853294451097773 \\
							435 0.08672733252796766 \\
							436 0.07053024847227862 \\
							437 0.14266254571455061 \\
							438 0.06998345137555728 \\
							439 0.09409794079845568 \\
							440 0.0698075614566428 \\
							441 0.0697477669731501 \\
							442 0.06948956620237767 \\
							443 0.06918482809146231 \\
							444 0.0737147507294863 \\
							445 0.07037133565256071 \\
							446 0.07209929781363089 \\
							447 0.06896616080617174 \\
							448 0.13592068701212826 \\
							449 0.11646953885499549 \\
							450 0.08360317335434927 \\
							451 0.07688036850396646 \\
							452 0.07870183965351575 \\
							453 0.069834060464946 \\
							454 0.10271416926490047 \\
							455 0.07201539311247579 \\
							456 0.0689533859138341 \\
							457 0.06882785874336234 \\
							458 0.06873444433214723 \\
							459 0.08365349293086205 \\
							460 0.08629100881418453 \\
							461 0.08337134744926189 \\
							462 0.06866455377476283 \\
							463 0.08115250844046096 \\
							464 0.0681538373403271 \\
							465 0.06811311095664879 \\
							466 0.08450256823089958 \\
							467 0.08613233347562954 \\
							468 0.06796121171137881 \\
							469 0.13964755786585922 \\
							470 0.1176797007279503 \\
							471 0.06780261907433993 \\
							472 0.06774987703930052 \\
							473 0.06741455888469061 \\
							474 0.06740052183992451 \\
							475 0.06732234464066 \\
							476 0.06731221003911037 \\
							477 0.08748068766043432 \\
							478 0.07091134129551671 \\
							479 0.06727443256063698 \\
							480 0.06716523757647619 \\
							481 0.09640934127861134 \\
							482 0.066788477526457 \\
							483 0.09739535081227291 \\
							484 0.07676424331053544 \\
							485 0.06662428926347796 \\
							486 0.06614862250648759 \\
							487 0.06624929074709618 \\
							488 0.09876392859024269 \\
							489 0.07577711141793284 \\
							490 0.07643566122800527 \\
							491 0.06574280971801316 \\
							492 0.06572740986634196 \\
							493 0.06559794284459464 \\
							494 0.09403564225192945 \\
							495 0.07288535343888933 \\
							496 0.09156263570227147 \\
							497 0.06550996272143558 \\
							498 0.065458321027697 \\
							499 0.06532889372139505 \\
							500 0.06529574014743889 \\
							501 0.0648148514936614 \\
							502 0.11762862171607325 \\
							503 0.09436048268897512 \\
							504 0.0647285975619681 \\
							505 0.08230083757112441 \\
							506 0.0700937466147204 \\
							507 0.0688180102341932 \\
							508 0.0643967513534909 \\
							509 0.07357991497384186 \\
							510 0.0643921496654667 \\
							511 0.07370598672737055 \\
							512 0.06426923944327223 \\
							513 0.08556796947951076 \\
							514 0.06426400931557863 \\
							515 0.06406811135475787 \\
							516 0.06363016803722099 \\
							517 0.06344589709897869 \\
							518 0.06337598035758152 \\
							519 0.06299424969155887 \\
							520 0.06288258600884308 \\
							521 0.06282434803925174 \\
							522 0.06279361440807901 \\
							523 0.22501173335773123 \\
							524 0.14991356111281912 \\
							525 0.12761436730721182 \\
							526 0.06271510546322144 \\
							527 0.06270112959241605 \\
							528 0.06263475590192713 \\
							529 0.06240868383105075 \\
							530 0.062371332784848854 \\
							531 0.06236943412084797 \\
							532 0.06333313884499772 \\
							533 0.07499088109945641 \\
							534 0.0996226118607923 \\
							535 0.08879365326733381 \\
							536 0.062156150436851465 \\
							537 0.061943280586060245 \\
							538 0.1584229124971943 \\
							539 0.10793839838366182 \\
							540 0.1053822645101018 \\
							541 0.09044609940157189 \\
							542 0.0786471496350728 \\
							543 0.06474344208579025 \\
							544 0.06175732813297635 \\
							545 0.061742579590489344 \\
							546 0.06148688753647069 \\
							547 0.23330979581858802 \\
							548 0.06142991547507726 \\
							549 0.06138090360889829 \\
							550 0.06128525225826209 \\
							551 0.15391172745703646 \\
							552 0.2338332806363551 \\
							553 0.1130862310873514 \\
							554 0.07363012877641484 \\
							555 0.09589756992687107 \\
							556 0.06104485530477527 \\
							557 0.06068382164194719 \\
							558 0.0920423508169339 \\
							559 0.06059243753605437 \\
							560 0.0605028662503059 \\
							561 0.14477932241810085 \\
							562 0.11328921997763008 \\
							563 0.06048155810616662 \\
							564 0.08273563786100874 \\
							565 0.060344273054537045 \\
							566 0.07817900886249896 \\
							567 0.07090348879276587 \\
							568 0.06782485005517547 \\
							569 0.060298252765631596 \\
							570 0.0601016088415659 \\
							571 0.060059834595781014 \\
							572 0.18558323116858322 \\
							573 0.15743121989428438 \\
							574 0.07492392948180471 \\
							575 0.060004414488044944 \\
							576 0.059996595506751293 \\
							577 0.13295696120774347 \\
							578 0.0928527371698068 \\
							579 0.05955521967704158 \\
							580 0.05926596905826198 \\
							581 0.059249438425463596 \\
							582 0.059227028619417754 \\
							583 0.05911062463718919 \\
							584 0.05902023797595579 \\
							585 0.05899237712974825 \\
							586 0.09294420675945031 \\
							587 0.05868307735672337 \\
							588 0.05847319502172678 \\
							589 0.058284860956114126 \\
							590 0.05822089543733644 \\
							591 0.05804830964707974 \\
							592 0.05802425022580876 \\
							593 0.22406738135982365 \\
							594 0.1536433929959748 \\
							595 0.057995963326833544 \\
							596 0.09896095226671564 \\
							597 0.10039003129676072 \\
							598 0.10238815244155486 \\
							599 0.05797397375847135 \\
							600 0.2145186177227819 \\
							601 0.18171134397151728 \\
							602 0.06495038490761834 \\
							603 0.1022419735579666 \\
							604 0.1646539109702164 \\
							605 0.14105513103353856 \\
							606 0.07750682010121734 \\
							607 0.057465510881684057 \\
							608 0.05734225184841946 \\
							609 0.05715556700321989 \\
							610 0.0570720162667262 \\
							611 0.08795293921550729 \\
							612 0.057046753481118234 \\
							613 0.05701235213742972 \\
							614 0.056690835057695455 \\
							615 0.11370400279354975 \\
							616 0.0801369369636849 \\
							617 0.060673223062499115 \\
							618 0.05666442732750129 \\
							619 0.05663097601701106 \\
							620 0.05643135956966305 \\
							621 0.056344862856190336 \\
							622 0.10568535752208086 \\
							623 0.11785069351938893 \\
							624 0.05627788922954635 \\
							625 0.05623448634712469 \\
							626 0.0943775550155096 \\
							627 0.05622880907214711 \\
							628 0.05589681578995731 \\
							629 0.055819129916831065 \\
							630 0.055793806507196564 \\
							631 0.05572671916025673 \\
							632 0.05558324446870355 \\
							633 0.05550060550485536 \\
							634 0.05546781981582527 \\
							635 0.05801366085745352 \\
							636 0.05536755505737373 \\
							637 0.07114589494229623 \\
							638 0.0657525749965567 \\
							639 0.05525411146764589 \\
							640 0.05713579631070738 \\
							641 0.05523074308677156 \\
							642 0.05504964602718998 \\
							643 0.055024615810406186 \\
							644 0.05488394571563082 \\
							645 0.05470214079394531 \\
							646 0.05452012033434894 \\
							647 0.05439194090522581 \\
							648 0.07788447022467293 \\
							649 0.05438250862871752 \\
							650 0.05437627536035572 \\
							651 0.05394631386767873 \\
							652 0.05392056302129766 \\
							653 0.05388652175207265 \\
							654 0.05352546448853854 \\
							655 0.05624756600343943 \\
							656 0.05332140447119704 \\
							657 0.10758369525001554 \\
							658 0.05325337152576404 \\
							659 0.05323444839880398 \\
							660 0.05307313421636506 \\
							661 0.06624406280547745 \\
							662 0.05462032090287716 \\
							663 0.0530658172801014 \\
							664 0.05234098460031944 \\
							665 0.07645021525859058 \\
							666 0.06659866211727516 \\
							667 0.053285583576583084 \\
							668 0.06214434144248293 \\
							669 0.05715645378940171 \\
							670 0.06544458711568268 \\
							671 0.05198826272081358 \\
							672 0.07625431311661901 \\
							673 0.051922428174806745 \\
							674 0.05191397902420586 \\
							675 0.060924669797229825 \\
							676 0.05188774376622263 \\
							677 0.051761187549268395 \\
							678 0.051575124016525864 \\
							679 0.05157371757067386 \\
							680 0.05145200608787426 \\
							681 0.05139861731254873 \\
							682 0.05304135478267666 \\
							683 0.05295678637836057 \\
							684 0.051479801436015535 \\
							685 0.05114013187854266 \\
							686 0.07241863294839124 \\
							687 0.07269291061902672 \\
							688 0.05211974007606612 \\
							689 0.05083503259181782 \\
							690 0.058251805616489974 \\
							691 0.07410197424444942 \\
							692 0.05065113589746717 \\
							693 0.05885316021454634 \\
							694 0.05039476913508956 \\
							695 0.050322038560431714 \\
							696 0.0914724315126847 \\
							697 0.06879256395031541 \\
							698 0.04995119471041043 \\
						}\trgErr;
						\addplot[red, thick] table[x=idx, y=err] {\trgErr};
						\addlegendentry{Measured error};
						\addplot[black, dashed] coordinates {(-20, 0.05) (800, 0.05)};
						\addlegendentry{Target error ($=0.05$)};
					\end{axis}
				\end{tikzpicture}
				\hfill
				\centering
				\begin{tikzpicture}[scale=.8]
					\begin{axis}[colorbar,
				    			colormap/viridis,
								 xmin=0,
								 ymin=0,
								 xmax=1,
								 ymax=1,
								 width=.5\textwidth, % Set the size of the plot
								 height=.5\textwidth,
		%						 axis equal,
							     point meta min=-1,  % optional: fix min and max for consistent coloring
								 point meta max=1,
								 point meta = z,
								 view={0}{90}]
						\addplot3[
						opacity=0.8,
						domain=0:1,
						domain y=0:1,
						contour filled={
							number=20,
						},
						samples=20,
						samples y=20,
						point meta=z,
						]
						(x,y,{sin(deg(50*(x^2 + (y - 0.5)^2)/abs(x^2 + (y - 0.5)^2)*abs(x^2 + (y - 0.5)^2)^.5)) * exp(-10 * (x^2 + (y - 0.5)^2))});
						\coordinate (p0) at (axis cs:0.0,0.0,-0.010864093224646296);
						\coordinate (p1) at (axis cs:1.0,0.0,-2.2463153385912713e-06);
						\coordinate (p2) at (axis cs:0.0,1.0,-0.010864093224646296);
						\coordinate (p3) at (axis cs:1.0,1.0,-2.2463153385912713e-06);
						\coordinate (p4) at (axis cs:0.25,0.0,0.013966318155277229);
						\coordinate (p5) at (axis cs:0.5,0.0,-0.004823261497409427);
						\coordinate (p6) at (axis cs:0.75,0.0,0.00026208221038174546);
						\coordinate (p7) at (axis cs:0.25,1.0,0.013966318155277229);
						\coordinate (p8) at (axis cs:0.5,1.0,-0.004823261497409427);
						\coordinate (p9) at (axis cs:0.75,1.0,0.00026208221038174546);
						\coordinate (p10) at (axis cs:0.0,0.16666666666666666,-0.2694270966302372);
						\coordinate (p11) at (axis cs:0.0,0.2,0.26438730590612813);
						\coordinate (p12) at (axis cs:0.0,0.3,-0.36466825609572195);
						\coordinate (p13) at (axis cs:0.0,0.4,-0.8676705647781998);
						\coordinate (p14) at (axis cs:0.0,0.5,0.0);
						\coordinate (p15) at (axis cs:0.0,0.6,-0.8676705647781998);
						\coordinate (p16) at (axis cs:0.0,0.7,-0.36466825609572107);
						\coordinate (p17) at (axis cs:0.0,0.8,0.26438730590612747);
						\coordinate (p18) at (axis cs:0.0,0.9,0.18432046724166562);
						\coordinate (p19) at (axis cs:0.0,0.8333333333333334,-0.2694270966302372);
						\coordinate (p20) at (axis cs:1.0,0.16666666666666666,9.655998832725451e-06);
						\coordinate (p21) at (axis cs:1.0,0.5,-1.1911799929600605e-05);
						\coordinate (p22) at (axis cs:1.0,0.8333333333333334,9.655998832725451e-06);
						\coordinate (p23) at (axis cs:0.0558170811264298,0.6446536649011438,0.782262510754924);
						\coordinate (p24) at (axis cs:0.05582131007604729,0.3553429519391622,0.782269782732342);
						\coordinate (p25) at (axis cs:0.05582029203193503,0.4249893404249371,-0.9156494969988874);
						\coordinate (p26) at (axis cs:0.13941024630429116,0.43163017113852287,0.7825615068090869);
						\coordinate (p27) at (axis cs:0.09021304120418713,0.5352473209694116,-0.9027364555140137);
						\coordinate (p28) at (axis cs:0.13154121204878605,0.582118939763488,0.7822941678859305);
						\coordinate (p29) at (axis cs:0.034436167732708495,0.48902467999696264,0.9595824131558235);
						\coordinate (p30) at (axis cs:0.08455676034266235,0.4616212787412837,-0.9151741023715345);
						\coordinate (p31) at (axis cs:0.0,0.3466926857943813,0.7765255044519622);
						\coordinate (p32) at (axis cs:0.0,0.6533079274089333,0.77652858874146);
						\coordinate (p33) at (axis cs:0.02140517751528171,0.5283862800961181,0.966397229771175);
						\coordinate (p34) at (axis cs:0.2082623873872778,0.43710015155878074,-0.6186217744738212);
						\coordinate (p35) at (axis cs:0.1739277722687159,0.6301909122708401,-0.6182636993350213);
						\coordinate (p36) at (axis cs:0.08569403049421292,0.30067649672720514,-0.6177735772684034);
						\coordinate (p37) at (axis cs:0.0,0.5346691799826877,0.9750097106480287);
						\coordinate (p38) at (axis cs:0.0,0.46533171682046093,0.9750174908915381);
						\coordinate (p39) at (axis cs:0.03101288099193138,0.7136870415699275,-0.6149406767218225);
						\coordinate (p40) at (axis cs:0.27379889811110325,0.44230672066226395,0.45215580585704346);
						\coordinate (p41) at (axis cs:0.21573018900378702,0.6776003887087123,0.4517637894402251);
						\coordinate (p42) at (axis cs:0.11550628798060877,0.24612068741911314,0.45097284633423174);
						\coordinate (p43) at (axis cs:0.3379727375742384,0.4474050319106103,-0.3055578120164195);
						\coordinate (p44) at (axis cs:0.25721103993380856,0.7246451669389583,-0.30509775301686115);
						\coordinate (p45) at (axis cs:0.1705206352515748,0.7204454673160978,0.45053701237881777);
						\coordinate (p46) at (axis cs:0.11473954984721874,0.6835874201901472,-0.6167024702349092);
						\coordinate (p47) at (axis cs:0.1452846918382269,0.19162682954548824,-0.3042863764909766);
						\coordinate (p48) at (axis cs:0.1885754389552507,0.7839500288844602,-0.3042556740181968);
						\coordinate (p49) at (axis cs:0.11772320558808912,0.7523543906907585,0.45000504870230723);
						\coordinate (p50) at (axis cs:0.1837309061272357,0.3520212469785238,-0.3993184960517743);
						\coordinate (p51) at (axis cs:0.1650651570841272,0.2741492900358988,0.4520961882007399);
						\coordinate (p52) at (axis cs:0.2612834873636529,0.3999800831787039,0.4521241995185048);
						\coordinate (p53) at (axis cs:0.21413650867329995,0.23398363846571352,-0.3050917687179991);
						\coordinate (p54) at (axis cs:0.19681798502708245,0.3012158898600105,0.45209202913267227);
						\coordinate (p55) at (axis cs:0.17007885176750992,0.5304321996477757,0.5248072752241021);
						\coordinate (p56) at (axis cs:0.21751699547271985,0.4901264990278936,-0.6187760769715395);
						\coordinate (p57) at (axis cs:0.2766360891674333,0.46915901027875867,0.4497286504338482);
						\coordinate (p58) at (axis cs:0.14280655902972983,0.5320764501390102,0.6940710583325652);
						\coordinate (p59) at (axis cs:0.16950338844708746,0.3775767639881692,-0.5536025702569584);
						\coordinate (p60) at (axis cs:0.40144649457275805,0.45244772488312995,0.19091407283035314);
						\coordinate (p61) at (axis cs:0.33801969048616737,0.4609401532298007,-0.303174899030884);
						\coordinate (p62) at (axis cs:0.33221014895557494,0.4265302745722451,-0.30310924701409053);
						\coordinate (p63) at (axis cs:0.05996554182583413,0.5857366964110935,-0.7783164182363941);
						\coordinate (p64) at (axis cs:0.04743883101144413,0.5671058537541954,-0.7696568479023044);
						\coordinate (p65) at (axis cs:0.29854070899468754,0.7715184849087038,0.1904569166323792);
						\coordinate (p66) at (axis cs:0.26303532228830684,0.1939592118654657,0.1904566124093761);
						\coordinate (p67) at (axis cs:0.22926554014710537,0.24865840091282976,-0.30302883389419605);
						\coordinate (p68) at (axis cs:0.010241071412451733,0.771497740847349,0.4068433751994857);
						\coordinate (p69) at (axis cs:0.0036343258140853606,0.725372939485059,-0.5791288265755357);
						\coordinate (p70) at (axis cs:0.0014202202438753481,0.7708372701001484,0.39764699967371114);
						\coordinate (p71) at (axis cs:0.0005091852658516092,0.7253969723102411,-0.5791793419503309);
						\coordinate (p72) at (axis cs:0.00019902981573319186,0.7708392448681771,0.39762805154550673);
						\coordinate (p73) at (axis cs:7.13586097340513e-05,0.7253981545919712,-0.5791726873796622);
						\coordinate (p74) at (axis cs:2.7892366028081762e-05,0.7708399310714406,0.3976350002826786);
						\coordinate (p75) at (axis cs:1.0000536589250218e-05,0.725398968375313,-0.5791640492125092);
						\coordinate (p76) at (axis cs:3.90899594617805e-06,0.7708400516713209,0.39763634802760195);
						\coordinate (p77) at (axis cs:1.4015093951671888e-06,0.7253985932291788,-0.5791680887089845);
						\coordinate (p78) at (axis cs:5.47833634054701e-07,0.7708391824430284,0.3976265186686469);
						\coordinate (p79) at (axis cs:1.9641784011996825e-07,0.7253983661213738,-0.5791705326941481);
						\coordinate (p80) at (axis cs:7.677535666825787e-08,0.7708398837622488,0.39763444909604545);
						\coordinate (p81) at (axis cs:2.752653573543237e-08,0.7253984699843357,-0.579169415019831);
						\coordinate (p82) at (axis cs:1.0759563729439206e-08,0.7708397771433331,0.3976332434980486);
						\coordinate (p83) at (axis cs:3.857696485336283e-09,0.7253986468391953,-0.5791675118405666);
						\coordinate (p84) at (axis cs:1.507894286511959e-09,0.770839863990121,0.3976342255227317);
						\coordinate (p85) at (axis cs:5.406442006953799e-10,0.7253991025676618,-0.5791626074347144);
						\coordinate (p86) at (axis cs:2.1132857032401954e-10,0.7708397852432571,0.39763333508873194);
						\coordinate (p87) at (axis cs:7.576569186437488e-11,0.7253975377406368,-0.5791794464164917);
						\coordinate (p88) at (axis cs:2.961496762103094e-11,0.7708397105616736,0.3976324906165778);
						\coordinate (p89) at (axis cs:1.0618391578671607e-11,0.7253994465126288,-0.5791589058186004);
						\coordinate (p90) at (axis cs:4.150496036135112e-12,0.7708402822358944,0.39763895473910105);
						\coordinate (p91) at (axis cs:1.4880542746910462e-12,0.7253979726480122,-0.5791747667497513);
						\coordinate (p92) at (axis cs:5.816362690428951e-13,0.7708402807679477,0.3976389381409843);
						\coordinate (p93) at (axis cs:2.085338802881853e-13,0.7253983450061556,-0.5791707599153149);
						\coordinate (p94) at (axis cs:8.151139713269306e-14,0.77083982171839,0.39763374753394987);
						\coordinate (p95) at (axis cs:2.922403010397784e-14,0.7253979830463281,-0.5791746548591753);
						\coordinate (p96) at (axis cs:1.142297274376329e-14,0.7708398600993924,0.3976341815282936);
						\coordinate (p97) at (axis cs:4.095468953833811e-15,0.7253981563502716,-0.5791727900085819);
						\coordinate (p98) at (axis cs:1.60081096988318e-15,0.7708401037746357,0.39763693685442214);
						\coordinate (p99) at (axis cs:0.22481031492501696,0.5661117281417157,-0.4337946503957371);
						\coordinate (p100) at (axis cs:0.24042520176869264,0.6425137749195589,0.4518357293891263);
						\coordinate (p101) at (axis cs:0.27901292718760673,0.5157574702214672,0.45179717156843546);
						\coordinate (p102) at (axis cs:0.3398707518672256,0.4842882133452755,-0.30310191560998756);
						\coordinate (p103) at (axis cs:0.26966946167923317,0.7074301362951155,-0.3030708674854364);
						\coordinate (p104) at (axis cs:0.2019179084072023,0.5511881316667475,-0.5418916236311037);
						\coordinate (p105) at (axis cs:0.10809158366314701,0.4923743884647202,-0.676875285041189);
						\coordinate (p106) at (axis cs:0.08307941976917435,0.4912368827411532,-0.8020999528432002);
						\coordinate (p107) at (axis cs:0.14569041084295936,0.5154586299432202,0.6967183410692058);
						\coordinate (p108) at (axis cs:0.0,0.5806893186728667,-0.7297817345671948);
						\coordinate (p109) at (axis cs:0.0,0.41931127303694044,-0.7297650453686462);
						\coordinate (p110) at (axis cs:0.17477951750238135,0.13765191385038159,0.18903404701241777);
						\coordinate (p111) at (axis cs:0.20607381330670121,0.8454974491492233,0.18901749046508035);
						\coordinate (p112) at (axis cs:0.16208016391553332,0.7991174279716267,-0.3030472050942039);
						\coordinate (p113) at (axis cs:0.02443650732570277,0.22870890697534155,0.4137820035350946);
						\coordinate (p114) at (axis cs:0.008655378406601374,0.2747487896316667,-0.5789650029080292);
						\coordinate (p115) at (axis cs:0.003378210055252715,0.22917458958918238,0.397709000761539);
						\coordinate (p116) at (axis cs:0.0012113063966528873,0.2746045179923628,-0.5791665432176214);
						\coordinate (p117) at (axis cs:0.0004734543285108661,0.22916011346720627,0.3976391596061333);
						\coordinate (p118) at (axis cs:0.00016974758052410306,0.2746017754629785,-0.5791713684519199);
						\coordinate (p119) at (axis cs:6.635030723219474e-05,0.2291600664159863,0.3976351043513356);
						\coordinate (p120) at (axis cs:2.378830159952514e-05,0.27460205120845066,-0.5791750099479798);
						\coordinate (p121) at (axis cs:9.29799185369776e-06,0.22915925971020834,0.3976441356530218);
						\coordinate (p122) at (axis cs:3.3337153394071304e-06,0.2746006593385953,-0.5791600447662016);
						\coordinate (p123) at (axis cs:1.3030886222573816e-06,0.22916003932546639,0.39763531881224734);
						\coordinate (p124) at (axis cs:4.6720523002600107e-07,0.27460126690029435,-0.5791665835488807);
						\coordinate (p125) at (axis cs:1.826221771926298e-07,0.22916030238339163,0.3976323442385456);
						\coordinate (p126) at (axis cs:6.547582011598592e-08,0.27460173036200625,-0.5791715709448053);
						\coordinate (p127) at (axis cs:2.5593010215848476e-08,0.22916012115453668,0.3976343934994623);
						\coordinate (p128) at (axis cs:9.175913081353378e-09,0.27460163671653404,-0.5791705632337454);
						\coordinate (p129) at (axis cs:3.586659291720434e-09,0.22916011203840267,0.3976344965799693);
						\coordinate (p130) at (axis cs:1.2859237698219749e-09,0.27460179839450327,-0.5791723030294079);
						\coordinate (p131) at (axis cs:5.026258849724161e-10,0.229159422835587,0.39764228945492897);
						\coordinate (p132) at (axis cs:1.8020719152622026e-10,0.2746014245613396,-0.579168280204716);
						\coordinate (p133) at (axis cs:7.043827534224649e-11,0.22915974462323774,0.3976386510417111);
						\coordinate (p134) at (axis cs:2.5254973255480805e-11,0.27460090062882986,-0.5791626418353428);
						\coordinate (p135) at (axis cs:9.871519398669899e-12,0.22915957305779056,0.39764059092567144);
						\coordinate (p136) at (axis cs:3.53916448690519e-12,0.2746020938473918,-0.5791754822668224);
						\coordinate (p137) at (axis cs:1.3833494511867005e-12,0.22915964091609986,0.39763982365835715);
						\coordinate (p138) at (axis cs:4.959613165254329e-13,0.2746021674246909,-0.5791762739808277);
						\coordinate (p139) at (axis cs:1.9385658991583603e-13,0.2291597777798447,0.39763827613736613);
						\coordinate (p140) at (axis cs:6.950258725910066e-14,0.2746019532869735,-0.5791739697735008);
						\coordinate (p141) at (axis cs:2.7168460602490578e-14,0.2291617953902945,0.3976154605077933);
						\coordinate (p142) at (axis cs:9.741418277073952e-15,0.27460052701562226,-0.5791586209167142);
						\coordinate (p143) at (axis cs:3.807734755438333e-15,0.22915992429561546,0.3976366194571447);
						\coordinate (p144) at (axis cs:1.3652087168678142e-15,0.27460130627085433,-0.5791670072388996);
						\coordinate (p145) at (axis cs:0.11325352241614665,0.3755885218541293,0.6391933488925001);
						\coordinate (p146) at (axis cs:0.155752102625421,0.3613772150649792,-0.5449833274486225);
						\coordinate (p147) at (axis cs:0.09562828143480112,0.3907487579432623,0.6710149062008854);
						\coordinate (p148) at (axis cs:0.16569449464512673,0.49695881732863456,0.6899952878971644);
						\coordinate (p149) at (axis cs:0.1433792640297997,0.4951828204980262,0.6324372516002249);
						\coordinate (p150) at (axis cs:0.0,0.09788153709129589,0.18876317578127813);
						\coordinate (p151) at (axis cs:0.34247618375352007,0.6105715285865545,-0.20671241256829717);
						\coordinate (p152) at (axis cs:0.26665349585730974,0.5819220858329375,0.45103480660324136);
						\coordinate (p153) at (axis cs:0.39135128887601656,0.6023525181877021,0.19101931542173514);
						\coordinate (p154) at (axis cs:0.08520990258789041,0.433115752830133,-0.6779524631588482);
						\coordinate (p155) at (axis cs:0.01906608677692809,0.49392335392234404,0.838404764005062);
						\coordinate (p156) at (axis cs:0.10646464949217675,0.6290622813868142,0.659145767985168);
						\coordinate (p157) at (axis cs:0.08923221792527845,0.6130059479288206,0.6447758318500517);
						\coordinate (p158) at (axis cs:0.0118685168911881,0.515739324962769,0.8303881740634568);
						\coordinate (p159) at (axis cs:0.15847764890952548,0.3358492051099956,-0.5442448542821232);
						\coordinate (p160) at (axis cs:0.1413121671674369,0.3509328467169678,-0.49066724934741907);
						\coordinate (p161) at (axis cs:0.19706235990960755,0.3843038479805164,-0.539170399440557);
						\coordinate (p162) at (axis cs:0.17991173395007481,0.39838270850728974,-0.5137559170950355);
						\coordinate (p163) at (axis cs:0.07317250132246478,0.5335481570314047,-0.724308842882187);
						\coordinate (p164) at (axis cs:0.04373701182773732,0.5142285206611598,0.7303172535622748);
						\coordinate (p165) at (axis cs:0.44961749989636823,0.6244644140497253,-0.11030699474256055);
						\coordinate (p166) at (axis cs:0.4603343757503246,0.42433154003673446,-0.11030259181765678);
						\coordinate (p167) at (axis cs:0.39519704159267444,0.42544935912330706,0.18883825694491288);
						\coordinate (p168) at (axis cs:0.31705665418786894,0.6009668129358529,-0.26478262103165384);
						\coordinate (p169) at (axis cs:0.025424539421365917,0.33182355590972734,0.5959232433866469);
						\coordinate (p170) at (axis cs:0.014934649049005738,0.2961206342932077,-0.4707213940561554);
						\coordinate (p171) at (axis cs:0.0,0.5192645148499866,0.8179959316860871);
						\coordinate (p172) at (axis cs:0.0,0.4807368136225402,0.8179585694491062);
						\coordinate (p173) at (axis cs:0.02520351711157348,0.46420961280317685,0.7996228500804443);
						\coordinate (p174) at (axis cs:0.04579333043939409,0.43783393838826035,-0.620509663062685);
						\coordinate (p175) at (axis cs:0.06646295514023659,0.4353597728421539,-0.914932930744154);
						\coordinate (p176) at (axis cs:0.014583577617126881,0.5471627828042472,0.6085481938272012);
						\coordinate (p177) at (axis cs:0.33962922563176956,0.8181183040942428,-0.10975359078134406);
						\coordinate (p178) at (axis cs:0.31149507620075584,0.15429416234492604,-0.10974974096922835);
						\coordinate (p179) at (axis cs:0.1553495915786782,0.571655072369329,0.5707929121453166);
						\coordinate (p180) at (axis cs:0.1965956965836991,0.568363408432127,-0.5393531743457876);
						\coordinate (p181) at (axis cs:0.2094709699368289,0.5901456812123206,-0.546013227984898);
						\coordinate (p182) at (axis cs:0.18806886039362125,0.5828336346979193,-0.4926376061298347);
						\coordinate (p183) at (axis cs:0.04034712243543413,0.40194243032325616,-0.7429231664887043);
						\coordinate (p184) at (axis cs:0.0,0.3301026535972506,0.6005926239724226);
						\coordinate (p185) at (axis cs:0.0,0.6698977589215134,0.6005825416815278);
						\coordinate (p186) at (axis cs:0.2042922289298325,0.083644267581544,-0.10837183091787944);
						\coordinate (p187) at (axis cs:0.223394288176483,0.9064191396208506,-0.10836474104127557);
						\coordinate (p188) at (axis cs:0.042933327231762866,0.4189859935213003,-0.9118464264397496);
						\coordinate (p189) at (axis cs:0.05072597224723991,0.3706872201183839,0.5069107570260049);
						\coordinate (p190) at (axis cs:0.03737111683157146,0.3501738120437655,0.780878388456374);
						\coordinate (p191) at (axis cs:0.055458488086353036,0.21282833734721399,0.375733762194363);
						\coordinate (p192) at (axis cs:0.030281385121589937,0.1606446676264115,-0.303992419750657);
						\coordinate (p193) at (axis cs:0.06417876158565916,0.2381647432853134,0.3825690126864483);
						\coordinate (p194) at (axis cs:0.03277697295235045,0.27512182395420287,-0.5568760883670584);
						\coordinate (p195) at (axis cs:0.02992753007778646,0.2970966361596077,-0.48460548667751463);
						\coordinate (p196) at (axis cs:0.07157543319318124,0.46871881087696365,-0.6508861623848908);
						\coordinate (p197) at (axis cs:0.06755654507318289,0.41489447890812503,-0.6677444187341505);
						\coordinate (p198) at (axis cs:0.30949059914233823,0.32330253093635186,-0.24082434034148564);
						\coordinate (p199) at (axis cs:0.31043910072105035,0.24332920135827268,0.18970830732221303);
						\coordinate (p200) at (axis cs:0.3819085356881664,0.3718051111212347,0.18976101827275313);
						\coordinate (p201) at (axis cs:0.34968092145500984,0.19295657211162914,-0.10975714672536996);
						\coordinate (p202) at (axis cs:0.2944917908809485,0.3471594238635949,-0.25667913791478425);
						\coordinate (p203) at (axis cs:0.2439882802999866,0.3664136040195325,0.44924224892006026);
						\coordinate (p204) at (axis cs:0.2773993458863864,0.31701184532547977,-0.2612389100423159);
						\coordinate (p205) at (axis cs:0.12174771095597516,0.43211428502676996,0.5219429121084592);
						\coordinate (p206) at (axis cs:0.09773682273139297,0.45224098012196046,-0.663972624157076);
						\coordinate (p207) at (axis cs:0.02979470258898507,0.5131864102739571,0.9877580193134006);
						\coordinate (p208) at (axis cs:0.06751414611317691,0.786891986970484,0.3464121161601555);
						\coordinate (p209) at (axis cs:0.03643624890356928,0.8389575081224755,-0.30432763118454315);
						\coordinate (p210) at (axis cs:0.14094260946031364,0.8766674114383948,0.1888470880010076);
						\coordinate (p211) at (axis cs:0.0996056878933687,0.8261278861547852,-0.304461965853711);
						\coordinate (p212) at (axis cs:0.056196345156501994,0.764193623000477,0.3890098811722545);
						\coordinate (p213) at (axis cs:0.1842226550874323,0.9256126505812153,-0.10836786239607261);
						\coordinate (p214) at (axis cs:0.05702418003669675,0.6275102920663033,0.5305553252722377);
						\coordinate (p215) at (axis cs:0.030162945079185297,0.6060837860266712,-0.6156160971649085);
						\coordinate (p216) at (axis cs:0.0156426100037542,0.5938589792622351,-0.9124993718458279);
						\coordinate (p217) at (axis cs:0.015249872208990075,0.5765418873089025,-0.6487014224737201);
						\coordinate (p218) at (axis cs:0.04663382912074057,0.6308470445230143,0.5069940311339057);
						\coordinate (p219) at (axis cs:0.03823674397997976,0.5878676442918428,-0.9094206728342269);
						\coordinate (p220) at (axis cs:0.0775163326004679,0.7161715716651161,-0.5215602921468955);
						\coordinate (p221) at (axis cs:0.07092574929204225,0.6944498674332391,-0.5200537749137446);
						\coordinate (p222) at (axis cs:0.006866938112892049,0.45199518503153135,0.6417937762857131);
						\coordinate (p223) at (axis cs:0.03137680711757469,0.4295629155520527,-0.6169785815976466);
						\coordinate (p224) at (axis cs:0.03587968992863612,0.4156980954467543,-0.9115577599458909);
						\coordinate (p225) at (axis cs:0.14709017068755303,0.41402664663616107,0.588817207444975);
						\coordinate (p226) at (axis cs:0.13431366148688703,0.42314560670411283,0.7817016104722775);
						\coordinate (p227) at (axis cs:0.201142329758457,0.4922853475288619,-0.39810199925582895);
						\coordinate (p228) at (axis cs:0.06027865780154876,0.6593584405498908,0.5886925739583507);
						\coordinate (p229) at (axis cs:0.12156523944528383,0.5708048657211181,0.5597938482269145);
						\coordinate (p230) at (axis cs:0.08982573944651528,0.5623104363859287,-0.6470234856263377);
						\coordinate (p231) at (axis cs:0.08156267646721227,0.5480390662196963,-0.9141020626439866);
						\coordinate (p232) at (axis cs:0.138398550875782,0.5712284876758356,0.7828414284902594);
						\coordinate (p233) at (axis cs:0.07028086570678399,0.5645216339101751,-0.9114630086202732);
						\coordinate (p234) at (axis cs:0.035129401328219734,0.5339923339132863,0.6270921273655184);
						\coordinate (p235) at (axis cs:0.0194318902775944,0.3887709846227376,-0.5239450423198142);
						\coordinate (p236) at (axis cs:0.030623192408697993,0.3646923200026143,0.501401465987343);
						\coordinate (p237) at (axis cs:0.013755060485688591,0.47171693572521795,0.9901559454950755);
						\coordinate (p238) at (axis cs:0.042546949439645515,0.47589861192241906,0.6264827523089361);
						\coordinate (p239) at (axis cs:0.00691271615681243,0.3616616534041536,0.4945046642422841);
						\coordinate (p240) at (axis cs:0.016234994852887652,0.34663563156781046,0.7802899511435102);
						\coordinate (p241) at (axis cs:0.0,0.4517599535856386,0.6512317676193226);
						\coordinate (p242) at (axis cs:0.0,0.5482404896952996,0.6512153468612477);
						\coordinate (p243) at (axis cs:0.15361618105318522,0.671061853742794,-0.5172481625445983);
						\coordinate (p244) at (axis cs:0.1356963415933207,0.655100005440405,-0.5037425867656263);
						\coordinate (p245) at (axis cs:0.0,0.6390863763067164,0.5124931727413328);
						\coordinate (p246) at (axis cs:0.0,0.3609138983404061,0.512484701701803);
						\coordinate (p247) at (axis cs:0.10165409658908664,0.5444468362886992,-0.5934933769266904);
						\coordinate (p248) at (axis cs:0.0,0.039242889849046766,-0.10361267602817871);
						\coordinate (p249) at (axis cs:0.15950064485231202,0.4466550744590666,0.6404023839633358);
						\coordinate (p250) at (axis cs:0.14147334547423102,0.43971174218694664,0.7786949471543781);
						\coordinate (p251) at (axis cs:0.1264341675215067,0.44402002796505075,0.4869195454202237);
						\coordinate (p252) at (axis cs:0.14318742307768892,0.4453550842177936,0.7762865546951293);
						\coordinate (p253) at (axis cs:0.19193764114106074,0.4402990054889389,-0.39096020793881026);
						\coordinate (p254) at (axis cs:0.09534443508085053,0.49179467235007346,-0.9100952875688983);
						\coordinate (p255) at (axis cs:0.0,0.9610422944217731,-0.10418184180754224);
						\coordinate (p256) at (axis cs:0.16795545712768717,0.6113734355345904,-0.40401883772798736);
						\coordinate (p257) at (axis cs:0.14264016148586836,0.5938428421133086,0.5794831906331191);
						\coordinate (p258) at (axis cs:0.11217520501981956,0.6666903880019162,-0.3887168974024109);
						\coordinate (p259) at (axis cs:0.03178284305147313,0.7297818982719323,-0.480919159052229);
						\coordinate (p260) at (axis cs:0.07233215137403019,0.3477645175839094,0.6323659695554704);
						\coordinate (p261) at (axis cs:0.06158419975234122,0.35916737120430786,0.778385010356417);
						\coordinate (p262) at (axis cs:0.08122745241725998,0.3164169715327265,-0.3843459205235238);
						\coordinate (p263) at (axis cs:0.07900210933818913,0.28123338741093595,-0.46897893386196987);
						\coordinate (p264) at (axis cs:0.15605688052400735,0.5310612117742026,0.7722952477691738);
						\coordinate (p265) at (axis cs:0.020961582137790393,0.6994949010002663,-0.38028099291851253);
						\coordinate (p266) at (axis cs:0.1575556344647061,0.5227434233217718,0.7718377349769945);
						\coordinate (p267) at (axis cs:0.5079647754821521,0.6466070737317661,0.058910229083133245);
						\coordinate (p268) at (axis cs:0.51847009662104,0.396574476248843,0.05890776888412668);
						\coordinate (p269) at (axis cs:0.4493096300147966,0.3840302373132039,-0.108651273069032);
						\coordinate (p270) at (axis cs:0.3203675907499386,0.3544546723027675,-0.2756272452117854);
						\coordinate (p271) at (axis cs:0.3027305428158973,0.3680443488454802,-0.2419832408253675);
						\coordinate (p272) at (axis cs:0.047919905952232354,0.49496637694855167,0.6533219757411788);
						\coordinate (p273) at (axis cs:0.184478277008489,0.3123625057005799,0.2785473943795873);
						\coordinate (p274) at (axis cs:0.1493340799757224,0.5526735652795265,0.7766426968252014);
						\coordinate (p275) at (axis cs:0.15237544246650234,0.4681029898492867,0.7828500899218828);
						\coordinate (p276) at (axis cs:0.1372586988246949,0.4763882775503176,0.518277965990282);
						\coordinate (p277) at (axis cs:0.1692938165408066,0.4709015986770808,0.552359159373793);
						\coordinate (p278) at (axis cs:0.11106669089621256,0.297771635728722,-0.5035393212292948);
						\coordinate (p279) at (axis cs:0.09627107046390879,0.30701682178075484,-0.6139525469701366);
						\coordinate (p280) at (axis cs:0.08841456517420848,0.3203897934850594,-0.36977486879760135);
						\coordinate (p281) at (axis cs:0.05582901973522036,0.2887240371564298,-0.618821037143124);
						\coordinate (p282) at (axis cs:0.04530239801602987,0.3036459277959611,-0.40365797013181653);
						\coordinate (p283) at (axis cs:0.04543303786950626,0.3357049606955066,0.5865986042263367);
						\coordinate (p284) at (axis cs:0.2868116232298052,0.2960213299936854,-0.27517446838753895);
						\coordinate (p285) at (axis cs:0.19200247216946315,0.3199101953129261,0.2806420451425453);
						\coordinate (p286) at (axis cs:0.2236889854093894,0.3188347624398728,0.4225136031430314);
						\coordinate (p287) at (axis cs:0.2074207348279004,0.3323460736963829,0.34139508534127455);
						\coordinate (p288) at (axis cs:0.26452085964583805,0.30407753370690055,-0.23086498982066503);
						\coordinate (p289) at (axis cs:0.05366310446226837,0.5763631489080518,-0.9156172440506877);
						\coordinate (p290) at (axis cs:0.14742328176115546,0.28186696253605203,0.28131159757357643);
						\coordinate (p291) at (axis cs:0.3806805279405143,0.8646759173031838,0.05843491081502231);
						\coordinate (p292) at (axis cs:0.35982627215671026,0.11473433947741127,0.05843424585741377);
						\coordinate (p293) at (axis cs:0.38827061835360266,0.14342103940045287,0.05843344300875084);
						\coordinate (p294) at (axis cs:0.2512953413847483,0.5761190395473039,0.26750406220814255);
						\coordinate (p295) at (axis cs:0.11961254371617812,0.6975499125906499,-0.4996987908226875);
						\coordinate (p296) at (axis cs:0.10284138605733284,0.25830282431949214,0.26940313139910516);
						\coordinate (p297) at (axis cs:0.23099815427648407,0.6265651799379065,0.2836089456929442);
						\coordinate (p298) at (axis cs:0.19405854149500845,0.6289119865250713,-0.46152648713771394);
						\coordinate (p299) at (axis cs:0.1808089862562609,0.6200096669031463,-0.6178634119633545);
						\coordinate (p300) at (axis cs:0.22389726037889085,0.6376652574707365,0.2726900406890468);
						\coordinate (p301) at (axis cs:0.20818662029847823,0.6606527013270665,0.27526251694715065);
						\coordinate (p302) at (axis cs:0.1855197480191833,0.6404980983078272,-0.4665860662679824);
						\coordinate (p303) at (axis cs:0.1692097599884808,0.3568770436120051,-0.6096798994692358);
						\coordinate (p304) at (axis cs:0.24200138732152263,0.3952733651972778,0.28912300809083685);
						\coordinate (p305) at (axis cs:0.21984905301493124,0.4227359739366061,-0.46040624946694936);
						\coordinate (p306) at (axis cs:0.24636698688969877,0.40817226102813964,0.2744496115335118);
						\coordinate (p307) at (axis cs:0.25525662500804847,0.43558035972515696,0.2809539261431411);
						\coordinate (p308) at (axis cs:0.2290226895140461,0.45989301839103847,-0.47065443539952817);
						\coordinate (p309) at (axis cs:0.21078422769496036,0.45025666433796036,-0.6169108718785846);
						\coordinate (p310) at (axis cs:0.1960148358793849,0.45760566657195656,-0.379081145052533);
						\coordinate (p311) at (axis cs:0.16501784506094036,0.7043699607566997,0.26955696834921533);
						\coordinate (p312) at (axis cs:0.08275888663407976,0.3670031333287632,0.7822274420006348);
						\coordinate (p313) at (axis cs:0.07742718692990139,0.38379937961985916,0.5291509019326678);
						\coordinate (p314) at (axis cs:0.08472237731838717,0.3508203078909008,0.5581694247890595);
						\coordinate (p315) at (axis cs:0.0,0.8524908933352178,-0.2715761393347451);
						\coordinate (p316) at (axis cs:0.26015144625854353,0.46595095186289903,0.26350748553434006);
						\coordinate (p317) at (axis cs:0.23232194712760068,0.48173146167169417,-0.46024039334122346);
						\coordinate (p318) at (axis cs:0.2631068985267672,0.5041659665410754,0.2786403020967324);
						\coordinate (p319) at (axis cs:0.2265349648650592,0.5322705569297326,-0.5345616777932005);
						\coordinate (p320) at (axis cs:0.23293418832740934,0.4948742427985103,-0.46120363944030707);
						\coordinate (p321) at (axis cs:0.2622647104092478,0.521027582543474,0.27799174246650565);
						\coordinate (p322) at (axis cs:0.2146540886354018,0.5135620092774584,-0.6113750517088107);
						\coordinate (p323) at (axis cs:0.19911510693713544,0.5194429781254211,-0.36632262640214386);
						\coordinate (p324) at (axis cs:0.2129168871062278,0.5258997374282663,-0.608174015976407);
						\coordinate (p325) at (axis cs:0.28916098810333546,0.5541024487525879,0.35393489082026813);
						\coordinate (p326) at (axis cs:0.32061890886718497,0.5874212768533015,-0.26128857890728874);
						\coordinate (p327) at (axis cs:0.27047729950651067,0.5649658873049334,0.4492566353514959);
						\coordinate (p328) at (axis cs:0.3408807626238463,0.5862276280949776,-0.27728812027203686);
						\coordinate (p329) at (axis cs:0.32067337038532207,0.5736760246565836,-0.2292525354373326);
						\coordinate (p330) at (axis cs:0.2758479260843494,0.5377311222025057,0.4498934234899954);
						\coordinate (p331) at (axis cs:0.2600673231248919,0.5359836908908747,0.2669895909588135);
						\coordinate (p332) at (axis cs:0.20059372520188024,0.4109943217641554,-0.6176330878798006);
						\coordinate (p333) at (axis cs:0.15391925808227103,0.712979115150189,0.271553027746936);
						\coordinate (p334) at (axis cs:0.0977631007468964,0.6209546055946419,0.7827786015733322);
						\coordinate (p335) at (axis cs:0.0,0.14774893011871176,-0.2731911172054282);
						\coordinate (p336) at (axis cs:0.10490151896189678,0.7408159463322069,0.26950733074531713);
						\coordinate (p337) at (axis cs:0.08517339105168859,0.7651288079763223,0.4500319450548211);
						\coordinate (p338) at (axis cs:0.08267492561198933,0.7491542710538258,0.2663523409985165);
						\coordinate (p339) at (axis cs:0.17634591311660502,0.3652861972489858,-0.6080632569232898);
						\coordinate (p340) at (axis cs:0.2292045570741595,0.3720498155836628,0.26608664465974924);
						\coordinate (p341) at (axis cs:0.26980076812252185,0.6168023913692215,0.35634793405214105);
						\coordinate (p342) at (axis cs:0.3124040633189433,0.6131497767380761,-0.2607808046213042);
						\coordinate (p343) at (axis cs:0.2607018007729245,0.5967987191953612,0.4490416129713476);
						\coordinate (p344) at (axis cs:0.2504900065244776,0.6216610043309676,0.4500270549279333);
						\coordinate (p345) at (axis cs:0.1043072352869597,0.38328361238612224,0.7823914299858121);
						\coordinate (p346) at (axis cs:0.058161553881594746,0.27460009398748514,-0.4652990152471046);
						\coordinate (p347) at (axis cs:0.24487778425816126,0.5947437499278551,0.26743045687617045);
						\coordinate (p348) at (axis cs:0.21027340799801947,0.5672718525288363,-0.6136499550558868);
						\coordinate (p349) at (axis cs:0.02760009988137217,0.40214336815738205,-0.8403257637259924);
						\coordinate (p350) at (axis cs:0.21299007074723955,0.5584060920301314,-0.6133197535543834);
						\coordinate (p351) at (axis cs:6.909033652027182e-16,0.2871462562812518,-0.5965043672091555);
						\coordinate (p352) at (axis cs:3.611252270381902e-05,0.7128532693918221,-0.596500387035447);
						\coordinate (p353) at (axis cs:2.0726460304767297e-15,0.7128535678170724,-0.5965028816288198);
						\coordinate (p354) at (axis cs:0.2139218011138965,0.40593414469046685,-0.4471044091215122);
						\coordinate (p355) at (axis cs:0.12434483675207937,0.32111007837867345,-0.6188456981247734);
						\coordinate (p356) at (axis cs:0.11022253432292317,0.3316994474488463,-0.39536635405764287);
						\coordinate (p357) at (axis cs:0.1320343152834708,0.30803471317715875,-0.46124097811157);
						\coordinate (p358) at (axis cs:0.262227413322569,0.36691994086344093,0.35547864394987455);
						\coordinate (p359) at (axis cs:0.2520390020953144,0.38120234843075207,0.45039478326232596);
						\coordinate (p360) at (axis cs:0.15448322347129412,0.49606654861696187,0.781193666315076);
						\coordinate (p361) at (axis cs:0.015020965700117428,0.40996788256201055,-0.9099277462647551);
						\coordinate (p362) at (axis cs:0.2537972514210826,0.35191001319246923,0.3584158347961427);
						\coordinate (p363) at (axis cs:0.009342486348303307,0.4871982901789853,0.7102617215728374);
						\coordinate (p364) at (axis cs:0.01711786271506332,0.39989114893524835,-0.8423472694305059);
						\coordinate (p365) at (axis cs:0.003882099777641793,0.6118233252638202,-0.560713750047821);
						\coordinate (p366) at (axis cs:0.002154155336985688,0.38805292275030545,-0.5579867183725528);
						\coordinate (p367) at (axis cs:0.0,0.3881144001643916,-0.5608935450938822);
						\coordinate (p368) at (axis cs:0.0,0.6118854122172274,-0.5609001700067497);
						\coordinate (p369) at (axis cs:0.015438377799745596,0.5049190087399653,0.7224943956248747);
						\coordinate (p370) at (axis cs:0.012361464240572738,0.49597444014767766,0.604181143283619);
						\coordinate (p371) at (axis cs:0.15097985994992946,0.7500337251999754,0.38047522995360833);
						\coordinate (p372) at (axis cs:0.15243532724315878,0.7316858286025625,0.44656874230789034);
						\coordinate (p373) at (axis cs:0.14158064458165193,0.7203968855010556,0.25510508848014424);
						\coordinate (p374) at (axis cs:0.09683203379424642,0.6960994040841415,-0.618698025270284);
						\coordinate (p375) at (axis cs:0.0995435625364614,0.7111251693019993,-0.4526932849498916);
						\coordinate (p376) at (axis cs:0.09215483777159685,0.15716349312498729,-0.252623376534837);
						\coordinate (p377) at (axis cs:0.14312192986468747,0.12374858039888378,0.1893891021663526);
						\coordinate (p378) at (axis cs:0.07776678174385161,0.17898879466900347,-0.24255749407395658);
						\coordinate (p379) at (axis cs:0.06882313667695335,0.21793844846401883,0.3997857197905664);
						\coordinate (p380) at (axis cs:0.04750173159745017,0.041071776052983545,-0.10482354939648615);
						\coordinate (p381) at (axis cs:0.07170952331355676,0.10400858712014663,0.1892242940975154);
						\coordinate (p382) at (axis cs:0.14451933487854948,0.662958964261283,-0.618819348951252);
						\coordinate (p383) at (axis cs:0.000105199099199151,0.7845868059489782,0.44301542316624565);
						\coordinate (p384) at (axis cs:3.5070114489994296e-05,0.21541284299054858,0.44301389805564306);
						\coordinate (p385) at (axis cs:2.012582764083147e-15,0.21541251290035546,0.4430123995503351);
						\coordinate (p386) at (axis cs:8.461125173248424e-16,0.7845874661878569,0.4430124951122698);
						\coordinate (p387) at (axis cs:0.10894495265720373,0.5188177741375904,-0.6066200006429007);
						\coordinate (p388) at (axis cs:0.09646198582814483,0.5055069580060217,-0.904477716267702);
						\coordinate (p389) at (axis cs:0.20058195656336503,0.7127159663477125,0.3770161458017735);
						\coordinate (p390) at (axis cs:0.18291744674649207,0.7085705486368252,0.44686999169877123);
						\coordinate (p391) at (axis cs:0.1734349241934283,0.6964319246950654,0.25686293235723573);
						\coordinate (p392) at (axis cs:0.28193635410565976,0.5834794417792255,0.3558559724365231);
						\coordinate (p393) at (axis cs:0.0,0.40958558613166934,-0.9046296837121949);
						\coordinate (p394) at (axis cs:0.0,0.5904147309097941,-0.9046319477020461);
						\coordinate (p395) at (axis cs:0.08467246178175891,0.23674447544184868,0.44323059446086527);
						\coordinate (p396) at (axis cs:0.08249180970345045,0.21850658364551923,0.36507383817520817);
						\coordinate (p397) at (axis cs:0.08273983061075377,0.25190767012705106,0.24630417708401142);
						\coordinate (p398) at (axis cs:0.10699232237936238,0.7722186356127845,0.3755856360515095);
						\coordinate (p399) at (axis cs:0.10594210648226046,0.7564449845757151,0.44704639349581643);
						\coordinate (p400) at (axis cs:0.14349672256583912,0.24512278408048307,0.37551579905077964);
						\coordinate (p401) at (axis cs:0.1454472588219295,0.263375622943407,0.4480123223309389);
						\coordinate (p402) at (axis cs:0.13409952377107615,0.27472845576271476,0.2593638646918388);
						\coordinate (p403) at (axis cs:0.23145874472486977,0.34248651126645624,0.45226990815629503);
						\coordinate (p404) at (axis cs:0.2920157764491468,0.48422617875257234,0.3761728080886565);
						\coordinate (p405) at (axis cs:0.27760122454548036,0.4941685607017162,0.4477202336419767);
						\coordinate (p406) at (axis cs:0.005401169213253743,0.7849678301768015,0.44094031963219643);
						\coordinate (p407) at (axis cs:0.27352312431443393,0.39054921312701524,0.348073521789302);
						\coordinate (p408) at (axis cs:0.023924246836737814,0.28554068630038276,-0.6144419681269339);
						\coordinate (p409) at (axis cs:0.1498180259974351,0.3434585836535192,-0.617171259234348);
						\coordinate (p410) at (axis cs:0.24144358771972674,0.330886902123427,0.3457270211184281);
						\coordinate (p411) at (axis cs:0.2385499722517413,0.7207141193857078,-0.17931328133808902);
						\coordinate (p412) at (axis cs:0.22346564243075728,0.6922150873713184,0.34597964709550605);
						\coordinate (p413) at (axis cs:0.07416680269636611,0.7051319573414931,-0.6189198183201381);
						\coordinate (p414) at (axis cs:0.19867493427233995,0.5864572076629955,-0.6171490422518743);
						\coordinate (p415) at (axis cs:0.08831543785066705,0.8123241519660331,-0.1734461303007081);
						\coordinate (p416) at (axis cs:0.29066697594086066,0.4672803676089986,0.3754293353164835);
						\coordinate (p417) at (axis cs:0.3217730136902706,0.4542112842422054,-0.17960190067961176);
						\coordinate (p418) at (axis cs:0.2900340891146535,0.44633541115923236,0.3432293614614574);
						\coordinate (p419) at (axis cs:0.012686863385841594,0.2149049934140913,0.43906948769220966);
						\coordinate (p420) at (axis cs:0.17605984890154266,0.7726592717187839,-0.173320065856149);
						\coordinate (p421) at (axis cs:0.17245684615675827,0.7386966025627376,0.34986798697369736);
						\coordinate (p422) at (axis cs:0.18288972604765705,0.7679872216241193,-0.17171146997566245);
						\coordinate (p423) at (axis cs:0.10205601522944036,0.8082448691298225,-0.17525948906142294);
						\coordinate (p424) at (axis cs:0.14469074033860307,0.20939782981409744,-0.17428693145898597);
						\coordinate (p425) at (axis cs:0.12546945023660683,0.2335840194585625,0.3498069406308735);
						\coordinate (p426) at (axis cs:0.031343651804522886,0.2861755507492577,-0.6155667606344386);
						\coordinate (p427) at (axis cs:0.05852619843999841,0.4530868837499954,-0.54059118959301);
						\coordinate (p428) at (axis cs:0.030578377882607834,0.6585381455040286,0.7521088136931672);
						\coordinate (p429) at (axis cs:0.0381435724554023,0.6454903299210741,0.7535672438558071);
						\coordinate (p430) at (axis cs:0.03541995431884888,0.6320417158472569,0.43521589028868846);
						\coordinate (p431) at (axis cs:0.016548410761331997,0.6496132874446297,0.7548306587851239);
						\coordinate (p432) at (axis cs:0.033734180983588144,0.6708844804608955,0.48441452146405933);
						\coordinate (p433) at (axis cs:0.032026164914652454,0.6977493841429477,-0.37329899207357303);
						\coordinate (p434) at (axis cs:0.13403168476249666,0.5165244308329237,0.376744514798182);
						\coordinate (p435) at (axis cs:0.0394569611040908,0.5034735994096728,0.9029689997908419);
						\coordinate (p436) at (axis cs:0.029859186321805193,0.49897839710337355,0.988179655062426);
						\coordinate (p437) at (axis cs:0.3172754800641757,0.4335433326528534,-0.16765798316352487);
						\coordinate (p438) at (axis cs:0.07226138046727222,0.4923843905002739,-0.44766612309183146);
						\coordinate (p439) at (axis cs:0.08517474126668748,0.49938654793764037,-0.83599432707585);
						\coordinate (p440) at (axis cs:0.049117989154224016,0.652366039794607,0.7651898146814415);
						\coordinate (p441) at (axis cs:0.055505875649552235,0.5069742247837045,0.32729965077215306);
						\coordinate (p442) at (axis cs:0.0738656004143519,0.5022788090473669,-0.49768461857698004);
						\coordinate (p443) at (axis cs:0.08556534188726711,0.5039502493047661,-0.8448308571535507);
						\coordinate (p444) at (axis cs:0.3238490261891468,0.48426744431931407,-0.16865649444175812);
						\coordinate (p445) at (axis cs:0.2948607679886223,0.5046269542214014,0.34407001167691387);
						\coordinate (p446) at (axis cs:0.13203721454590653,0.5278596611394623,0.37304857508580963);
						\coordinate (p447) at (axis cs:0.1412667205633354,0.5411002149557536,0.7076350832409661);
						\coordinate (p448) at (axis cs:0.1288432248763226,0.5421497979301847,0.39524060229068964);
						\coordinate (p449) at (axis cs:0.13944258470842696,0.5475934554244144,0.7113085872876442);
						\coordinate (p450) at (axis cs:0.2534968690705412,0.70210445560966,-0.16824350033526297);
						\coordinate (p451) at (axis cs:0.24516556925989486,0.6641240040509274,0.34220003918310266);
						\coordinate (p452) at (axis cs:0.23438258385566074,0.650709478251777,0.45044154970098543);
						\coordinate (p453) at (axis cs:0.18838564831588572,0.39142651584391,-0.6184936290626728);
						\coordinate (p454) at (axis cs:0.3241150481906513,0.491407770980825,-0.168627690511106);
						\coordinate (p455) at (axis cs:0.038453879533575985,0.1775835008903917,-0.17527599630506097);
						\coordinate (p456) at (axis cs:0.046898963196034586,0.8214290804869921,-0.17709344545285238);
						\coordinate (p457) at (axis cs:0.26108414460896706,0.6922571641794769,-0.16870125896293028);
						\coordinate (p458) at (axis cs:0.15842923165355738,0.7829736111408854,-0.1697106183538593);
						\coordinate (p459) at (axis cs:0.13198449784610622,0.7630817864539707,0.3518482437682962);
						\coordinate (p460) at (axis cs:0.30293569051577707,0.6859516542418329,-0.2488768077079833);
						\coordinate (p461) at (axis cs:0.31939059831843375,0.7452206789087843,0.1895415653962837);
						\coordinate (p462) at (axis cs:0.37059442371420237,0.6575899317021887,0.18959045996716364);
						\coordinate (p463) at (axis cs:0.27924651366876413,0.6770010227685703,-0.24573294922237837);
						\coordinate (p464) at (axis cs:0.4383815332766383,0.6521703037623306,-0.10865802141016133);
						\coordinate (p465) at (axis cs:0.32867516278332576,0.6255760648160678,-0.27582920083946355);
						\coordinate (p466) at (axis cs:0.19233545307907013,0.23742143388103915,-0.18598379602033543);
						\coordinate (p467) at (axis cs:0.19137337459456177,0.27564668212286914,0.34421474492078047);
						\coordinate (p468) at (axis cs:0.18790323994961725,0.2941248617025223,0.4506070483400521);
						\coordinate (p469) at (axis cs:0.20594814612278067,0.24897068309862086,-0.17526007305567756);
						\coordinate (p470) at (axis cs:0.17406272016573335,0.2620312989929417,0.3449548267439322);
						\coordinate (p471) at (axis cs:0.2158707419922777,0.25819869965487247,-0.1673902165172612);
						\coordinate (p472) at (axis cs:0.20335800304194218,0.28644987991172965,0.3442158964184617);
						\coordinate (p473) at (axis cs:0.3550933097521867,0.5191992849664715,-0.2475383723631567);
						\coordinate (p474) at (axis cs:0.3304013962793757,0.5132254588698263,-0.24620523716979728);
						\coordinate (p475) at (axis cs:0.010294736959458367,0.46180949880549543,0.9041005418586215);
						\coordinate (p476) at (axis cs:0.008307726697291143,0.6597144339086538,0.7664620828285956);
						\coordinate (p477) at (axis cs:0.10952088653280428,0.47076520964027213,-0.5076779117841597);
						\coordinate (p478) at (axis cs:0.09682399773322208,0.4662538540718735,-0.8239974267160532);
						\coordinate (p479) at (axis cs:0.09036704494329453,0.4779904266380812,-0.9153703692335734);
						\coordinate (p480) at (axis cs:0.09944718214617045,0.4745652149721046,-0.8217656954824817);
						\coordinate (p481) at (axis cs:0.23227209439510843,0.032441697447892465,0.054070284060097396);
						\coordinate (p482) at (axis cs:0.1255265586523558,0.20008469520567496,-0.18110960774837642);
						\coordinate (p483) at (axis cs:0.23970798664199483,0.9637996731128802,0.054081303609317975);
						\coordinate (p484) at (axis cs:0.22462135751090032,0.9712993896436466,0.054090898785604136);
						\coordinate (p485) at (axis cs:0.08926557164556753,0.6497499858651588,0.47983294042525526);
						\coordinate (p486) at (axis cs:0.07298785780997177,0.6385218299641758,0.7823332884531732);
						\coordinate (p487) at (axis cs:0.09395300657755015,0.6784635216983705,-0.4079073528453069);
						\coordinate (p488) at (axis cs:0.011785571331866973,0.28540257424602367,-0.6105643021142413);
						\coordinate (p489) at (axis cs:0.20815194654949,0.319362085917004,0.4383682976700485);
						\coordinate (p490) at (axis cs:0.0325020741642463,0.5237454631861478,0.8894511694228818);
						\coordinate (p491) at (axis cs:0.07750425394246213,0.5811151790763609,-0.5500894214296368);
						\coordinate (p492) at (axis cs:0.10821542964140884,0.17781990193419261,-0.30228693631855386);
						\coordinate (p493) at (axis cs:0.09950760473127068,0.19159294403990149,-0.16625765827550404);
						\coordinate (p494) at (axis cs:0.051697710915001825,0.6003807938788632,-0.5240316569571678);
						\coordinate (p495) at (axis cs:0.061681035620088843,0.7751934188867882,0.4511246271318228);
						\coordinate (p496) at (axis cs:0.04701515683196432,0.7918688983358726,0.3336053663805367);
						\coordinate (p497) at (axis cs:0.05173812678472491,0.7776322342763722,0.4503626107926414);
						\coordinate (p498) at (axis cs:0.06068668403986037,0.5498301434189579,-0.664276598452899);
						\coordinate (p499) at (axis cs:0.05935902811230019,0.8515482025961513,-0.23952526077145972);
						\coordinate (p500) at (axis cs:0.032381193628572065,0.9013117108636604,0.18947162515051297);
						\coordinate (p501) at (axis cs:0.07364721823037934,0.8321935692811753,-0.30315522016771645);
						\coordinate (p502) at (axis cs:0.053018098027503596,0.8362205739848174,-0.3033884502903644);
						\coordinate (p503) at (axis cs:0.23136210205977617,0.7685348886441602,-0.25706846474172584);
						\coordinate (p504) at (axis cs:0.21930019639724063,0.7466609642664259,-0.240083020248854);
						\coordinate (p505) at (axis cs:0.20774964566685594,0.7682681023899579,-0.3008172194955654);
						\coordinate (p506) at (axis cs:0.05541951406540928,0.4169112274926798,-0.8694713356107043);
						\coordinate (p507) at (axis cs:0.5662281231883197,0.6687178829725049,-0.029082374447266218);
						\coordinate (p508) at (axis cs:0.5761225112818569,0.3690481683730881,-0.029080996440696037);
						\coordinate (p509) at (axis cs:0.5113356756241584,0.3767022870125935,0.05781020436995621);
						\coordinate (p510) at (axis cs:0.03710028810333366,0.46315008519565104,0.4894130699534494);
						\coordinate (p511) at (axis cs:0.21439977895166495,0.5415961351871175,-0.6188807595958415);
						\coordinate (p512) at (axis cs:0.015450614445483499,0.5853932680892068,-0.8635496999937587);
						\coordinate (p513) at (axis cs:0.02772503493377616,0.5826884679637734,-0.8700148486301023);
						\coordinate (p514) at (axis cs:0.02890587666504342,0.5940203736687328,-0.8886258303360683);
						\coordinate (p515) at (axis cs:0.06267960160682329,0.4438100668631838,-0.8159996384448455);
						\coordinate (p516) at (axis cs:0.07374942167698996,0.43855562608943593,-0.9085095595756209);
						\coordinate (p517) at (axis cs:0.09354674790248307,0.6352424629307905,0.7119276334361043);
						\coordinate (p518) at (axis cs:0.09139892486003325,0.6241728679674114,0.7801685411916482);
						\coordinate (p519) at (axis cs:0.02682131019053397,0.4914516486118101,0.9789134486429831);
						\coordinate (p520) at (axis cs:0.02590038015023159,0.47594409733010745,0.968552680963093);
						\coordinate (p521) at (axis cs:0.017907065382605523,0.4813770531741757,0.954931259341523);
						\coordinate (p522) at (axis cs:0.020669787829708006,0.4530239871514032,0.5300846696204142);
						\coordinate (p523) at (axis cs:0.18556297366706226,0.19779032241762903,-0.255661891230309);
						\coordinate (p524) at (axis cs:0.16534859956563658,0.20353110235034438,-0.30125119447738474);
						\coordinate (p525) at (axis cs:0.15811220028741385,0.21730447365638067,-0.1640312261560515);
						\coordinate (p526) at (axis cs:0.18893054176207014,0.21749661584648028,-0.302259995609501);
						\coordinate (p527) at (axis cs:0.028730286988520353,0.7817399186756385,0.448301195390068);
						\coordinate (p528) at (axis cs:0.02984762490485381,0.762721540288009,0.3024494023850306);
						\coordinate (p529) at (axis cs:0.06559626691179882,0.5573481467863107,-0.8688155216981224);
						\coordinate (p530) at (axis cs:0.16295111192408634,0.3882325168971412,-0.2974862396015204);
						\coordinate (p531) at (axis cs:0.13545826535537447,0.38824363259713557,0.4412733979522712);
						\coordinate (p532) at (axis cs:0.13129069548682187,0.4014834488545144,0.7166817526668907);
						\coordinate (p533) at (axis cs:0.12670171053993085,0.4162130594549304,0.767470872922706);
						\coordinate (p534) at (axis cs:0.11309502304684885,0.4217560733147653,0.46252968625780533);
						\coordinate (p535) at (axis cs:0.1223521577401858,0.41144227942585654,0.7599816847149994);
						\coordinate (p536) at (axis cs:0.14857678900325033,0.3708764028791015,-0.2752069688281933);
						\coordinate (p537) at (axis cs:0.13664594087453025,0.4151466624578576,0.7583710968469856);
						\coordinate (p538) at (axis cs:0.022818222760788525,0.5091688527945717,0.9366642031183623);
						\coordinate (p539) at (axis cs:0.18974034918637253,0.012222182948884568,0.05560585309246337);
						\coordinate (p540) at (axis cs:0.16675549674950346,0.06720941386538713,-0.10840500496386593);
						\coordinate (p541) at (axis cs:0.36466491251233957,0.2970947947966264,0.15816105661931004);
						\coordinate (p542) at (axis cs:0.3754881293484321,0.22663537333920666,-0.1090619422224071);
						\coordinate (p543) at (axis cs:0.4340152608151402,0.3347356115180944,-0.10902444922904925);
						\coordinate (p544) at (axis cs:0.3478956329398182,0.3188090606681694,0.14836835963751138);
						\coordinate (p545) at (axis cs:0.33552615338393843,0.29669302073397635,0.1487875905012341);
						\coordinate (p546) at (axis cs:0.5046562583570082,0.3517922587791468,0.05779642881939611);
						\coordinate (p547) at (axis cs:0.34726978322641666,0.2761051729416141,0.17620396212269646);
						\coordinate (p548) at (axis cs:0.08755787315618219,0.3976904669938819,0.36273210597907957);
						\coordinate (p549) at (axis cs:0.016686975519340678,0.5221292797366851,0.9754126083571825);
						\coordinate (p550) at (axis cs:0.012089462062771915,0.5387511857007368,0.8819034725833442);
						\coordinate (p551) at (axis cs:0.1413202556020053,0.8248592920879212,-0.25856419543275566);
						\coordinate (p552) at (axis cs:0.14970938494852473,0.8043212777629873,-0.3003759365446644);
						\coordinate (p553) at (axis cs:0.14358840656886987,0.7900799439123467,-0.16062732116669878);
						\coordinate (p554) at (axis cs:0.12194820519502389,0.8166621275439692,-0.3008945278567224);
						\coordinate (p555) at (axis cs:0.12333828367570127,0.6055037650284405,0.7423169578772241);
						\coordinate (p556) at (axis cs:0.105234324620778,0.5958705304197077,0.6051206541795171);
						\coordinate (p557) at (axis cs:0.1340301035258124,0.6121618568296192,0.466896567150929);
						\coordinate (p558) at (axis cs:0.15872613614573128,0.6233215600231025,-0.3908287451161405);
						\coordinate (p559) at (axis cs:0.1143485015362391,0.6007202433596106,0.7710141358775859);
						\coordinate (p560) at (axis cs:0.0818369121929888,0.5344121117298741,-0.8898580873972879);
						\coordinate (p561) at (axis cs:0.19180477760389025,0.5445953654982036,-0.277474217950783);
						\coordinate (p562) at (axis cs:0.16499234859263823,0.5496952619037616,0.5377486663939097);
						\coordinate (p563) at (axis cs:0.20354964824835856,0.5430363670500736,-0.5378769988831236);
						\coordinate (p564) at (axis cs:0.18659737326280934,0.5624573833855042,-0.27303967217387554);
						\coordinate (p565) at (axis cs:0.05322763705526225,0.48329369923748455,0.334393816292807);
						\coordinate (p566) at (axis cs:0.04309344740200603,0.48638440198769506,0.7563603207025977);
						\coordinate (p567) at (axis cs:0.05988637600172187,0.22569338861895635,0.4523984786568003);
						\coordinate (p568) at (axis cs:0.02247898298030143,0.5372054784683236,0.8084142327928077);
						\coordinate (p569) at (axis cs:0.03454590000262926,0.7944440256404443,0.321299924632514);
						\coordinate (p570) at (axis cs:0.012357437553878317,0.6026000358339478,-0.8073994857328141);
						\coordinate (p571) at (axis cs:0.0,0.4729378282227146,0.9692747949296519);
						\coordinate (p572) at (axis cs:0.0,0.5270633327312639,0.9692866294523913);
						\coordinate (p573) at (axis cs:0.24906259183740448,0.2473586865932469,-0.2545754735691482);
						\coordinate (p574) at (axis cs:0.23240180599256574,0.25279987583149943,-0.30077875318848274);
						\coordinate (p575) at (axis cs:0.2222160951922533,0.26460098915585495,-0.16127143958506437);
						\coordinate (p576) at (axis cs:0.37493492732805334,0.5971076347806868,0.11003907640248647);
						\coordinate (p577) at (axis cs:0.05093125937122353,0.43125222059824014,-0.8430655130697421);
						\coordinate (p578) at (axis cs:0.07058386973318673,0.42814654442380967,-0.8565928159073701);
						\coordinate (p579) at (axis cs:0.1619527329531329,0.48337496825257564,0.7359594880548916);
						\coordinate (p580) at (axis cs:0.14985539313853177,0.47995226416278924,0.7614124743088377);
						\coordinate (p581) at (axis cs:0.12136053069154148,0.1671574587339575,-0.25848057237369654);
						\coordinate (p582) at (axis cs:0.12345489058395798,0.1837107522027319,-0.3014329402986531);
						\coordinate (p583) at (axis cs:0.07325611871375956,0.4579162438796973,-0.822337744600532);
						\coordinate (p584) at (axis cs:0.031419558597150246,0.4701078732832078,0.8113015574821686);
						\coordinate (p585) at (axis cs:0.043945115684486766,0.5577074319934086,-0.44244425976783697);
						\coordinate (p586) at (axis cs:0.030633097497001518,0.5664449292697544,-0.46828355611179545);
						\coordinate (p587) at (axis cs:0.034585129705801444,0.5775794895043425,-0.8314322069192412);
						\coordinate (p588) at (axis cs:0.04444999512637792,0.5939680606176524,-0.7939964129263238);
						\coordinate (p589) at (axis cs:0.3440352819733675,0.4140769053682087,-0.2559023827248571);
						\coordinate (p590) at (axis cs:0.011635722550431672,0.47915255510780125,0.9244678800973467);
						\coordinate (p591) at (axis cs:0.0914162519791516,0.5462773038023752,-0.8254580725666473);
						\coordinate (p592) at (axis cs:0.416216270931086,0.5279349642370634,0.1589790706195225);
						\coordinate (p593) at (axis cs:0.4573465381816192,0.5811349112289508,-0.10909039198806843);
						\coordinate (p594) at (axis cs:0.39146949934709535,0.52439816144854,0.14821787151050766);
						\coordinate (p595) at (axis cs:0.5110531088437864,0.6243357983253163,0.057791141233135425);
						\coordinate (p596) at (axis cs:0.3561014000129425,0.49690500128302595,-0.24317343673444777);
						\coordinate (p597) at (axis cs:0.08015341384900138,0.37521105294745977,0.7266784105544557);
						\coordinate (p598) at (axis cs:0.0737480308474617,0.572486394972898,-0.8059898437927262);
						\coordinate (p599) at (axis cs:0.05568774470549455,0.4008202261256515,-0.4931945800413453);
						\coordinate (p600) at (axis cs:0.17445213374836074,0.8085480667076814,-0.2571127087498233);
						\coordinate (p601) at (axis cs:0.07172101971257219,0.5488834412633038,-0.8637949003565107);
						\coordinate (p602) at (axis cs:0.3858958871341618,0.467693864731223,0.10950377322721293);
						\coordinate (p603) at (axis cs:0.35489420216999945,0.4720388984926355,-0.24423419364128263);
						\coordinate (p604) at (axis cs:0.3540555131205181,0.4542138653730666,-0.2351512678462759);
						\coordinate (p605) at (axis cs:0.027547015149734393,0.5456176264767105,0.44634887880154633);
						\coordinate (p606) at (axis cs:0.33907900584809947,0.5445452641038186,-0.30552614918490256);
						\coordinate (p607) at (axis cs:0.32141506816698884,0.5479271594928925,-0.1789717747410991);
						\coordinate (p608) at (axis cs:0.2913357615855041,0.5411966576980336,0.35318888973307894);
						\coordinate (p609) at (axis cs:0.3523020436009511,0.5601512155546664,-0.23145171425583191);
						\coordinate (p610) at (axis cs:0.33612469758220404,0.5670688473878949,-0.3058116338975621);
						\coordinate (p611) at (axis cs:0.09282057309829078,0.9071443260774772,0.1567382001053978);
						\coordinate (p612) at (axis cs:0.04087976413430611,0.9591047768637978,-0.10394321530576964);
						\coordinate (p613) at (axis cs:0.07915118762800948,0.8844327375110264,0.14996633743409776);
						\coordinate (p614) at (axis cs:0.07904311944789198,0.8469654866564795,-0.24544389854928575);
						\coordinate (p615) at (axis cs:0.06524751785832653,0.6331826438486399,0.7265782784474738);
						\coordinate (p616) at (axis cs:0.13311528805967698,0.4376407412564553,0.7054540761337486);
						\coordinate (p617) at (axis cs:0.28093296275626617,0.7159909586375222,-0.25778273920921096);
						\coordinate (p618) at (axis cs:0.030525835920661354,0.1463259696159741,-0.2527652349522953);
						\coordinate (p619) at (axis cs:0.2582910827263385,0.21209023510978142,0.10541160081946598);
						\coordinate (p620) at (axis cs:0.23913358542383384,0.23622602984357793,-0.24386695691644703);
						\coordinate (p621) at (axis cs:0.2290747591780382,0.22657672421625571,-0.23792743629552335);
						\coordinate (p622) at (axis cs:0.25075975926531757,0.20574930872620312,0.10373521353530327);
						\coordinate (p623) at (axis cs:0.09032449910259513,0.45580738466243853,-0.8592427057129562);
						\coordinate (p624) at (axis cs:0.08183215317449671,0.4568566442628593,-0.9145126388968992);
						\coordinate (p625) at (axis cs:0.08354884576998303,0.4447906773882303,-0.8655759686657902);
						\coordinate (p626) at (axis cs:0.07842840144128407,0.45132040776338445,-0.9140049331399404);
						\coordinate (p627) at (axis cs:0.3291324421494758,0.6055296239560115,-0.30280950266192197);
						\coordinate (p628) at (axis cs:0.42097954407972427,0.9103803383712222,-0.02840778840616506);
						\coordinate (p629) at (axis cs:0.40720725675848635,0.07595227913189687,-0.028407316087365804);
						\coordinate (p630) at (axis cs:0.42606649176861056,0.09490449549453603,-0.028407556478875256);
						\coordinate (p631) at (axis cs:0.4010933549749564,0.15994679965285835,0.057716278747940615);
						\coordinate (p632) at (axis cs:0.29267392616331533,0.75301708595706,0.10622281157159648);
						\coordinate (p633) at (axis cs:0.26904222620592416,0.7341106530990003,-0.23848767416976666);
						\coordinate (p634) at (axis cs:0.02658469001962327,0.2406630866928153,0.22881520417959655);
						\coordinate (p635) at (axis cs:0.08077479706804759,0.6438931596769493,0.7024661955002547);
						\coordinate (p636) at (axis cs:0.08558731870225748,0.6030947102423659,0.33798892748382436);
						\coordinate (p637) at (axis cs:0.06857283735036009,0.5915678905349503,-0.46846483843516823);
						\coordinate (p638) at (axis cs:0.2155187685492218,0.32562039329046466,0.44617219618240006);
						\coordinate (p639) at (axis cs:0.3609584156336063,0.7109576720088904,0.15414428222431908);
						\coordinate (p640) at (axis cs:0.3699431497180452,0.7809865581851453,-0.10915047411882095);
						\coordinate (p641) at (axis cs:0.33735147284983386,0.7007838025555315,0.15051474750006832);
						\coordinate (p642) at (axis cs:0.39570375097961474,0.8462980210890274,0.057711141303173695);
						\coordinate (p643) at (axis cs:0.17566665730606232,0.5049095835130026,0.4373547255485321);
						\coordinate (p644) at (axis cs:0.014410207816830622,0.26380819079694223,-0.38299179906675823);
						\coordinate (p645) at (axis cs:0.019389441306818047,0.2751820320441046,-0.5763910815234207);
						\coordinate (p646) at (axis cs:0.01122357232891304,0.7361860667261586,-0.38708366102260033);
						\coordinate (p647) at (axis cs:0.010587675779786542,0.7590405713289834,0.1971820653696963);
						\coordinate (p648) at (axis cs:0.3063704843918338,0.735324743227578,0.10107653024593759);
						\coordinate (p649) at (axis cs:0.04438820363245533,0.525726308937973,0.5308228332733873);
						\coordinate (p650) at (axis cs:0.1450096757439419,0.4721400693871253,0.7165776444484637);
						\coordinate (p651) at (axis cs:0.1925352491441772,0.7978779571006231,-0.2552444491160606);
						\coordinate (p652) at (axis cs:0.007193054654775603,0.2411508253884321,0.1902143747890554);
						\coordinate (p653) at (axis cs:0.0035133534340469033,0.7365627238568133,-0.3839613683229233);
						\coordinate (p654) at (axis cs:0.0012278871695818492,0.7588601951737193,0.1882552737073983);
						\coordinate (p655) at (axis cs:0.1357904303369365,0.1383731993621039,0.10074515792092911);
						\coordinate (p656) at (axis cs:0.1419650991013767,0.1730071229002013,-0.2399190311439316);
						\coordinate (p657) at (axis cs:0.27689011324231433,0.7705569193216932,0.10846752778426069);
						\coordinate (p658) at (axis cs:0.29622665772623724,0.7852156034717411,0.1825240274073196);
						\coordinate (p659) at (axis cs:0.10900577790706034,0.837620664738836,-0.25445928512060567);
						\coordinate (p660) at (axis cs:0.0678687469574751,0.6843743858802281,-0.2638842527158618);
						\coordinate (p661) at (axis cs:0.0,0.3386459520704777,0.7532443665226234);
						\coordinate (p662) at (axis cs:0.0,0.6613540392982837,0.7532444580552267);
						\coordinate (p663) at (axis cs:0.0023978471932400696,0.2634498716945192,-0.38457057511731496);
						\coordinate (p664) at (axis cs:0.000837909515204839,0.24114350359662595,0.18813538238568248);
						\coordinate (p665) at (axis cs:0.25634481378775464,0.2740783189976138,-0.3052868331102141);
						\coordinate (p666) at (axis cs:0.24648105037319828,0.28759709929852606,-0.18448464237655585);
						\coordinate (p667) at (axis cs:0.36933060360802017,0.38584382458768807,0.10341332172257621);
						\coordinate (p668) at (axis cs:0.0004087143931288228,0.7365371875725639,-0.3851381890090873);
						\coordinate (p669) at (axis cs:0.0001428019302040444,0.7588546522541268,0.18806325539387123);
						\coordinate (p670) at (axis cs:0.00027893447695911787,0.2634629075490527,-0.3851446966694799);
						\coordinate (p671) at (axis cs:9.745685780615378e-05,0.24114625369780113,0.18804210137755237);
						\coordinate (p672) at (axis cs:4.753961875332231e-05,0.736536883429717,-0.38515315226007585);
						\coordinate (p673) at (axis cs:1.6610321774239183e-05,0.7588543318304323,0.18805505669694308);
						\coordinate (p674) at (axis cs:5.529615564935994e-06,0.7365366430168783,-0.38515877364972956);
						\coordinate (p675) at (axis cs:1.9320998430058175e-06,0.7588540146825705,0.18804780738156895);
						\coordinate (p676) at (axis cs:6.43218705936632e-07,0.7365367421085556,-0.385156502677716);
						\coordinate (p677) at (axis cs:2.2474592145573843e-07,0.7588540455812658,0.18804851233105435);
						\coordinate (p678) at (axis cs:7.482749985693023e-08,0.7365368545605068,-0.38515392386784103);
						\coordinate (p679) at (axis cs:2.614472818096186e-08,0.7588543894277933,0.18805635890038958);
						\coordinate (p680) at (axis cs:8.704128971028632e-09,0.7365363866576549,-0.3851646540920971);
						\coordinate (p681) at (axis cs:3.0411963278656534e-09,0.758854359554342,0.18805567719209748);
						\coordinate (p682) at (axis cs:1.0124736779361074e-09,0.7365363500258048,-0.38516549414823475);
						\coordinate (p683) at (axis cs:3.5376900213711045e-10,0.7588541029800695,0.1880498221743686);
						\coordinate (p684) at (axis cs:1.1777857823211158e-10,0.7365362221544424,-0.3851684265370804);
						\coordinate (p685) at (axis cs:4.1152368481223564e-11,0.7588544755674114,0.1880583245916398);
						\coordinate (p686) at (axis cs:1.3702667039849349e-11,0.7365360182760456,-0.3851731019188774);
						\coordinate (p687) at (axis cs:4.788843111968535e-12,0.7588540315629875,0.1880481924301761);
						\coordinate (p688) at (axis cs:1.597020364756052e-12,0.736536193403279,-0.3851690858666569);
						\coordinate (p689) at (axis cs:5.590276960566964e-13,0.7588545907105496,0.188060952129976);
						\coordinate (p690) at (axis cs:1.8883445494585804e-13,0.7365359267963928,-0.38517519973900494);
						\coordinate (p691) at (axis cs:6.701853221578927e-14,0.7588545383630002,0.1880597575728392);
						\coordinate (p692) at (axis cs:2.5043418150555672e-14,0.7365362439508558,-0.385167926695319);
						\coordinate (p693) at (axis cs:9.791462271622051e-15,0.7588546214451806,0.18806165348515694);
						\coordinate (p694) at (axis cs:5.991738961700755e-15,0.7365362472484116,-0.3851678510747693);
						\coordinate (p695) at (axis cs:3.1349920084632774e-15,0.7588544081925681,0.1880567871097483);
						\coordinate (p696) at (axis cs:3.775704243593895e-15,0.7365365066538684,-0.38516190228411595);
						\coordinate (p697) at (axis cs:3.244498631753308e-05,0.2634630507591922,-0.38515170155351997);
						\coordinate (p698) at (axis cs:1.1335656060415408e-05,0.2411459962431043,0.1880475635557355);
						\coordinate (p699) at (axis cs:3.7734842457364137e-06,0.2634639731251044,-0.38517290403865806);
						\coordinate (p700) at (axis cs:1.3183838051206823e-06,0.24114632535108751,0.18804004764104507);
						\coordinate (p701) at (axis cs:4.3889978549968904e-07,0.26346337434414824,-0.38515917325609267);
						\coordinate (p702) at (axis cs:1.533491881824402e-07,0.24114657837132897,0.18803427352700736);
						\coordinate (p703) at (axis cs:5.105322369510009e-08,0.2634629936092111,-0.3851504419706041);
						\coordinate (p704) at (axis cs:1.7837610644761968e-08,0.24114636302158515,0.18803918790923455);
						\coordinate (p705) at (axis cs:5.938505160911063e-09,0.26346296425042387,-0.385149768688754);
						\coordinate (p706) at (axis cs:2.0748617802901908e-09,0.2411462217816501,0.18804241105348896);
						\coordinate (p707) at (axis cs:6.907570568042801e-10,0.2634631200605537,-0.3851533418585414);
						\coordinate (p708) at (axis cs:2.413611986650733e-10,0.24114633097174437,0.18803991929894687);
						\coordinate (p709) at (axis cs:8.035912999417105e-11,0.26346314161059026,-0.38515383606076453);
						\coordinate (p710) at (axis cs:2.809391142107517e-11,0.241146154407358,0.18804394855316092);
						\coordinate (p711) at (axis cs:9.353898609463035e-12,0.26346346127577375,-0.38516116683015994);
						\coordinate (p712) at (axis cs:3.270656684124908e-12,0.24114531302017067,0.18806314896418544);
						\coordinate (p713) at (axis cs:1.0897147062201105e-12,0.26346378191221365,-0.3851685197947918);
						\coordinate (p714) at (axis cs:3.8320798678096526e-13,0.24114519795826692,0.18806577463137494);
						\coordinate (p715) at (axis cs:1.284838416624372e-13,0.26346348987967694,-0.3851618227896306);
						\coordinate (p716) at (axis cs:4.736986130371726e-14,0.24114567122100478,0.1880549749020281);
						\coordinate (p717) at (axis cs:1.668126016298368e-14,0.2634631235268671,-0.38515342135076447);
						\coordinate (p718) at (axis cs:8.305675469562187e-15,0.2411452780788546,0.18806394631221576);
						\coordinate (p719) at (axis cs:3.675763306817696e-15,0.2634634415918674,-0.38516071542829927);
						\coordinate (p720) at (axis cs:0.035535542007045146,0.8528075931712638,-0.2559824036761006);
						\coordinate (p721) at (axis cs:0.03345239748401269,0.8848399101483595,0.10083920384652176);
						\coordinate (p722) at (axis cs:0.06646317977227512,0.22821608176909935,0.45214044334264103);
						\coordinate (p723) at (axis cs:0.3429609843066378,0.505249653658604,-0.30580642556363785);
						\coordinate (p724) at (axis cs:0.16323552154229426,0.15008975094539034,0.09917882329734995);
						\coordinate (p725) at (axis cs:0.35738812263029507,0.6475042394554814,0.10396973106842006);
						\coordinate (p726) at (axis cs:0.19543431281722412,0.833065377922666,0.09971164635927734);
						\coordinate (p727) at (axis cs:0.2015076739061093,0.8294368657469469,0.09979458342638528);
						\coordinate (p728) at (axis cs:0.053334703929877256,0.3628311995970932,0.7084691940283915);
						\coordinate (p729) at (axis cs:0.19653724845150883,0.4247272947079645,-0.5717538859214312);
						\coordinate (p730) at (axis cs:0.185818930346338,0.43107314977761063,-0.3146255767437508);
						\coordinate (p731) at (axis cs:0.20782537412721067,0.423763050216871,-0.6109830968947543);
						\coordinate (p732) at (axis cs:0.0,0.5714871142564478,-0.39848709176627667);
						\coordinate (p733) at (axis cs:0.0,0.4285126291263037,-0.3984980132110198);
						\coordinate (p734) at (axis cs:0.008176851898391622,0.41841756272533015,-0.7648393813750196);
						\coordinate (p735) at (axis cs:0.012247925761630089,0.4430368852958164,0.21880872658529504);
						\coordinate (p736) at (axis cs:0.00977240722486947,0.42806648892544774,-0.4448932613642439);
						\coordinate (p737) at (axis cs:0.01251879568131006,0.4185961164739228,-0.7741781047778775);
						\coordinate (p738) at (axis cs:0.05134290554179539,0.6379269363126359,0.7084728590341945);
						\coordinate (p739) at (axis cs:0.3030908741240168,0.2597166342205629,0.10533959036516603);
						\coordinate (p740) at (axis cs:0.2721131877852534,0.2692338376622947,-0.23712157350558793);
						\coordinate (p741) at (axis cs:0.26825225579065115,0.2869529270375826,-0.30578286548317635);
						\coordinate (p742) at (axis cs:0.29668396229047234,0.25262635388670707,0.10077049217213965);
						\coordinate (p743) at (axis cs:0.13020391923557187,0.8635380276925044,0.09954072794178927);
						\coordinate (p744) at (axis cs:0.38069248368160036,0.43559036414127694,0.09908625646135084);
						\coordinate (p745) at (axis cs:0.10032693482361851,0.5213945833042848,-0.8230744039391803);
						\coordinate (p746) at (axis cs:0.09316126825651228,0.5129266434644072,-0.9152955787562609);
						\coordinate (p747) at (axis cs:0.022776299975393967,0.5998648999911755,-0.8261059923925936);
						\coordinate (p748) at (axis cs:0.07849704951041125,0.12165518863071004,0.10186571870752278);
						\coordinate (p749) at (axis cs:0.14106756346904747,0.85952535308503,0.10009043758306274);
						\coordinate (p750) at (axis cs:0.06151615356044212,0.4200900822760941,-0.8545940655462516);
						\coordinate (p751) at (axis cs:0.0641156564531018,0.5310870490503501,-0.3885623869675755);
						\coordinate (p752) at (axis cs:0.06885713742957207,0.517077356022102,-0.37517576962742805);
						\coordinate (p753) at (axis cs:0.08178617925694463,0.5148693060138971,-0.7926401109283444);
						\coordinate (p754) at (axis cs:0.0910369504690558,0.5181250442761209,-0.9151205244985939);
						\coordinate (p755) at (axis cs:0.3424017226940388,0.5161287520140823,-0.3058136428736566);
						\coordinate (p756) at (axis cs:0.1109661299875449,0.885978201323192,0.1879126390370615);
						\coordinate (p757) at (axis cs:0.1705999714141131,0.40282102961400157,-0.25986869643323346);
						\coordinate (p758) at (axis cs:0.006772588350907856,0.5089814060064359,0.5325740433403824);
						\coordinate (p759) at (axis cs:0.009421589305869674,0.5028163979330373,0.4716484514325934);
						\coordinate (p760) at (axis cs:0.07821102817998904,0.4650908036542886,-0.8446828688214086);
						\coordinate (p761) at (axis cs:0.0,0.1136907162130733,0.10100765185411058);
						\coordinate (p762) at (axis cs:0.05815239300625406,0.11793891500183293,0.10241162522120184);
						\coordinate (p763) at (axis cs:0.013441514383384388,0.33850675391849727,0.745401348670599);
						\coordinate (p764) at (axis cs:0.020798402232581246,0.2031560685603724,0.30423326938541123);
						\coordinate (p765) at (axis cs:0.022701563971316334,0.21652324271908355,0.44391859628065894);
						\coordinate (p766) at (axis cs:0.23917807235900979,0.19513898456600137,0.11163509951182181);
						\coordinate (p767) at (axis cs:0.2271390732860889,0.15666249489372305,0.18120936806548124);
						\coordinate (p768) at (axis cs:0.21139658484387625,0.17223524835980597,0.13248552033818142);
						\coordinate (p769) at (axis cs:0.20620415557352115,0.2098107239451312,-0.24425566746467972);
						\coordinate (p770) at (axis cs:0.3632421327898231,0.36654243142443044,0.10715527001539091);
						\coordinate (p771) at (axis cs:0.2907679115470848,0.6813542253780008,-0.3058052764216938);
						\coordinate (p772) at (axis cs:0.007667111309793465,0.5327795620225343,0.9824900046972684);
						\coordinate (p773) at (axis cs:0.08479050953746418,0.16833447300365303,-0.3057102918321778);
						\coordinate (p774) at (axis cs:0.07553502204341345,0.15082439655755508,-0.23284123908508042);
						\coordinate (p775) at (axis cs:0.05702798012621992,0.16417975273146423,-0.3038609916598936);
						\coordinate (p776) at (axis cs:0.05741118494584756,0.1484206733076533,-0.24210309529540006);
						\coordinate (p777) at (axis cs:0.1339208631737053,0.49443005704993037,0.3396739294174347);
						\coordinate (p778) at (axis cs:0.22366556491497877,0.5043495669395786,-0.595367282301522);
						\coordinate (p779) at (axis cs:0.23549400377563973,0.5094604284719179,-0.40442925625817655);
						\coordinate (p780) at (axis cs:0.22458195906605097,0.5116080683653085,-0.5845454838643571);
						\coordinate (p781) at (axis cs:0.036854460632461034,0.34199722063355786,0.7430830721106908);
						\coordinate (p782) at (axis cs:0.24681171432650584,0.8371460923465359,0.15547956107990227);
						\coordinate (p783) at (axis cs:0.3061602346763357,0.849350984080154,-0.10912074381069461);
						\coordinate (p784) at (axis cs:0.24070197008890715,0.8100129255577467,0.1499004283325829);
						\coordinate (p785) at (axis cs:0.2242415502573591,0.8333054082136342,0.18809947351609987);
						\coordinate (p786) at (axis cs:0.11030967115014731,0.8697848182255336,0.09706320527106219);
						\coordinate (p787) at (axis cs:0.042757877727067545,0.3435612540584675,0.743900889053228);
						\coordinate (p788) at (axis cs:0.16639971629744257,0.5140346971475379,0.6656297228163492);
						\coordinate (p789) at (axis cs:0.15590606863840542,0.5147562205748146,0.7822908485855301);
						\coordinate (p790) at (axis cs:0.22519476384272613,0.7573505954200243,-0.30550925179853844);
						\coordinate (p791) at (axis cs:0.0414134744191801,0.4104128074529517,-0.8848371124975155);
						\coordinate (p792) at (axis cs:0.034085167686108045,0.3572437013654464,0.7014284524224278);
						\coordinate (p793) at (axis cs:0.020711591832138766,0.3394200734241718,0.7470645057838565);
						\coordinate (p794) at (axis cs:0.30178338077705424,0.33556152379118975,-0.3055482815902433);
						\coordinate (p795) at (axis cs:0.08337682046330716,0.5580018483564015,-0.8422501695864358);
						\coordinate (p796) at (axis cs:0.07751089389058702,0.5534128966737032,-0.9151882908185577);
						\coordinate (p797) at (axis cs:0.0351423401797834,0.47822413572462064,0.8644435842356942);
						\coordinate (p798) at (axis cs:0.0821047770399025,0.4188283944610472,-0.42755869647769246);
						\coordinate (p799) at (axis cs:0.10569931495383363,0.9683930360068203,-0.08991597666096314);
						\coordinate (p800) at (axis cs:0.10041103263794254,0.943243027316252,-0.08477318570800768);
						\coordinate (p801) at (axis cs:0.1891794043371247,0.9866781340882393,0.054172278815078634);
						\coordinate (p802) at (axis cs:0.040084946009344646,0.22069826052422015,0.45086698806138104);
						\coordinate (p803) at (axis cs:0.033531740349322436,0.23038945541334,0.40681142710543916);
						\coordinate (p804) at (axis cs:0.3248894040161066,0.3927395545648329,-0.30561579386834264);
						\coordinate (p805) at (axis cs:0.306565435612293,0.39195819084658745,-0.1800431035416179);
						\coordinate (p806) at (axis cs:0.3382066161304656,0.3857754691900477,-0.23541915935751198);
						\coordinate (p807) at (axis cs:0.0,0.9162130028558886,0.16356987657400893);
						\coordinate (p808) at (axis cs:0.16054422036469118,0.46945425527454304,0.7274135551125548);
						\coordinate (p809) at (axis cs:0.11024192213813105,0.6154831826959172,0.7685815040492586);
						\coordinate (p810) at (axis cs:0.10778934273025338,0.6058774612017659,0.7604862353852423);
						\coordinate (p811) at (axis cs:0.09752082215903754,0.6045904282972372,0.6213391732334922);
						\coordinate (p812) at (axis cs:0.10393277016803709,0.610080816313519,0.7632431517207212);
						\coordinate (p813) at (axis cs:0.011731791905843163,0.353894074274985,0.6979574570936753);
						\coordinate (p814) at (axis cs:0.03368727953409179,0.42244874319682935,-0.8237273018238915);
						\coordinate (p815) at (axis cs:0.16162368119911838,0.4297556290604836,0.42194266763222193);
						\coordinate (p816) at (axis cs:0.1509499141558415,0.43502944849551795,0.7136033710431136);
						\coordinate (p817) at (axis cs:0.0,0.510998954604255,0.5220107718105654);
						\coordinate (p818) at (axis cs:0.0,0.48900184504102456,0.5219768174680995);
						\coordinate (p819) at (axis cs:0.005810503198442342,0.49227931164046473,0.4641314071575781);
						\coordinate (p820) at (axis cs:0.007605723851871717,0.49751773420272,0.38919412387977387);
						\coordinate (p821) at (axis cs:0.09542144221293003,0.687458628797897,-0.5703839612094174);
						\coordinate (p822) at (axis cs:0.12817345562538957,0.42752804725814775,0.7096662286404976);
						\coordinate (p823) at (axis cs:0.0506810685774481,0.29602145566762084,-0.5682960744474179);
						\coordinate (p824) at (axis cs:0.050665924113466904,0.3455972095887575,0.7398559830287433);
						\coordinate (p825) at (axis cs:0.08167481234306774,0.47370175561575256,-0.8474528463804937);
						\coordinate (p826) at (axis cs:0.08919858877068937,0.4700027880060814,-0.9152236577076929);
						\coordinate (p827) at (axis cs:0.07750211550784175,0.5410259563500416,-0.8766671779138744);
						\coordinate (p828) at (axis cs:0.1751276070075744,0.4939392529871736,0.45284233150321485);
						\coordinate (p829) at (axis cs:0.293135954975965,0.320096612990182,-0.30535201480352425);
						\coordinate (p830) at (axis cs:0.14356855912111485,0.5777415516453648,0.7296623367276176);
						\coordinate (p831) at (axis cs:0.10584487240833608,0.35954522069793104,0.43312780176645843);
						\coordinate (p832) at (axis cs:0.09967896514840287,0.3680919093766062,0.6969240800284174);
						\coordinate (p833) at (axis cs:0.09765832838717692,0.37939401646375953,0.7824583381450211);
						\coordinate (p834) at (axis cs:0.08799633674030968,0.38149793047699204,0.7155974065910286);
						\coordinate (p835) at (axis cs:0.09377218919640426,0.37487003843127065,0.782593618106641);
						\coordinate (p836) at (axis cs:0.1404992996732345,0.41873073980031417,0.7422649074334554);
						\coordinate (p837) at (axis cs:0.13691356254020087,0.5877937933077272,0.7380501855463829);
						\coordinate (p838) at (axis cs:0.046857396944035984,0.5050877991368146,0.6912632319709516);
						\coordinate (p839) at (axis cs:0.12178960672527855,0.8997371531742191,0.1552337965378407);
						\coordinate (p840) at (axis cs:0.11553394214258322,0.5040670182375173,-0.42168174804726133);
						\coordinate (p841) at (axis cs:0.10537342016495682,0.5048341414116235,-0.7571694432449141);
						\coordinate (p842) at (axis cs:0.4019554596724662,0.4996013205794369,0.18850380682096338);
						\coordinate (p843) at (axis cs:0.3859263341093916,0.49865877283380156,0.09745269890622638);
						\coordinate (p844) at (axis cs:0.16946974632441583,1.0,0.05872163344537546);
						\coordinate (p845) at (axis cs:0.16946667043115918,0.0,0.058721327896321195);
						\coordinate (p846) at (axis cs:0.00335168180985552,0.45882229293041665,0.8651241273054151);
						\coordinate (p847) at (axis cs:0.0492355168952925,0.7543820808064517,0.1937080178895241);
						\coordinate (p848) at (axis cs:0.06237555064146548,0.2490835325930703,0.18115219885605335);
						\coordinate (p849) at (axis cs:0.04184177658891081,0.26576222584485687,-0.35212426822367837);
						\coordinate (p850) at (axis cs:0.1301942073931741,0.5710220196830329,0.7265684255579451);
						\coordinate (p851) at (axis cs:0.11744475622960174,0.3262839867858164,-0.5619303552769443);
						\coordinate (p852) at (axis cs:0.11426198024172676,0.3120557809649519,-0.6164424343886624);
						\coordinate (p853) at (axis cs:0.10191259762839328,0.31603760696365524,-0.5698630371853057);
						\coordinate (p854) at (axis cs:0.1466221223346632,0.5714354395539942,0.7319872533078579);
						\coordinate (p855) at (axis cs:0.057976904687975395,0.6517721620661755,0.7402901897648821);
						\coordinate (p856) at (axis cs:0.05975683033803778,0.7302825177718066,-0.35298676053682654);
						\coordinate (p857) at (axis cs:0.04496089681240318,0.7217400047109661,-0.5694843053014627);
						\coordinate (p858) at (axis cs:0.038573580639719135,0.7098931662949741,-0.6009430119541711);
						\coordinate (p859) at (axis cs:0.06721854148137739,0.7172591605884986,-0.5546642775980939);
						\coordinate (p860) at (axis cs:0.06907867233046366,0.7058143557621025,-0.6180143084705072);
						\coordinate (p861) at (axis cs:0.1511874977834694,0.44599260506993743,0.7612261783717925);
						\coordinate (p862) at (axis cs:0.20027344370783315,0.4386655948129279,-0.5587180348674425);
						\coordinate (p863) at (axis cs:0.03662565560678041,0.5136969861744365,0.9129735623510128);
						\coordinate (p864) at (axis cs:0.09685426668989279,0.591411446976242,0.3073613793406285);
						\coordinate (p865) at (axis cs:0.04824816160615299,0.40581976757261873,-0.7485391217971608);
						\coordinate (p866) at (axis cs:0.03658745098746922,0.3918295926090711,-0.4763617684843766);
						\coordinate (p867) at (axis cs:0.2094946183027407,0.4911841753939233,-0.5617766000496889);
						\coordinate (p868) at (axis cs:0.02928293210379014,0.7723332622267409,0.42687078308604537);
						\coordinate (p869) at (axis cs:0.27552787411608565,0.30009943979761866,-0.30344784144077974);
						\coordinate (p870) at (axis cs:0.0668373638062768,0.35359411754078296,0.7574702045360794);
						\coordinate (p871) at (axis cs:0.17884756540005753,0.5796831724605482,-0.24328201215815867);
						\coordinate (p872) at (axis cs:0.02491401884512434,0.5229700213317701,0.9810462362415344);
						\coordinate (p873) at (axis cs:0.13510031462575933,0.44471062770191516,0.6867142718607175);
						\coordinate (p874) at (axis cs:0.21657704103186953,0.44025470428970115,-0.586673799788333);
						\coordinate (p875) at (axis cs:0.22792395690628747,0.43888345390152245,-0.3978992973842641);
						\coordinate (p876) at (axis cs:0.05112470048035253,0.5170922997855991,0.41925216632099216);
						\coordinate (p877) at (axis cs:0.33066848583682584,0.5798843826667314,-0.3029910645636858);
						\draw[-] (p507) -- (p508);
						\draw[-] (p508) -- (p21);
						\draw[-] (p21) -- (p507);
						\draw[-] (p6) -- (p508);
						\draw[-] (p508) -- (p5);
						\draw[-] (p5) -- (p6);
						\draw[-] (p22) -- (p507);
						\draw[-] (p507) -- (p21);
						\draw[-] (p21) -- (p22);
						\draw[-] (p508) -- (p20);
						\draw[-] (p20) -- (p21);
						\draw[-] (p21) -- (p508);
						\draw[-] (p20) -- (p508);
						\draw[-] (p508) -- (p6);
						\draw[-] (p6) -- (p20);
						\draw[-] (p20) -- (p6);
						\draw[-] (p6) -- (p1);
						\draw[-] (p1) -- (p20);
						\draw[-] (p268) -- (p593);
						\draw[-] (p593) -- (p166);
						\draw[-] (p166) -- (p268);
						\draw[-] (p628) -- (p507);
						\draw[-] (p507) -- (p8);
						\draw[-] (p8) -- (p628);
						\draw[-] (p628) -- (p642);
						\draw[-] (p642) -- (p507);
						\draw[-] (p507) -- (p628);
						\draw[-] (p7) -- (p628);
						\draw[-] (p628) -- (p8);
						\draw[-] (p8) -- (p7);
						\draw[-] (p9) -- (p22);
						\draw[-] (p22) -- (p3);
						\draw[-] (p3) -- (p9);
						\draw[-] (p507) -- (p9);
						\draw[-] (p9) -- (p8);
						\draw[-] (p8) -- (p507);
						\draw[-] (p22) -- (p9);
						\draw[-] (p9) -- (p507);
						\draw[-] (p507) -- (p22);
						\draw[-] (p845) -- (p4);
						\draw[-] (p4) -- (p539);
						\draw[-] (p539) -- (p845);
						\draw[-] (p178) -- (p293);
						\draw[-] (p293) -- (p201);
						\draw[-] (p201) -- (p178);
						\draw[-] (p293) -- (p178);
						\draw[-] (p178) -- (p292);
						\draw[-] (p292) -- (p293);
						\draw[-] (p629) -- (p4);
						\draw[-] (p4) -- (p5);
						\draw[-] (p5) -- (p629);
						\draw[-] (p4) -- (p629);
						\draw[-] (p629) -- (p292);
						\draw[-] (p292) -- (p4);
						\draw[-] (p542) -- (p631);
						\draw[-] (p631) -- (p543);
						\draw[-] (p543) -- (p542);
						\draw[-] (p293) -- (p631);
						\draw[-] (p631) -- (p201);
						\draw[-] (p201) -- (p293);
						\draw[-] (p631) -- (p542);
						\draw[-] (p542) -- (p201);
						\draw[-] (p201) -- (p631);
						\draw[-] (p631) -- (p546);
						\draw[-] (p546) -- (p543);
						\draw[-] (p543) -- (p631);
						\draw[-] (p546) -- (p269);
						\draw[-] (p269) -- (p543);
						\draw[-] (p543) -- (p546);
						\draw[-] (p255) -- (p612);
						\draw[-] (p612) -- (p2);
						\draw[-] (p2) -- (p255);
						\draw[-] (p612) -- (p799);
						\draw[-] (p799) -- (p2);
						\draw[-] (p2) -- (p612);
						\draw[-] (p799) -- (p844);
						\draw[-] (p844) -- (p2);
						\draw[-] (p2) -- (p799);
						\draw[-] (p628) -- (p291);
						\draw[-] (p291) -- (p642);
						\draw[-] (p642) -- (p628);
						\draw[-] (p845) -- (p380);
						\draw[-] (p380) -- (p0);
						\draw[-] (p0) -- (p845);
						\draw[-] (p66) -- (p178);
						\draw[-] (p178) -- (p201);
						\draw[-] (p201) -- (p66);
						\draw[-] (p4) -- (p481);
						\draw[-] (p481) -- (p539);
						\draw[-] (p539) -- (p4);
						\draw[-] (p481) -- (p4);
						\draw[-] (p4) -- (p292);
						\draw[-] (p292) -- (p481);
						\draw[-] (p178) -- (p481);
						\draw[-] (p481) -- (p292);
						\draw[-] (p292) -- (p178);
						\draw[-] (p508) -- (p630);
						\draw[-] (p630) -- (p5);
						\draw[-] (p5) -- (p508);
						\draw[-] (p630) -- (p629);
						\draw[-] (p629) -- (p5);
						\draw[-] (p5) -- (p630);
						\draw[-] (p546) -- (p630);
						\draw[-] (p630) -- (p508);
						\draw[-] (p508) -- (p546);
						\draw[-] (p630) -- (p546);
						\draw[-] (p546) -- (p631);
						\draw[-] (p631) -- (p630);
						\draw[-] (p630) -- (p631);
						\draw[-] (p631) -- (p293);
						\draw[-] (p293) -- (p630);
						\draw[-] (p630) -- (p293);
						\draw[-] (p293) -- (p292);
						\draw[-] (p292) -- (p630);
						\draw[-] (p629) -- (p630);
						\draw[-] (p630) -- (p292);
						\draw[-] (p292) -- (p629);
						\draw[-] (p268) -- (p509);
						\draw[-] (p509) -- (p508);
						\draw[-] (p508) -- (p268);
						\draw[-] (p509) -- (p546);
						\draw[-] (p546) -- (p508);
						\draw[-] (p508) -- (p509);
						\draw[-] (p546) -- (p509);
						\draw[-] (p509) -- (p269);
						\draw[-] (p269) -- (p546);
						\draw[-] (p509) -- (p268);
						\draw[-] (p268) -- (p166);
						\draw[-] (p166) -- (p509);
						\draw[-] (p269) -- (p509);
						\draw[-] (p509) -- (p166);
						\draw[-] (p166) -- (p269);
						\draw[-] (p167) -- (p269);
						\draw[-] (p269) -- (p166);
						\draw[-] (p166) -- (p167);
						\draw[-] (p593) -- (p592);
						\draw[-] (p592) -- (p166);
						\draw[-] (p166) -- (p593);
						\draw[-] (p592) -- (p842);
						\draw[-] (p842) -- (p166);
						\draw[-] (p166) -- (p592);
						\draw[-] (p592) -- (p593);
						\draw[-] (p593) -- (p153);
						\draw[-] (p153) -- (p592);
						\draw[-] (p291) -- (p177);
						\draw[-] (p177) -- (p642);
						\draw[-] (p642) -- (p291);
						\draw[-] (p642) -- (p267);
						\draw[-] (p267) -- (p507);
						\draw[-] (p507) -- (p642);
						\draw[-] (p177) -- (p640);
						\draw[-] (p640) -- (p642);
						\draw[-] (p642) -- (p177);
						\draw[-] (p640) -- (p267);
						\draw[-] (p267) -- (p642);
						\draw[-] (p642) -- (p640);
						\draw[-] (p267) -- (p640);
						\draw[-] (p640) -- (p464);
						\draw[-] (p464) -- (p267);
						\draw[-] (p380) -- (p248);
						\draw[-] (p248) -- (p0);
						\draw[-] (p0) -- (p380);
						\draw[-] (p540) -- (p845);
						\draw[-] (p845) -- (p539);
						\draw[-] (p539) -- (p540);
						\draw[-] (p540) -- (p380);
						\draw[-] (p380) -- (p845);
						\draw[-] (p845) -- (p540);
						\draw[-] (p269) -- (p200);
						\draw[-] (p200) -- (p543);
						\draw[-] (p543) -- (p269);
						\draw[-] (p167) -- (p200);
						\draw[-] (p200) -- (p269);
						\draw[-] (p269) -- (p167);
						\draw[-] (p844) -- (p801);
						\draw[-] (p801) -- (p7);
						\draw[-] (p7) -- (p844);
						\draw[-] (p801) -- (p484);
						\draw[-] (p484) -- (p7);
						\draw[-] (p7) -- (p801);
						\draw[-] (p484) -- (p483);
						\draw[-] (p483) -- (p7);
						\draw[-] (p7) -- (p484);
						\draw[-] (p483) -- (p628);
						\draw[-] (p628) -- (p7);
						\draw[-] (p7) -- (p483);
						\draw[-] (p483) -- (p291);
						\draw[-] (p291) -- (p628);
						\draw[-] (p628) -- (p483);
						\draw[-] (p843) -- (p602);
						\draw[-] (p602) -- (p842);
						\draw[-] (p842) -- (p843);
						\draw[-] (p465) -- (p627);
						\draw[-] (p627) -- (p151);
						\draw[-] (p151) -- (p465);
						\draw[-] (p783) -- (p177);
						\draw[-] (p177) -- (p291);
						\draw[-] (p291) -- (p783);
						\draw[-] (p483) -- (p783);
						\draw[-] (p783) -- (p291);
						\draw[-] (p291) -- (p483);
						\draw[-] (p165) -- (p267);
						\draw[-] (p267) -- (p464);
						\draw[-] (p464) -- (p165);
						\draw[-] (p593) -- (p165);
						\draw[-] (p165) -- (p153);
						\draw[-] (p153) -- (p593);
						\draw[-] (p165) -- (p464);
						\draw[-] (p464) -- (p153);
						\draw[-] (p153) -- (p165);
						\draw[-] (p639) -- (p640);
						\draw[-] (p640) -- (p461);
						\draw[-] (p461) -- (p639);
						\draw[-] (p640) -- (p639);
						\draw[-] (p639) -- (p464);
						\draw[-] (p464) -- (p640);
						\draw[-] (p279) -- (p280);
						\draw[-] (p280) -- (p262);
						\draw[-] (p262) -- (p279);
						\draw[-] (p280) -- (p260);
						\draw[-] (p260) -- (p262);
						\draw[-] (p262) -- (p280);
						\draw[-] (p36) -- (p279);
						\draw[-] (p279) -- (p262);
						\draw[-] (p262) -- (p36);
						\draw[-] (p346) -- (p194);
						\draw[-] (p194) -- (p849);
						\draw[-] (p849) -- (p346);
						\draw[-] (p463) -- (p451);
						\draw[-] (p451) -- (p341);
						\draw[-] (p341) -- (p463);
						\draw[-] (p150) -- (p248);
						\draw[-] (p248) -- (p380);
						\draw[-] (p380) -- (p150);
						\draw[-] (p150) -- (p762);
						\draw[-] (p762) -- (p761);
						\draw[-] (p761) -- (p150);
						\draw[-] (p762) -- (p381);
						\draw[-] (p381) -- (p748);
						\draw[-] (p748) -- (p762);
						\draw[-] (p540) -- (p381);
						\draw[-] (p381) -- (p380);
						\draw[-] (p380) -- (p540);
						\draw[-] (p381) -- (p150);
						\draw[-] (p150) -- (p380);
						\draw[-] (p380) -- (p381);
						\draw[-] (p150) -- (p381);
						\draw[-] (p381) -- (p762);
						\draw[-] (p762) -- (p150);
						\draw[-] (p66) -- (p767);
						\draw[-] (p767) -- (p178);
						\draw[-] (p178) -- (p66);
						\draw[-] (p667) -- (p200);
						\draw[-] (p200) -- (p167);
						\draw[-] (p167) -- (p667);
						\draw[-] (p541) -- (p542);
						\draw[-] (p542) -- (p543);
						\draw[-] (p543) -- (p541);
						\draw[-] (p200) -- (p541);
						\draw[-] (p541) -- (p543);
						\draw[-] (p543) -- (p200);
						\draw[-] (p500) -- (p611);
						\draw[-] (p611) -- (p612);
						\draw[-] (p612) -- (p500);
						\draw[-] (p842) -- (p60);
						\draw[-] (p60) -- (p166);
						\draw[-] (p166) -- (p842);
						\draw[-] (p602) -- (p60);
						\draw[-] (p60) -- (p842);
						\draw[-] (p842) -- (p602);
						\draw[-] (p60) -- (p167);
						\draw[-] (p167) -- (p166);
						\draw[-] (p166) -- (p60);
						\draw[-] (p667) -- (p744);
						\draw[-] (p744) -- (p589);
						\draw[-] (p589) -- (p667);
						\draw[-] (p744) -- (p667);
						\draw[-] (p667) -- (p167);
						\draw[-] (p167) -- (p744);
						\draw[-] (p60) -- (p744);
						\draw[-] (p744) -- (p167);
						\draw[-] (p167) -- (p60);
						\draw[-] (p744) -- (p60);
						\draw[-] (p60) -- (p602);
						\draw[-] (p602) -- (p744);
						\draw[-] (p342) -- (p627);
						\draw[-] (p627) -- (p465);
						\draw[-] (p465) -- (p342);
						\draw[-] (p342) -- (p463);
						\draw[-] (p463) -- (p341);
						\draw[-] (p341) -- (p342);
						\draw[-] (p594) -- (p592);
						\draw[-] (p592) -- (p153);
						\draw[-] (p153) -- (p594);
						\draw[-] (p576) -- (p594);
						\draw[-] (p594) -- (p153);
						\draw[-] (p153) -- (p576);
						\draw[-] (p592) -- (p594);
						\draw[-] (p594) -- (p842);
						\draw[-] (p842) -- (p592);
						\draw[-] (p594) -- (p843);
						\draw[-] (p843) -- (p842);
						\draw[-] (p842) -- (p594);
						\draw[-] (p783) -- (p658);
						\draw[-] (p658) -- (p177);
						\draw[-] (p177) -- (p783);
						\draw[-] (p784) -- (p658);
						\draw[-] (p658) -- (p782);
						\draw[-] (p782) -- (p784);
						\draw[-] (p658) -- (p783);
						\draw[-] (p783) -- (p782);
						\draw[-] (p782) -- (p658);
						\draw[-] (p595) -- (p165);
						\draw[-] (p165) -- (p593);
						\draw[-] (p593) -- (p595);
						\draw[-] (p165) -- (p595);
						\draw[-] (p595) -- (p267);
						\draw[-] (p267) -- (p165);
						\draw[-] (p267) -- (p595);
						\draw[-] (p595) -- (p507);
						\draw[-] (p507) -- (p267);
						\draw[-] (p595) -- (p593);
						\draw[-] (p593) -- (p268);
						\draw[-] (p268) -- (p595);
						\draw[-] (p595) -- (p508);
						\draw[-] (p508) -- (p507);
						\draw[-] (p507) -- (p595);
						\draw[-] (p595) -- (p268);
						\draw[-] (p268) -- (p508);
						\draw[-] (p508) -- (p595);
						\draw[-] (p717) -- (p710);
						\draw[-] (p710) -- (p708);
						\draw[-] (p708) -- (p717);
						\draw[-] (p717) -- (p719);
						\draw[-] (p719) -- (p718);
						\draw[-] (p718) -- (p717);
						\draw[-] (p144) -- (p719);
						\draw[-] (p719) -- (p142);
						\draw[-] (p142) -- (p144);
						\draw[-] (p194) -- (p644);
						\draw[-] (p644) -- (p849);
						\draw[-] (p849) -- (p194);
						\draw[-] (p31) -- (p813);
						\draw[-] (p813) -- (p246);
						\draw[-] (p246) -- (p31);
						\draw[-] (p240) -- (p31);
						\draw[-] (p31) -- (p763);
						\draw[-] (p763) -- (p240);
						\draw[-] (p31) -- (p240);
						\draw[-] (p240) -- (p813);
						\draw[-] (p813) -- (p31);
						\draw[-] (p354) -- (p332);
						\draw[-] (p332) -- (p161);
						\draw[-] (p161) -- (p354);
						\draw[-] (p298) -- (p181);
						\draw[-] (p181) -- (p297);
						\draw[-] (p297) -- (p298);
						\draw[-] (p603) -- (p602);
						\draw[-] (p602) -- (p843);
						\draw[-] (p843) -- (p603);
						\draw[-] (p235) -- (p239);
						\draw[-] (p239) -- (p236);
						\draw[-] (p236) -- (p235);
						\draw[-] (p239) -- (p813);
						\draw[-] (p813) -- (p236);
						\draw[-] (p236) -- (p239);
						\draw[-] (p813) -- (p239);
						\draw[-] (p239) -- (p246);
						\draw[-] (p246) -- (p813);
						\draw[-] (p781) -- (p787);
						\draw[-] (p787) -- (p190);
						\draw[-] (p190) -- (p781);
						\draw[-] (p280) -- (p314);
						\draw[-] (p314) -- (p260);
						\draw[-] (p260) -- (p280);
						\draw[-] (p792) -- (p189);
						\draw[-] (p189) -- (p236);
						\draw[-] (p236) -- (p792);
						\draw[-] (p792) -- (p240);
						\draw[-] (p240) -- (p190);
						\draw[-] (p190) -- (p792);
						\draw[-] (p813) -- (p792);
						\draw[-] (p792) -- (p236);
						\draw[-] (p236) -- (p813);
						\draw[-] (p240) -- (p792);
						\draw[-] (p792) -- (p813);
						\draw[-] (p813) -- (p240);
						\draw[-] (p189) -- (p597);
						\draw[-] (p597) -- (p313);
						\draw[-] (p313) -- (p189);
						\draw[-] (p857) -- (p856);
						\draw[-] (p856) -- (p259);
						\draw[-] (p259) -- (p857);
						\draw[-] (p295) -- (p243);
						\draw[-] (p243) -- (p333);
						\draw[-] (p333) -- (p295);
						\draw[-] (p258) -- (p485);
						\draw[-] (p485) -- (p156);
						\draw[-] (p156) -- (p258);
						\draw[-] (p257) -- (p179);
						\draw[-] (p179) -- (p871);
						\draw[-] (p871) -- (p257);
						\draw[-] (p401) -- (p290);
						\draw[-] (p290) -- (p402);
						\draw[-] (p402) -- (p401);
						\draw[-] (p290) -- (p357);
						\draw[-] (p357) -- (p402);
						\draw[-] (p402) -- (p290);
						\draw[-] (p273) -- (p290);
						\draw[-] (p290) -- (p468);
						\draw[-] (p468) -- (p273);
						\draw[-] (p357) -- (p290);
						\draw[-] (p290) -- (p273);
						\draw[-] (p273) -- (p357);
						\draw[-] (p469) -- (p470);
						\draw[-] (p470) -- (p466);
						\draw[-] (p466) -- (p469);
						\draw[-] (p470) -- (p401);
						\draw[-] (p401) -- (p400);
						\draw[-] (p400) -- (p470);
						\draw[-] (p159) -- (p357);
						\draw[-] (p357) -- (p273);
						\draw[-] (p273) -- (p159);
						\draw[-] (p332) -- (p453);
						\draw[-] (p453) -- (p161);
						\draw[-] (p161) -- (p332);
						\draw[-] (p339) -- (p50);
						\draw[-] (p50) -- (p161);
						\draw[-] (p161) -- (p339);
						\draw[-] (p453) -- (p339);
						\draw[-] (p339) -- (p161);
						\draw[-] (p161) -- (p453);
						\draw[-] (p481) -- (p186);
						\draw[-] (p186) -- (p539);
						\draw[-] (p539) -- (p481);
						\draw[-] (p186) -- (p540);
						\draw[-] (p540) -- (p539);
						\draw[-] (p539) -- (p186);
						\draw[-] (p186) -- (p481);
						\draw[-] (p481) -- (p178);
						\draw[-] (p178) -- (p186);
						\draw[-] (p767) -- (p186);
						\draw[-] (p186) -- (p178);
						\draw[-] (p178) -- (p767);
						\draw[-] (p622) -- (p766);
						\draw[-] (p766) -- (p66);
						\draw[-] (p66) -- (p622);
						\draw[-] (p766) -- (p767);
						\draw[-] (p767) -- (p66);
						\draw[-] (p66) -- (p766);
						\draw[-] (p766) -- (p622);
						\draw[-] (p622) -- (p621);
						\draw[-] (p621) -- (p766);
						\draw[-] (p541) -- (p547);
						\draw[-] (p547) -- (p542);
						\draw[-] (p542) -- (p541);
						\draw[-] (p806) -- (p667);
						\draw[-] (p667) -- (p589);
						\draw[-] (p589) -- (p806);
						\draw[-] (p807) -- (p18);
						\draw[-] (p18) -- (p500);
						\draw[-] (p500) -- (p807);
						\draw[-] (p807) -- (p612);
						\draw[-] (p612) -- (p255);
						\draw[-] (p255) -- (p807);
						\draw[-] (p807) -- (p500);
						\draw[-] (p500) -- (p612);
						\draw[-] (p612) -- (p807);
						\draw[-] (p612) -- (p800);
						\draw[-] (p800) -- (p799);
						\draw[-] (p799) -- (p612);
						\draw[-] (p611) -- (p800);
						\draw[-] (p800) -- (p612);
						\draw[-] (p612) -- (p611);
						\draw[-] (p785) -- (p784);
						\draw[-] (p784) -- (p782);
						\draw[-] (p782) -- (p785);
						\draw[-] (p111) -- (p785);
						\draw[-] (p785) -- (p782);
						\draw[-] (p782) -- (p111);
						\draw[-] (p218) -- (p215);
						\draw[-] (p215) -- (p494);
						\draw[-] (p494) -- (p218);
						\draw[-] (p215) -- (p218);
						\draw[-] (p218) -- (p430);
						\draw[-] (p430) -- (p215);
						\draw[-] (p75) -- (p73);
						\draw[-] (p73) -- (p89);
						\draw[-] (p89) -- (p75);
						\draw[-] (p657) -- (p658);
						\draw[-] (p658) -- (p784);
						\draw[-] (p784) -- (p657);
						\draw[-] (p632) -- (p657);
						\draw[-] (p657) -- (p633);
						\draw[-] (p633) -- (p632);
						\draw[-] (p65) -- (p640);
						\draw[-] (p640) -- (p177);
						\draw[-] (p177) -- (p65);
						\draw[-] (p658) -- (p65);
						\draw[-] (p65) -- (p177);
						\draw[-] (p177) -- (p658);
						\draw[-] (p640) -- (p65);
						\draw[-] (p65) -- (p461);
						\draw[-] (p461) -- (p640);
						\draw[-] (p65) -- (p632);
						\draw[-] (p632) -- (p461);
						\draw[-] (p461) -- (p65);
						\draw[-] (p65) -- (p657);
						\draw[-] (p657) -- (p632);
						\draw[-] (p632) -- (p65);
						\draw[-] (p657) -- (p65);
						\draw[-] (p65) -- (p658);
						\draw[-] (p658) -- (p657);
						\draw[-] (p421) -- (p389);
						\draw[-] (p389) -- (p504);
						\draw[-] (p504) -- (p421);
						\draw[-] (p421) -- (p45);
						\draw[-] (p45) -- (p389);
						\draw[-] (p389) -- (p421);
						\draw[-] (p371) -- (p421);
						\draw[-] (p421) -- (p420);
						\draw[-] (p420) -- (p371);
						\draw[-] (p460) -- (p771);
						\draw[-] (p771) -- (p465);
						\draw[-] (p465) -- (p460);
						\draw[-] (p342) -- (p771);
						\draw[-] (p771) -- (p463);
						\draw[-] (p463) -- (p342);
						\draw[-] (p771) -- (p342);
						\draw[-] (p342) -- (p465);
						\draw[-] (p465) -- (p771);
						\draw[-] (p771) -- (p460);
						\draw[-] (p460) -- (p617);
						\draw[-] (p617) -- (p771);
						\draw[-] (p725) -- (p460);
						\draw[-] (p460) -- (p465);
						\draw[-] (p465) -- (p725);
						\draw[-] (p725) -- (p465);
						\draw[-] (p465) -- (p151);
						\draw[-] (p151) -- (p725);
						\draw[-] (p725) -- (p576);
						\draw[-] (p576) -- (p153);
						\draw[-] (p153) -- (p725);
						\draw[-] (p576) -- (p725);
						\draw[-] (p725) -- (p151);
						\draw[-] (p151) -- (p576);
						\draw[-] (p460) -- (p648);
						\draw[-] (p648) -- (p617);
						\draw[-] (p617) -- (p460);
						\draw[-] (p632) -- (p648);
						\draw[-] (p648) -- (p461);
						\draw[-] (p461) -- (p632);
						\draw[-] (p617) -- (p648);
						\draw[-] (p648) -- (p633);
						\draw[-] (p633) -- (p617);
						\draw[-] (p648) -- (p632);
						\draw[-] (p632) -- (p633);
						\draw[-] (p633) -- (p648);
						\draw[-] (p346) -- (p281);
						\draw[-] (p281) -- (p194);
						\draw[-] (p194) -- (p346);
						\draw[-] (p36) -- (p281);
						\draw[-] (p281) -- (p263);
						\draw[-] (p263) -- (p36);
						\draw[-] (p281) -- (p346);
						\draw[-] (p346) -- (p263);
						\draw[-] (p263) -- (p281);
						\draw[-] (p351) -- (p114);
						\draw[-] (p114) -- (p488);
						\draw[-] (p488) -- (p351);
						\draw[-] (p716) -- (p717);
						\draw[-] (p717) -- (p718);
						\draw[-] (p718) -- (p716);
						\draw[-] (p716) -- (p710);
						\draw[-] (p710) -- (p717);
						\draw[-] (p717) -- (p716);
						\draw[-] (p710) -- (p716);
						\draw[-] (p716) -- (p700);
						\draw[-] (p700) -- (p710);
						\draw[-] (p644) -- (p634);
						\draw[-] (p634) -- (p849);
						\draw[-] (p849) -- (p644);
						\draw[-] (p793) -- (p240);
						\draw[-] (p240) -- (p763);
						\draw[-] (p763) -- (p793);
						\draw[-] (p793) -- (p781);
						\draw[-] (p781) -- (p190);
						\draw[-] (p190) -- (p793);
						\draw[-] (p240) -- (p793);
						\draw[-] (p793) -- (p190);
						\draw[-] (p190) -- (p240);
						\draw[-] (p661) -- (p184);
						\draw[-] (p184) -- (p763);
						\draw[-] (p763) -- (p661);
						\draw[-] (p31) -- (p661);
						\draw[-] (p661) -- (p763);
						\draw[-] (p763) -- (p31);
						\draw[-] (p848) -- (p346);
						\draw[-] (p346) -- (p849);
						\draw[-] (p849) -- (p848);
						\draw[-] (p634) -- (p848);
						\draw[-] (p848) -- (p849);
						\draw[-] (p849) -- (p634);
						\draw[-] (p848) -- (p634);
						\draw[-] (p634) -- (p803);
						\draw[-] (p803) -- (p848);
						\draw[-] (p762) -- (p618);
						\draw[-] (p618) -- (p761);
						\draw[-] (p761) -- (p762);
						\draw[-] (p298) -- (p300);
						\draw[-] (p300) -- (p301);
						\draw[-] (p301) -- (p298);
						\draw[-] (p300) -- (p298);
						\draw[-] (p298) -- (p297);
						\draw[-] (p297) -- (p300);
						\draw[-] (p300) -- (p452);
						\draw[-] (p452) -- (p301);
						\draw[-] (p301) -- (p300);
						\draw[-] (p392) -- (p342);
						\draw[-] (p342) -- (p341);
						\draw[-] (p341) -- (p392);
						\draw[-] (p181) -- (p347);
						\draw[-] (p347) -- (p297);
						\draw[-] (p297) -- (p181);
						\draw[-] (p347) -- (p344);
						\draw[-] (p344) -- (p297);
						\draw[-] (p297) -- (p347);
						\draw[-] (p239) -- (p366);
						\draw[-] (p366) -- (p246);
						\draw[-] (p246) -- (p239);
						\draw[-] (p366) -- (p239);
						\draw[-] (p239) -- (p235);
						\draw[-] (p235) -- (p366);
						\draw[-] (p13) -- (p366);
						\draw[-] (p366) -- (p364);
						\draw[-] (p364) -- (p13);
						\draw[-] (p366) -- (p235);
						\draw[-] (p235) -- (p364);
						\draw[-] (p364) -- (p366);
						\draw[-] (p578) -- (p197);
						\draw[-] (p197) -- (p798);
						\draw[-] (p798) -- (p578);
						\draw[-] (p197) -- (p578);
						\draw[-] (p578) -- (p750);
						\draw[-] (p750) -- (p197);
						\draw[-] (p197) -- (p548);
						\draw[-] (p548) -- (p798);
						\draw[-] (p798) -- (p197);
						\draw[-] (p235) -- (p349);
						\draw[-] (p349) -- (p364);
						\draw[-] (p364) -- (p235);
						\draw[-] (p599) -- (p189);
						\draw[-] (p189) -- (p313);
						\draw[-] (p313) -- (p599);
						\draw[-] (p548) -- (p599);
						\draw[-] (p599) -- (p313);
						\draw[-] (p313) -- (p548);
						\draw[-] (p197) -- (p599);
						\draw[-] (p599) -- (p548);
						\draw[-] (p548) -- (p197);
						\draw[-] (p735) -- (p241);
						\draw[-] (p241) -- (p733);
						\draw[-] (p733) -- (p735);
						\draw[-] (p736) -- (p735);
						\draw[-] (p735) -- (p733);
						\draw[-] (p733) -- (p736);
						\draw[-] (p361) -- (p393);
						\draw[-] (p393) -- (p13);
						\draw[-] (p13) -- (p361);
						\draw[-] (p361) -- (p13);
						\draw[-] (p13) -- (p364);
						\draw[-] (p364) -- (p361);
						\draw[-] (p349) -- (p361);
						\draw[-] (p361) -- (p364);
						\draw[-] (p364) -- (p349);
						\draw[-] (p835) -- (p597);
						\draw[-] (p597) -- (p312);
						\draw[-] (p312) -- (p835);
						\draw[-] (p857) -- (p859);
						\draw[-] (p859) -- (p856);
						\draw[-] (p856) -- (p857);
						\draw[-] (p856) -- (p847);
						\draw[-] (p847) -- (p259);
						\draw[-] (p259) -- (p856);
						\draw[-] (p847) -- (p528);
						\draw[-] (p528) -- (p259);
						\draw[-] (p259) -- (p847);
						\draw[-] (p432) -- (p428);
						\draw[-] (p428) -- (p440);
						\draw[-] (p440) -- (p432);
						\draw[-] (p809) -- (p557);
						\draw[-] (p557) -- (p156);
						\draw[-] (p156) -- (p809);
						\draw[-] (p809) -- (p812);
						\draw[-] (p812) -- (p810);
						\draw[-] (p810) -- (p809);
						\draw[-] (p558) -- (p557);
						\draw[-] (p557) -- (p257);
						\draw[-] (p257) -- (p558);
						\draw[-] (p391) -- (p243);
						\draw[-] (p243) -- (p301);
						\draw[-] (p301) -- (p391);
						\draw[-] (p860) -- (p859);
						\draw[-] (p859) -- (p857);
						\draw[-] (p857) -- (p860);
						\draw[-] (p220) -- (p860);
						\draw[-] (p860) -- (p413);
						\draw[-] (p413) -- (p220);
						\draw[-] (p860) -- (p220);
						\draw[-] (p220) -- (p859);
						\draw[-] (p859) -- (p860);
						\draw[-] (p859) -- (p220);
						\draw[-] (p220) -- (p856);
						\draw[-] (p856) -- (p859);
						\draw[-] (p485) -- (p517);
						\draw[-] (p517) -- (p156);
						\draw[-] (p156) -- (p485);
						\draw[-] (p228) -- (p440);
						\draw[-] (p440) -- (p855);
						\draw[-] (p855) -- (p228);
						\draw[-] (p228) -- (p432);
						\draw[-] (p432) -- (p440);
						\draw[-] (p440) -- (p228);
						\draw[-] (p228) -- (p660);
						\draw[-] (p660) -- (p432);
						\draw[-] (p432) -- (p228);
						\draw[-] (p374) -- (p46);
						\draw[-] (p46) -- (p295);
						\draw[-] (p295) -- (p374);
						\draw[-] (p46) -- (p374);
						\draw[-] (p374) -- (p821);
						\draw[-] (p821) -- (p46);
						\draw[-] (p46) -- (p258);
						\draw[-] (p258) -- (p382);
						\draw[-] (p382) -- (p46);
						\draw[-] (p46) -- (p243);
						\draw[-] (p243) -- (p295);
						\draw[-] (p295) -- (p46);
						\draw[-] (p243) -- (p46);
						\draw[-] (p46) -- (p382);
						\draw[-] (p382) -- (p243);
						\draw[-] (p258) -- (p487);
						\draw[-] (p487) -- (p485);
						\draw[-] (p485) -- (p258);
						\draw[-] (p660) -- (p487);
						\draw[-] (p487) -- (p821);
						\draw[-] (p821) -- (p660);
						\draw[-] (p487) -- (p46);
						\draw[-] (p46) -- (p821);
						\draw[-] (p821) -- (p487);
						\draw[-] (p46) -- (p487);
						\draw[-] (p487) -- (p258);
						\draw[-] (p258) -- (p46);
						\draw[-] (p228) -- (p487);
						\draw[-] (p487) -- (p660);
						\draw[-] (p660) -- (p228);
						\draw[-] (p487) -- (p228);
						\draw[-] (p228) -- (p485);
						\draw[-] (p485) -- (p487);
						\draw[-] (p244) -- (p258);
						\draw[-] (p258) -- (p156);
						\draw[-] (p156) -- (p244);
						\draw[-] (p258) -- (p244);
						\draw[-] (p244) -- (p382);
						\draw[-] (p382) -- (p258);
						\draw[-] (p557) -- (p244);
						\draw[-] (p244) -- (p156);
						\draw[-] (p156) -- (p557);
						\draw[-] (p244) -- (p558);
						\draw[-] (p558) -- (p382);
						\draw[-] (p382) -- (p244);
						\draw[-] (p558) -- (p244);
						\draw[-] (p244) -- (p557);
						\draw[-] (p557) -- (p558);
						\draw[-] (p344) -- (p100);
						\draw[-] (p100) -- (p297);
						\draw[-] (p297) -- (p344);
						\draw[-] (p100) -- (p300);
						\draw[-] (p300) -- (p297);
						\draw[-] (p297) -- (p100);
						\draw[-] (p300) -- (p100);
						\draw[-] (p100) -- (p452);
						\draw[-] (p452) -- (p300);
						\draw[-] (p452) -- (p100);
						\draw[-] (p100) -- (p451);
						\draw[-] (p451) -- (p452);
						\draw[-] (p100) -- (p344);
						\draw[-] (p344) -- (p341);
						\draw[-] (p341) -- (p100);
						\draw[-] (p451) -- (p100);
						\draw[-] (p100) -- (p341);
						\draw[-] (p341) -- (p451);
						\draw[-] (p771) -- (p103);
						\draw[-] (p103) -- (p463);
						\draw[-] (p463) -- (p771);
						\draw[-] (p103) -- (p771);
						\draw[-] (p771) -- (p617);
						\draw[-] (p617) -- (p103);
						\draw[-] (p457) -- (p451);
						\draw[-] (p451) -- (p463);
						\draw[-] (p463) -- (p457);
						\draw[-] (p103) -- (p457);
						\draw[-] (p457) -- (p463);
						\draw[-] (p463) -- (p103);
						\draw[-] (p457) -- (p103);
						\draw[-] (p103) -- (p450);
						\draw[-] (p450) -- (p457);
						\draw[-] (p389) -- (p411);
						\draw[-] (p411) -- (p504);
						\draw[-] (p504) -- (p389);
						\draw[-] (p41) -- (p391);
						\draw[-] (p391) -- (p301);
						\draw[-] (p301) -- (p41);
						\draw[-] (p452) -- (p41);
						\draw[-] (p41) -- (p301);
						\draw[-] (p301) -- (p452);
						\draw[-] (p41) -- (p452);
						\draw[-] (p452) -- (p451);
						\draw[-] (p451) -- (p41);
						\draw[-] (p448) -- (p446);
						\draw[-] (p446) -- (p447);
						\draw[-] (p447) -- (p448);
						\draw[-] (p53) -- (p469);
						\draw[-] (p469) -- (p466);
						\draw[-] (p466) -- (p53);
						\draw[-] (p526) -- (p53);
						\draw[-] (p53) -- (p466);
						\draw[-] (p466) -- (p526);
						\draw[-] (p290) -- (p51);
						\draw[-] (p51) -- (p468);
						\draw[-] (p468) -- (p290);
						\draw[-] (p51) -- (p290);
						\draw[-] (p290) -- (p401);
						\draw[-] (p401) -- (p51);
						\draw[-] (p470) -- (p51);
						\draw[-] (p51) -- (p401);
						\draw[-] (p401) -- (p470);
						\draw[-] (p467) -- (p470);
						\draw[-] (p470) -- (p469);
						\draw[-] (p469) -- (p467);
						\draw[-] (p51) -- (p467);
						\draw[-] (p467) -- (p468);
						\draw[-] (p468) -- (p51);
						\draw[-] (p467) -- (p51);
						\draw[-] (p51) -- (p470);
						\draw[-] (p470) -- (p467);
						\draw[-] (p303) -- (p159);
						\draw[-] (p159) -- (p50);
						\draw[-] (p50) -- (p303);
						\draw[-] (p339) -- (p303);
						\draw[-] (p303) -- (p50);
						\draw[-] (p50) -- (p339);
						\draw[-] (p853) -- (p280);
						\draw[-] (p280) -- (p279);
						\draw[-] (p279) -- (p853);
						\draw[-] (p852) -- (p853);
						\draw[-] (p853) -- (p279);
						\draw[-] (p279) -- (p852);
						\draw[-] (p851) -- (p853);
						\draw[-] (p853) -- (p852);
						\draw[-] (p852) -- (p851);
						\draw[-] (p357) -- (p278);
						\draw[-] (p278) -- (p402);
						\draw[-] (p402) -- (p357);
						\draw[-] (p852) -- (p278);
						\draw[-] (p278) -- (p357);
						\draw[-] (p357) -- (p852);
						\draw[-] (p278) -- (p852);
						\draw[-] (p852) -- (p279);
						\draw[-] (p279) -- (p278);
						\draw[-] (p278) -- (p296);
						\draw[-] (p296) -- (p402);
						\draw[-] (p402) -- (p278);
						\draw[-] (p296) -- (p278);
						\draw[-] (p278) -- (p263);
						\draw[-] (p263) -- (p296);
						\draw[-] (p278) -- (p36);
						\draw[-] (p36) -- (p263);
						\draw[-] (p263) -- (p278);
						\draw[-] (p36) -- (p278);
						\draw[-] (p278) -- (p279);
						\draw[-] (p279) -- (p36);
						\draw[-] (p59) -- (p536);
						\draw[-] (p536) -- (p146);
						\draw[-] (p146) -- (p59);
						\draw[-] (p536) -- (p59);
						\draw[-] (p59) -- (p530);
						\draw[-] (p530) -- (p536);
						\draw[-] (p303) -- (p59);
						\draw[-] (p59) -- (p146);
						\draw[-] (p146) -- (p303);
						\draw[-] (p59) -- (p303);
						\draw[-] (p303) -- (p339);
						\draw[-] (p339) -- (p59);
						\draw[-] (p59) -- (p339);
						\draw[-] (p339) -- (p453);
						\draw[-] (p453) -- (p59);
						\draw[-] (p548) -- (p534);
						\draw[-] (p534) -- (p798);
						\draw[-] (p798) -- (p548);
						\draw[-] (p531) -- (p536);
						\draw[-] (p536) -- (p530);
						\draw[-] (p530) -- (p531);
						\draw[-] (p536) -- (p531);
						\draw[-] (p531) -- (p145);
						\draw[-] (p145) -- (p536);
						\draw[-] (p526) -- (p524);
						\draw[-] (p524) -- (p523);
						\draw[-] (p523) -- (p526);
						\draw[-] (p524) -- (p656);
						\draw[-] (p656) -- (p523);
						\draw[-] (p523) -- (p524);
						\draw[-] (p656) -- (p581);
						\draw[-] (p581) -- (p655);
						\draw[-] (p655) -- (p656);
						\draw[-] (p766) -- (p768);
						\draw[-] (p768) -- (p767);
						\draw[-] (p767) -- (p766);
						\draw[-] (p424) -- (p400);
						\draw[-] (p400) -- (p425);
						\draw[-] (p425) -- (p424);
						\draw[-] (p110) -- (p186);
						\draw[-] (p186) -- (p767);
						\draw[-] (p767) -- (p110);
						\draw[-] (p768) -- (p110);
						\draw[-] (p110) -- (p767);
						\draw[-] (p767) -- (p768);
						\draw[-] (p186) -- (p110);
						\draw[-] (p110) -- (p540);
						\draw[-] (p540) -- (p186);
						\draw[-] (p622) -- (p620);
						\draw[-] (p620) -- (p621);
						\draw[-] (p621) -- (p622);
						\draw[-] (p573) -- (p742);
						\draw[-] (p742) -- (p740);
						\draw[-] (p740) -- (p573);
						\draw[-] (p545) -- (p547);
						\draw[-] (p547) -- (p541);
						\draw[-] (p541) -- (p545);
						\draw[-] (p804) -- (p806);
						\draw[-] (p806) -- (p589);
						\draw[-] (p589) -- (p804);
						\draw[-] (p62) -- (p804);
						\draw[-] (p804) -- (p589);
						\draw[-] (p589) -- (p62);
						\draw[-] (p285) -- (p159);
						\draw[-] (p159) -- (p273);
						\draw[-] (p273) -- (p285);
						\draw[-] (p159) -- (p285);
						\draw[-] (p285) -- (p50);
						\draw[-] (p50) -- (p159);
						\draw[-] (p354) -- (p304);
						\draw[-] (p304) -- (p306);
						\draw[-] (p306) -- (p354);
						\draw[-] (p70) -- (p68);
						\draw[-] (p68) -- (p406);
						\draw[-] (p406) -- (p70);
						\draw[-] (p68) -- (p527);
						\draw[-] (p527) -- (p406);
						\draw[-] (p406) -- (p68);
						\draw[-] (p68) -- (p868);
						\draw[-] (p868) -- (p527);
						\draw[-] (p527) -- (p68);
						\draw[-] (p68) -- (p528);
						\draw[-] (p528) -- (p868);
						\draw[-] (p868) -- (p68);
						\draw[-] (p68) -- (p647);
						\draw[-] (p647) -- (p528);
						\draw[-] (p528) -- (p68);
						\draw[-] (p647) -- (p68);
						\draw[-] (p68) -- (p70);
						\draw[-] (p70) -- (p647);
						\draw[-] (p383) -- (p17);
						\draw[-] (p17) -- (p386);
						\draw[-] (p386) -- (p383);
						\draw[-] (p17) -- (p383);
						\draw[-] (p383) -- (p406);
						\draw[-] (p406) -- (p17);
						\draw[-] (p383) -- (p70);
						\draw[-] (p70) -- (p406);
						\draw[-] (p406) -- (p383);
						\draw[-] (p90) -- (p383);
						\draw[-] (p383) -- (p386);
						\draw[-] (p386) -- (p90);
						\draw[-] (p527) -- (p569);
						\draw[-] (p569) -- (p406);
						\draw[-] (p406) -- (p527);
						\draw[-] (p569) -- (p17);
						\draw[-] (p17) -- (p406);
						\draw[-] (p406) -- (p569);
						\draw[-] (p17) -- (p569);
						\draw[-] (p569) -- (p19);
						\draw[-] (p19) -- (p17);
						\draw[-] (p19) -- (p209);
						\draw[-] (p209) -- (p315);
						\draw[-] (p315) -- (p19);
						\draw[-] (p613) -- (p611);
						\draw[-] (p611) -- (p500);
						\draw[-] (p500) -- (p613);
						\draw[-] (p732) -- (p242);
						\draw[-] (p242) -- (p176);
						\draw[-] (p176) -- (p732);
						\draw[-] (p491) -- (p864);
						\draw[-] (p864) -- (p636);
						\draw[-] (p636) -- (p491);
						\draw[-] (p864) -- (p491);
						\draw[-] (p491) -- (p230);
						\draw[-] (p230) -- (p864);
						\draw[-] (p229) -- (p864);
						\draw[-] (p864) -- (p230);
						\draw[-] (p230) -- (p229);
						\draw[-] (p217) -- (p732);
						\draw[-] (p732) -- (p176);
						\draw[-] (p176) -- (p217);
						\draw[-] (p732) -- (p217);
						\draw[-] (p217) -- (p108);
						\draw[-] (p108) -- (p732);
						\draw[-] (p108) -- (p217);
						\draw[-] (p217) -- (p512);
						\draw[-] (p512) -- (p108);
						\draw[-] (p77) -- (p75);
						\draw[-] (p75) -- (p89);
						\draw[-] (p89) -- (p77);
						\draw[-] (p609) -- (p594);
						\draw[-] (p594) -- (p576);
						\draw[-] (p576) -- (p609);
						\draw[-] (p657) -- (p503);
						\draw[-] (p503) -- (p633);
						\draw[-] (p633) -- (p657);
						\draw[-] (p503) -- (p657);
						\draw[-] (p657) -- (p784);
						\draw[-] (p784) -- (p503);
						\draw[-] (p651) -- (p503);
						\draw[-] (p503) -- (p784);
						\draw[-] (p784) -- (p651);
						\draw[-] (p503) -- (p651);
						\draw[-] (p651) -- (p505);
						\draw[-] (p505) -- (p503);
						\draw[-] (p373) -- (p295);
						\draw[-] (p295) -- (p333);
						\draw[-] (p333) -- (p373);
						\draw[-] (p421) -- (p422);
						\draw[-] (p422) -- (p420);
						\draw[-] (p420) -- (p421);
						\draw[-] (p505) -- (p422);
						\draw[-] (p422) -- (p504);
						\draw[-] (p504) -- (p505);
						\draw[-] (p422) -- (p421);
						\draw[-] (p421) -- (p504);
						\draw[-] (p504) -- (p422);
						\draw[-] (p725) -- (p641);
						\draw[-] (p641) -- (p460);
						\draw[-] (p460) -- (p725);
						\draw[-] (p641) -- (p648);
						\draw[-] (p648) -- (p460);
						\draw[-] (p460) -- (p641);
						\draw[-] (p641) -- (p639);
						\draw[-] (p639) -- (p461);
						\draw[-] (p461) -- (p641);
						\draw[-] (p648) -- (p641);
						\draw[-] (p641) -- (p461);
						\draw[-] (p461) -- (p648);
						\draw[-] (p639) -- (p462);
						\draw[-] (p462) -- (p464);
						\draw[-] (p464) -- (p639);
						\draw[-] (p464) -- (p462);
						\draw[-] (p462) -- (p153);
						\draw[-] (p153) -- (p464);
						\draw[-] (p462) -- (p725);
						\draw[-] (p725) -- (p153);
						\draw[-] (p153) -- (p462);
						\draw[-] (p641) -- (p462);
						\draw[-] (p462) -- (p639);
						\draw[-] (p639) -- (p641);
						\draw[-] (p462) -- (p641);
						\draw[-] (p641) -- (p725);
						\draw[-] (p725) -- (p462);
						\draw[-] (p116) -- (p114);
						\draw[-] (p114) -- (p351);
						\draw[-] (p351) -- (p116);
						\draw[-] (p114) -- (p645);
						\draw[-] (p645) -- (p488);
						\draw[-] (p488) -- (p114);
						\draw[-] (p645) -- (p644);
						\draw[-] (p644) -- (p194);
						\draw[-] (p194) -- (p645);
						\draw[-] (p645) -- (p114);
						\draw[-] (p114) -- (p644);
						\draw[-] (p644) -- (p645);
						\draw[-] (p351) -- (p170);
						\draw[-] (p170) -- (p12);
						\draw[-] (p12) -- (p351);
						\draw[-] (p170) -- (p351);
						\draw[-] (p351) -- (p488);
						\draw[-] (p488) -- (p170);
						\draw[-] (p170) -- (p184);
						\draw[-] (p184) -- (p12);
						\draw[-] (p12) -- (p170);
						\draw[-] (p712) -- (p716);
						\draw[-] (p716) -- (p718);
						\draw[-] (p718) -- (p712);
						\draw[-] (p716) -- (p712);
						\draw[-] (p712) -- (p700);
						\draw[-] (p700) -- (p716);
						\draw[-] (p114) -- (p663);
						\draw[-] (p663) -- (p644);
						\draw[-] (p644) -- (p114);
						\draw[-] (p116) -- (p663);
						\draw[-] (p663) -- (p114);
						\draw[-] (p114) -- (p116);
						\draw[-] (p697) -- (p705);
						\draw[-] (p705) -- (p702);
						\draw[-] (p702) -- (p697);
						\draw[-] (p705) -- (p704);
						\draw[-] (p704) -- (p702);
						\draw[-] (p702) -- (p705);
						\draw[-] (p704) -- (p705);
						\draw[-] (p705) -- (p708);
						\draw[-] (p708) -- (p704);
						\draw[-] (p705) -- (p717);
						\draw[-] (p717) -- (p708);
						\draw[-] (p708) -- (p705);
						\draw[-] (p652) -- (p634);
						\draw[-] (p634) -- (p644);
						\draw[-] (p644) -- (p652);
						\draw[-] (p663) -- (p652);
						\draw[-] (p652) -- (p644);
						\draw[-] (p644) -- (p663);
						\draw[-] (p42) -- (p395);
						\draw[-] (p395) -- (p425);
						\draw[-] (p425) -- (p42);
						\draw[-] (p395) -- (p42);
						\draw[-] (p42) -- (p296);
						\draw[-] (p296) -- (p395);
						\draw[-] (p400) -- (p42);
						\draw[-] (p42) -- (p425);
						\draw[-] (p425) -- (p400);
						\draw[-] (p296) -- (p42);
						\draw[-] (p42) -- (p402);
						\draw[-] (p402) -- (p296);
						\draw[-] (p42) -- (p401);
						\draw[-] (p401) -- (p402);
						\draw[-] (p402) -- (p42);
						\draw[-] (p401) -- (p42);
						\draw[-] (p42) -- (p400);
						\draw[-] (p400) -- (p401);
						\draw[-] (p395) -- (p396);
						\draw[-] (p396) -- (p425);
						\draw[-] (p425) -- (p395);
						\draw[-] (p397) -- (p395);
						\draw[-] (p395) -- (p296);
						\draw[-] (p296) -- (p397);
						\draw[-] (p397) -- (p296);
						\draw[-] (p296) -- (p263);
						\draw[-] (p263) -- (p397);
						\draw[-] (p346) -- (p397);
						\draw[-] (p397) -- (p263);
						\draw[-] (p263) -- (p346);
						\draw[-] (p848) -- (p397);
						\draw[-] (p397) -- (p346);
						\draw[-] (p346) -- (p848);
						\draw[-] (p567) -- (p193);
						\draw[-] (p193) -- (p803);
						\draw[-] (p803) -- (p567);
						\draw[-] (p193) -- (p848);
						\draw[-] (p848) -- (p803);
						\draw[-] (p803) -- (p193);
						\draw[-] (p193) -- (p397);
						\draw[-] (p397) -- (p848);
						\draw[-] (p848) -- (p193);
						\draw[-] (p397) -- (p193);
						\draw[-] (p193) -- (p395);
						\draw[-] (p395) -- (p397);
						\draw[-] (p567) -- (p802);
						\draw[-] (p802) -- (p191);
						\draw[-] (p191) -- (p567);
						\draw[-] (p802) -- (p567);
						\draw[-] (p567) -- (p803);
						\draw[-] (p803) -- (p802);
						\draw[-] (p618) -- (p335);
						\draw[-] (p335) -- (p761);
						\draw[-] (p761) -- (p618);
						\draw[-] (p335) -- (p192);
						\draw[-] (p192) -- (p10);
						\draw[-] (p10) -- (p335);
						\draw[-] (p192) -- (p335);
						\draw[-] (p335) -- (p618);
						\draw[-] (p618) -- (p192);
						\draw[-] (p776) -- (p618);
						\draw[-] (p618) -- (p762);
						\draw[-] (p762) -- (p776);
						\draw[-] (p776) -- (p762);
						\draw[-] (p762) -- (p748);
						\draw[-] (p748) -- (p776);
						\draw[-] (p774) -- (p776);
						\draw[-] (p776) -- (p748);
						\draw[-] (p748) -- (p774);
						\draw[-] (p776) -- (p192);
						\draw[-] (p192) -- (p618);
						\draw[-] (p618) -- (p776);
						\draw[-] (p305) -- (p354);
						\draw[-] (p354) -- (p306);
						\draw[-] (p306) -- (p305);
						\draw[-] (p875) -- (p305);
						\draw[-] (p305) -- (p306);
						\draw[-] (p306) -- (p875);
						\draw[-] (p307) -- (p875);
						\draw[-] (p875) -- (p306);
						\draw[-] (p306) -- (p307);
						\draw[-] (p474) -- (p445);
						\draw[-] (p445) -- (p454);
						\draw[-] (p454) -- (p474);
						\draw[-] (p43) -- (p62);
						\draw[-] (p62) -- (p589);
						\draw[-] (p589) -- (p43);
						\draw[-] (p627) -- (p328);
						\draw[-] (p328) -- (p151);
						\draw[-] (p151) -- (p627);
						\draw[-] (p328) -- (p576);
						\draw[-] (p576) -- (p151);
						\draw[-] (p151) -- (p328);
						\draw[-] (p328) -- (p609);
						\draw[-] (p609) -- (p576);
						\draw[-] (p576) -- (p328);
						\draw[-] (p344) -- (p343);
						\draw[-] (p343) -- (p341);
						\draw[-] (p341) -- (p344);
						\draw[-] (p347) -- (p343);
						\draw[-] (p343) -- (p344);
						\draw[-] (p344) -- (p347);
						\draw[-] (p343) -- (p392);
						\draw[-] (p392) -- (p341);
						\draw[-] (p341) -- (p343);
						\draw[-] (p294) -- (p343);
						\draw[-] (p343) -- (p347);
						\draw[-] (p347) -- (p294);
						\draw[-] (p179) -- (p564);
						\draw[-] (p564) -- (p871);
						\draw[-] (p871) -- (p179);
						\draw[-] (p414) -- (p348);
						\draw[-] (p348) -- (p181);
						\draw[-] (p181) -- (p414);
						\draw[-] (p607) -- (p474);
						\draw[-] (p474) -- (p606);
						\draw[-] (p606) -- (p607);
						\draw[-] (p809) -- (p334);
						\draw[-] (p334) -- (p812);
						\draw[-] (p812) -- (p809);
						\draw[-] (p334) -- (p809);
						\draw[-] (p809) -- (p156);
						\draw[-] (p156) -- (p334);
						\draw[-] (p517) -- (p334);
						\draw[-] (p334) -- (p156);
						\draw[-] (p156) -- (p517);
						\draw[-] (p334) -- (p517);
						\draw[-] (p517) -- (p518);
						\draw[-] (p518) -- (p334);
						\draw[-] (p174) -- (p515);
						\draw[-] (p515) -- (p427);
						\draw[-] (p427) -- (p174);
						\draw[-] (p506) -- (p197);
						\draw[-] (p197) -- (p750);
						\draw[-] (p750) -- (p506);
						\draw[-] (p506) -- (p599);
						\draw[-] (p599) -- (p197);
						\draw[-] (p197) -- (p506);
						\draw[-] (p587) -- (p64);
						\draw[-] (p64) -- (p289);
						\draw[-] (p289) -- (p587);
						\draw[-] (p498) -- (p64);
						\draw[-] (p64) -- (p585);
						\draw[-] (p585) -- (p498);
						\draw[-] (p241) -- (p846);
						\draw[-] (p846) -- (p38);
						\draw[-] (p38) -- (p241);
						\draw[-] (p846) -- (p475);
						\draw[-] (p475) -- (p38);
						\draw[-] (p38) -- (p846);
						\draw[-] (p475) -- (p237);
						\draw[-] (p237) -- (p38);
						\draw[-] (p38) -- (p475);
						\draw[-] (p366) -- (p367);
						\draw[-] (p367) -- (p246);
						\draw[-] (p246) -- (p366);
						\draw[-] (p367) -- (p366);
						\draw[-] (p366) -- (p13);
						\draw[-] (p13) -- (p367);
						\draw[-] (p578) -- (p516);
						\draw[-] (p516) -- (p175);
						\draw[-] (p175) -- (p578);
						\draw[-] (p516) -- (p515);
						\draw[-] (p515) -- (p175);
						\draw[-] (p175) -- (p516);
						\draw[-] (p583) -- (p196);
						\draw[-] (p196) -- (p427);
						\draw[-] (p427) -- (p583);
						\draw[-] (p515) -- (p583);
						\draw[-] (p583) -- (p427);
						\draw[-] (p427) -- (p515);
						\draw[-] (p866) -- (p349);
						\draw[-] (p349) -- (p235);
						\draw[-] (p235) -- (p866);
						\draw[-] (p349) -- (p866);
						\draw[-] (p866) -- (p183);
						\draw[-] (p183) -- (p349);
						\draw[-] (p866) -- (p235);
						\draw[-] (p235) -- (p236);
						\draw[-] (p236) -- (p866);
						\draw[-] (p189) -- (p866);
						\draw[-] (p866) -- (p236);
						\draw[-] (p236) -- (p189);
						\draw[-] (p599) -- (p866);
						\draw[-] (p866) -- (p189);
						\draw[-] (p189) -- (p599);
						\draw[-] (p866) -- (p599);
						\draw[-] (p599) -- (p183);
						\draw[-] (p183) -- (p866);
						\draw[-] (p224) -- (p361);
						\draw[-] (p361) -- (p349);
						\draw[-] (p349) -- (p224);
						\draw[-] (p223) -- (p735);
						\draw[-] (p735) -- (p736);
						\draw[-] (p736) -- (p223);
						\draw[-] (p223) -- (p174);
						\draw[-] (p174) -- (p522);
						\draw[-] (p522) -- (p223);
						\draw[-] (p735) -- (p223);
						\draw[-] (p223) -- (p522);
						\draw[-] (p522) -- (p735);
						\draw[-] (p223) -- (p736);
						\draw[-] (p736) -- (p737);
						\draw[-] (p737) -- (p223);
						\draw[-] (p734) -- (p109);
						\draw[-] (p109) -- (p393);
						\draw[-] (p393) -- (p734);
						\draw[-] (p734) -- (p361);
						\draw[-] (p361) -- (p737);
						\draw[-] (p737) -- (p734);
						\draw[-] (p361) -- (p734);
						\draw[-] (p734) -- (p393);
						\draw[-] (p393) -- (p361);
						\draw[-] (p736) -- (p734);
						\draw[-] (p734) -- (p737);
						\draw[-] (p737) -- (p736);
						\draw[-] (p109) -- (p734);
						\draw[-] (p734) -- (p733);
						\draw[-] (p733) -- (p109);
						\draw[-] (p734) -- (p736);
						\draw[-] (p736) -- (p733);
						\draw[-] (p733) -- (p734);
						\draw[-] (p787) -- (p824);
						\draw[-] (p824) -- (p190);
						\draw[-] (p190) -- (p787);
						\draw[-] (p824) -- (p24);
						\draw[-] (p24) -- (p190);
						\draw[-] (p190) -- (p824);
						\draw[-] (p597) -- (p261);
						\draw[-] (p261) -- (p312);
						\draw[-] (p312) -- (p597);
						\draw[-] (p261) -- (p597);
						\draw[-] (p597) -- (p189);
						\draw[-] (p189) -- (p261);
						\draw[-] (p792) -- (p728);
						\draw[-] (p728) -- (p189);
						\draw[-] (p189) -- (p792);
						\draw[-] (p728) -- (p261);
						\draw[-] (p261) -- (p189);
						\draw[-] (p189) -- (p728);
						\draw[-] (p261) -- (p728);
						\draw[-] (p728) -- (p24);
						\draw[-] (p24) -- (p261);
						\draw[-] (p728) -- (p792);
						\draw[-] (p792) -- (p190);
						\draw[-] (p190) -- (p728);
						\draw[-] (p24) -- (p728);
						\draw[-] (p728) -- (p190);
						\draw[-] (p190) -- (p24);
						\draw[-] (p832) -- (p835);
						\draw[-] (p835) -- (p312);
						\draw[-] (p312) -- (p832);
						\draw[-] (p832) -- (p314);
						\draw[-] (p314) -- (p831);
						\draw[-] (p831) -- (p832);
						\draw[-] (p314) -- (p832);
						\draw[-] (p832) -- (p312);
						\draw[-] (p312) -- (p314);
						\draw[-] (p145) -- (p832);
						\draw[-] (p832) -- (p831);
						\draw[-] (p831) -- (p145);
						\draw[-] (p832) -- (p145);
						\draw[-] (p145) -- (p345);
						\draw[-] (p345) -- (p832);
						\draw[-] (p833) -- (p832);
						\draw[-] (p832) -- (p345);
						\draw[-] (p345) -- (p833);
						\draw[-] (p832) -- (p833);
						\draw[-] (p833) -- (p835);
						\draw[-] (p835) -- (p832);
						\draw[-] (p615) -- (p157);
						\draw[-] (p157) -- (p518);
						\draw[-] (p518) -- (p615);
						\draw[-] (p157) -- (p334);
						\draw[-] (p334) -- (p518);
						\draw[-] (p518) -- (p157);
						\draw[-] (p334) -- (p157);
						\draw[-] (p157) -- (p812);
						\draw[-] (p812) -- (p334);
						\draw[-] (p214) -- (p218);
						\draw[-] (p218) -- (p494);
						\draw[-] (p494) -- (p214);
						\draw[-] (p636) -- (p214);
						\draw[-] (p214) -- (p494);
						\draw[-] (p494) -- (p636);
						\draw[-] (p214) -- (p738);
						\draw[-] (p738) -- (p218);
						\draw[-] (p218) -- (p214);
						\draw[-] (p738) -- (p214);
						\draw[-] (p214) -- (p615);
						\draw[-] (p615) -- (p738);
						\draw[-] (p157) -- (p214);
						\draw[-] (p214) -- (p636);
						\draw[-] (p636) -- (p157);
						\draw[-] (p214) -- (p157);
						\draw[-] (p157) -- (p615);
						\draw[-] (p615) -- (p214);
						\draw[-] (p660) -- (p433);
						\draw[-] (p433) -- (p432);
						\draw[-] (p432) -- (p660);
						\draw[-] (p433) -- (p265);
						\draw[-] (p265) -- (p432);
						\draw[-] (p432) -- (p433);
						\draw[-] (p428) -- (p429);
						\draw[-] (p429) -- (p440);
						\draw[-] (p440) -- (p428);
						\draw[-] (p429) -- (p738);
						\draw[-] (p738) -- (p440);
						\draw[-] (p440) -- (p429);
						\draw[-] (p218) -- (p429);
						\draw[-] (p429) -- (p430);
						\draw[-] (p430) -- (p218);
						\draw[-] (p738) -- (p429);
						\draw[-] (p429) -- (p218);
						\draw[-] (p218) -- (p738);
						\draw[-] (p809) -- (p555);
						\draw[-] (p555) -- (p557);
						\draw[-] (p557) -- (p809);
						\draw[-] (p557) -- (p555);
						\draw[-] (p555) -- (p257);
						\draw[-] (p257) -- (p557);
						\draw[-] (p35) -- (p243);
						\draw[-] (p243) -- (p382);
						\draw[-] (p382) -- (p35);
						\draw[-] (p558) -- (p35);
						\draw[-] (p35) -- (p382);
						\draw[-] (p382) -- (p558);
						\draw[-] (p243) -- (p311);
						\draw[-] (p311) -- (p333);
						\draw[-] (p333) -- (p243);
						\draw[-] (p391) -- (p311);
						\draw[-] (p311) -- (p243);
						\draw[-] (p243) -- (p391);
						\draw[-] (p311) -- (p45);
						\draw[-] (p45) -- (p333);
						\draw[-] (p333) -- (p311);
						\draw[-] (p45) -- (p390);
						\draw[-] (p390) -- (p389);
						\draw[-] (p389) -- (p45);
						\draw[-] (p390) -- (p41);
						\draw[-] (p41) -- (p389);
						\draw[-] (p389) -- (p390);
						\draw[-] (p41) -- (p390);
						\draw[-] (p390) -- (p391);
						\draw[-] (p391) -- (p41);
						\draw[-] (p311) -- (p390);
						\draw[-] (p390) -- (p45);
						\draw[-] (p45) -- (p311);
						\draw[-] (p390) -- (p311);
						\draw[-] (p311) -- (p391);
						\draw[-] (p391) -- (p390);
						\draw[-] (p860) -- (p221);
						\draw[-] (p221) -- (p413);
						\draw[-] (p413) -- (p860);
						\draw[-] (p221) -- (p660);
						\draw[-] (p660) -- (p821);
						\draw[-] (p821) -- (p221);
						\draw[-] (p221) -- (p433);
						\draw[-] (p433) -- (p660);
						\draw[-] (p660) -- (p221);
						\draw[-] (p221) -- (p374);
						\draw[-] (p374) -- (p413);
						\draw[-] (p413) -- (p221);
						\draw[-] (p374) -- (p221);
						\draw[-] (p221) -- (p821);
						\draw[-] (p821) -- (p374);
						\draw[-] (p374) -- (p375);
						\draw[-] (p375) -- (p413);
						\draw[-] (p413) -- (p374);
						\draw[-] (p375) -- (p220);
						\draw[-] (p220) -- (p413);
						\draw[-] (p413) -- (p375);
						\draw[-] (p220) -- (p375);
						\draw[-] (p375) -- (p336);
						\draw[-] (p336) -- (p220);
						\draw[-] (p375) -- (p374);
						\draw[-] (p374) -- (p295);
						\draw[-] (p295) -- (p375);
						\draw[-] (p373) -- (p375);
						\draw[-] (p375) -- (p295);
						\draw[-] (p295) -- (p373);
						\draw[-] (p375) -- (p373);
						\draw[-] (p373) -- (p336);
						\draw[-] (p336) -- (p375);
						\draw[-] (p635) -- (p517);
						\draw[-] (p517) -- (p485);
						\draw[-] (p485) -- (p635);
						\draw[-] (p635) -- (p228);
						\draw[-] (p228) -- (p855);
						\draw[-] (p855) -- (p635);
						\draw[-] (p228) -- (p635);
						\draw[-] (p635) -- (p485);
						\draw[-] (p485) -- (p228);
						\draw[-] (p103) -- (p44);
						\draw[-] (p44) -- (p450);
						\draw[-] (p450) -- (p103);
						\draw[-] (p44) -- (p411);
						\draw[-] (p411) -- (p450);
						\draw[-] (p450) -- (p44);
						\draw[-] (p44) -- (p617);
						\draw[-] (p617) -- (p633);
						\draw[-] (p633) -- (p44);
						\draw[-] (p44) -- (p103);
						\draw[-] (p103) -- (p617);
						\draw[-] (p617) -- (p44);
						\draw[-] (p412) -- (p41);
						\draw[-] (p41) -- (p451);
						\draw[-] (p451) -- (p412);
						\draw[-] (p457) -- (p412);
						\draw[-] (p412) -- (p451);
						\draw[-] (p451) -- (p457);
						\draw[-] (p412) -- (p457);
						\draw[-] (p457) -- (p450);
						\draw[-] (p450) -- (p412);
						\draw[-] (p411) -- (p412);
						\draw[-] (p412) -- (p450);
						\draw[-] (p450) -- (p411);
						\draw[-] (p412) -- (p411);
						\draw[-] (p411) -- (p389);
						\draw[-] (p389) -- (p412);
						\draw[-] (p41) -- (p412);
						\draw[-] (p412) -- (p389);
						\draw[-] (p389) -- (p41);
						\draw[-] (p434) -- (p777);
						\draw[-] (p777) -- (p149);
						\draw[-] (p149) -- (p434);
						\draw[-] (p777) -- (p276);
						\draw[-] (p276) -- (p149);
						\draw[-] (p149) -- (p777);
						\draw[-] (p448) -- (p850);
						\draw[-] (p850) -- (p229);
						\draw[-] (p229) -- (p448);
						\draw[-] (p850) -- (p28);
						\draw[-] (p28) -- (p229);
						\draw[-] (p229) -- (p850);
						\draw[-] (p850) -- (p232);
						\draw[-] (p232) -- (p28);
						\draw[-] (p28) -- (p850);
						\draw[-] (p830) -- (p179);
						\draw[-] (p179) -- (p257);
						\draw[-] (p257) -- (p830);
						\draw[-] (p232) -- (p830);
						\draw[-] (p830) -- (p28);
						\draw[-] (p28) -- (p232);
						\draw[-] (p409) -- (p303);
						\draw[-] (p303) -- (p146);
						\draw[-] (p146) -- (p409);
						\draw[-] (p303) -- (p409);
						\draw[-] (p409) -- (p159);
						\draw[-] (p159) -- (p303);
						\draw[-] (p355) -- (p852);
						\draw[-] (p852) -- (p357);
						\draw[-] (p357) -- (p355);
						\draw[-] (p355) -- (p851);
						\draw[-] (p851) -- (p852);
						\draw[-] (p852) -- (p355);
						\draw[-] (p159) -- (p355);
						\draw[-] (p355) -- (p357);
						\draw[-] (p357) -- (p159);
						\draw[-] (p409) -- (p355);
						\draw[-] (p355) -- (p159);
						\draw[-] (p159) -- (p409);
						\draw[-] (p853) -- (p356);
						\draw[-] (p356) -- (p280);
						\draw[-] (p280) -- (p853);
						\draw[-] (p851) -- (p356);
						\draw[-] (p356) -- (p853);
						\draw[-] (p853) -- (p851);
						\draw[-] (p356) -- (p314);
						\draw[-] (p314) -- (p280);
						\draw[-] (p280) -- (p356);
						\draw[-] (p314) -- (p356);
						\draw[-] (p356) -- (p831);
						\draw[-] (p831) -- (p314);
						\draw[-] (p147) -- (p534);
						\draw[-] (p534) -- (p548);
						\draw[-] (p548) -- (p147);
						\draw[-] (p147) -- (p833);
						\draw[-] (p833) -- (p345);
						\draw[-] (p345) -- (p147);
						\draw[-] (p145) -- (p532);
						\draw[-] (p532) -- (p345);
						\draw[-] (p345) -- (p145);
						\draw[-] (p531) -- (p532);
						\draw[-] (p532) -- (p145);
						\draw[-] (p145) -- (p531);
						\draw[-] (p525) -- (p524);
						\draw[-] (p524) -- (p526);
						\draw[-] (p526) -- (p525);
						\draw[-] (p525) -- (p526);
						\draw[-] (p526) -- (p466);
						\draw[-] (p466) -- (p525);
						\draw[-] (p424) -- (p525);
						\draw[-] (p525) -- (p400);
						\draw[-] (p400) -- (p424);
						\draw[-] (p525) -- (p424);
						\draw[-] (p424) -- (p524);
						\draw[-] (p524) -- (p525);
						\draw[-] (p525) -- (p470);
						\draw[-] (p470) -- (p400);
						\draw[-] (p400) -- (p525);
						\draw[-] (p470) -- (p525);
						\draw[-] (p525) -- (p466);
						\draw[-] (p466) -- (p470);
						\draw[-] (p773) -- (p376);
						\draw[-] (p376) -- (p492);
						\draw[-] (p492) -- (p773);
						\draw[-] (p376) -- (p581);
						\draw[-] (p581) -- (p492);
						\draw[-] (p492) -- (p376);
						\draw[-] (p376) -- (p773);
						\draw[-] (p773) -- (p774);
						\draw[-] (p774) -- (p376);
						\draw[-] (p581) -- (p376);
						\draw[-] (p376) -- (p655);
						\draw[-] (p655) -- (p581);
						\draw[-] (p655) -- (p376);
						\draw[-] (p376) -- (p748);
						\draw[-] (p748) -- (p655);
						\draw[-] (p376) -- (p774);
						\draw[-] (p774) -- (p748);
						\draw[-] (p748) -- (p376);
						\draw[-] (p768) -- (p769);
						\draw[-] (p769) -- (p523);
						\draw[-] (p523) -- (p768);
						\draw[-] (p769) -- (p768);
						\draw[-] (p768) -- (p766);
						\draw[-] (p766) -- (p769);
						\draw[-] (p769) -- (p526);
						\draw[-] (p526) -- (p523);
						\draw[-] (p523) -- (p769);
						\draw[-] (p769) -- (p766);
						\draw[-] (p766) -- (p621);
						\draw[-] (p621) -- (p769);
						\draw[-] (p53) -- (p769);
						\draw[-] (p769) -- (p621);
						\draw[-] (p621) -- (p53);
						\draw[-] (p769) -- (p53);
						\draw[-] (p53) -- (p526);
						\draw[-] (p526) -- (p769);
						\draw[-] (p581) -- (p582);
						\draw[-] (p582) -- (p492);
						\draw[-] (p492) -- (p581);
						\draw[-] (p582) -- (p581);
						\draw[-] (p581) -- (p656);
						\draw[-] (p656) -- (p582);
						\draw[-] (p524) -- (p47);
						\draw[-] (p47) -- (p656);
						\draw[-] (p656) -- (p524);
						\draw[-] (p424) -- (p47);
						\draw[-] (p47) -- (p524);
						\draw[-] (p524) -- (p424);
						\draw[-] (p47) -- (p582);
						\draw[-] (p582) -- (p656);
						\draw[-] (p656) -- (p47);
						\draw[-] (p110) -- (p377);
						\draw[-] (p377) -- (p540);
						\draw[-] (p540) -- (p110);
						\draw[-] (p377) -- (p381);
						\draw[-] (p381) -- (p540);
						\draw[-] (p540) -- (p377);
						\draw[-] (p377) -- (p655);
						\draw[-] (p655) -- (p748);
						\draw[-] (p748) -- (p377);
						\draw[-] (p381) -- (p377);
						\draw[-] (p377) -- (p748);
						\draw[-] (p748) -- (p381);
						\draw[-] (p724) -- (p768);
						\draw[-] (p768) -- (p523);
						\draw[-] (p523) -- (p724);
						\draw[-] (p724) -- (p110);
						\draw[-] (p110) -- (p768);
						\draw[-] (p768) -- (p724);
						\draw[-] (p656) -- (p724);
						\draw[-] (p724) -- (p523);
						\draw[-] (p523) -- (p656);
						\draw[-] (p724) -- (p656);
						\draw[-] (p656) -- (p655);
						\draw[-] (p655) -- (p724);
						\draw[-] (p377) -- (p724);
						\draw[-] (p724) -- (p655);
						\draw[-] (p655) -- (p377);
						\draw[-] (p724) -- (p377);
						\draw[-] (p377) -- (p110);
						\draw[-] (p110) -- (p724);
						\draw[-] (p619) -- (p620);
						\draw[-] (p620) -- (p622);
						\draw[-] (p622) -- (p619);
						\draw[-] (p620) -- (p619);
						\draw[-] (p619) -- (p573);
						\draw[-] (p573) -- (p620);
						\draw[-] (p619) -- (p742);
						\draw[-] (p742) -- (p573);
						\draw[-] (p573) -- (p619);
						\draw[-] (p619) -- (p622);
						\draw[-] (p622) -- (p66);
						\draw[-] (p66) -- (p619);
						\draw[-] (p547) -- (p199);
						\draw[-] (p199) -- (p542);
						\draw[-] (p542) -- (p547);
						\draw[-] (p542) -- (p199);
						\draw[-] (p199) -- (p201);
						\draw[-] (p201) -- (p542);
						\draw[-] (p199) -- (p66);
						\draw[-] (p66) -- (p201);
						\draw[-] (p201) -- (p199);
						\draw[-] (p199) -- (p619);
						\draw[-] (p619) -- (p66);
						\draw[-] (p66) -- (p199);
						\draw[-] (p619) -- (p199);
						\draw[-] (p199) -- (p742);
						\draw[-] (p742) -- (p619);
						\draw[-] (p740) -- (p739);
						\draw[-] (p739) -- (p284);
						\draw[-] (p284) -- (p740);
						\draw[-] (p742) -- (p739);
						\draw[-] (p739) -- (p740);
						\draw[-] (p740) -- (p742);
						\draw[-] (p739) -- (p545);
						\draw[-] (p545) -- (p284);
						\draw[-] (p284) -- (p739);
						\draw[-] (p545) -- (p739);
						\draw[-] (p739) -- (p547);
						\draw[-] (p547) -- (p545);
						\draw[-] (p739) -- (p199);
						\draw[-] (p199) -- (p547);
						\draw[-] (p547) -- (p739);
						\draw[-] (p199) -- (p739);
						\draw[-] (p739) -- (p742);
						\draw[-] (p742) -- (p199);
						\draw[-] (p544) -- (p541);
						\draw[-] (p541) -- (p200);
						\draw[-] (p200) -- (p544);
						\draw[-] (p544) -- (p545);
						\draw[-] (p545) -- (p541);
						\draw[-] (p541) -- (p544);
						\draw[-] (p285) -- (p287);
						\draw[-] (p287) -- (p50);
						\draw[-] (p50) -- (p285);
						\draw[-] (p403) -- (p287);
						\draw[-] (p287) -- (p638);
						\draw[-] (p638) -- (p403);
						\draw[-] (p304) -- (p340);
						\draw[-] (p340) -- (p359);
						\draw[-] (p359) -- (p304);
						\draw[-] (p50) -- (p340);
						\draw[-] (p340) -- (p161);
						\draw[-] (p161) -- (p50);
						\draw[-] (p340) -- (p354);
						\draw[-] (p354) -- (p161);
						\draw[-] (p161) -- (p340);
						\draw[-] (p340) -- (p304);
						\draw[-] (p304) -- (p354);
						\draw[-] (p354) -- (p340);
						\draw[-] (p287) -- (p340);
						\draw[-] (p340) -- (p50);
						\draw[-] (p50) -- (p287);
						\draw[-] (p340) -- (p287);
						\draw[-] (p287) -- (p403);
						\draw[-] (p403) -- (p340);
						\draw[-] (p362) -- (p403);
						\draw[-] (p403) -- (p410);
						\draw[-] (p410) -- (p362);
						\draw[-] (p665) -- (p573);
						\draw[-] (p573) -- (p740);
						\draw[-] (p740) -- (p665);
						\draw[-] (p54) -- (p273);
						\draw[-] (p273) -- (p468);
						\draw[-] (p468) -- (p54);
						\draw[-] (p54) -- (p285);
						\draw[-] (p285) -- (p273);
						\draw[-] (p273) -- (p54);
						\draw[-] (p67) -- (p53);
						\draw[-] (p53) -- (p621);
						\draw[-] (p621) -- (p67);
						\draw[-] (p620) -- (p67);
						\draw[-] (p67) -- (p621);
						\draw[-] (p621) -- (p620);
						\draw[-] (p53) -- (p67);
						\draw[-] (p67) -- (p469);
						\draw[-] (p469) -- (p53);
						\draw[-] (p869) -- (p204);
						\draw[-] (p204) -- (p288);
						\draw[-] (p288) -- (p869);
						\draw[-] (p362) -- (p204);
						\draw[-] (p204) -- (p202);
						\draw[-] (p202) -- (p362);
						\draw[-] (p204) -- (p869);
						\draw[-] (p869) -- (p284);
						\draw[-] (p284) -- (p204);
						\draw[-] (p288) -- (p204);
						\draw[-] (p204) -- (p410);
						\draw[-] (p410) -- (p288);
						\draw[-] (p204) -- (p362);
						\draw[-] (p362) -- (p410);
						\draw[-] (p410) -- (p204);
						\draw[-] (p407) -- (p271);
						\draw[-] (p271) -- (p805);
						\draw[-] (p805) -- (p407);
						\draw[-] (p271) -- (p804);
						\draw[-] (p804) -- (p805);
						\draw[-] (p805) -- (p271);
						\draw[-] (p52) -- (p359);
						\draw[-] (p359) -- (p407);
						\draw[-] (p407) -- (p52);
						\draw[-] (p52) -- (p304);
						\draw[-] (p304) -- (p359);
						\draw[-] (p359) -- (p52);
						\draw[-] (p304) -- (p52);
						\draw[-] (p52) -- (p306);
						\draw[-] (p306) -- (p304);
						\draw[-] (p52) -- (p307);
						\draw[-] (p307) -- (p306);
						\draw[-] (p306) -- (p52);
						\draw[-] (p694) -- (p696);
						\draw[-] (p696) -- (p97);
						\draw[-] (p97) -- (p694);
						\draw[-] (p690) -- (p694);
						\draw[-] (p694) -- (p97);
						\draw[-] (p97) -- (p690);
						\draw[-] (p690) -- (p93);
						\draw[-] (p93) -- (p89);
						\draw[-] (p89) -- (p690);
						\draw[-] (p93) -- (p690);
						\draw[-] (p690) -- (p97);
						\draw[-] (p97) -- (p93);
						\draw[-] (p73) -- (p672);
						\draw[-] (p672) -- (p89);
						\draw[-] (p89) -- (p73);
						\draw[-] (p672) -- (p690);
						\draw[-] (p690) -- (p89);
						\draw[-] (p89) -- (p672);
						\draw[-] (p383) -- (p72);
						\draw[-] (p72) -- (p70);
						\draw[-] (p70) -- (p383);
						\draw[-] (p847) -- (p212);
						\draw[-] (p212) -- (p528);
						\draw[-] (p528) -- (p847);
						\draw[-] (p721) -- (p18);
						\draw[-] (p18) -- (p315);
						\draw[-] (p315) -- (p721);
						\draw[-] (p18) -- (p721);
						\draw[-] (p721) -- (p500);
						\draw[-] (p500) -- (p18);
						\draw[-] (p721) -- (p613);
						\draw[-] (p613) -- (p500);
						\draw[-] (p500) -- (p721);
						\draw[-] (p569) -- (p456);
						\draw[-] (p456) -- (p19);
						\draw[-] (p19) -- (p569);
						\draw[-] (p456) -- (p209);
						\draw[-] (p209) -- (p19);
						\draw[-] (p19) -- (p456);
						\draw[-] (p209) -- (p456);
						\draw[-] (p456) -- (p502);
						\draw[-] (p502) -- (p209);
						\draw[-] (p458) -- (p371);
						\draw[-] (p371) -- (p420);
						\draw[-] (p420) -- (p458);
						\draw[-] (p458) -- (p459);
						\draw[-] (p459) -- (p371);
						\draw[-] (p371) -- (p458);
						\draw[-] (p187) -- (p483);
						\draw[-] (p483) -- (p484);
						\draw[-] (p484) -- (p187);
						\draw[-] (p187) -- (p111);
						\draw[-] (p111) -- (p782);
						\draw[-] (p782) -- (p187);
						\draw[-] (p783) -- (p187);
						\draw[-] (p187) -- (p782);
						\draw[-] (p782) -- (p783);
						\draw[-] (p187) -- (p783);
						\draw[-] (p783) -- (p483);
						\draw[-] (p483) -- (p187);
						\draw[-] (p187) -- (p213);
						\draw[-] (p213) -- (p111);
						\draw[-] (p111) -- (p187);
						\draw[-] (p800) -- (p213);
						\draw[-] (p213) -- (p799);
						\draw[-] (p799) -- (p800);
						\draw[-] (p801) -- (p213);
						\draw[-] (p213) -- (p484);
						\draw[-] (p484) -- (p801);
						\draw[-] (p213) -- (p187);
						\draw[-] (p187) -- (p484);
						\draw[-] (p484) -- (p213);
						\draw[-] (p213) -- (p844);
						\draw[-] (p844) -- (p799);
						\draw[-] (p799) -- (p213);
						\draw[-] (p213) -- (p801);
						\draw[-] (p801) -- (p844);
						\draw[-] (p844) -- (p213);
						\draw[-] (p613) -- (p756);
						\draw[-] (p756) -- (p611);
						\draw[-] (p611) -- (p613);
						\draw[-] (p786) -- (p756);
						\draw[-] (p756) -- (p613);
						\draw[-] (p613) -- (p786);
						\draw[-] (p614) -- (p786);
						\draw[-] (p786) -- (p613);
						\draw[-] (p613) -- (p614);
						\draw[-] (p772) -- (p37);
						\draw[-] (p37) -- (p572);
						\draw[-] (p572) -- (p772);
						\draw[-] (p242) -- (p550);
						\draw[-] (p550) -- (p176);
						\draw[-] (p176) -- (p242);
						\draw[-] (p37) -- (p550);
						\draw[-] (p550) -- (p242);
						\draw[-] (p242) -- (p37);
						\draw[-] (p550) -- (p37);
						\draw[-] (p37) -- (p772);
						\draw[-] (p772) -- (p550);
						\draw[-] (p365) -- (p245);
						\draw[-] (p245) -- (p368);
						\draw[-] (p368) -- (p365);
						\draw[-] (p245) -- (p365);
						\draw[-] (p365) -- (p430);
						\draw[-] (p430) -- (p245);
						\draw[-] (p15) -- (p365);
						\draw[-] (p365) -- (p368);
						\draw[-] (p368) -- (p15);
						\draw[-] (p365) -- (p15);
						\draw[-] (p15) -- (p570);
						\draw[-] (p570) -- (p365);
						\draw[-] (p365) -- (p215);
						\draw[-] (p215) -- (p430);
						\draw[-] (p430) -- (p365);
						\draw[-] (p365) -- (p570);
						\draw[-] (p570) -- (p215);
						\draw[-] (p215) -- (p365);
						\draw[-] (p812) -- (p811);
						\draw[-] (p811) -- (p810);
						\draw[-] (p810) -- (p812);
						\draw[-] (p864) -- (p811);
						\draw[-] (p811) -- (p636);
						\draw[-] (p636) -- (p864);
						\draw[-] (p811) -- (p157);
						\draw[-] (p157) -- (p636);
						\draw[-] (p636) -- (p811);
						\draw[-] (p157) -- (p811);
						\draw[-] (p811) -- (p812);
						\draw[-] (p812) -- (p157);
						\draw[-] (p555) -- (p559);
						\draw[-] (p559) -- (p28);
						\draw[-] (p28) -- (p555);
						\draw[-] (p559) -- (p809);
						\draw[-] (p809) -- (p810);
						\draw[-] (p810) -- (p559);
						\draw[-] (p559) -- (p555);
						\draw[-] (p555) -- (p809);
						\draw[-] (p809) -- (p559);
						\draw[-] (p637) -- (p636);
						\draw[-] (p636) -- (p494);
						\draw[-] (p494) -- (p637);
						\draw[-] (p63) -- (p637);
						\draw[-] (p637) -- (p494);
						\draw[-] (p494) -- (p63);
						\draw[-] (p637) -- (p491);
						\draw[-] (p491) -- (p636);
						\draw[-] (p636) -- (p637);
						\draw[-] (p637) -- (p63);
						\draw[-] (p63) -- (p491);
						\draw[-] (p491) -- (p637);
						\draw[-] (p63) -- (p598);
						\draw[-] (p598) -- (p491);
						\draw[-] (p491) -- (p63);
						\draw[-] (p491) -- (p598);
						\draw[-] (p598) -- (p230);
						\draw[-] (p230) -- (p491);
						\draw[-] (p233) -- (p598);
						\draw[-] (p598) -- (p289);
						\draw[-] (p289) -- (p233);
						\draw[-] (p598) -- (p63);
						\draw[-] (p63) -- (p289);
						\draw[-] (p289) -- (p598);
						\draw[-] (p217) -- (p513);
						\draw[-] (p513) -- (p512);
						\draw[-] (p512) -- (p217);
						\draw[-] (p513) -- (p514);
						\draw[-] (p514) -- (p512);
						\draw[-] (p512) -- (p513);
						\draw[-] (p570) -- (p747);
						\draw[-] (p747) -- (p215);
						\draw[-] (p215) -- (p570);
						\draw[-] (p747) -- (p514);
						\draw[-] (p514) -- (p215);
						\draw[-] (p215) -- (p747);
						\draw[-] (p219) -- (p587);
						\draw[-] (p587) -- (p289);
						\draw[-] (p289) -- (p219);
						\draw[-] (p219) -- (p513);
						\draw[-] (p513) -- (p587);
						\draw[-] (p587) -- (p219);
						\draw[-] (p513) -- (p219);
						\draw[-] (p219) -- (p514);
						\draw[-] (p514) -- (p513);
						\draw[-] (p790) -- (p505);
						\draw[-] (p505) -- (p504);
						\draw[-] (p504) -- (p790);
						\draw[-] (p790) -- (p503);
						\draw[-] (p503) -- (p505);
						\draw[-] (p505) -- (p790);
						\draw[-] (p411) -- (p790);
						\draw[-] (p790) -- (p504);
						\draw[-] (p504) -- (p411);
						\draw[-] (p44) -- (p790);
						\draw[-] (p790) -- (p411);
						\draw[-] (p411) -- (p44);
						\draw[-] (p503) -- (p790);
						\draw[-] (p790) -- (p633);
						\draw[-] (p633) -- (p503);
						\draw[-] (p790) -- (p44);
						\draw[-] (p44) -- (p633);
						\draw[-] (p633) -- (p790);
						\draw[-] (p372) -- (p421);
						\draw[-] (p421) -- (p371);
						\draw[-] (p371) -- (p372);
						\draw[-] (p421) -- (p372);
						\draw[-] (p372) -- (p45);
						\draw[-] (p45) -- (p421);
						\draw[-] (p45) -- (p372);
						\draw[-] (p372) -- (p333);
						\draw[-] (p333) -- (p45);
						\draw[-] (p372) -- (p373);
						\draw[-] (p373) -- (p333);
						\draw[-] (p333) -- (p372);
						\draw[-] (p651) -- (p48);
						\draw[-] (p48) -- (p505);
						\draw[-] (p505) -- (p651);
						\draw[-] (p48) -- (p422);
						\draw[-] (p422) -- (p505);
						\draw[-] (p505) -- (p48);
						\draw[-] (p422) -- (p48);
						\draw[-] (p48) -- (p420);
						\draw[-] (p420) -- (p422);
						\draw[-] (p600) -- (p48);
						\draw[-] (p48) -- (p651);
						\draw[-] (p651) -- (p600);
						\draw[-] (p118) -- (p116);
						\draw[-] (p116) -- (p351);
						\draw[-] (p351) -- (p118);
						\draw[-] (p645) -- (p408);
						\draw[-] (p408) -- (p488);
						\draw[-] (p488) -- (p645);
						\draw[-] (p408) -- (p170);
						\draw[-] (p170) -- (p488);
						\draw[-] (p488) -- (p408);
						\draw[-] (p170) -- (p408);
						\draw[-] (p408) -- (p195);
						\draw[-] (p195) -- (p170);
						\draw[-] (p408) -- (p645);
						\draw[-] (p645) -- (p194);
						\draw[-] (p194) -- (p408);
						\draw[-] (p184) -- (p169);
						\draw[-] (p169) -- (p763);
						\draw[-] (p763) -- (p184);
						\draw[-] (p170) -- (p169);
						\draw[-] (p169) -- (p184);
						\draw[-] (p184) -- (p170);
						\draw[-] (p169) -- (p793);
						\draw[-] (p793) -- (p763);
						\draw[-] (p763) -- (p169);
						\draw[-] (p169) -- (p170);
						\draw[-] (p170) -- (p195);
						\draw[-] (p195) -- (p169);
						\draw[-] (p282) -- (p169);
						\draw[-] (p169) -- (p195);
						\draw[-] (p195) -- (p282);
						\draw[-] (p793) -- (p169);
						\draw[-] (p169) -- (p781);
						\draw[-] (p781) -- (p793);
						\draw[-] (p282) -- (p823);
						\draw[-] (p823) -- (p262);
						\draw[-] (p262) -- (p282);
						\draw[-] (p823) -- (p36);
						\draw[-] (p36) -- (p262);
						\draw[-] (p262) -- (p823);
						\draw[-] (p823) -- (p281);
						\draw[-] (p281) -- (p36);
						\draw[-] (p36) -- (p823);
						\draw[-] (p823) -- (p282);
						\draw[-] (p282) -- (p195);
						\draw[-] (p195) -- (p823);
						\draw[-] (p670) -- (p663);
						\draw[-] (p663) -- (p116);
						\draw[-] (p116) -- (p670);
						\draw[-] (p118) -- (p670);
						\draw[-] (p670) -- (p116);
						\draw[-] (p116) -- (p118);
						\draw[-] (p699) -- (p705);
						\draw[-] (p705) -- (p697);
						\draw[-] (p697) -- (p699);
						\draw[-] (p670) -- (p699);
						\draw[-] (p699) -- (p697);
						\draw[-] (p697) -- (p670);
						\draw[-] (p699) -- (p670);
						\draw[-] (p670) -- (p118);
						\draw[-] (p118) -- (p699);
						\draw[-] (p713) -- (p699);
						\draw[-] (p699) -- (p142);
						\draw[-] (p142) -- (p713);
						\draw[-] (p699) -- (p118);
						\draw[-] (p118) -- (p142);
						\draw[-] (p142) -- (p699);
						\draw[-] (p664) -- (p652);
						\draw[-] (p652) -- (p663);
						\draw[-] (p663) -- (p664);
						\draw[-] (p670) -- (p664);
						\draw[-] (p664) -- (p663);
						\draw[-] (p663) -- (p670);
						\draw[-] (p634) -- (p113);
						\draw[-] (p113) -- (p803);
						\draw[-] (p803) -- (p634);
						\draw[-] (p652) -- (p113);
						\draw[-] (p113) -- (p634);
						\draw[-] (p634) -- (p652);
						\draw[-] (p722) -- (p396);
						\draw[-] (p396) -- (p395);
						\draw[-] (p395) -- (p722);
						\draw[-] (p193) -- (p722);
						\draw[-] (p722) -- (p395);
						\draw[-] (p395) -- (p193);
						\draw[-] (p722) -- (p193);
						\draw[-] (p193) -- (p567);
						\draw[-] (p567) -- (p722);
						\draw[-] (p192) -- (p455);
						\draw[-] (p455) -- (p10);
						\draw[-] (p10) -- (p192);
						\draw[-] (p455) -- (p378);
						\draw[-] (p378) -- (p191);
						\draw[-] (p191) -- (p455);
						\draw[-] (p731) -- (p332);
						\draw[-] (p332) -- (p354);
						\draw[-] (p354) -- (p731);
						\draw[-] (p305) -- (p731);
						\draw[-] (p731) -- (p354);
						\draw[-] (p354) -- (p305);
						\draw[-] (p731) -- (p729);
						\draw[-] (p729) -- (p332);
						\draw[-] (p332) -- (p731);
						\draw[-] (p729) -- (p731);
						\draw[-] (p731) -- (p862);
						\draw[-] (p862) -- (p729);
						\draw[-] (p253) -- (p729);
						\draw[-] (p729) -- (p862);
						\draw[-] (p862) -- (p253);
						\draw[-] (p729) -- (p162);
						\draw[-] (p162) -- (p332);
						\draw[-] (p332) -- (p729);
						\draw[-] (p162) -- (p453);
						\draw[-] (p453) -- (p332);
						\draw[-] (p332) -- (p162);
						\draw[-] (p162) -- (p757);
						\draw[-] (p757) -- (p530);
						\draw[-] (p530) -- (p162);
						\draw[-] (p59) -- (p162);
						\draw[-] (p162) -- (p530);
						\draw[-] (p530) -- (p59);
						\draw[-] (p162) -- (p59);
						\draw[-] (p59) -- (p453);
						\draw[-] (p453) -- (p162);
						\draw[-] (p757) -- (p730);
						\draw[-] (p730) -- (p815);
						\draw[-] (p815) -- (p757);
						\draw[-] (p253) -- (p730);
						\draw[-] (p730) -- (p729);
						\draw[-] (p729) -- (p253);
						\draw[-] (p730) -- (p162);
						\draw[-] (p162) -- (p729);
						\draw[-] (p729) -- (p730);
						\draw[-] (p162) -- (p730);
						\draw[-] (p730) -- (p757);
						\draw[-] (p757) -- (p162);
						\draw[-] (p330) -- (p321);
						\draw[-] (p321) -- (p101);
						\draw[-] (p101) -- (p330);
						\draw[-] (p307) -- (p308);
						\draw[-] (p308) -- (p875);
						\draw[-] (p875) -- (p307);
						\draw[-] (p444) -- (p102);
						\draw[-] (p102) -- (p454);
						\draw[-] (p454) -- (p444);
						\draw[-] (p444) -- (p416);
						\draw[-] (p416) -- (p417);
						\draw[-] (p417) -- (p444);
						\draw[-] (p102) -- (p723);
						\draw[-] (p723) -- (p454);
						\draw[-] (p454) -- (p102);
						\draw[-] (p723) -- (p474);
						\draw[-] (p474) -- (p454);
						\draw[-] (p454) -- (p723);
						\draw[-] (p405) -- (p445);
						\draw[-] (p445) -- (p101);
						\draw[-] (p101) -- (p405);
						\draw[-] (p52) -- (p40);
						\draw[-] (p40) -- (p307);
						\draw[-] (p307) -- (p52);
						\draw[-] (p40) -- (p52);
						\draw[-] (p52) -- (p407);
						\draw[-] (p407) -- (p40);
						\draw[-] (p43) -- (p61);
						\draw[-] (p61) -- (p417);
						\draw[-] (p417) -- (p43);
						\draw[-] (p61) -- (p444);
						\draw[-] (p444) -- (p417);
						\draw[-] (p417) -- (p61);
						\draw[-] (p444) -- (p61);
						\draw[-] (p61) -- (p102);
						\draw[-] (p102) -- (p444);
						\draw[-] (p102) -- (p61);
						\draw[-] (p61) -- (p603);
						\draw[-] (p603) -- (p102);
						\draw[-] (p604) -- (p744);
						\draw[-] (p744) -- (p602);
						\draw[-] (p602) -- (p604);
						\draw[-] (p603) -- (p604);
						\draw[-] (p604) -- (p602);
						\draw[-] (p602) -- (p603);
						\draw[-] (p744) -- (p604);
						\draw[-] (p604) -- (p589);
						\draw[-] (p589) -- (p744);
						\draw[-] (p604) -- (p43);
						\draw[-] (p43) -- (p589);
						\draw[-] (p589) -- (p604);
						\draw[-] (p61) -- (p604);
						\draw[-] (p604) -- (p603);
						\draw[-] (p603) -- (p61);
						\draw[-] (p604) -- (p61);
						\draw[-] (p61) -- (p43);
						\draw[-] (p43) -- (p604);
						\draw[-] (p342) -- (p168);
						\draw[-] (p168) -- (p627);
						\draw[-] (p627) -- (p342);
						\draw[-] (p392) -- (p168);
						\draw[-] (p168) -- (p342);
						\draw[-] (p342) -- (p392);
						\draw[-] (p343) -- (p152);
						\draw[-] (p152) -- (p392);
						\draw[-] (p392) -- (p343);
						\draw[-] (p152) -- (p343);
						\draw[-] (p343) -- (p294);
						\draw[-] (p294) -- (p152);
						\draw[-] (p392) -- (p152);
						\draw[-] (p152) -- (p327);
						\draw[-] (p327) -- (p392);
						\draw[-] (p152) -- (p294);
						\draw[-] (p294) -- (p327);
						\draw[-] (p327) -- (p152);
						\draw[-] (p414) -- (p180);
						\draw[-] (p180) -- (p348);
						\draw[-] (p348) -- (p414);
						\draw[-] (p446) -- (p58);
						\draw[-] (p58) -- (p447);
						\draw[-] (p447) -- (p446);
						\draw[-] (p434) -- (p58);
						\draw[-] (p58) -- (p446);
						\draw[-] (p446) -- (p434);
						\draw[-] (p325) -- (p392);
						\draw[-] (p392) -- (p327);
						\draw[-] (p327) -- (p325);
						\draw[-] (p330) -- (p325);
						\draw[-] (p325) -- (p327);
						\draw[-] (p327) -- (p330);
						\draw[-] (p25) -- (p506);
						\draw[-] (p506) -- (p750);
						\draw[-] (p750) -- (p25);
						\draw[-] (p25) -- (p578);
						\draw[-] (p578) -- (p175);
						\draw[-] (p175) -- (p25);
						\draw[-] (p578) -- (p25);
						\draw[-] (p25) -- (p750);
						\draw[-] (p750) -- (p578);
						\draw[-] (p586) -- (p605);
						\draw[-] (p605) -- (p585);
						\draw[-] (p585) -- (p586);
						\draw[-] (p586) -- (p64);
						\draw[-] (p64) -- (p587);
						\draw[-] (p587) -- (p586);
						\draw[-] (p64) -- (p586);
						\draw[-] (p586) -- (p585);
						\draw[-] (p585) -- (p64);
						\draw[-] (p513) -- (p586);
						\draw[-] (p586) -- (p587);
						\draw[-] (p587) -- (p513);
						\draw[-] (p586) -- (p513);
						\draw[-] (p513) -- (p217);
						\draw[-] (p217) -- (p586);
						\draw[-] (p586) -- (p217);
						\draw[-] (p217) -- (p176);
						\draw[-] (p176) -- (p586);
						\draw[-] (p605) -- (p586);
						\draw[-] (p586) -- (p176);
						\draw[-] (p176) -- (p605);
						\draw[-] (p247) -- (p229);
						\draw[-] (p229) -- (p230);
						\draw[-] (p230) -- (p247);
						\draw[-] (p591) -- (p247);
						\draw[-] (p247) -- (p230);
						\draw[-] (p230) -- (p591);
						\draw[-] (p247) -- (p448);
						\draw[-] (p448) -- (p229);
						\draw[-] (p229) -- (p247);
						\draw[-] (p498) -- (p529);
						\draw[-] (p529) -- (p64);
						\draw[-] (p64) -- (p498);
						\draw[-] (p529) -- (p233);
						\draw[-] (p233) -- (p289);
						\draw[-] (p289) -- (p529);
						\draw[-] (p64) -- (p529);
						\draw[-] (p529) -- (p289);
						\draw[-] (p289) -- (p64);
						\draw[-] (p601) -- (p529);
						\draw[-] (p529) -- (p498);
						\draw[-] (p498) -- (p601);
						\draw[-] (p605) -- (p234);
						\draw[-] (p234) -- (p585);
						\draw[-] (p585) -- (p605);
						\draw[-] (p234) -- (p498);
						\draw[-] (p498) -- (p585);
						\draw[-] (p585) -- (p234);
						\draw[-] (p846) -- (p222);
						\draw[-] (p222) -- (p475);
						\draw[-] (p475) -- (p846);
						\draw[-] (p475) -- (p222);
						\draw[-] (p222) -- (p522);
						\draw[-] (p522) -- (p475);
						\draw[-] (p222) -- (p735);
						\draw[-] (p735) -- (p522);
						\draw[-] (p522) -- (p222);
						\draw[-] (p735) -- (p222);
						\draw[-] (p222) -- (p241);
						\draw[-] (p241) -- (p735);
						\draw[-] (p222) -- (p846);
						\draw[-] (p846) -- (p241);
						\draw[-] (p241) -- (p222);
						\draw[-] (p363) -- (p818);
						\draw[-] (p818) -- (p172);
						\draw[-] (p172) -- (p363);
						\draw[-] (p237) -- (p571);
						\draw[-] (p571) -- (p38);
						\draw[-] (p38) -- (p237);
						\draw[-] (p590) -- (p363);
						\draw[-] (p363) -- (p172);
						\draw[-] (p172) -- (p590);
						\draw[-] (p571) -- (p590);
						\draw[-] (p590) -- (p172);
						\draw[-] (p172) -- (p571);
						\draw[-] (p590) -- (p571);
						\draw[-] (p571) -- (p237);
						\draw[-] (p237) -- (p590);
						\draw[-] (p363) -- (p590);
						\draw[-] (p590) -- (p521);
						\draw[-] (p521) -- (p363);
						\draw[-] (p590) -- (p237);
						\draw[-] (p237) -- (p521);
						\draw[-] (p521) -- (p590);
						\draw[-] (p173) -- (p475);
						\draw[-] (p475) -- (p522);
						\draw[-] (p522) -- (p173);
						\draw[-] (p173) -- (p237);
						\draw[-] (p237) -- (p475);
						\draw[-] (p475) -- (p173);
						\draw[-] (p538) -- (p158);
						\draw[-] (p158) -- (p369);
						\draw[-] (p369) -- (p538);
						\draw[-] (p520) -- (p519);
						\draw[-] (p519) -- (p521);
						\draw[-] (p521) -- (p520);
						\draw[-] (p237) -- (p520);
						\draw[-] (p520) -- (p521);
						\draw[-] (p521) -- (p237);
						\draw[-] (p520) -- (p173);
						\draw[-] (p173) -- (p584);
						\draw[-] (p584) -- (p520);
						\draw[-] (p173) -- (p520);
						\draw[-] (p520) -- (p237);
						\draw[-] (p237) -- (p173);
						\draw[-] (p238) -- (p510);
						\draw[-] (p510) -- (p427);
						\draw[-] (p427) -- (p238);
						\draw[-] (p510) -- (p238);
						\draw[-] (p238) -- (p584);
						\draw[-] (p584) -- (p510);
						\draw[-] (p510) -- (p174);
						\draw[-] (p174) -- (p427);
						\draw[-] (p427) -- (p510);
						\draw[-] (p173) -- (p510);
						\draw[-] (p510) -- (p584);
						\draw[-] (p584) -- (p173);
						\draw[-] (p174) -- (p510);
						\draw[-] (p510) -- (p522);
						\draw[-] (p522) -- (p174);
						\draw[-] (p510) -- (p173);
						\draw[-] (p173) -- (p522);
						\draw[-] (p522) -- (p510);
						\draw[-] (p583) -- (p760);
						\draw[-] (p760) -- (p196);
						\draw[-] (p196) -- (p583);
						\draw[-] (p760) -- (p583);
						\draw[-] (p583) -- (p624);
						\draw[-] (p624) -- (p760);
						\draw[-] (p791) -- (p349);
						\draw[-] (p349) -- (p183);
						\draw[-] (p183) -- (p791);
						\draw[-] (p791) -- (p224);
						\draw[-] (p224) -- (p349);
						\draw[-] (p349) -- (p791);
						\draw[-] (p814) -- (p223);
						\draw[-] (p223) -- (p737);
						\draw[-] (p737) -- (p814);
						\draw[-] (p361) -- (p814);
						\draw[-] (p814) -- (p737);
						\draw[-] (p737) -- (p361);
						\draw[-] (p224) -- (p814);
						\draw[-] (p814) -- (p361);
						\draw[-] (p361) -- (p224);
						\draw[-] (p870) -- (p261);
						\draw[-] (p261) -- (p24);
						\draw[-] (p24) -- (p870);
						\draw[-] (p870) -- (p824);
						\draw[-] (p824) -- (p260);
						\draw[-] (p260) -- (p870);
						\draw[-] (p824) -- (p870);
						\draw[-] (p870) -- (p24);
						\draw[-] (p24) -- (p824);
						\draw[-] (p261) -- (p870);
						\draw[-] (p870) -- (p312);
						\draw[-] (p312) -- (p261);
						\draw[-] (p314) -- (p870);
						\draw[-] (p870) -- (p260);
						\draw[-] (p260) -- (p314);
						\draw[-] (p870) -- (p314);
						\draw[-] (p314) -- (p312);
						\draw[-] (p312) -- (p870);
						\draw[-] (p440) -- (p23);
						\draw[-] (p23) -- (p855);
						\draw[-] (p855) -- (p440);
						\draw[-] (p738) -- (p23);
						\draw[-] (p23) -- (p440);
						\draw[-] (p440) -- (p738);
						\draw[-] (p23) -- (p738);
						\draw[-] (p738) -- (p615);
						\draw[-] (p615) -- (p23);
						\draw[-] (p39) -- (p857);
						\draw[-] (p857) -- (p259);
						\draw[-] (p259) -- (p39);
						\draw[-] (p433) -- (p39);
						\draw[-] (p39) -- (p265);
						\draw[-] (p265) -- (p433);
						\draw[-] (p69) -- (p39);
						\draw[-] (p39) -- (p259);
						\draw[-] (p259) -- (p69);
						\draw[-] (p71) -- (p352);
						\draw[-] (p352) -- (p69);
						\draw[-] (p69) -- (p71);
						\draw[-] (p352) -- (p16);
						\draw[-] (p16) -- (p265);
						\draw[-] (p265) -- (p352);
						\draw[-] (p73) -- (p352);
						\draw[-] (p352) -- (p71);
						\draw[-] (p71) -- (p73);
						\draw[-] (p352) -- (p39);
						\draw[-] (p39) -- (p69);
						\draw[-] (p69) -- (p352);
						\draw[-] (p39) -- (p352);
						\draw[-] (p352) -- (p265);
						\draw[-] (p265) -- (p39);
						\draw[-] (p265) -- (p185);
						\draw[-] (p185) -- (p432);
						\draw[-] (p432) -- (p265);
						\draw[-] (p16) -- (p185);
						\draw[-] (p185) -- (p265);
						\draw[-] (p265) -- (p16);
						\draw[-] (p302) -- (p298);
						\draw[-] (p298) -- (p301);
						\draw[-] (p301) -- (p302);
						\draw[-] (p302) -- (p35);
						\draw[-] (p35) -- (p298);
						\draw[-] (p298) -- (p302);
						\draw[-] (p243) -- (p302);
						\draw[-] (p302) -- (p301);
						\draw[-] (p301) -- (p243);
						\draw[-] (p35) -- (p302);
						\draw[-] (p302) -- (p243);
						\draw[-] (p243) -- (p35);
						\draw[-] (p256) -- (p35);
						\draw[-] (p35) -- (p558);
						\draw[-] (p558) -- (p256);
						\draw[-] (p256) -- (p257);
						\draw[-] (p257) -- (p871);
						\draw[-] (p871) -- (p256);
						\draw[-] (p256) -- (p558);
						\draw[-] (p558) -- (p257);
						\draw[-] (p257) -- (p256);
						\draw[-] (p858) -- (p221);
						\draw[-] (p221) -- (p860);
						\draw[-] (p860) -- (p858);
						\draw[-] (p221) -- (p858);
						\draw[-] (p858) -- (p433);
						\draw[-] (p433) -- (p221);
						\draw[-] (p858) -- (p860);
						\draw[-] (p860) -- (p857);
						\draw[-] (p857) -- (p858);
						\draw[-] (p39) -- (p858);
						\draw[-] (p858) -- (p857);
						\draw[-] (p857) -- (p39);
						\draw[-] (p858) -- (p39);
						\draw[-] (p39) -- (p433);
						\draw[-] (p433) -- (p858);
						\draw[-] (p486) -- (p635);
						\draw[-] (p635) -- (p855);
						\draw[-] (p855) -- (p486);
						\draw[-] (p23) -- (p486);
						\draw[-] (p486) -- (p855);
						\draw[-] (p855) -- (p23);
						\draw[-] (p486) -- (p23);
						\draw[-] (p23) -- (p615);
						\draw[-] (p615) -- (p486);
						\draw[-] (p486) -- (p615);
						\draw[-] (p615) -- (p518);
						\draw[-] (p518) -- (p486);
						\draw[-] (p517) -- (p486);
						\draw[-] (p486) -- (p518);
						\draw[-] (p518) -- (p517);
						\draw[-] (p635) -- (p486);
						\draw[-] (p486) -- (p517);
						\draw[-] (p517) -- (p635);
						\draw[-] (p434) -- (p840);
						\draw[-] (p840) -- (p777);
						\draw[-] (p777) -- (p434);
						\draw[-] (p854) -- (p274);
						\draw[-] (p274) -- (p179);
						\draw[-] (p179) -- (p854);
						\draw[-] (p274) -- (p854);
						\draw[-] (p854) -- (p232);
						\draw[-] (p232) -- (p274);
						\draw[-] (p830) -- (p854);
						\draw[-] (p854) -- (p179);
						\draw[-] (p179) -- (p830);
						\draw[-] (p854) -- (p830);
						\draw[-] (p830) -- (p232);
						\draw[-] (p232) -- (p854);
						\draw[-] (p449) -- (p448);
						\draw[-] (p448) -- (p447);
						\draw[-] (p447) -- (p449);
						\draw[-] (p274) -- (p449);
						\draw[-] (p449) -- (p447);
						\draw[-] (p447) -- (p274);
						\draw[-] (p449) -- (p850);
						\draw[-] (p850) -- (p448);
						\draw[-] (p448) -- (p449);
						\draw[-] (p449) -- (p274);
						\draw[-] (p274) -- (p232);
						\draw[-] (p232) -- (p449);
						\draw[-] (p850) -- (p449);
						\draw[-] (p449) -- (p232);
						\draw[-] (p232) -- (p850);
						\draw[-] (p562) -- (p564);
						\draw[-] (p564) -- (p179);
						\draw[-] (p179) -- (p562);
						\draw[-] (p274) -- (p562);
						\draw[-] (p562) -- (p179);
						\draw[-] (p179) -- (p274);
						\draw[-] (p837) -- (p830);
						\draw[-] (p830) -- (p257);
						\draw[-] (p257) -- (p837);
						\draw[-] (p830) -- (p837);
						\draw[-] (p837) -- (p28);
						\draw[-] (p28) -- (p830);
						\draw[-] (p555) -- (p837);
						\draw[-] (p837) -- (p257);
						\draw[-] (p257) -- (p555);
						\draw[-] (p837) -- (p555);
						\draw[-] (p555) -- (p28);
						\draw[-] (p28) -- (p837);
						\draw[-] (p160) -- (p356);
						\draw[-] (p356) -- (p851);
						\draw[-] (p851) -- (p160);
						\draw[-] (p355) -- (p160);
						\draw[-] (p160) -- (p851);
						\draw[-] (p851) -- (p355);
						\draw[-] (p160) -- (p355);
						\draw[-] (p355) -- (p409);
						\draw[-] (p409) -- (p160);
						\draw[-] (p356) -- (p160);
						\draw[-] (p160) -- (p831);
						\draw[-] (p831) -- (p356);
						\draw[-] (p160) -- (p145);
						\draw[-] (p145) -- (p831);
						\draw[-] (p831) -- (p160);
						\draw[-] (p160) -- (p536);
						\draw[-] (p536) -- (p145);
						\draw[-] (p145) -- (p160);
						\draw[-] (p536) -- (p160);
						\draw[-] (p160) -- (p146);
						\draw[-] (p146) -- (p536);
						\draw[-] (p160) -- (p409);
						\draw[-] (p409) -- (p146);
						\draw[-] (p146) -- (p160);
						\draw[-] (p834) -- (p548);
						\draw[-] (p548) -- (p313);
						\draw[-] (p313) -- (p834);
						\draw[-] (p834) -- (p147);
						\draw[-] (p147) -- (p548);
						\draw[-] (p548) -- (p834);
						\draw[-] (p597) -- (p834);
						\draw[-] (p834) -- (p313);
						\draw[-] (p313) -- (p597);
						\draw[-] (p835) -- (p834);
						\draw[-] (p834) -- (p597);
						\draw[-] (p597) -- (p835);
						\draw[-] (p833) -- (p834);
						\draw[-] (p834) -- (p835);
						\draw[-] (p835) -- (p833);
						\draw[-] (p147) -- (p834);
						\draw[-] (p834) -- (p833);
						\draw[-] (p833) -- (p147);
						\draw[-] (p826) -- (p478);
						\draw[-] (p478) -- (p480);
						\draw[-] (p480) -- (p826);
						\draw[-] (p205) -- (p534);
						\draw[-] (p534) -- (p822);
						\draw[-] (p822) -- (p205);
						\draw[-] (p205) -- (p206);
						\draw[-] (p206) -- (p534);
						\draw[-] (p534) -- (p205);
						\draw[-] (p147) -- (p535);
						\draw[-] (p535) -- (p534);
						\draw[-] (p534) -- (p147);
						\draw[-] (p535) -- (p147);
						\draw[-] (p147) -- (p345);
						\draw[-] (p345) -- (p535);
						\draw[-] (p532) -- (p535);
						\draw[-] (p535) -- (p345);
						\draw[-] (p345) -- (p532);
						\draw[-] (p582) -- (p493);
						\draw[-] (p493) -- (p492);
						\draw[-] (p492) -- (p582);
						\draw[-] (p378) -- (p493);
						\draw[-] (p493) -- (p396);
						\draw[-] (p396) -- (p378);
						\draw[-] (p493) -- (p773);
						\draw[-] (p773) -- (p492);
						\draw[-] (p492) -- (p493);
						\draw[-] (p493) -- (p378);
						\draw[-] (p378) -- (p773);
						\draw[-] (p773) -- (p493);
						\draw[-] (p770) -- (p544);
						\draw[-] (p544) -- (p200);
						\draw[-] (p200) -- (p770);
						\draw[-] (p667) -- (p770);
						\draw[-] (p770) -- (p200);
						\draw[-] (p200) -- (p667);
						\draw[-] (p806) -- (p770);
						\draw[-] (p770) -- (p667);
						\draw[-] (p667) -- (p806);
						\draw[-] (p270) -- (p271);
						\draw[-] (p271) -- (p202);
						\draw[-] (p202) -- (p270);
						\draw[-] (p770) -- (p270);
						\draw[-] (p270) -- (p544);
						\draw[-] (p544) -- (p770);
						\draw[-] (p270) -- (p770);
						\draw[-] (p770) -- (p806);
						\draw[-] (p806) -- (p270);
						\draw[-] (p804) -- (p270);
						\draw[-] (p270) -- (p806);
						\draw[-] (p806) -- (p804);
						\draw[-] (p271) -- (p270);
						\draw[-] (p270) -- (p804);
						\draw[-] (p804) -- (p271);
						\draw[-] (p340) -- (p203);
						\draw[-] (p203) -- (p359);
						\draw[-] (p359) -- (p340);
						\draw[-] (p203) -- (p340);
						\draw[-] (p340) -- (p403);
						\draw[-] (p403) -- (p203);
						\draw[-] (p362) -- (p203);
						\draw[-] (p203) -- (p403);
						\draw[-] (p403) -- (p362);
						\draw[-] (p358) -- (p362);
						\draw[-] (p362) -- (p202);
						\draw[-] (p202) -- (p358);
						\draw[-] (p358) -- (p271);
						\draw[-] (p271) -- (p407);
						\draw[-] (p407) -- (p358);
						\draw[-] (p271) -- (p358);
						\draw[-] (p358) -- (p202);
						\draw[-] (p202) -- (p271);
						\draw[-] (p359) -- (p358);
						\draw[-] (p358) -- (p407);
						\draw[-] (p407) -- (p359);
						\draw[-] (p203) -- (p358);
						\draw[-] (p358) -- (p359);
						\draw[-] (p359) -- (p203);
						\draw[-] (p358) -- (p203);
						\draw[-] (p203) -- (p362);
						\draw[-] (p362) -- (p358);
						\draw[-] (p741) -- (p665);
						\draw[-] (p665) -- (p740);
						\draw[-] (p740) -- (p741);
						\draw[-] (p741) -- (p740);
						\draw[-] (p740) -- (p284);
						\draw[-] (p284) -- (p741);
						\draw[-] (p869) -- (p741);
						\draw[-] (p741) -- (p284);
						\draw[-] (p284) -- (p869);
						\draw[-] (p741) -- (p869);
						\draw[-] (p869) -- (p288);
						\draw[-] (p288) -- (p741);
						\draw[-] (p666) -- (p288);
						\draw[-] (p288) -- (p410);
						\draw[-] (p410) -- (p666);
						\draw[-] (p665) -- (p666);
						\draw[-] (p666) -- (p575);
						\draw[-] (p575) -- (p665);
						\draw[-] (p666) -- (p741);
						\draw[-] (p741) -- (p288);
						\draw[-] (p288) -- (p666);
						\draw[-] (p741) -- (p666);
						\draw[-] (p666) -- (p665);
						\draw[-] (p665) -- (p741);
						\draw[-] (p67) -- (p471);
						\draw[-] (p471) -- (p469);
						\draw[-] (p469) -- (p67);
						\draw[-] (p471) -- (p467);
						\draw[-] (p467) -- (p469);
						\draw[-] (p469) -- (p471);
						\draw[-] (p574) -- (p620);
						\draw[-] (p620) -- (p573);
						\draw[-] (p573) -- (p574);
						\draw[-] (p574) -- (p67);
						\draw[-] (p67) -- (p620);
						\draw[-] (p620) -- (p574);
						\draw[-] (p665) -- (p574);
						\draw[-] (p574) -- (p573);
						\draw[-] (p573) -- (p665);
						\draw[-] (p574) -- (p665);
						\draw[-] (p665) -- (p575);
						\draw[-] (p575) -- (p574);
						\draw[-] (p471) -- (p574);
						\draw[-] (p574) -- (p575);
						\draw[-] (p575) -- (p471);
						\draw[-] (p574) -- (p471);
						\draw[-] (p471) -- (p67);
						\draw[-] (p67) -- (p574);
						\draw[-] (p829) -- (p204);
						\draw[-] (p204) -- (p284);
						\draw[-] (p284) -- (p829);
						\draw[-] (p204) -- (p829);
						\draw[-] (p829) -- (p202);
						\draw[-] (p202) -- (p204);
						\draw[-] (p85) -- (p77);
						\draw[-] (p77) -- (p89);
						\draw[-] (p89) -- (p85);
						\draw[-] (p93) -- (p85);
						\draw[-] (p85) -- (p89);
						\draw[-] (p89) -- (p93);
						\draw[-] (p79) -- (p93);
						\draw[-] (p93) -- (p97);
						\draw[-] (p97) -- (p79);
						\draw[-] (p85) -- (p79);
						\draw[-] (p79) -- (p77);
						\draw[-] (p77) -- (p85);
						\draw[-] (p668) -- (p73);
						\draw[-] (p73) -- (p71);
						\draw[-] (p71) -- (p668);
						\draw[-] (p668) -- (p672);
						\draw[-] (p672) -- (p73);
						\draw[-] (p73) -- (p668);
						\draw[-] (p672) -- (p674);
						\draw[-] (p674) -- (p690);
						\draw[-] (p690) -- (p672);
						\draw[-] (p98) -- (p92);
						\draw[-] (p92) -- (p386);
						\draw[-] (p386) -- (p98);
						\draw[-] (p92) -- (p90);
						\draw[-] (p90) -- (p386);
						\draw[-] (p386) -- (p92);
						\draw[-] (p74) -- (p383);
						\draw[-] (p383) -- (p90);
						\draw[-] (p90) -- (p74);
						\draw[-] (p74) -- (p72);
						\draw[-] (p72) -- (p383);
						\draw[-] (p383) -- (p74);
						\draw[-] (p220) -- (p338);
						\draw[-] (p338) -- (p856);
						\draw[-] (p856) -- (p220);
						\draw[-] (p338) -- (p220);
						\draw[-] (p220) -- (p336);
						\draw[-] (p336) -- (p338);
						\draw[-] (p338) -- (p847);
						\draw[-] (p847) -- (p856);
						\draw[-] (p856) -- (p338);
						\draw[-] (p338) -- (p212);
						\draw[-] (p212) -- (p847);
						\draw[-] (p847) -- (p338);
						\draw[-] (p209) -- (p720);
						\draw[-] (p720) -- (p315);
						\draw[-] (p315) -- (p209);
						\draw[-] (p720) -- (p721);
						\draw[-] (p721) -- (p315);
						\draw[-] (p315) -- (p720);
						\draw[-] (p720) -- (p209);
						\draw[-] (p209) -- (p502);
						\draw[-] (p502) -- (p720);
						\draw[-] (p727) -- (p600);
						\draw[-] (p600) -- (p651);
						\draw[-] (p651) -- (p727);
						\draw[-] (p111) -- (p727);
						\draw[-] (p727) -- (p785);
						\draw[-] (p785) -- (p111);
						\draw[-] (p785) -- (p727);
						\draw[-] (p727) -- (p784);
						\draw[-] (p784) -- (p785);
						\draw[-] (p727) -- (p651);
						\draw[-] (p651) -- (p784);
						\draw[-] (p784) -- (p727);
						\draw[-] (p600) -- (p551);
						\draw[-] (p551) -- (p552);
						\draw[-] (p552) -- (p600);
						\draw[-] (p112) -- (p600);
						\draw[-] (p600) -- (p552);
						\draw[-] (p552) -- (p112);
						\draw[-] (p112) -- (p48);
						\draw[-] (p48) -- (p600);
						\draw[-] (p600) -- (p112);
						\draw[-] (p112) -- (p458);
						\draw[-] (p458) -- (p420);
						\draw[-] (p420) -- (p112);
						\draw[-] (p48) -- (p112);
						\draw[-] (p112) -- (p420);
						\draw[-] (p420) -- (p48);
						\draw[-] (p839) -- (p800);
						\draw[-] (p800) -- (p611);
						\draw[-] (p611) -- (p839);
						\draw[-] (p756) -- (p839);
						\draw[-] (p839) -- (p611);
						\draw[-] (p611) -- (p756);
						\draw[-] (p839) -- (p213);
						\draw[-] (p213) -- (p800);
						\draw[-] (p800) -- (p839);
						\draw[-] (p458) -- (p553);
						\draw[-] (p553) -- (p459);
						\draw[-] (p459) -- (p458);
						\draw[-] (p553) -- (p112);
						\draw[-] (p112) -- (p552);
						\draw[-] (p552) -- (p553);
						\draw[-] (p112) -- (p553);
						\draw[-] (p553) -- (p458);
						\draw[-] (p458) -- (p112);
						\draw[-] (p456) -- (p501);
						\draw[-] (p501) -- (p502);
						\draw[-] (p502) -- (p456);
						\draw[-] (p33) -- (p550);
						\draw[-] (p550) -- (p772);
						\draw[-] (p772) -- (p33);
						\draw[-] (p234) -- (p33);
						\draw[-] (p33) -- (p490);
						\draw[-] (p490) -- (p234);
						\draw[-] (p207) -- (p863);
						\draw[-] (p863) -- (p490);
						\draw[-] (p490) -- (p207);
						\draw[-] (p394) -- (p108);
						\draw[-] (p108) -- (p512);
						\draw[-] (p512) -- (p394);
						\draw[-] (p811) -- (p556);
						\draw[-] (p556) -- (p810);
						\draw[-] (p810) -- (p811);
						\draw[-] (p556) -- (p811);
						\draw[-] (p811) -- (p864);
						\draw[-] (p864) -- (p556);
						\draw[-] (p556) -- (p559);
						\draw[-] (p559) -- (p810);
						\draw[-] (p810) -- (p556);
						\draw[-] (p556) -- (p864);
						\draw[-] (p864) -- (p229);
						\draw[-] (p229) -- (p556);
						\draw[-] (p28) -- (p556);
						\draw[-] (p556) -- (p229);
						\draw[-] (p229) -- (p28);
						\draw[-] (p559) -- (p556);
						\draw[-] (p556) -- (p28);
						\draw[-] (p28) -- (p559);
						\draw[-] (p216) -- (p747);
						\draw[-] (p747) -- (p570);
						\draw[-] (p570) -- (p216);
						\draw[-] (p216) -- (p394);
						\draw[-] (p394) -- (p512);
						\draw[-] (p512) -- (p216);
						\draw[-] (p514) -- (p216);
						\draw[-] (p216) -- (p512);
						\draw[-] (p512) -- (p514);
						\draw[-] (p747) -- (p216);
						\draw[-] (p216) -- (p514);
						\draw[-] (p514) -- (p747);
						\draw[-] (p394) -- (p216);
						\draw[-] (p216) -- (p15);
						\draw[-] (p15) -- (p394);
						\draw[-] (p15) -- (p216);
						\draw[-] (p216) -- (p570);
						\draw[-] (p570) -- (p15);
						\draw[-] (p215) -- (p588);
						\draw[-] (p588) -- (p494);
						\draw[-] (p494) -- (p215);
						\draw[-] (p588) -- (p63);
						\draw[-] (p63) -- (p494);
						\draw[-] (p494) -- (p588);
						\draw[-] (p514) -- (p588);
						\draw[-] (p588) -- (p215);
						\draw[-] (p215) -- (p514);
						\draw[-] (p219) -- (p588);
						\draw[-] (p588) -- (p514);
						\draw[-] (p514) -- (p219);
						\draw[-] (p63) -- (p588);
						\draw[-] (p588) -- (p289);
						\draw[-] (p289) -- (p63);
						\draw[-] (p588) -- (p219);
						\draw[-] (p219) -- (p289);
						\draw[-] (p289) -- (p588);
						\draw[-] (p120) -- (p118);
						\draw[-] (p118) -- (p351);
						\draw[-] (p351) -- (p120);
						\draw[-] (p426) -- (p408);
						\draw[-] (p408) -- (p194);
						\draw[-] (p194) -- (p426);
						\draw[-] (p408) -- (p426);
						\draw[-] (p426) -- (p195);
						\draw[-] (p195) -- (p408);
						\draw[-] (p426) -- (p823);
						\draw[-] (p823) -- (p195);
						\draw[-] (p195) -- (p426);
						\draw[-] (p281) -- (p426);
						\draw[-] (p426) -- (p194);
						\draw[-] (p194) -- (p281);
						\draw[-] (p823) -- (p426);
						\draw[-] (p426) -- (p281);
						\draw[-] (p281) -- (p823);
						\draw[-] (p169) -- (p283);
						\draw[-] (p283) -- (p781);
						\draw[-] (p781) -- (p169);
						\draw[-] (p283) -- (p169);
						\draw[-] (p169) -- (p282);
						\draw[-] (p282) -- (p283);
						\draw[-] (p283) -- (p787);
						\draw[-] (p787) -- (p781);
						\draw[-] (p781) -- (p283);
						\draw[-] (p283) -- (p824);
						\draw[-] (p824) -- (p787);
						\draw[-] (p787) -- (p283);
						\draw[-] (p283) -- (p282);
						\draw[-] (p282) -- (p262);
						\draw[-] (p262) -- (p283);
						\draw[-] (p260) -- (p283);
						\draw[-] (p283) -- (p262);
						\draw[-] (p262) -- (p260);
						\draw[-] (p824) -- (p283);
						\draw[-] (p283) -- (p260);
						\draw[-] (p260) -- (p824);
						\draw[-] (p701) -- (p699);
						\draw[-] (p699) -- (p713);
						\draw[-] (p713) -- (p701);
						\draw[-] (p701) -- (p719);
						\draw[-] (p719) -- (p717);
						\draw[-] (p717) -- (p701);
						\draw[-] (p719) -- (p715);
						\draw[-] (p715) -- (p142);
						\draw[-] (p142) -- (p719);
						\draw[-] (p715) -- (p713);
						\draw[-] (p713) -- (p142);
						\draw[-] (p142) -- (p715);
						\draw[-] (p701) -- (p715);
						\draw[-] (p715) -- (p719);
						\draw[-] (p719) -- (p701);
						\draw[-] (p715) -- (p701);
						\draw[-] (p701) -- (p713);
						\draw[-] (p713) -- (p715);
						\draw[-] (p671) -- (p664);
						\draw[-] (p664) -- (p670);
						\draw[-] (p670) -- (p671);
						\draw[-] (p671) -- (p697);
						\draw[-] (p697) -- (p702);
						\draw[-] (p702) -- (p671);
						\draw[-] (p671) -- (p670);
						\draw[-] (p670) -- (p697);
						\draw[-] (p697) -- (p671);
						\draw[-] (p765) -- (p802);
						\draw[-] (p802) -- (p803);
						\draw[-] (p803) -- (p765);
						\draw[-] (p113) -- (p765);
						\draw[-] (p765) -- (p803);
						\draw[-] (p803) -- (p113);
						\draw[-] (p775) -- (p776);
						\draw[-] (p776) -- (p774);
						\draw[-] (p774) -- (p775);
						\draw[-] (p773) -- (p775);
						\draw[-] (p775) -- (p774);
						\draw[-] (p774) -- (p773);
						\draw[-] (p378) -- (p775);
						\draw[-] (p775) -- (p773);
						\draw[-] (p773) -- (p378);
						\draw[-] (p455) -- (p775);
						\draw[-] (p775) -- (p378);
						\draw[-] (p378) -- (p455);
						\draw[-] (p776) -- (p775);
						\draw[-] (p775) -- (p192);
						\draw[-] (p192) -- (p776);
						\draw[-] (p775) -- (p455);
						\draw[-] (p455) -- (p192);
						\draw[-] (p192) -- (p775);
						\draw[-] (p379) -- (p567);
						\draw[-] (p567) -- (p191);
						\draw[-] (p191) -- (p379);
						\draw[-] (p379) -- (p722);
						\draw[-] (p722) -- (p567);
						\draw[-] (p567) -- (p379);
						\draw[-] (p722) -- (p379);
						\draw[-] (p379) -- (p396);
						\draw[-] (p396) -- (p722);
						\draw[-] (p378) -- (p379);
						\draw[-] (p379) -- (p191);
						\draw[-] (p191) -- (p378);
						\draw[-] (p379) -- (p378);
						\draw[-] (p378) -- (p396);
						\draw[-] (p396) -- (p379);
						\draw[-] (p874) -- (p305);
						\draw[-] (p305) -- (p875);
						\draw[-] (p875) -- (p874);
						\draw[-] (p308) -- (p874);
						\draw[-] (p874) -- (p875);
						\draw[-] (p875) -- (p308);
						\draw[-] (p874) -- (p308);
						\draw[-] (p308) -- (p309);
						\draw[-] (p309) -- (p874);
						\draw[-] (p323) -- (p561);
						\draw[-] (p561) -- (p55);
						\draw[-] (p55) -- (p323);
						\draw[-] (p561) -- (p562);
						\draw[-] (p562) -- (p55);
						\draw[-] (p55) -- (p561);
						\draw[-] (p562) -- (p561);
						\draw[-] (p561) -- (p564);
						\draw[-] (p564) -- (p562);
						\draw[-] (p309) -- (p310);
						\draw[-] (p310) -- (p862);
						\draw[-] (p862) -- (p309);
						\draw[-] (p310) -- (p253);
						\draw[-] (p253) -- (p862);
						\draw[-] (p862) -- (p310);
						\draw[-] (p444) -- (p404);
						\draw[-] (p404) -- (p416);
						\draw[-] (p416) -- (p444);
						\draw[-] (p405) -- (p404);
						\draw[-] (p404) -- (p445);
						\draw[-] (p445) -- (p405);
						\draw[-] (p445) -- (p404);
						\draw[-] (p404) -- (p454);
						\draw[-] (p454) -- (p445);
						\draw[-] (p404) -- (p444);
						\draw[-] (p444) -- (p454);
						\draw[-] (p454) -- (p404);
						\draw[-] (p416) -- (p404);
						\draw[-] (p404) -- (p57);
						\draw[-] (p57) -- (p416);
						\draw[-] (p404) -- (p405);
						\draw[-] (p405) -- (p57);
						\draw[-] (p57) -- (p404);
						\draw[-] (p596) -- (p603);
						\draw[-] (p603) -- (p843);
						\draw[-] (p843) -- (p596);
						\draw[-] (p596) -- (p102);
						\draw[-] (p102) -- (p603);
						\draw[-] (p603) -- (p596);
						\draw[-] (p596) -- (p723);
						\draw[-] (p723) -- (p102);
						\draw[-] (p102) -- (p596);
						\draw[-] (p474) -- (p755);
						\draw[-] (p755) -- (p606);
						\draw[-] (p606) -- (p474);
						\draw[-] (p723) -- (p755);
						\draw[-] (p755) -- (p474);
						\draw[-] (p474) -- (p723);
						\draw[-] (p321) -- (p318);
						\draw[-] (p318) -- (p101);
						\draw[-] (p101) -- (p321);
						\draw[-] (p318) -- (p405);
						\draw[-] (p405) -- (p101);
						\draw[-] (p101) -- (p318);
						\draw[-] (p418) -- (p416);
						\draw[-] (p416) -- (p57);
						\draw[-] (p57) -- (p418);
						\draw[-] (p40) -- (p418);
						\draw[-] (p418) -- (p57);
						\draw[-] (p57) -- (p40);
						\draw[-] (p416) -- (p418);
						\draw[-] (p418) -- (p417);
						\draw[-] (p417) -- (p416);
						\draw[-] (p418) -- (p407);
						\draw[-] (p407) -- (p805);
						\draw[-] (p805) -- (p418);
						\draw[-] (p418) -- (p40);
						\draw[-] (p40) -- (p407);
						\draw[-] (p407) -- (p418);
						\draw[-] (p329) -- (p325);
						\draw[-] (p325) -- (p607);
						\draw[-] (p607) -- (p329);
						\draw[-] (p325) -- (p329);
						\draw[-] (p329) -- (p392);
						\draw[-] (p392) -- (p325);
						\draw[-] (p643) -- (p323);
						\draw[-] (p323) -- (p55);
						\draw[-] (p55) -- (p643);
						\draw[-] (p562) -- (p264);
						\draw[-] (p264) -- (p55);
						\draw[-] (p55) -- (p562);
						\draw[-] (p58) -- (p264);
						\draw[-] (p264) -- (p447);
						\draw[-] (p447) -- (p58);
						\draw[-] (p264) -- (p274);
						\draw[-] (p274) -- (p447);
						\draw[-] (p447) -- (p264);
						\draw[-] (p264) -- (p562);
						\draw[-] (p562) -- (p274);
						\draw[-] (p274) -- (p264);
						\draw[-] (p107) -- (p58);
						\draw[-] (p58) -- (p434);
						\draw[-] (p434) -- (p107);
						\draw[-] (p107) -- (p434);
						\draw[-] (p434) -- (p149);
						\draw[-] (p149) -- (p107);
						\draw[-] (p360) -- (p107);
						\draw[-] (p107) -- (p149);
						\draw[-] (p149) -- (p360);
						\draw[-] (p107) -- (p360);
						\draw[-] (p360) -- (p789);
						\draw[-] (p789) -- (p107);
						\draw[-] (p608) -- (p325);
						\draw[-] (p325) -- (p330);
						\draw[-] (p330) -- (p608);
						\draw[-] (p325) -- (p608);
						\draw[-] (p608) -- (p607);
						\draw[-] (p607) -- (p325);
						\draw[-] (p608) -- (p330);
						\draw[-] (p330) -- (p101);
						\draw[-] (p101) -- (p608);
						\draw[-] (p445) -- (p608);
						\draw[-] (p608) -- (p101);
						\draw[-] (p101) -- (p445);
						\draw[-] (p608) -- (p445);
						\draw[-] (p445) -- (p474);
						\draw[-] (p474) -- (p608);
						\draw[-] (p607) -- (p608);
						\draw[-] (p608) -- (p474);
						\draw[-] (p474) -- (p607);
						\draw[-] (p577) -- (p25);
						\draw[-] (p25) -- (p175);
						\draw[-] (p175) -- (p577);
						\draw[-] (p515) -- (p577);
						\draw[-] (p577) -- (p175);
						\draw[-] (p175) -- (p515);
						\draw[-] (p577) -- (p515);
						\draw[-] (p515) -- (p174);
						\draw[-] (p174) -- (p577);
						\draw[-] (p223) -- (p577);
						\draw[-] (p577) -- (p174);
						\draw[-] (p174) -- (p223);
						\draw[-] (p814) -- (p577);
						\draw[-] (p577) -- (p223);
						\draw[-] (p223) -- (p814);
						\draw[-] (p438) -- (p565);
						\draw[-] (p565) -- (p196);
						\draw[-] (p196) -- (p438);
						\draw[-] (p238) -- (p565);
						\draw[-] (p565) -- (p566);
						\draw[-] (p566) -- (p238);
						\draw[-] (p196) -- (p565);
						\draw[-] (p565) -- (p427);
						\draw[-] (p427) -- (p196);
						\draw[-] (p565) -- (p238);
						\draw[-] (p238) -- (p427);
						\draw[-] (p427) -- (p565);
						\draw[-] (p825) -- (p438);
						\draw[-] (p438) -- (p196);
						\draw[-] (p196) -- (p825);
						\draw[-] (p760) -- (p825);
						\draw[-] (p825) -- (p196);
						\draw[-] (p196) -- (p760);
						\draw[-] (p825) -- (p760);
						\draw[-] (p760) -- (p826);
						\draw[-] (p826) -- (p825);
						\draw[-] (p438) -- (p442);
						\draw[-] (p442) -- (p441);
						\draw[-] (p441) -- (p438);
						\draw[-] (p795) -- (p591);
						\draw[-] (p591) -- (p230);
						\draw[-] (p230) -- (p795);
						\draw[-] (p598) -- (p795);
						\draw[-] (p795) -- (p230);
						\draw[-] (p230) -- (p598);
						\draw[-] (p795) -- (p598);
						\draw[-] (p598) -- (p233);
						\draw[-] (p233) -- (p795);
						\draw[-] (p163) -- (p752);
						\draw[-] (p752) -- (p753);
						\draw[-] (p753) -- (p163);
						\draw[-] (p752) -- (p442);
						\draw[-] (p442) -- (p753);
						\draw[-] (p753) -- (p752);
						\draw[-] (p442) -- (p752);
						\draw[-] (p752) -- (p441);
						\draw[-] (p441) -- (p442);
						\draw[-] (p27) -- (p247);
						\draw[-] (p247) -- (p591);
						\draw[-] (p591) -- (p27);
						\draw[-] (p751) -- (p601);
						\draw[-] (p601) -- (p498);
						\draw[-] (p498) -- (p751);
						\draw[-] (p751) -- (p163);
						\draw[-] (p163) -- (p601);
						\draw[-] (p601) -- (p751);
						\draw[-] (p751) -- (p752);
						\draw[-] (p752) -- (p163);
						\draw[-] (p163) -- (p751);
						\draw[-] (p758) -- (p817);
						\draw[-] (p817) -- (p14);
						\draw[-] (p14) -- (p758);
						\draw[-] (p158) -- (p758);
						\draw[-] (p758) -- (p369);
						\draw[-] (p369) -- (p158);
						\draw[-] (p818) -- (p819);
						\draw[-] (p819) -- (p14);
						\draw[-] (p14) -- (p818);
						\draw[-] (p819) -- (p820);
						\draw[-] (p820) -- (p14);
						\draw[-] (p14) -- (p819);
						\draw[-] (p819) -- (p818);
						\draw[-] (p818) -- (p363);
						\draw[-] (p363) -- (p819);
						\draw[-] (p155) -- (p363);
						\draw[-] (p363) -- (p521);
						\draw[-] (p521) -- (p155);
						\draw[-] (p519) -- (p155);
						\draw[-] (p155) -- (p521);
						\draw[-] (p521) -- (p519);
						\draw[-] (p171) -- (p158);
						\draw[-] (p158) -- (p572);
						\draw[-] (p572) -- (p171);
						\draw[-] (p758) -- (p171);
						\draw[-] (p171) -- (p817);
						\draw[-] (p817) -- (p758);
						\draw[-] (p171) -- (p758);
						\draw[-] (p758) -- (p158);
						\draw[-] (p158) -- (p171);
						\draw[-] (p565) -- (p272);
						\draw[-] (p272) -- (p566);
						\draw[-] (p566) -- (p565);
						\draw[-] (p838) -- (p272);
						\draw[-] (p272) -- (p441);
						\draw[-] (p441) -- (p838);
						\draw[-] (p272) -- (p438);
						\draw[-] (p438) -- (p441);
						\draw[-] (p441) -- (p272);
						\draw[-] (p272) -- (p565);
						\draw[-] (p565) -- (p438);
						\draw[-] (p438) -- (p272);
						\draw[-] (p207) -- (p435);
						\draw[-] (p435) -- (p863);
						\draw[-] (p863) -- (p207);
						\draw[-] (p435) -- (p272);
						\draw[-] (p272) -- (p838);
						\draw[-] (p838) -- (p435);
						\draw[-] (p238) -- (p797);
						\draw[-] (p797) -- (p584);
						\draw[-] (p584) -- (p238);
						\draw[-] (p797) -- (p520);
						\draw[-] (p520) -- (p584);
						\draw[-] (p584) -- (p797);
						\draw[-] (p797) -- (p238);
						\draw[-] (p238) -- (p566);
						\draw[-] (p566) -- (p797);
						\draw[-] (p188) -- (p791);
						\draw[-] (p791) -- (p506);
						\draw[-] (p506) -- (p188);
						\draw[-] (p791) -- (p188);
						\draw[-] (p188) -- (p224);
						\draw[-] (p224) -- (p791);
						\draw[-] (p25) -- (p188);
						\draw[-] (p188) -- (p506);
						\draw[-] (p506) -- (p25);
						\draw[-] (p577) -- (p188);
						\draw[-] (p188) -- (p25);
						\draw[-] (p25) -- (p577);
						\draw[-] (p188) -- (p814);
						\draw[-] (p814) -- (p224);
						\draw[-] (p224) -- (p188);
						\draw[-] (p188) -- (p577);
						\draw[-] (p577) -- (p814);
						\draw[-] (p814) -- (p188);
						\draw[-] (p599) -- (p865);
						\draw[-] (p865) -- (p183);
						\draw[-] (p183) -- (p599);
						\draw[-] (p865) -- (p791);
						\draw[-] (p791) -- (p183);
						\draw[-] (p183) -- (p865);
						\draw[-] (p506) -- (p865);
						\draw[-] (p865) -- (p599);
						\draw[-] (p599) -- (p506);
						\draw[-] (p791) -- (p865);
						\draw[-] (p865) -- (p506);
						\draw[-] (p506) -- (p791);
						\draw[-] (p352) -- (p353);
						\draw[-] (p353) -- (p16);
						\draw[-] (p16) -- (p352);
						\draw[-] (p476) -- (p428);
						\draw[-] (p428) -- (p432);
						\draw[-] (p432) -- (p476);
						\draw[-] (p185) -- (p476);
						\draw[-] (p476) -- (p432);
						\draw[-] (p432) -- (p185);
						\draw[-] (p182) -- (p256);
						\draw[-] (p256) -- (p871);
						\draw[-] (p871) -- (p182);
						\draw[-] (p182) -- (p180);
						\draw[-] (p180) -- (p414);
						\draw[-] (p414) -- (p182);
						\draw[-] (p564) -- (p182);
						\draw[-] (p182) -- (p871);
						\draw[-] (p871) -- (p564);
						\draw[-] (p180) -- (p182);
						\draw[-] (p182) -- (p564);
						\draw[-] (p564) -- (p180);
						\draw[-] (p298) -- (p299);
						\draw[-] (p299) -- (p181);
						\draw[-] (p181) -- (p298);
						\draw[-] (p299) -- (p414);
						\draw[-] (p414) -- (p181);
						\draw[-] (p181) -- (p299);
						\draw[-] (p35) -- (p299);
						\draw[-] (p299) -- (p298);
						\draw[-] (p298) -- (p35);
						\draw[-] (p256) -- (p299);
						\draw[-] (p299) -- (p35);
						\draw[-] (p35) -- (p256);
						\draw[-] (p299) -- (p182);
						\draw[-] (p182) -- (p414);
						\draw[-] (p414) -- (p299);
						\draw[-] (p182) -- (p299);
						\draw[-] (p299) -- (p256);
						\draw[-] (p256) -- (p182);
						\draw[-] (p840) -- (p105);
						\draw[-] (p105) -- (p777);
						\draw[-] (p777) -- (p840);
						\draw[-] (p105) -- (p276);
						\draw[-] (p276) -- (p777);
						\draw[-] (p777) -- (p105);
						\draw[-] (p105) -- (p254);
						\draw[-] (p254) -- (p480);
						\draw[-] (p480) -- (p105);
						\draw[-] (p276) -- (p580);
						\draw[-] (p580) -- (p149);
						\draw[-] (p149) -- (p276);
						\draw[-] (p360) -- (p580);
						\draw[-] (p580) -- (p579);
						\draw[-] (p579) -- (p360);
						\draw[-] (p580) -- (p360);
						\draw[-] (p360) -- (p149);
						\draw[-] (p149) -- (p580);
						\draw[-] (p249) -- (p310);
						\draw[-] (p310) -- (p277);
						\draw[-] (p277) -- (p249);
						\draw[-] (p310) -- (p249);
						\draw[-] (p249) -- (p253);
						\draw[-] (p253) -- (p310);
						\draw[-] (p730) -- (p249);
						\draw[-] (p249) -- (p815);
						\draw[-] (p815) -- (p730);
						\draw[-] (p249) -- (p730);
						\draw[-] (p730) -- (p253);
						\draw[-] (p253) -- (p249);
						\draw[-] (p477) -- (p478);
						\draw[-] (p478) -- (p206);
						\draw[-] (p206) -- (p477);
						\draw[-] (p478) -- (p477);
						\draw[-] (p477) -- (p480);
						\draw[-] (p480) -- (p478);
						\draw[-] (p477) -- (p105);
						\draw[-] (p105) -- (p480);
						\draw[-] (p480) -- (p477);
						\draw[-] (p105) -- (p477);
						\draw[-] (p477) -- (p276);
						\draw[-] (p276) -- (p105);
						\draw[-] (p478) -- (p623);
						\draw[-] (p623) -- (p206);
						\draw[-] (p206) -- (p478);
						\draw[-] (p625) -- (p623);
						\draw[-] (p623) -- (p624);
						\draw[-] (p624) -- (p625);
						\draw[-] (p623) -- (p625);
						\draw[-] (p625) -- (p206);
						\draw[-] (p206) -- (p623);
						\draw[-] (p583) -- (p626);
						\draw[-] (p626) -- (p624);
						\draw[-] (p624) -- (p583);
						\draw[-] (p626) -- (p625);
						\draw[-] (p625) -- (p624);
						\draw[-] (p624) -- (p626);
						\draw[-] (p625) -- (p626);
						\draw[-] (p626) -- (p516);
						\draw[-] (p516) -- (p625);
						\draw[-] (p516) -- (p626);
						\draw[-] (p626) -- (p515);
						\draw[-] (p515) -- (p516);
						\draw[-] (p626) -- (p583);
						\draw[-] (p583) -- (p515);
						\draw[-] (p515) -- (p626);
						\draw[-] (p154) -- (p625);
						\draw[-] (p625) -- (p516);
						\draw[-] (p516) -- (p154);
						\draw[-] (p154) -- (p578);
						\draw[-] (p578) -- (p798);
						\draw[-] (p798) -- (p154);
						\draw[-] (p154) -- (p516);
						\draw[-] (p516) -- (p578);
						\draw[-] (p578) -- (p154);
						\draw[-] (p534) -- (p154);
						\draw[-] (p154) -- (p798);
						\draw[-] (p798) -- (p534);
						\draw[-] (p206) -- (p154);
						\draw[-] (p154) -- (p534);
						\draw[-] (p534) -- (p206);
						\draw[-] (p625) -- (p154);
						\draw[-] (p154) -- (p206);
						\draw[-] (p206) -- (p625);
						\draw[-] (p836) -- (p226);
						\draw[-] (p226) -- (p537);
						\draw[-] (p537) -- (p836);
						\draw[-] (p225) -- (p757);
						\draw[-] (p757) -- (p815);
						\draw[-] (p815) -- (p225);
						\draw[-] (p757) -- (p225);
						\draw[-] (p225) -- (p530);
						\draw[-] (p530) -- (p757);
						\draw[-] (p225) -- (p836);
						\draw[-] (p836) -- (p537);
						\draw[-] (p537) -- (p225);
						\draw[-] (p532) -- (p225);
						\draw[-] (p225) -- (p537);
						\draw[-] (p537) -- (p532);
						\draw[-] (p225) -- (p531);
						\draw[-] (p531) -- (p530);
						\draw[-] (p530) -- (p225);
						\draw[-] (p225) -- (p532);
						\draw[-] (p532) -- (p531);
						\draw[-] (p531) -- (p225);
						\draw[-] (p533) -- (p532);
						\draw[-] (p532) -- (p537);
						\draw[-] (p537) -- (p533);
						\draw[-] (p533) -- (p535);
						\draw[-] (p535) -- (p532);
						\draw[-] (p532) -- (p533);
						\draw[-] (p226) -- (p533);
						\draw[-] (p533) -- (p537);
						\draw[-] (p537) -- (p226);
						\draw[-] (p533) -- (p226);
						\draw[-] (p226) -- (p822);
						\draw[-] (p822) -- (p533);
						\draw[-] (p534) -- (p533);
						\draw[-] (p533) -- (p822);
						\draw[-] (p822) -- (p534);
						\draw[-] (p535) -- (p533);
						\draw[-] (p533) -- (p534);
						\draw[-] (p534) -- (p535);
						\draw[-] (p396) -- (p482);
						\draw[-] (p482) -- (p425);
						\draw[-] (p425) -- (p396);
						\draw[-] (p493) -- (p482);
						\draw[-] (p482) -- (p396);
						\draw[-] (p396) -- (p493);
						\draw[-] (p482) -- (p493);
						\draw[-] (p493) -- (p582);
						\draw[-] (p582) -- (p482);
						\draw[-] (p482) -- (p424);
						\draw[-] (p424) -- (p425);
						\draw[-] (p425) -- (p482);
						\draw[-] (p482) -- (p47);
						\draw[-] (p47) -- (p424);
						\draw[-] (p424) -- (p482);
						\draw[-] (p47) -- (p482);
						\draw[-] (p482) -- (p582);
						\draw[-] (p582) -- (p47);
						\draw[-] (p286) -- (p666);
						\draw[-] (p666) -- (p410);
						\draw[-] (p410) -- (p286);
						\draw[-] (p403) -- (p286);
						\draw[-] (p286) -- (p410);
						\draw[-] (p410) -- (p403);
						\draw[-] (p286) -- (p403);
						\draw[-] (p403) -- (p638);
						\draw[-] (p638) -- (p286);
						\draw[-] (p270) -- (p198);
						\draw[-] (p198) -- (p544);
						\draw[-] (p544) -- (p270);
						\draw[-] (p544) -- (p198);
						\draw[-] (p198) -- (p545);
						\draw[-] (p545) -- (p544);
						\draw[-] (p545) -- (p198);
						\draw[-] (p198) -- (p284);
						\draw[-] (p284) -- (p545);
						\draw[-] (p198) -- (p829);
						\draw[-] (p829) -- (p284);
						\draw[-] (p284) -- (p198);
						\draw[-] (p83) -- (p85);
						\draw[-] (p85) -- (p93);
						\draw[-] (p93) -- (p83);
						\draw[-] (p83) -- (p79);
						\draw[-] (p79) -- (p85);
						\draw[-] (p85) -- (p83);
						\draw[-] (p528) -- (p646);
						\draw[-] (p646) -- (p259);
						\draw[-] (p259) -- (p528);
						\draw[-] (p647) -- (p646);
						\draw[-] (p646) -- (p528);
						\draw[-] (p528) -- (p647);
						\draw[-] (p646) -- (p69);
						\draw[-] (p69) -- (p259);
						\draw[-] (p259) -- (p646);
						\draw[-] (p654) -- (p647);
						\draw[-] (p647) -- (p70);
						\draw[-] (p70) -- (p654);
						\draw[-] (p72) -- (p654);
						\draw[-] (p654) -- (p70);
						\draw[-] (p70) -- (p72);
						\draw[-] (p668) -- (p669);
						\draw[-] (p669) -- (p672);
						\draw[-] (p672) -- (p668);
						\draw[-] (p654) -- (p669);
						\draw[-] (p669) -- (p668);
						\draw[-] (p668) -- (p654);
						\draw[-] (p669) -- (p654);
						\draw[-] (p654) -- (p72);
						\draw[-] (p72) -- (p669);
						\draw[-] (p686) -- (p694);
						\draw[-] (p694) -- (p690);
						\draw[-] (p690) -- (p686);
						\draw[-] (p686) -- (p676);
						\draw[-] (p676) -- (p694);
						\draw[-] (p694) -- (p686);
						\draw[-] (p674) -- (p676);
						\draw[-] (p676) -- (p690);
						\draw[-] (p690) -- (p674);
						\draw[-] (p676) -- (p686);
						\draw[-] (p686) -- (p690);
						\draw[-] (p690) -- (p676);
						\draw[-] (p74) -- (p78);
						\draw[-] (p78) -- (p72);
						\draw[-] (p72) -- (p74);
						\draw[-] (p78) -- (p669);
						\draw[-] (p669) -- (p72);
						\draw[-] (p72) -- (p78);
						\draw[-] (p373) -- (p49);
						\draw[-] (p49) -- (p336);
						\draw[-] (p336) -- (p373);
						\draw[-] (p459) -- (p49);
						\draw[-] (p49) -- (p371);
						\draw[-] (p371) -- (p459);
						\draw[-] (p49) -- (p372);
						\draw[-] (p372) -- (p371);
						\draw[-] (p371) -- (p49);
						\draw[-] (p372) -- (p49);
						\draw[-] (p49) -- (p373);
						\draw[-] (p373) -- (p372);
						\draw[-] (p499) -- (p720);
						\draw[-] (p720) -- (p502);
						\draw[-] (p502) -- (p499);
						\draw[-] (p501) -- (p499);
						\draw[-] (p499) -- (p502);
						\draw[-] (p502) -- (p501);
						\draw[-] (p499) -- (p501);
						\draw[-] (p501) -- (p614);
						\draw[-] (p614) -- (p499);
						\draw[-] (p499) -- (p614);
						\draw[-] (p614) -- (p613);
						\draw[-] (p613) -- (p499);
						\draw[-] (p721) -- (p499);
						\draw[-] (p499) -- (p613);
						\draw[-] (p613) -- (p721);
						\draw[-] (p720) -- (p499);
						\draw[-] (p499) -- (p721);
						\draw[-] (p721) -- (p720);
						\draw[-] (p614) -- (p659);
						\draw[-] (p659) -- (p786);
						\draw[-] (p786) -- (p614);
						\draw[-] (p213) -- (p210);
						\draw[-] (p210) -- (p111);
						\draw[-] (p111) -- (p213);
						\draw[-] (p839) -- (p210);
						\draw[-] (p210) -- (p213);
						\draw[-] (p213) -- (p839);
						\draw[-] (p210) -- (p839);
						\draw[-] (p839) -- (p756);
						\draw[-] (p756) -- (p210);
						\draw[-] (p868) -- (p497);
						\draw[-] (p497) -- (p527);
						\draw[-] (p527) -- (p868);
						\draw[-] (p528) -- (p497);
						\draw[-] (p497) -- (p868);
						\draw[-] (p868) -- (p528);
						\draw[-] (p212) -- (p497);
						\draw[-] (p497) -- (p528);
						\draw[-] (p528) -- (p212);
						\draw[-] (p338) -- (p337);
						\draw[-] (p337) -- (p212);
						\draw[-] (p212) -- (p338);
						\draw[-] (p415) -- (p208);
						\draw[-] (p208) -- (p423);
						\draw[-] (p423) -- (p415);
						\draw[-] (p208) -- (p415);
						\draw[-] (p415) -- (p456);
						\draw[-] (p456) -- (p208);
						\draw[-] (p415) -- (p501);
						\draw[-] (p501) -- (p456);
						\draw[-] (p456) -- (p415);
						\draw[-] (p549) -- (p33);
						\draw[-] (p33) -- (p772);
						\draw[-] (p772) -- (p549);
						\draw[-] (p549) -- (p772);
						\draw[-] (p772) -- (p572);
						\draw[-] (p572) -- (p549);
						\draw[-] (p158) -- (p549);
						\draw[-] (p549) -- (p572);
						\draw[-] (p572) -- (p158);
						\draw[-] (p549) -- (p158);
						\draw[-] (p158) -- (p538);
						\draw[-] (p538) -- (p549);
						\draw[-] (p33) -- (p568);
						\draw[-] (p568) -- (p550);
						\draw[-] (p550) -- (p33);
						\draw[-] (p568) -- (p605);
						\draw[-] (p605) -- (p176);
						\draw[-] (p176) -- (p568);
						\draw[-] (p550) -- (p568);
						\draw[-] (p568) -- (p176);
						\draw[-] (p176) -- (p550);
						\draw[-] (p568) -- (p234);
						\draw[-] (p234) -- (p605);
						\draw[-] (p605) -- (p568);
						\draw[-] (p568) -- (p33);
						\draw[-] (p33) -- (p234);
						\draw[-] (p234) -- (p568);
						\draw[-] (p118) -- (p122);
						\draw[-] (p122) -- (p142);
						\draw[-] (p142) -- (p118);
						\draw[-] (p120) -- (p122);
						\draw[-] (p122) -- (p118);
						\draw[-] (p118) -- (p120);
						\draw[-] (p122) -- (p124);
						\draw[-] (p124) -- (p142);
						\draw[-] (p142) -- (p122);
						\draw[-] (p138) -- (p120);
						\draw[-] (p120) -- (p351);
						\draw[-] (p351) -- (p138);
						\draw[-] (p138) -- (p122);
						\draw[-] (p122) -- (p120);
						\draw[-] (p120) -- (p138);
						\draw[-] (p122) -- (p138);
						\draw[-] (p138) -- (p124);
						\draw[-] (p124) -- (p122);
						\draw[-] (p699) -- (p703);
						\draw[-] (p703) -- (p705);
						\draw[-] (p705) -- (p699);
						\draw[-] (p701) -- (p703);
						\draw[-] (p703) -- (p699);
						\draw[-] (p699) -- (p701);
						\draw[-] (p705) -- (p703);
						\draw[-] (p703) -- (p717);
						\draw[-] (p717) -- (p705);
						\draw[-] (p703) -- (p701);
						\draw[-] (p701) -- (p717);
						\draw[-] (p717) -- (p703);
						\draw[-] (p698) -- (p702);
						\draw[-] (p702) -- (p700);
						\draw[-] (p700) -- (p698);
						\draw[-] (p698) -- (p671);
						\draw[-] (p671) -- (p702);
						\draw[-] (p702) -- (p698);
						\draw[-] (p764) -- (p11);
						\draw[-] (p11) -- (p10);
						\draw[-] (p10) -- (p764);
						\draw[-] (p455) -- (p764);
						\draw[-] (p764) -- (p10);
						\draw[-] (p10) -- (p455);
						\draw[-] (p765) -- (p764);
						\draw[-] (p764) -- (p802);
						\draw[-] (p802) -- (p765);
						\draw[-] (p802) -- (p764);
						\draw[-] (p764) -- (p191);
						\draw[-] (p191) -- (p802);
						\draw[-] (p764) -- (p455);
						\draw[-] (p455) -- (p191);
						\draw[-] (p191) -- (p764);
						\draw[-] (p34) -- (p731);
						\draw[-] (p731) -- (p305);
						\draw[-] (p305) -- (p34);
						\draw[-] (p874) -- (p34);
						\draw[-] (p34) -- (p305);
						\draw[-] (p305) -- (p874);
						\draw[-] (p731) -- (p34);
						\draw[-] (p34) -- (p862);
						\draw[-] (p862) -- (p731);
						\draw[-] (p34) -- (p309);
						\draw[-] (p309) -- (p862);
						\draw[-] (p862) -- (p34);
						\draw[-] (p34) -- (p874);
						\draw[-] (p874) -- (p309);
						\draw[-] (p309) -- (p34);
						\draw[-] (p99) -- (p348);
						\draw[-] (p348) -- (p350);
						\draw[-] (p350) -- (p99);
						\draw[-] (p99) -- (p294);
						\draw[-] (p294) -- (p347);
						\draw[-] (p347) -- (p99);
						\draw[-] (p99) -- (p347);
						\draw[-] (p347) -- (p181);
						\draw[-] (p181) -- (p99);
						\draw[-] (p348) -- (p99);
						\draw[-] (p99) -- (p181);
						\draw[-] (p181) -- (p348);
						\draw[-] (p294) -- (p331);
						\draw[-] (p331) -- (p327);
						\draw[-] (p327) -- (p294);
						\draw[-] (p331) -- (p330);
						\draw[-] (p330) -- (p327);
						\draw[-] (p327) -- (p331);
						\draw[-] (p99) -- (p331);
						\draw[-] (p331) -- (p294);
						\draw[-] (p294) -- (p99);
						\draw[-] (p331) -- (p99);
						\draw[-] (p99) -- (p319);
						\draw[-] (p319) -- (p331);
						\draw[-] (p331) -- (p321);
						\draw[-] (p321) -- (p330);
						\draw[-] (p330) -- (p331);
						\draw[-] (p348) -- (p104);
						\draw[-] (p104) -- (p350);
						\draw[-] (p350) -- (p348);
						\draw[-] (p180) -- (p104);
						\draw[-] (p104) -- (p348);
						\draw[-] (p348) -- (p180);
						\draw[-] (p104) -- (p180);
						\draw[-] (p180) -- (p564);
						\draw[-] (p564) -- (p104);
						\draw[-] (p561) -- (p104);
						\draw[-] (p104) -- (p564);
						\draw[-] (p564) -- (p561);
						\draw[-] (p310) -- (p227);
						\draw[-] (p227) -- (p277);
						\draw[-] (p277) -- (p310);
						\draw[-] (p227) -- (p310);
						\draw[-] (p310) -- (p867);
						\draw[-] (p867) -- (p227);
						\draw[-] (p643) -- (p227);
						\draw[-] (p227) -- (p323);
						\draw[-] (p323) -- (p643);
						\draw[-] (p596) -- (p473);
						\draw[-] (p473) -- (p723);
						\draw[-] (p723) -- (p596);
						\draw[-] (p473) -- (p755);
						\draw[-] (p755) -- (p723);
						\draw[-] (p723) -- (p473);
						\draw[-] (p594) -- (p473);
						\draw[-] (p473) -- (p843);
						\draw[-] (p843) -- (p594);
						\draw[-] (p473) -- (p596);
						\draw[-] (p596) -- (p843);
						\draw[-] (p843) -- (p473);
						\draw[-] (p755) -- (p473);
						\draw[-] (p473) -- (p606);
						\draw[-] (p606) -- (p755);
						\draw[-] (p609) -- (p473);
						\draw[-] (p473) -- (p594);
						\draw[-] (p594) -- (p609);
						\draw[-] (p473) -- (p609);
						\draw[-] (p609) -- (p606);
						\draw[-] (p606) -- (p473);
						\draw[-] (p405) -- (p316);
						\draw[-] (p316) -- (p57);
						\draw[-] (p57) -- (p405);
						\draw[-] (p318) -- (p316);
						\draw[-] (p316) -- (p405);
						\draw[-] (p405) -- (p318);
						\draw[-] (p317) -- (p316);
						\draw[-] (p316) -- (p318);
						\draw[-] (p318) -- (p317);
						\draw[-] (p316) -- (p317);
						\draw[-] (p317) -- (p308);
						\draw[-] (p308) -- (p316);
						\draw[-] (p316) -- (p308);
						\draw[-] (p308) -- (p307);
						\draw[-] (p307) -- (p316);
						\draw[-] (p316) -- (p40);
						\draw[-] (p40) -- (p57);
						\draw[-] (p57) -- (p316);
						\draw[-] (p40) -- (p316);
						\draw[-] (p316) -- (p307);
						\draw[-] (p307) -- (p40);
						\draw[-] (p418) -- (p437);
						\draw[-] (p437) -- (p417);
						\draw[-] (p417) -- (p418);
						\draw[-] (p437) -- (p43);
						\draw[-] (p43) -- (p417);
						\draw[-] (p417) -- (p437);
						\draw[-] (p43) -- (p437);
						\draw[-] (p437) -- (p62);
						\draw[-] (p62) -- (p43);
						\draw[-] (p437) -- (p418);
						\draw[-] (p418) -- (p805);
						\draw[-] (p805) -- (p437);
						\draw[-] (p804) -- (p437);
						\draw[-] (p437) -- (p805);
						\draw[-] (p805) -- (p804);
						\draw[-] (p437) -- (p804);
						\draw[-] (p804) -- (p62);
						\draw[-] (p62) -- (p437);
						\draw[-] (p326) -- (p328);
						\draw[-] (p328) -- (p627);
						\draw[-] (p627) -- (p326);
						\draw[-] (p168) -- (p326);
						\draw[-] (p326) -- (p627);
						\draw[-] (p627) -- (p168);
						\draw[-] (p326) -- (p168);
						\draw[-] (p168) -- (p392);
						\draw[-] (p392) -- (p326);
						\draw[-] (p329) -- (p326);
						\draw[-] (p326) -- (p392);
						\draw[-] (p392) -- (p329);
						\draw[-] (p328) -- (p610);
						\draw[-] (p610) -- (p609);
						\draw[-] (p609) -- (p328);
						\draw[-] (p609) -- (p610);
						\draw[-] (p610) -- (p606);
						\draw[-] (p606) -- (p609);
						\draw[-] (p610) -- (p607);
						\draw[-] (p607) -- (p606);
						\draw[-] (p606) -- (p610);
						\draw[-] (p610) -- (p329);
						\draw[-] (p329) -- (p607);
						\draw[-] (p607) -- (p610);
						\draw[-] (p360) -- (p148);
						\draw[-] (p148) -- (p789);
						\draw[-] (p789) -- (p360);
						\draw[-] (p148) -- (p360);
						\draw[-] (p360) -- (p579);
						\draw[-] (p579) -- (p148);
						\draw[-] (p266) -- (p264);
						\draw[-] (p264) -- (p58);
						\draw[-] (p58) -- (p266);
						\draw[-] (p107) -- (p266);
						\draw[-] (p266) -- (p58);
						\draw[-] (p58) -- (p107);
						\draw[-] (p266) -- (p107);
						\draw[-] (p107) -- (p789);
						\draw[-] (p789) -- (p266);
						\draw[-] (p264) -- (p266);
						\draw[-] (p266) -- (p55);
						\draw[-] (p55) -- (p264);
						\draw[-] (p479) -- (p825);
						\draw[-] (p825) -- (p826);
						\draw[-] (p826) -- (p479);
						\draw[-] (p254) -- (p479);
						\draw[-] (p479) -- (p480);
						\draw[-] (p480) -- (p254);
						\draw[-] (p479) -- (p826);
						\draw[-] (p826) -- (p480);
						\draw[-] (p480) -- (p479);
						\draw[-] (p388) -- (p439);
						\draw[-] (p439) -- (p254);
						\draw[-] (p254) -- (p388);
						\draw[-] (p795) -- (p231);
						\draw[-] (p231) -- (p591);
						\draw[-] (p591) -- (p795);
						\draw[-] (p231) -- (p27);
						\draw[-] (p27) -- (p591);
						\draw[-] (p591) -- (p231);
						\draw[-] (p234) -- (p649);
						\draw[-] (p649) -- (p498);
						\draw[-] (p498) -- (p234);
						\draw[-] (p649) -- (p751);
						\draw[-] (p751) -- (p498);
						\draw[-] (p498) -- (p649);
						\draw[-] (p649) -- (p234);
						\draw[-] (p234) -- (p490);
						\draw[-] (p490) -- (p649);
						\draw[-] (p863) -- (p649);
						\draw[-] (p649) -- (p490);
						\draw[-] (p490) -- (p863);
						\draw[-] (p820) -- (p759);
						\draw[-] (p759) -- (p14);
						\draw[-] (p14) -- (p820);
						\draw[-] (p759) -- (p758);
						\draw[-] (p758) -- (p14);
						\draw[-] (p14) -- (p759);
						\draw[-] (p758) -- (p759);
						\draw[-] (p759) -- (p369);
						\draw[-] (p369) -- (p758);
						\draw[-] (p436) -- (p155);
						\draw[-] (p155) -- (p519);
						\draw[-] (p519) -- (p436);
						\draw[-] (p436) -- (p207);
						\draw[-] (p207) -- (p538);
						\draw[-] (p538) -- (p436);
						\draw[-] (p436) -- (p435);
						\draw[-] (p435) -- (p207);
						\draw[-] (p207) -- (p436);
						\draw[-] (p436) -- (p538);
						\draw[-] (p538) -- (p369);
						\draw[-] (p369) -- (p436);
						\draw[-] (p155) -- (p436);
						\draw[-] (p436) -- (p369);
						\draw[-] (p369) -- (p155);
						\draw[-] (p520) -- (p29);
						\draw[-] (p29) -- (p519);
						\draw[-] (p519) -- (p520);
						\draw[-] (p797) -- (p29);
						\draw[-] (p29) -- (p520);
						\draw[-] (p520) -- (p797);
						\draw[-] (p29) -- (p797);
						\draw[-] (p797) -- (p566);
						\draw[-] (p566) -- (p29);
						\draw[-] (p29) -- (p436);
						\draw[-] (p436) -- (p519);
						\draw[-] (p519) -- (p29);
						\draw[-] (p436) -- (p29);
						\draw[-] (p29) -- (p435);
						\draw[-] (p435) -- (p436);
						\draw[-] (p272) -- (p29);
						\draw[-] (p29) -- (p566);
						\draw[-] (p566) -- (p272);
						\draw[-] (p435) -- (p29);
						\draw[-] (p29) -- (p272);
						\draw[-] (p272) -- (p435);
						\draw[-] (p75) -- (p87);
						\draw[-] (p87) -- (p73);
						\draw[-] (p73) -- (p75);
						\draw[-] (p87) -- (p352);
						\draw[-] (p352) -- (p73);
						\draw[-] (p73) -- (p87);
						\draw[-] (p87) -- (p353);
						\draw[-] (p353) -- (p352);
						\draw[-] (p352) -- (p87);
						\draw[-] (p77) -- (p87);
						\draw[-] (p87) -- (p75);
						\draw[-] (p75) -- (p77);
						\draw[-] (p476) -- (p431);
						\draw[-] (p431) -- (p428);
						\draw[-] (p428) -- (p476);
						\draw[-] (p431) -- (p429);
						\draw[-] (p429) -- (p428);
						\draw[-] (p428) -- (p431);
						\draw[-] (p431) -- (p32);
						\draw[-] (p32) -- (p245);
						\draw[-] (p245) -- (p431);
						\draw[-] (p32) -- (p431);
						\draw[-] (p431) -- (p476);
						\draw[-] (p476) -- (p32);
						\draw[-] (p431) -- (p245);
						\draw[-] (p245) -- (p430);
						\draw[-] (p430) -- (p431);
						\draw[-] (p429) -- (p431);
						\draw[-] (p431) -- (p430);
						\draw[-] (p430) -- (p429);
						\draw[-] (p448) -- (p387);
						\draw[-] (p387) -- (p446);
						\draw[-] (p446) -- (p448);
						\draw[-] (p247) -- (p387);
						\draw[-] (p387) -- (p448);
						\draw[-] (p448) -- (p247);
						\draw[-] (p387) -- (p434);
						\draw[-] (p434) -- (p446);
						\draw[-] (p446) -- (p387);
						\draw[-] (p387) -- (p840);
						\draw[-] (p840) -- (p434);
						\draw[-] (p434) -- (p387);
						\draw[-] (p746) -- (p754);
						\draw[-] (p754) -- (p753);
						\draw[-] (p753) -- (p746);
						\draw[-] (p650) -- (p580);
						\draw[-] (p580) -- (p276);
						\draw[-] (p276) -- (p650);
						\draw[-] (p580) -- (p650);
						\draw[-] (p650) -- (p275);
						\draw[-] (p275) -- (p580);
						\draw[-] (p873) -- (p650);
						\draw[-] (p650) -- (p276);
						\draw[-] (p276) -- (p873);
						\draw[-] (p808) -- (p249);
						\draw[-] (p249) -- (p277);
						\draw[-] (p277) -- (p808);
						\draw[-] (p249) -- (p808);
						\draw[-] (p808) -- (p275);
						\draw[-] (p275) -- (p249);
						\draw[-] (p808) -- (p277);
						\draw[-] (p277) -- (p579);
						\draw[-] (p579) -- (p808);
						\draw[-] (p580) -- (p808);
						\draw[-] (p808) -- (p579);
						\draw[-] (p579) -- (p580);
						\draw[-] (p808) -- (p580);
						\draw[-] (p580) -- (p275);
						\draw[-] (p275) -- (p808);
						\draw[-] (p623) -- (p30);
						\draw[-] (p30) -- (p624);
						\draw[-] (p624) -- (p623);
						\draw[-] (p30) -- (p760);
						\draw[-] (p760) -- (p624);
						\draw[-] (p624) -- (p30);
						\draw[-] (p760) -- (p30);
						\draw[-] (p30) -- (p826);
						\draw[-] (p826) -- (p760);
						\draw[-] (p30) -- (p478);
						\draw[-] (p478) -- (p826);
						\draw[-] (p826) -- (p30);
						\draw[-] (p30) -- (p623);
						\draw[-] (p623) -- (p478);
						\draw[-] (p478) -- (p30);
						\draw[-] (p861) -- (p249);
						\draw[-] (p249) -- (p275);
						\draw[-] (p275) -- (p861);
						\draw[-] (p251) -- (p477);
						\draw[-] (p477) -- (p206);
						\draw[-] (p206) -- (p251);
						\draw[-] (p205) -- (p251);
						\draw[-] (p251) -- (p206);
						\draw[-] (p206) -- (p205);
						\draw[-] (p477) -- (p251);
						\draw[-] (p251) -- (p276);
						\draw[-] (p276) -- (p477);
						\draw[-] (p251) -- (p873);
						\draw[-] (p873) -- (p276);
						\draw[-] (p276) -- (p251);
						\draw[-] (p226) -- (p26);
						\draw[-] (p26) -- (p822);
						\draw[-] (p822) -- (p226);
						\draw[-] (p26) -- (p226);
						\draw[-] (p226) -- (p836);
						\draw[-] (p836) -- (p26);
						\draw[-] (p489) -- (p286);
						\draw[-] (p286) -- (p638);
						\draw[-] (p638) -- (p489);
						\draw[-] (p286) -- (p489);
						\draw[-] (p489) -- (p54);
						\draw[-] (p54) -- (p286);
						\draw[-] (p54) -- (p489);
						\draw[-] (p489) -- (p285);
						\draw[-] (p285) -- (p54);
						\draw[-] (p287) -- (p489);
						\draw[-] (p489) -- (p638);
						\draw[-] (p638) -- (p287);
						\draw[-] (p489) -- (p287);
						\draw[-] (p287) -- (p285);
						\draw[-] (p285) -- (p489);
						\draw[-] (p472) -- (p286);
						\draw[-] (p286) -- (p54);
						\draw[-] (p54) -- (p472);
						\draw[-] (p286) -- (p472);
						\draw[-] (p472) -- (p666);
						\draw[-] (p666) -- (p286);
						\draw[-] (p666) -- (p472);
						\draw[-] (p472) -- (p575);
						\draw[-] (p575) -- (p666);
						\draw[-] (p471) -- (p472);
						\draw[-] (p472) -- (p467);
						\draw[-] (p467) -- (p471);
						\draw[-] (p472) -- (p471);
						\draw[-] (p471) -- (p575);
						\draw[-] (p575) -- (p472);
						\draw[-] (p467) -- (p472);
						\draw[-] (p472) -- (p468);
						\draw[-] (p468) -- (p467);
						\draw[-] (p472) -- (p54);
						\draw[-] (p54) -- (p468);
						\draw[-] (p468) -- (p472);
						\draw[-] (p829) -- (p794);
						\draw[-] (p794) -- (p202);
						\draw[-] (p202) -- (p829);
						\draw[-] (p198) -- (p794);
						\draw[-] (p794) -- (p829);
						\draw[-] (p829) -- (p198);
						\draw[-] (p794) -- (p270);
						\draw[-] (p270) -- (p202);
						\draw[-] (p202) -- (p794);
						\draw[-] (p794) -- (p198);
						\draw[-] (p198) -- (p270);
						\draw[-] (p270) -- (p794);
						\draw[-] (p79) -- (p81);
						\draw[-] (p81) -- (p93);
						\draw[-] (p93) -- (p79);
						\draw[-] (p81) -- (p83);
						\draw[-] (p83) -- (p93);
						\draw[-] (p93) -- (p81);
						\draw[-] (p83) -- (p81);
						\draw[-] (p81) -- (p79);
						\draw[-] (p79) -- (p83);
						\draw[-] (p653) -- (p646);
						\draw[-] (p646) -- (p647);
						\draw[-] (p647) -- (p653);
						\draw[-] (p654) -- (p653);
						\draw[-] (p653) -- (p647);
						\draw[-] (p647) -- (p654);
						\draw[-] (p653) -- (p654);
						\draw[-] (p654) -- (p668);
						\draw[-] (p668) -- (p653);
						\draw[-] (p646) -- (p653);
						\draw[-] (p653) -- (p69);
						\draw[-] (p69) -- (p646);
						\draw[-] (p653) -- (p71);
						\draw[-] (p71) -- (p69);
						\draw[-] (p69) -- (p653);
						\draw[-] (p653) -- (p668);
						\draw[-] (p668) -- (p71);
						\draw[-] (p71) -- (p653);
						\draw[-] (p694) -- (p680);
						\draw[-] (p680) -- (p696);
						\draw[-] (p696) -- (p694);
						\draw[-] (p680) -- (p676);
						\draw[-] (p676) -- (p696);
						\draw[-] (p696) -- (p680);
						\draw[-] (p676) -- (p680);
						\draw[-] (p680) -- (p694);
						\draw[-] (p694) -- (p676);
						\draw[-] (p696) -- (p687);
						\draw[-] (p687) -- (p695);
						\draw[-] (p695) -- (p696);
						\draw[-] (p78) -- (p76);
						\draw[-] (p76) -- (p90);
						\draw[-] (p90) -- (p78);
						\draw[-] (p76) -- (p74);
						\draw[-] (p74) -- (p90);
						\draw[-] (p90) -- (p76);
						\draw[-] (p76) -- (p78);
						\draw[-] (p78) -- (p74);
						\draw[-] (p74) -- (p76);
						\draw[-] (p659) -- (p554);
						\draw[-] (p554) -- (p551);
						\draw[-] (p551) -- (p659);
						\draw[-] (p551) -- (p554);
						\draw[-] (p554) -- (p552);
						\draw[-] (p552) -- (p551);
						\draw[-] (p554) -- (p553);
						\draw[-] (p553) -- (p552);
						\draw[-] (p552) -- (p554);
						\draw[-] (p553) -- (p554);
						\draw[-] (p554) -- (p423);
						\draw[-] (p423) -- (p553);
						\draw[-] (p501) -- (p211);
						\draw[-] (p211) -- (p614);
						\draw[-] (p614) -- (p501);
						\draw[-] (p211) -- (p659);
						\draw[-] (p659) -- (p614);
						\draw[-] (p614) -- (p211);
						\draw[-] (p415) -- (p211);
						\draw[-] (p211) -- (p501);
						\draw[-] (p501) -- (p415);
						\draw[-] (p211) -- (p415);
						\draw[-] (p415) -- (p423);
						\draw[-] (p423) -- (p211);
						\draw[-] (p554) -- (p211);
						\draw[-] (p211) -- (p423);
						\draw[-] (p423) -- (p554);
						\draw[-] (p211) -- (p554);
						\draw[-] (p554) -- (p659);
						\draw[-] (p659) -- (p211);
						\draw[-] (p210) -- (p749);
						\draw[-] (p749) -- (p111);
						\draw[-] (p111) -- (p210);
						\draw[-] (p749) -- (p659);
						\draw[-] (p659) -- (p551);
						\draw[-] (p551) -- (p749);
						\draw[-] (p495) -- (p497);
						\draw[-] (p497) -- (p212);
						\draw[-] (p212) -- (p495);
						\draw[-] (p497) -- (p495);
						\draw[-] (p495) -- (p208);
						\draw[-] (p208) -- (p497);
						\draw[-] (p337) -- (p495);
						\draw[-] (p495) -- (p212);
						\draw[-] (p212) -- (p337);
						\draw[-] (p495) -- (p337);
						\draw[-] (p337) -- (p208);
						\draw[-] (p208) -- (p495);
						\draw[-] (p496) -- (p569);
						\draw[-] (p569) -- (p527);
						\draw[-] (p527) -- (p496);
						\draw[-] (p497) -- (p496);
						\draw[-] (p496) -- (p527);
						\draw[-] (p527) -- (p497);
						\draw[-] (p496) -- (p497);
						\draw[-] (p497) -- (p208);
						\draw[-] (p208) -- (p496);
						\draw[-] (p496) -- (p456);
						\draw[-] (p456) -- (p569);
						\draw[-] (p569) -- (p496);
						\draw[-] (p496) -- (p208);
						\draw[-] (p208) -- (p456);
						\draw[-] (p456) -- (p496);
						\draw[-] (p208) -- (p398);
						\draw[-] (p398) -- (p423);
						\draw[-] (p423) -- (p208);
						\draw[-] (p337) -- (p398);
						\draw[-] (p398) -- (p208);
						\draw[-] (p208) -- (p337);
						\draw[-] (p553) -- (p398);
						\draw[-] (p398) -- (p459);
						\draw[-] (p459) -- (p553);
						\draw[-] (p398) -- (p553);
						\draw[-] (p553) -- (p423);
						\draw[-] (p423) -- (p398);
						\draw[-] (p398) -- (p49);
						\draw[-] (p49) -- (p459);
						\draw[-] (p459) -- (p398);
						\draw[-] (p207) -- (p872);
						\draw[-] (p872) -- (p538);
						\draw[-] (p538) -- (p207);
						\draw[-] (p872) -- (p549);
						\draw[-] (p549) -- (p538);
						\draw[-] (p538) -- (p872);
						\draw[-] (p872) -- (p207);
						\draw[-] (p207) -- (p490);
						\draw[-] (p490) -- (p872);
						\draw[-] (p33) -- (p872);
						\draw[-] (p872) -- (p490);
						\draw[-] (p490) -- (p33);
						\draw[-] (p549) -- (p872);
						\draw[-] (p872) -- (p33);
						\draw[-] (p33) -- (p549);
						\draw[-] (p134) -- (p144);
						\draw[-] (p144) -- (p142);
						\draw[-] (p142) -- (p134);
						\draw[-] (p124) -- (p134);
						\draw[-] (p134) -- (p142);
						\draw[-] (p142) -- (p124);
						\draw[-] (p134) -- (p124);
						\draw[-] (p124) -- (p144);
						\draw[-] (p144) -- (p134);
						\draw[-] (p140) -- (p351);
						\draw[-] (p351) -- (p144);
						\draw[-] (p144) -- (p140);
						\draw[-] (p140) -- (p138);
						\draw[-] (p138) -- (p351);
						\draw[-] (p351) -- (p140);
						\draw[-] (p384) -- (p385);
						\draw[-] (p385) -- (p11);
						\draw[-] (p11) -- (p384);
						\draw[-] (p419) -- (p384);
						\draw[-] (p384) -- (p11);
						\draw[-] (p11) -- (p419);
						\draw[-] (p764) -- (p419);
						\draw[-] (p419) -- (p11);
						\draw[-] (p11) -- (p764);
						\draw[-] (p419) -- (p764);
						\draw[-] (p764) -- (p765);
						\draw[-] (p765) -- (p419);
						\draw[-] (p419) -- (p765);
						\draw[-] (p765) -- (p113);
						\draw[-] (p113) -- (p419);
						\draw[-] (p320) -- (p317);
						\draw[-] (p317) -- (p318);
						\draw[-] (p318) -- (p320);
						\draw[-] (p779) -- (p318);
						\draw[-] (p318) -- (p321);
						\draw[-] (p321) -- (p779);
						\draw[-] (p780) -- (p779);
						\draw[-] (p779) -- (p319);
						\draw[-] (p319) -- (p780);
						\draw[-] (p779) -- (p320);
						\draw[-] (p320) -- (p318);
						\draw[-] (p318) -- (p779);
						\draw[-] (p331) -- (p779);
						\draw[-] (p779) -- (p321);
						\draw[-] (p321) -- (p331);
						\draw[-] (p779) -- (p331);
						\draw[-] (p331) -- (p319);
						\draw[-] (p319) -- (p779);
						\draw[-] (p779) -- (p780);
						\draw[-] (p780) -- (p778);
						\draw[-] (p778) -- (p779);
						\draw[-] (p320) -- (p779);
						\draw[-] (p779) -- (p778);
						\draw[-] (p778) -- (p320);
						\draw[-] (p780) -- (p322);
						\draw[-] (p322) -- (p778);
						\draw[-] (p778) -- (p780);
						\draw[-] (p322) -- (p867);
						\draw[-] (p867) -- (p778);
						\draw[-] (p778) -- (p322);
						\draw[-] (p227) -- (p322);
						\draw[-] (p322) -- (p323);
						\draw[-] (p323) -- (p227);
						\draw[-] (p322) -- (p227);
						\draw[-] (p227) -- (p867);
						\draw[-] (p867) -- (p322);
						\draw[-] (p563) -- (p561);
						\draw[-] (p561) -- (p323);
						\draw[-] (p323) -- (p563);
						\draw[-] (p563) -- (p104);
						\draw[-] (p104) -- (p561);
						\draw[-] (p561) -- (p563);
						\draw[-] (p326) -- (p877);
						\draw[-] (p877) -- (p328);
						\draw[-] (p328) -- (p326);
						\draw[-] (p877) -- (p326);
						\draw[-] (p326) -- (p329);
						\draw[-] (p329) -- (p877);
						\draw[-] (p877) -- (p610);
						\draw[-] (p610) -- (p328);
						\draw[-] (p328) -- (p877);
						\draw[-] (p610) -- (p877);
						\draw[-] (p877) -- (p329);
						\draw[-] (p329) -- (p610);
						\draw[-] (p148) -- (p788);
						\draw[-] (p788) -- (p789);
						\draw[-] (p789) -- (p148);
						\draw[-] (p788) -- (p148);
						\draw[-] (p148) -- (p643);
						\draw[-] (p643) -- (p788);
						\draw[-] (p788) -- (p266);
						\draw[-] (p266) -- (p789);
						\draw[-] (p789) -- (p788);
						\draw[-] (p788) -- (p643);
						\draw[-] (p643) -- (p55);
						\draw[-] (p55) -- (p788);
						\draw[-] (p266) -- (p788);
						\draw[-] (p788) -- (p55);
						\draw[-] (p55) -- (p266);
						\draw[-] (p277) -- (p828);
						\draw[-] (p828) -- (p579);
						\draw[-] (p579) -- (p277);
						\draw[-] (p828) -- (p148);
						\draw[-] (p148) -- (p579);
						\draw[-] (p579) -- (p828);
						\draw[-] (p227) -- (p828);
						\draw[-] (p828) -- (p277);
						\draw[-] (p277) -- (p227);
						\draw[-] (p828) -- (p227);
						\draw[-] (p227) -- (p643);
						\draw[-] (p643) -- (p828);
						\draw[-] (p148) -- (p828);
						\draw[-] (p828) -- (p643);
						\draw[-] (p643) -- (p148);
						\draw[-] (p106) -- (p442);
						\draw[-] (p442) -- (p438);
						\draw[-] (p438) -- (p106);
						\draw[-] (p106) -- (p439);
						\draw[-] (p439) -- (p442);
						\draw[-] (p442) -- (p106);
						\draw[-] (p825) -- (p106);
						\draw[-] (p106) -- (p438);
						\draw[-] (p438) -- (p825);
						\draw[-] (p479) -- (p106);
						\draw[-] (p106) -- (p825);
						\draw[-] (p825) -- (p479);
						\draw[-] (p106) -- (p479);
						\draw[-] (p479) -- (p254);
						\draw[-] (p254) -- (p106);
						\draw[-] (p439) -- (p106);
						\draw[-] (p106) -- (p254);
						\draw[-] (p254) -- (p439);
						\draw[-] (p442) -- (p443);
						\draw[-] (p443) -- (p753);
						\draw[-] (p753) -- (p442);
						\draw[-] (p439) -- (p443);
						\draw[-] (p443) -- (p442);
						\draw[-] (p442) -- (p439);
						\draw[-] (p443) -- (p746);
						\draw[-] (p746) -- (p753);
						\draw[-] (p753) -- (p443);
						\draw[-] (p443) -- (p439);
						\draw[-] (p439) -- (p388);
						\draw[-] (p388) -- (p443);
						\draw[-] (p746) -- (p443);
						\draw[-] (p443) -- (p388);
						\draw[-] (p388) -- (p746);
						\draw[-] (p231) -- (p796);
						\draw[-] (p796) -- (p601);
						\draw[-] (p601) -- (p231);
						\draw[-] (p796) -- (p231);
						\draw[-] (p231) -- (p795);
						\draw[-] (p795) -- (p796);
						\draw[-] (p796) -- (p795);
						\draw[-] (p795) -- (p233);
						\draw[-] (p233) -- (p796);
						\draw[-] (p529) -- (p796);
						\draw[-] (p796) -- (p233);
						\draw[-] (p233) -- (p529);
						\draw[-] (p601) -- (p796);
						\draw[-] (p796) -- (p529);
						\draw[-] (p529) -- (p601);
						\draw[-] (p231) -- (p560);
						\draw[-] (p560) -- (p27);
						\draw[-] (p27) -- (p231);
						\draw[-] (p560) -- (p163);
						\draw[-] (p163) -- (p753);
						\draw[-] (p753) -- (p560);
						\draw[-] (p754) -- (p560);
						\draw[-] (p560) -- (p753);
						\draw[-] (p753) -- (p754);
						\draw[-] (p560) -- (p754);
						\draw[-] (p754) -- (p27);
						\draw[-] (p27) -- (p560);
						\draw[-] (p164) -- (p649);
						\draw[-] (p649) -- (p863);
						\draw[-] (p863) -- (p164);
						\draw[-] (p435) -- (p164);
						\draw[-] (p164) -- (p863);
						\draw[-] (p863) -- (p435);
						\draw[-] (p164) -- (p435);
						\draw[-] (p435) -- (p838);
						\draw[-] (p838) -- (p164);
						\draw[-] (p751) -- (p876);
						\draw[-] (p876) -- (p752);
						\draw[-] (p752) -- (p751);
						\draw[-] (p649) -- (p876);
						\draw[-] (p876) -- (p751);
						\draw[-] (p751) -- (p649);
						\draw[-] (p752) -- (p876);
						\draw[-] (p876) -- (p441);
						\draw[-] (p441) -- (p752);
						\draw[-] (p164) -- (p876);
						\draw[-] (p876) -- (p649);
						\draw[-] (p649) -- (p164);
						\draw[-] (p876) -- (p838);
						\draw[-] (p838) -- (p441);
						\draw[-] (p441) -- (p876);
						\draw[-] (p876) -- (p164);
						\draw[-] (p164) -- (p838);
						\draw[-] (p838) -- (p876);
						\draw[-] (p370) -- (p759);
						\draw[-] (p759) -- (p820);
						\draw[-] (p820) -- (p370);
						\draw[-] (p155) -- (p370);
						\draw[-] (p370) -- (p363);
						\draw[-] (p363) -- (p155);
						\draw[-] (p370) -- (p155);
						\draw[-] (p155) -- (p369);
						\draw[-] (p369) -- (p370);
						\draw[-] (p759) -- (p370);
						\draw[-] (p370) -- (p369);
						\draw[-] (p369) -- (p759);
						\draw[-] (p370) -- (p819);
						\draw[-] (p819) -- (p363);
						\draw[-] (p363) -- (p370);
						\draw[-] (p819) -- (p370);
						\draw[-] (p370) -- (p820);
						\draw[-] (p820) -- (p819);
						\draw[-] (p353) -- (p95);
						\draw[-] (p95) -- (p97);
						\draw[-] (p97) -- (p353);
						\draw[-] (p95) -- (p79);
						\draw[-] (p79) -- (p97);
						\draw[-] (p97) -- (p95);
						\draw[-] (p662) -- (p476);
						\draw[-] (p476) -- (p185);
						\draw[-] (p185) -- (p662);
						\draw[-] (p662) -- (p32);
						\draw[-] (p32) -- (p476);
						\draw[-] (p476) -- (p662);
						\draw[-] (p27) -- (p745);
						\draw[-] (p745) -- (p247);
						\draw[-] (p247) -- (p27);
						\draw[-] (p745) -- (p387);
						\draw[-] (p387) -- (p247);
						\draw[-] (p247) -- (p745);
						\draw[-] (p754) -- (p745);
						\draw[-] (p745) -- (p27);
						\draw[-] (p27) -- (p754);
						\draw[-] (p746) -- (p745);
						\draw[-] (p745) -- (p754);
						\draw[-] (p754) -- (p746);
						\draw[-] (p387) -- (p841);
						\draw[-] (p841) -- (p840);
						\draw[-] (p840) -- (p387);
						\draw[-] (p841) -- (p105);
						\draw[-] (p105) -- (p840);
						\draw[-] (p840) -- (p841);
						\draw[-] (p745) -- (p841);
						\draw[-] (p841) -- (p387);
						\draw[-] (p387) -- (p745);
						\draw[-] (p105) -- (p841);
						\draw[-] (p841) -- (p254);
						\draw[-] (p254) -- (p105);
						\draw[-] (p841) -- (p388);
						\draw[-] (p388) -- (p254);
						\draw[-] (p254) -- (p841);
						\draw[-] (p841) -- (p746);
						\draw[-] (p746) -- (p388);
						\draw[-] (p388) -- (p841);
						\draw[-] (p841) -- (p745);
						\draw[-] (p745) -- (p746);
						\draw[-] (p746) -- (p841);
						\draw[-] (p650) -- (p252);
						\draw[-] (p252) -- (p275);
						\draw[-] (p275) -- (p650);
						\draw[-] (p252) -- (p650);
						\draw[-] (p650) -- (p873);
						\draw[-] (p873) -- (p252);
						\draw[-] (p252) -- (p861);
						\draw[-] (p861) -- (p275);
						\draw[-] (p275) -- (p252);
						\draw[-] (p251) -- (p616);
						\draw[-] (p616) -- (p873);
						\draw[-] (p873) -- (p251);
						\draw[-] (p26) -- (p616);
						\draw[-] (p616) -- (p822);
						\draw[-] (p822) -- (p26);
						\draw[-] (p616) -- (p205);
						\draw[-] (p205) -- (p822);
						\draw[-] (p822) -- (p616);
						\draw[-] (p616) -- (p251);
						\draw[-] (p251) -- (p205);
						\draw[-] (p205) -- (p616);
						\draw[-] (p816) -- (p26);
						\draw[-] (p26) -- (p836);
						\draw[-] (p836) -- (p816);
						\draw[-] (p816) -- (p225);
						\draw[-] (p225) -- (p815);
						\draw[-] (p815) -- (p816);
						\draw[-] (p225) -- (p816);
						\draw[-] (p816) -- (p836);
						\draw[-] (p836) -- (p225);
						\draw[-] (p249) -- (p816);
						\draw[-] (p816) -- (p815);
						\draw[-] (p815) -- (p249);
						\draw[-] (p861) -- (p816);
						\draw[-] (p816) -- (p249);
						\draw[-] (p249) -- (p861);
						\draw[-] (p676) -- (p678);
						\draw[-] (p678) -- (p696);
						\draw[-] (p696) -- (p676);
						\draw[-] (p678) -- (p687);
						\draw[-] (p687) -- (p696);
						\draw[-] (p696) -- (p678);
						\draw[-] (p678) -- (p674);
						\draw[-] (p674) -- (p672);
						\draw[-] (p672) -- (p678);
						\draw[-] (p678) -- (p676);
						\draw[-] (p676) -- (p674);
						\draw[-] (p674) -- (p678);
						\draw[-] (p88) -- (p693);
						\draw[-] (p693) -- (p78);
						\draw[-] (p78) -- (p88);
						\draw[-] (p94) -- (p693);
						\draw[-] (p693) -- (p88);
						\draw[-] (p88) -- (p94);
						\draw[-] (p78) -- (p693);
						\draw[-] (p693) -- (p669);
						\draw[-] (p669) -- (p78);
						\draw[-] (p693) -- (p673);
						\draw[-] (p673) -- (p669);
						\draw[-] (p669) -- (p693);
						\draw[-] (p726) -- (p727);
						\draw[-] (p727) -- (p111);
						\draw[-] (p111) -- (p726);
						\draw[-] (p749) -- (p726);
						\draw[-] (p726) -- (p111);
						\draw[-] (p111) -- (p749);
						\draw[-] (p726) -- (p749);
						\draw[-] (p749) -- (p551);
						\draw[-] (p551) -- (p726);
						\draw[-] (p727) -- (p726);
						\draw[-] (p726) -- (p600);
						\draw[-] (p600) -- (p727);
						\draw[-] (p726) -- (p551);
						\draw[-] (p551) -- (p600);
						\draw[-] (p600) -- (p726);
						\draw[-] (p743) -- (p749);
						\draw[-] (p749) -- (p210);
						\draw[-] (p210) -- (p743);
						\draw[-] (p743) -- (p756);
						\draw[-] (p756) -- (p786);
						\draw[-] (p786) -- (p743);
						\draw[-] (p743) -- (p210);
						\draw[-] (p210) -- (p756);
						\draw[-] (p756) -- (p743);
						\draw[-] (p659) -- (p743);
						\draw[-] (p743) -- (p786);
						\draw[-] (p786) -- (p659);
						\draw[-] (p749) -- (p743);
						\draw[-] (p743) -- (p659);
						\draw[-] (p659) -- (p749);
						\draw[-] (p49) -- (p399);
						\draw[-] (p399) -- (p336);
						\draw[-] (p336) -- (p49);
						\draw[-] (p398) -- (p399);
						\draw[-] (p399) -- (p49);
						\draw[-] (p49) -- (p398);
						\draw[-] (p399) -- (p398);
						\draw[-] (p398) -- (p337);
						\draw[-] (p337) -- (p399);
						\draw[-] (p399) -- (p338);
						\draw[-] (p338) -- (p336);
						\draw[-] (p336) -- (p399);
						\draw[-] (p399) -- (p337);
						\draw[-] (p337) -- (p338);
						\draw[-] (p338) -- (p399);
						\draw[-] (p138) -- (p126);
						\draw[-] (p126) -- (p124);
						\draw[-] (p124) -- (p138);
						\draw[-] (p140) -- (p126);
						\draw[-] (p126) -- (p138);
						\draw[-] (p138) -- (p140);
						\draw[-] (p671) -- (p117);
						\draw[-] (p117) -- (p664);
						\draw[-] (p664) -- (p671);
						\draw[-] (p119) -- (p117);
						\draw[-] (p117) -- (p671);
						\draw[-] (p671) -- (p119);
						\draw[-] (p117) -- (p119);
						\draw[-] (p119) -- (p384);
						\draw[-] (p384) -- (p117);
						\draw[-] (p320) -- (p56);
						\draw[-] (p56) -- (p317);
						\draw[-] (p317) -- (p320);
						\draw[-] (p317) -- (p56);
						\draw[-] (p56) -- (p308);
						\draw[-] (p308) -- (p317);
						\draw[-] (p867) -- (p56);
						\draw[-] (p56) -- (p778);
						\draw[-] (p778) -- (p867);
						\draw[-] (p56) -- (p320);
						\draw[-] (p320) -- (p778);
						\draw[-] (p778) -- (p56);
						\draw[-] (p310) -- (p56);
						\draw[-] (p56) -- (p867);
						\draw[-] (p867) -- (p310);
						\draw[-] (p308) -- (p56);
						\draw[-] (p56) -- (p309);
						\draw[-] (p309) -- (p308);
						\draw[-] (p56) -- (p310);
						\draw[-] (p310) -- (p309);
						\draw[-] (p309) -- (p56);
						\draw[-] (p324) -- (p563);
						\draw[-] (p563) -- (p323);
						\draw[-] (p323) -- (p324);
						\draw[-] (p322) -- (p324);
						\draw[-] (p324) -- (p323);
						\draw[-] (p323) -- (p322);
						\draw[-] (p324) -- (p780);
						\draw[-] (p780) -- (p319);
						\draw[-] (p319) -- (p324);
						\draw[-] (p324) -- (p322);
						\draw[-] (p322) -- (p780);
						\draw[-] (p780) -- (p324);
						\draw[-] (p560) -- (p827);
						\draw[-] (p827) -- (p163);
						\draw[-] (p163) -- (p560);
						\draw[-] (p827) -- (p560);
						\draw[-] (p560) -- (p231);
						\draw[-] (p231) -- (p827);
						\draw[-] (p163) -- (p827);
						\draw[-] (p827) -- (p601);
						\draw[-] (p601) -- (p163);
						\draw[-] (p827) -- (p231);
						\draw[-] (p231) -- (p601);
						\draw[-] (p601) -- (p827);
						\draw[-] (p87) -- (p91);
						\draw[-] (p91) -- (p353);
						\draw[-] (p353) -- (p87);
						\draw[-] (p91) -- (p95);
						\draw[-] (p95) -- (p353);
						\draw[-] (p353) -- (p91);
						\draw[-] (p816) -- (p250);
						\draw[-] (p250) -- (p26);
						\draw[-] (p26) -- (p816);
						\draw[-] (p250) -- (p616);
						\draw[-] (p616) -- (p26);
						\draw[-] (p26) -- (p250);
						\draw[-] (p252) -- (p250);
						\draw[-] (p250) -- (p861);
						\draw[-] (p861) -- (p252);
						\draw[-] (p250) -- (p816);
						\draw[-] (p816) -- (p861);
						\draw[-] (p861) -- (p250);
						\draw[-] (p250) -- (p252);
						\draw[-] (p252) -- (p873);
						\draw[-] (p873) -- (p250);
						\draw[-] (p616) -- (p250);
						\draw[-] (p250) -- (p873);
						\draw[-] (p873) -- (p616);
						\draw[-] (p675) -- (p678);
						\draw[-] (p678) -- (p672);
						\draw[-] (p672) -- (p675);
						\draw[-] (p678) -- (p675);
						\draw[-] (p675) -- (p687);
						\draw[-] (p687) -- (p678);
						\draw[-] (p669) -- (p675);
						\draw[-] (p675) -- (p672);
						\draw[-] (p672) -- (p669);
						\draw[-] (p673) -- (p675);
						\draw[-] (p675) -- (p669);
						\draw[-] (p669) -- (p673);
						\draw[-] (p675) -- (p677);
						\draw[-] (p677) -- (p687);
						\draw[-] (p687) -- (p675);
						\draw[-] (p693) -- (p675);
						\draw[-] (p675) -- (p673);
						\draw[-] (p673) -- (p693);
						\draw[-] (p677) -- (p675);
						\draw[-] (p675) -- (p693);
						\draw[-] (p693) -- (p677);
						\draw[-] (p80) -- (p92);
						\draw[-] (p92) -- (p98);
						\draw[-] (p98) -- (p80);
						\draw[-] (p80) -- (p88);
						\draw[-] (p88) -- (p78);
						\draw[-] (p78) -- (p80);
						\draw[-] (p96) -- (p693);
						\draw[-] (p693) -- (p94);
						\draw[-] (p94) -- (p96);
						\draw[-] (p96) -- (p80);
						\draw[-] (p80) -- (p98);
						\draw[-] (p98) -- (p96);
						\draw[-] (p687) -- (p683);
						\draw[-] (p683) -- (p695);
						\draw[-] (p695) -- (p687);
						\draw[-] (p677) -- (p683);
						\draw[-] (p683) -- (p687);
						\draw[-] (p687) -- (p677);
						\draw[-] (p679) -- (p693);
						\draw[-] (p693) -- (p695);
						\draw[-] (p695) -- (p679);
						\draw[-] (p679) -- (p677);
						\draw[-] (p677) -- (p693);
						\draw[-] (p693) -- (p679);
						\draw[-] (p121) -- (p385);
						\draw[-] (p385) -- (p384);
						\draw[-] (p384) -- (p121);
						\draw[-] (p119) -- (p121);
						\draw[-] (p121) -- (p384);
						\draw[-] (p384) -- (p119);
						\draw[-] (p664) -- (p115);
						\draw[-] (p115) -- (p652);
						\draw[-] (p652) -- (p664);
						\draw[-] (p117) -- (p115);
						\draw[-] (p115) -- (p664);
						\draw[-] (p664) -- (p117);
						\draw[-] (p115) -- (p113);
						\draw[-] (p113) -- (p652);
						\draw[-] (p652) -- (p115);
						\draw[-] (p115) -- (p419);
						\draw[-] (p419) -- (p113);
						\draw[-] (p113) -- (p115);
						\draw[-] (p419) -- (p115);
						\draw[-] (p115) -- (p384);
						\draw[-] (p384) -- (p419);
						\draw[-] (p115) -- (p117);
						\draw[-] (p117) -- (p384);
						\draw[-] (p384) -- (p115);
						\draw[-] (p511) -- (p324);
						\draw[-] (p324) -- (p319);
						\draw[-] (p319) -- (p511);
						\draw[-] (p324) -- (p511);
						\draw[-] (p511) -- (p563);
						\draw[-] (p563) -- (p324);
						\draw[-] (p511) -- (p99);
						\draw[-] (p99) -- (p350);
						\draw[-] (p350) -- (p511);
						\draw[-] (p99) -- (p511);
						\draw[-] (p511) -- (p319);
						\draw[-] (p319) -- (p99);
						\draw[-] (p104) -- (p511);
						\draw[-] (p511) -- (p350);
						\draw[-] (p350) -- (p104);
						\draw[-] (p563) -- (p511);
						\draw[-] (p511) -- (p104);
						\draw[-] (p104) -- (p563);
						\draw[-] (p130) -- (p126);
						\draw[-] (p126) -- (p140);
						\draw[-] (p140) -- (p130);
						\draw[-] (p130) -- (p128);
						\draw[-] (p128) -- (p126);
						\draw[-] (p126) -- (p130);
						\draw[-] (p135) -- (p137);
						\draw[-] (p137) -- (p385);
						\draw[-] (p385) -- (p135);
						\draw[-] (p143) -- (p141);
						\draw[-] (p141) -- (p718);
						\draw[-] (p718) -- (p143);
						\draw[-] (p141) -- (p119);
						\draw[-] (p119) -- (p671);
						\draw[-] (p671) -- (p141);
						\draw[-] (p141) -- (p121);
						\draw[-] (p121) -- (p119);
						\draw[-] (p119) -- (p141);
						\draw[-] (p131) -- (p135);
						\draw[-] (p135) -- (p385);
						\draw[-] (p385) -- (p131);
						\draw[-] (p121) -- (p131);
						\draw[-] (p131) -- (p385);
						\draw[-] (p385) -- (p121);
						\draw[-] (p132) -- (p140);
						\draw[-] (p140) -- (p144);
						\draw[-] (p144) -- (p132);
						\draw[-] (p132) -- (p130);
						\draw[-] (p130) -- (p140);
						\draw[-] (p140) -- (p132);
						\draw[-] (p130) -- (p132);
						\draw[-] (p132) -- (p128);
						\draw[-] (p128) -- (p130);
						\draw[-] (p124) -- (p132);
						\draw[-] (p132) -- (p144);
						\draw[-] (p144) -- (p124);
						\draw[-] (p139) -- (p143);
						\draw[-] (p143) -- (p385);
						\draw[-] (p385) -- (p139);
						\draw[-] (p137) -- (p139);
						\draw[-] (p139) -- (p385);
						\draw[-] (p385) -- (p137);
						\draw[-] (p141) -- (p714);
						\draw[-] (p714) -- (p718);
						\draw[-] (p718) -- (p141);
						\draw[-] (p714) -- (p141);
						\draw[-] (p141) -- (p671);
						\draw[-] (p671) -- (p714);
						\draw[-] (p698) -- (p714);
						\draw[-] (p714) -- (p671);
						\draw[-] (p671) -- (p698);
						\draw[-] (p714) -- (p698);
						\draw[-] (p698) -- (p700);
						\draw[-] (p700) -- (p714);
						\draw[-] (p141) -- (p123);
						\draw[-] (p123) -- (p121);
						\draw[-] (p121) -- (p141);
						\draw[-] (p123) -- (p139);
						\draw[-] (p139) -- (p137);
						\draw[-] (p137) -- (p123);
						\draw[-] (p123) -- (p131);
						\draw[-] (p131) -- (p121);
						\draw[-] (p121) -- (p123);
						\draw[-] (p131) -- (p123);
						\draw[-] (p123) -- (p135);
						\draw[-] (p135) -- (p131);
						\draw[-] (p123) -- (p137);
						\draw[-] (p137) -- (p135);
						\draw[-] (p135) -- (p123);
						\draw[-] (p125) -- (p123);
						\draw[-] (p123) -- (p141);
						\draw[-] (p141) -- (p125);
						\draw[-] (p125) -- (p129);
						\draw[-] (p129) -- (p143);
						\draw[-] (p143) -- (p125);
						\draw[-] (p129) -- (p141);
						\draw[-] (p141) -- (p143);
						\draw[-] (p143) -- (p129);
						\draw[-] (p129) -- (p125);
						\draw[-] (p125) -- (p141);
						\draw[-] (p141) -- (p129);
						\draw[-] (p702) -- (p704);
						\draw[-] (p704) -- (p700);
						\draw[-] (p700) -- (p702);
						\draw[-] (p704) -- (p710);
						\draw[-] (p710) -- (p700);
						\draw[-] (p700) -- (p704);
						\draw[-] (p710) -- (p704);
						\draw[-] (p704) -- (p708);
						\draw[-] (p708) -- (p710);
						\draw[-] (p91) -- (p87);
						\draw[-] (p87) -- (p77);
						\draw[-] (p77) -- (p91);
						\draw[-] (p79) -- (p91);
						\draw[-] (p91) -- (p77);
						\draw[-] (p77) -- (p79);
						\draw[-] (p95) -- (p91);
						\draw[-] (p91) -- (p79);
						\draw[-] (p79) -- (p95);
						\draw[-] (p92) -- (p80);
						\draw[-] (p80) -- (p90);
						\draw[-] (p90) -- (p92);
						\draw[-] (p80) -- (p78);
						\draw[-] (p78) -- (p90);
						\draw[-] (p90) -- (p80);
						\draw[-] (p96) -- (p98);
						\draw[-] (p98) -- (p695);
						\draw[-] (p695) -- (p96);
						\draw[-] (p693) -- (p96);
						\draw[-] (p96) -- (p695);
						\draw[-] (p695) -- (p693);
						\draw[-] (p80) -- (p96);
						\draw[-] (p96) -- (p88);
						\draw[-] (p88) -- (p80);
						\draw[-] (p96) -- (p94);
						\draw[-] (p94) -- (p88);
						\draw[-] (p88) -- (p96);
						\draw[-] (p679) -- (p683);
						\draw[-] (p683) -- (p677);
						\draw[-] (p677) -- (p679);
						\draw[-] (p683) -- (p679);
						\draw[-] (p679) -- (p695);
						\draw[-] (p695) -- (p683);
						\draw[-] (p128) -- (p132);
						\draw[-] (p132) -- (p126);
						\draw[-] (p126) -- (p128);
						\draw[-] (p126) -- (p132);
						\draw[-] (p132) -- (p124);
						\draw[-] (p124) -- (p126);
						\draw[-] (p712) -- (p714);
						\draw[-] (p714) -- (p700);
						\draw[-] (p700) -- (p712);
						\draw[-] (p714) -- (p712);
						\draw[-] (p712) -- (p718);
						\draw[-] (p718) -- (p714);
						\draw[-] (p123) -- (p125);
						\draw[-] (p125) -- (p139);
						\draw[-] (p139) -- (p123);
						\draw[-] (p139) -- (p125);
						\draw[-] (p125) -- (p143);
						\draw[-] (p143) -- (p139);
					\end{axis}
				\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.9]
					\begin{axis}[
						ymode=log,
						xlabel={Iteration},
						ylabel={Maximum empirical error},
						grid=major,
						width=.5\textwidth,
						height=.5\textwidth,
						legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
						legend cell align={left},
						xtick={0,20,40,60,80,100,120,140,160,180},
						xmin=0,
						xmax=180,
						yminorgrids=true,
						extra y ticks={0.05,3.71},
						extra y tick labels={0.05,3.71},
						yticklabels={,0.1,1},
						legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
						]
						\pgfplotstableread[row sep=\\]{
							idx err\\
							0 3.7109042144348052\\
							1 3.1519322713277447\\
							2 2.9600699824986165\\
							3 1.2719832256416161\\
							4 1.181027372407204\\
							5 0.9738576751903061\\
							6 0.9695391111232663\\
							7 0.9423715885950372\\
							8 0.8063581119399172\\
							9 0.719053120194781\\
							10 0.7090241325853697\\
							11 0.6731378352722519\\
							12 0.6299271565721689\\
							13 0.6278993987773802\\
							14 0.6069558115462357\\
							15 0.5370433451362402\\
							16 0.4766110408324309\\
							17 0.46710952250719373\\
							18 0.46467409588434094\\
							19 0.420908806907514\\
							20 0.3752755759852757\\
							21 0.376865456049833\\
							22 0.342852661772568\\
							23 0.3300338100270217\\
							24 0.3074150279890002\\
							25 0.2997516858011977\\
							26 0.7012183844207707\\
							27 0.22892404179468784\\
							28 0.22383024314742528\\
							29 0.22262323734939216\\
							30 0.28789860227814046\\
							31 0.22043470877873528\\
							32 0.2164587902410844\\
							33 0.2128741839593431\\
							34 0.20050815835639213\\
							35 0.1958901472347847\\
							36 0.2312338200648334\\
							37 0.2014873655748204\\
							38 0.19497212960028776\\
							39 0.19450706247732796\\
							40 0.17494086167605882\\
							41 0.16977211924691105\\
							42 0.16911239995709515\\
							43 0.20368657441328253\\
							44 0.15732875672005164\\
							45 0.15390180501040263\\
							46 0.147556564416913\\
							47 0.1475240154863222\\
							48 0.13869308192637675\\
							49 0.13621169822643964\\
							50 0.13473815684376333\\
							51 0.13396315925364632\\
							52 0.12864802982194234\\
							53 0.1283478966827829\\
							54 0.12459043651773527\\
							55 0.122848073324203\\
							56 0.12105172085778548\\
							57 0.12059518459580687\\
							58 0.12056196243782225\\
							59 0.11989513310030375\\
							60 0.11628560485592487\\
							61 0.11614823821585318\\
							62 0.1143281293066174\\
							63 0.2618269385031553\\
							64 0.12940669459716503\\
							65 0.1117531260664193\\
							66 0.7253742092102016\\
							67 0.20154773868994225\\
							68 0.17413358915187072\\
							69 0.29569988798623736\\
							70 0.11155470938961187\\
							71 0.10966748591997444\\
							72 0.10966218498695746\\
							73 0.10882470172899517\\
							74 0.10588334739797922\\
							75 0.10533292907353342\\
							76 0.10093674625787052\\
							77 0.10088950213704884\\
							78 0.09980633885014711\\
							79 0.09935445504592622\\
							80 0.09699045177458743\\
							81 0.13506361131604194\\
							82 0.09544818671967903\\
							83 0.09456049217729401\\
							84 0.09431621973397952\\
							85 0.11857309645881031\\
							86 0.13399487415139788\\
							87 0.09473552469802371\\
							88 0.09428053081622512\\
							89 0.11270938453747004\\
							90 0.0929789221881201\\
							91 0.09291734104870386\\
							92 0.09247715848959004\\
							93 0.09038601431147697\\
							94 0.089486927633466\\
							95 0.09603652867751578\\
							96 0.09591397451983852\\
							97 0.08917119789427375\\
							98 0.08889175251839809\\
							99 0.08854844586285893\\
							100 0.17026631892944621\\
							101 0.1472741809536835\\
							102 0.08839264366779531\\
							103 0.08664436089029337\\
							104 0.10193303123453035\\
							105 0.08625273304718206\\
							106 0.08417567627108014\\
							107 0.08371766788825674\\
							108 0.08274820105178993\\
							109 0.08120043543672217\\
							110 0.08062035588543282\\
							111 0.08022644642630539\\
							112 0.07850971666054818\\
							113 0.0784791466811221\\
							114 0.09417232205449366\\
							115 0.0782606499739007\\
							116 0.07818908928291535\\
							117 0.07795084716580902\\
							118 0.09282602614398527\\
							119 0.07786763344143566\\
							120 0.17878997919782336\\
							121 0.0761365481733769\\
							122 0.07585033521305462\\
							123 0.07565366580017141\\
							124 0.07509120144455039\\
							125 0.1202139605732988\\
							126 0.0786899677201287\\
							127 0.07481771143946503\\
							128 0.08437834953018353\\
							129 0.0743985969314469\\
							130 0.073191754777298\\
							131 0.07306201860979655\\
							132 0.07297283168048452\\
							133 0.07038994624186046\\
							134 0.08524702965622843\\
							135 0.07022350357297569\\
							136 0.06896712221843515\\
							137 0.06857946687830818\\
							138 0.06790880410040145\\
							139 0.06746985235089653\\
							140 0.06642005355668346\\
							141 0.06613937433766282\\
							142 0.06500779149058289\\
							143 0.06547451280213679\\
							144 0.0641309955166598\\
							145 0.06408243088967325\\
							146 0.06378441687840208\\
							147 0.06308738910190925\\
							148 0.06251388890567355\\
							149 0.061068364322125035\\
							150 0.06708426879596274\\
							151 0.06055440599901729\\
							152 0.059830104445389054\\
							153 0.058460722930215425\\
							154 0.058136404804927544\\
							155 0.058019268583663575\\
							156 0.05688107364496098\\
							157 0.05676417202859341\\
							158 0.05623531625919043\\
							159 0.05547611095782479\\
							160 0.05510053700346873\\
							161 0.053733946756254536\\
							162 0.11719199287908388\\
							163 0.05295116774165365\\
							164 0.05245242617454693\\
							165 0.051906535357508776\\
							166 0.05172102828462455\\
							167 0.051578588641479683\\
							168 0.05061589068031935\\
							169 0.050215899316003565\\
							170 0.04996991955852437\\
						}\trgErr;
						\addplot[red, thick] table[x=idx, y=err] {\trgErr};
						\addlegendentry{Measured error};
						\addplot[black, dashed] coordinates {(-20, 0.05) (180, 0.05)};
						\addlegendentry{Target error ($=0.05$)};
					\end{axis}
				\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
				\begin{axis}[
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					axis equal,
					xlabel=Volumetric flow rate $q$ (\SI{}{\cubic\metre\per\second}), ylabel=Resrvoir volume $r$ (\SI{}{\cubic\metre}),
					xmin=-.05, xmax=1.05, % Set the visible range for the x-axis
					ymin=-.05, ymax=1.05,
					xtick={0, 1},
					xticklabels = {8.4, 42},
					ytick={0, 1},
					yticklabels = {15000000, 33000000},
					]
					\coordinate (p0) at (axis cs:0.0,0.0);
					\coordinate (p1) at (axis cs:1.0,0.0);
					\coordinate (p2) at (axis cs:0.0,1.0);
					\coordinate (p3) at (axis cs:1.0,1.0);
					\coordinate (p4) at (axis cs:0.7894752883661351,0.5040212503271311);
					\coordinate (p5) at (axis cs:0.7701368007721504,1.0);
					\coordinate (p6) at (axis cs:0.7644358967613364,0.0);
					\coordinate (p7) at (axis cs:0.32216523330440267,0.7976034057594449);
					\coordinate (p8) at (axis cs:1.0,0.553537384588445);
					\coordinate (p9) at (axis cs:0.31422331149076627,1.0);
					\coordinate (p10) at (axis cs:0.31625935677334943,0.0);
					\coordinate (p11) at (axis cs:0.8624959678666273,0.8206110615498774);
					\coordinate (p12) at (axis cs:0.09005209296184868,0.2229472600299825);
					\coordinate (p13) at (axis cs:0.08510395741137015,1.0);
					\coordinate (p14) at (axis cs:0.8634329938890531,0.2526281525648508);
					\coordinate (p15) at (axis cs:0.5513378893922632,0.2503816292423797);
					\coordinate (p16) at (axis cs:0.858125209335607,1.0);
					\coordinate (p17) at (axis cs:0.08432053043989286,0.0);
					\coordinate (p18) at (axis cs:0.8563938449359016,0.0);
					\coordinate (p19) at (axis cs:0.5557185600549516,1.0);
					\coordinate (p20) at (axis cs:0.7256262735699576,0.7403560485924245);
					\coordinate (p21) at (axis cs:0.5536650756559722,0.6486086839053969);
					\coordinate (p22) at (axis cs:0.8653146842888276,0.5218589363719693);
					\coordinate (p23) at (axis cs:0.5554943438813074,0.0);
					\coordinate (p24) at (axis cs:0.2637075745792098,0.3824852130202441);
					\coordinate (p25) at (axis cs:0.36052115895707726,0.33802042333696786);
					\coordinate (p26) at (axis cs:0.7977531142519987,0.7974650549298227);
					\coordinate (p27) at (axis cs:1.0,0.7993793160095023);
					\coordinate (p28) at (axis cs:0.23348642923834978,0.08158003897684828);
					\coordinate (p29) at (axis cs:0.237141012518393,0.7569214367579149);
					\coordinate (p30) at (axis cs:0.08369328861844763,0.9142111938617136);
					\coordinate (p31) at (axis cs:1.0,0.32303743047173344);
					\coordinate (p32) at (axis cs:0.24096821011594588,1.0);
					\coordinate (p33) at (axis cs:0.7369091898630936,0.2879877350241128);
					\coordinate (p34) at (axis cs:0.803017461100874,0.26951246955081154);
					\coordinate (p35) at (axis cs:0.043455945276415366,0.10758643816856367);
					\coordinate (p36) at (axis cs:0.7207409450277164,0.5130066961754094);
					\coordinate (p37) at (axis cs:0.24112231801123332,0.0);
					\coordinate (p38) at (axis cs:0.040617986946413255,1.0);
					\coordinate (p39) at (axis cs:0.8279869354989756,0.642948520613976);
					\coordinate (p40) at (axis cs:0.8824010548059877,0.664111517347191);
					\coordinate (p41) at (axis cs:0.7752763411887044,0.6322646467017327);
					\coordinate (p42) at (axis cs:0.040007740432760654,0.9589905433915464);
					\coordinate (p43) at (axis cs:0.8158450583538883,0.9410518328815455);
					\coordinate (p44) at (axis cs:0.0402573735443823,0.0);
					\coordinate (p45) at (axis cs:0.7269254768697178,0.9084525873880733);
					\coordinate (p46) at (axis cs:0.36990646744291644,0.6148734654615219);
					\coordinate (p47) at (axis cs:0.3021308103126396,0.6807015054650615);
					\coordinate (p48) at (axis cs:0.3775722432418932,0.9211427707162392);
					\coordinate (p49) at (axis cs:0.8151177497720878,1.0);
					\coordinate (p50) at (axis cs:0.8116850942572119,0.0028102415552076427);
					\coordinate (p51) at (axis cs:0.8115889260450152,0.0);
					\coordinate (p52) at (axis cs:0.8271616787123188,0.44139337378304866);
					\coordinate (p53) at (axis cs:0.5548072142213647,0.8440509155849545);
					\coordinate (p54) at (axis cs:0.7850976224849922,0.36989547387333055);
					\coordinate (p55) at (axis cs:0.8887248665145302,0.9219589917195117);
					\coordinate (p56) at (axis cs:0.7749122804008529,0.9125676515383331);
					\coordinate (p57) at (axis cs:0.6223410617514873,0.10611609413246015);
					\coordinate (p58) at (axis cs:0.2983319537235549,0.21248133864378577);
					\coordinate (p59) at (axis cs:0.3751018996190653,1.0);
					\coordinate (p60) at (axis cs:0.3186819126311742,0.4670569804144018);
					\coordinate (p61) at (axis cs:0.969329780939178,0.5463236438686345);
					\coordinate (p62) at (axis cs:0.9697677910690357,0.8040474159712772);
					\coordinate (p63) at (axis cs:0.7103902384829454,0.04036117259943338);
					\coordinate (p64) at (axis cs:0.970391501340115,1.0);
					\coordinate (p65) at (axis cs:0.8277372683158394,0.5130205992472153);
					\coordinate (p66) at (axis cs:0.969553540732794,0.3073402773095434);
					\coordinate (p67) at (axis cs:0.8838201553878889,0.3880529361199759);
					\coordinate (p68) at (axis cs:0.8435277905598827,0.3289425838225475);
					\coordinate (p69) at (axis cs:0.0,0.5535369360720183);
					\coordinate (p70) at (axis cs:0.08518956392969708,0.6265999492534555);
					\coordinate (p71) at (axis cs:0.040732480602894985,0.5884712358843515);
					\coordinate (p72) at (axis cs:0.04134232323817319,0.4017653914403674);
					\coordinate (p73) at (axis cs:0.10486842815141915,0.3962573607131006);
					\coordinate (p74) at (axis cs:0.3779191727822196,0.0);
					\coordinate (p75) at (axis cs:0.2185681838941123,0.4881780158267317);
					\coordinate (p76) at (axis cs:0.552562584853117,0.45995095931296365);
					\coordinate (p77) at (axis cs:0.8516707763165575,0.9298378984184063);
					\coordinate (p78) at (axis cs:0.2778185907443862,0.879557945240496);
					\coordinate (p79) at (axis cs:0.26977831836433935,0.4773741922426898);
					\coordinate (p80) at (axis cs:0.32581607523532696,0.8995669069763115);
					\coordinate (p81) at (axis cs:0.3110318355564367,0.3607500058714638);
					\coordinate (p82) at (axis cs:0.4888100672502782,0.16010407277716687);
					\coordinate (p83) at (axis cs:0.8966908410348634,1.0);
					\coordinate (p84) at (axis cs:1.0,0.90868162457629);
					\coordinate (p85) at (axis cs:0.967288368830389,0.9125847817623407);
					\coordinate (p86) at (axis cs:0.7602716393748772,0.8279581871937486);
					\coordinate (p87) at (axis cs:0.6131603955475513,0.4790679342632866);
					\coordinate (p88) at (axis cs:0.9712899387322285,0.0);
					\coordinate (p89) at (axis cs:0.8999395678871958,0.11948936937699707);
					\coordinate (p90) at (axis cs:0.8548055244065007,0.05981873046437593);
					\coordinate (p91) at (axis cs:0.8962563908478716,0.0);
					\coordinate (p92) at (axis cs:0.1297474427545819,0.024844346510038504);
					\coordinate (p93) at (axis cs:0.08212992591378346,0.07050322436170159);
					\coordinate (p94) at (axis cs:0.8296611267971369,0.8382386169908153);
					\coordinate (p95) at (axis cs:0.7238798151037455,1.0);
					\coordinate (p96) at (axis cs:0.8308594398032911,0.7798871035772975);
					\coordinate (p97) at (axis cs:0.898129708671635,0.7857697403702694);
					\coordinate (p98) at (axis cs:0.688373791469358,0.3629311205053472);
					\coordinate (p99) at (axis cs:0.7436014952270222,0.38758170096517675);
					\coordinate (p100) at (axis cs:0.6102638807132909,0.29877836502346394);
					\coordinate (p101) at (axis cs:0.6124200591876359,0.6799565400883725);
					\coordinate (p102) at (axis cs:0.12731283437861726,0.6627270629759126);
					\coordinate (p103) at (axis cs:0.7624835705021569,0.16923532273950848);
					\coordinate (p104) at (axis cs:0.8095881495156808,0.11340870406162967);
					\coordinate (p105) at (axis cs:0.8536676074722602,0.11637525883130292);
					\coordinate (p106) at (axis cs:0.8635265317541381,0.7724768311436238);
					\coordinate (p107) at (axis cs:0.3372352277998849,0.1086176799918665);
					\coordinate (p108) at (axis cs:0.2856925614674874,0.09518531134206792);
					\coordinate (p109) at (axis cs:0.9695498129122496,0.675789759416372);
					\coordinate (p110) at (axis cs:0.6132914430006768,1.0);
					\coordinate (p111) at (axis cs:0.071351005931659,0.3991634887015445);
					\coordinate (p112) at (axis cs:0.1259612241981984,1.0);
					\coordinate (p113) at (axis cs:0.12373539951679657,0.8731665062179178);
					\coordinate (p114) at (axis cs:0.6113403386756873,0.8652039743661167);
					\coordinate (p115) at (axis cs:1.0,0.6769934030482868);
					\coordinate (p116) at (axis cs:0.49813987139488974,1.0);
					\coordinate (p117) at (axis cs:0.764647393799038,0.7557404395300773);
					\coordinate (p118) at (axis cs:0.7994279528648703,0.7178745565719298);
					\coordinate (p119) at (axis cs:0.2800900556492914,0.7774714826759374);
					\coordinate (p120) at (axis cs:0.6139929807546728,0.015242970678788461);
					\coordinate (p121) at (axis cs:0.7133852304206332,0.005172485556777555);
					\coordinate (p122) at (axis cs:0.8997203698968835,0.5566719818551955);
					\coordinate (p123) at (axis cs:0.13036911669444226,0.25998666343407706);
					\coordinate (p124) at (axis cs:0.23092882315047109,0.23154512481454306);
					\coordinate (p125) at (axis cs:0.7189478198856237,0.0);
					\coordinate (p126) at (axis cs:0.4961009973501076,0.42410248758778324);
					\coordinate (p127) at (axis cs:0.8991112223562712,0.2710226270057184);
					\coordinate (p128) at (axis cs:0.26125266667207164,0.6031036772769145);
					\coordinate (p129) at (axis cs:0.3140153744725647,0.60881913214782);
					\coordinate (p130) at (axis cs:0.2134664428026872,0.6243757395759071);
					\coordinate (p131) at (axis cs:0.49744317390501763,0.6382872183950603);
					\coordinate (p132) at (axis cs:0.4072880799249739,0.7756318582480815);
					\coordinate (p133) at (axis cs:0.49820785777280824,0.8178002557464588);
					\coordinate (p134) at (axis cs:0.801916853743257,0.5717105788033672);
					\coordinate (p135) at (axis cs:0.12495410303279132,0.0);
					\coordinate (p136) at (axis cs:0.8332728864642224,0.2610569918151289);
					\coordinate (p137) at (axis cs:0.4028822891522189,0.234520340647694);
					\coordinate (p138) at (axis cs:0.3469495720223995,0.22272983553019288);
					\coordinate (p139) at (axis cs:0.814673711289811,0.34916600564035366);
					\coordinate (p140) at (axis cs:0.7170980874028998,0.1487940111865665);
					\coordinate (p141) at (axis cs:0.8550325158587738,0.41515471120938385);
					\coordinate (p142) at (axis cs:0.4023771329309019,0.4945708036279939);
					\coordinate (p143) at (axis cs:0.8027290366658731,0.8748026067288607);
					\coordinate (p144) at (axis cs:0.7714676799772884,0.27832968063452335);
					\coordinate (p145) at (axis cs:0.6113041708270223,0.0);
					\coordinate (p146) at (axis cs:0.9694373300543535,0.4314573884088835);
					\coordinate (p147) at (axis cs:0.7397201924825422,0.629651149615247);
					\coordinate (p148) at (axis cs:0.7585083301912044,0.5333428579855877);
					\coordinate (p149) at (axis cs:0.2124997505623501,0.8991166352117008);
					\coordinate (p150) at (axis cs:0.8551635115304427,0.6262402896763007);
					\coordinate (p151) at (axis cs:0.499307564947579,0.0);
					\coordinate (p152) at (axis cs:1.0,0.44216242510870923);
					\coordinate (p153) at (axis cs:0.8546516688904807,0.6660169522757163);
					\coordinate (p154) at (axis cs:0.8272054581532637,0.691790204028297);
					\coordinate (p155) at (axis cs:0.8287337110973975,0.5991736260407452);
					\coordinate (p156) at (axis cs:0.8703971515432202,0.30094373277010456);
					\coordinate (p157) at (axis cs:0.27823559969045797,0.9913338006693723);
					\coordinate (p158) at (axis cs:0.1928544324905621,0.15187878131115065);
					\coordinate (p159) at (axis cs:0.2779483115739062,1.0);
					\coordinate (p160) at (axis cs:0.36075306276535685,0.7632834370197601);
					\coordinate (p161) at (axis cs:0.8274182314957935,0.9025657604038789);
					\coordinate (p162) at (axis cs:0.021556126576537063,0.053367769687868126);
					\coordinate (p163) at (axis cs:0.22018757535120012,0.34250322381777765);
					\coordinate (p164) at (axis cs:0.27901796360021325,0.0);
					\coordinate (p165) at (axis cs:0.020243269439985508,0.19672443233860212);
					\coordinate (p166) at (axis cs:0.05360407516400354,0.20925600952343418);
					\coordinate (p167) at (axis cs:0.8021886578406334,0.6377194855544894);
					\coordinate (p168) at (axis cs:0.35764223719385646,0.4798647307079427);
					\coordinate (p169) at (axis cs:0.020103328832337383,0.5707785993898393);
					\coordinate (p170) at (axis cs:0.020030459184066676,1.0);
					\coordinate (p171) at (axis cs:0.6930689639277628,0.5946189572207454);
					\coordinate (p172) at (axis cs:0.12565827467126733,0.1983322835744331);
					\coordinate (p173) at (axis cs:0.019745481819483206,0.9797601296366634);
					\coordinate (p174) at (axis cs:0.2701169317764952,0.7182473311986308);
					\coordinate (p175) at (axis cs:0.8369809123639051,0.971560810641465);
					\draw[-] (p12) -- (p123);
					\draw[-] (p79) -- (p24);
					\draw[-] (p152) -- (p8);
					\draw[-] (p53) -- (p133);
					\draw[-] (p132) -- (p48);
					\draw[-] (p167) -- (p155);
					\draw[-] (p119) -- (p78);
					\draw[-] (p50) -- (p6);
					\draw[-] (p70) -- (p73);
					\draw[-] (p172) -- (p93);
					\draw[-] (p79) -- (p60);
					\draw[-] (p129) -- (p128);
					\draw[-] (p165) -- (p72);
					\draw[-] (p68) -- (p139);
					\draw[-] (p98) -- (p140);
					\draw[-] (p136) -- (p14);
					\draw[-] (p133) -- (p116);
					\draw[-] (p61) -- (p109);
					\draw[-] (p124) -- (p58);
					\draw[-] (p132) -- (p160);
					\draw[-] (p125) -- (p121);
					\draw[-] (p30) -- (p112);
					\draw[-] (p173) -- (p170);
					\draw[-] (p147) -- (p41);
					\draw[-] (p20) -- (p86);
					\draw[-] (p88) -- (p1);
					\draw[-] (p149) -- (p78);
					\draw[-] (p155) -- (p167);
					\draw[-] (p66) -- (p89);
					\draw[-] (p162) -- (p35);
					\draw[-] (p82) -- (p15);
					\draw[-] (p17) -- (p44);
					\draw[-] (p158) -- (p172);
					\draw[-] (p162) -- (p44);
					\draw[-] (p107) -- (p108);
					\draw[-] (p118) -- (p117);
					\draw[-] (p147) -- (p171);
					\draw[-] (p102) -- (p29);
					\draw[-] (p58) -- (p81);
					\draw[-] (p78) -- (p157);
					\draw[-] (p170) -- (p2);
					\draw[-] (p58) -- (p108);
					\draw[-] (p50) -- (p104);
					\draw[-] (p162) -- (p165);
					\draw[-] (p174) -- (p130);
					\draw[-] (p61) -- (p122);
					\draw[-] (p147) -- (p36);
					\draw[-] (p19) -- (p116);
					\draw[-] (p51) -- (p50);
					\draw[-] (p145) -- (p121);
					\draw[-] (p87) -- (p98);
					\draw[-] (p167) -- (p118);
					\draw[-] (p169) -- (p69);
					\draw[-] (p45) -- (p110);
					\draw[-] (p63) -- (p6);
					\draw[-] (p98) -- (p36);
					\draw[-] (p16) -- (p83);
					\draw[-] (p136) -- (p139);
					\draw[-] (p165) -- (p35);
					\draw[-] (p167) -- (p154);
					\draw[-] (p146) -- (p31);
					\draw[-] (p147) -- (p148);
					\draw[-] (p111) -- (p73);
					\draw[-] (p94) -- (p11);
					\draw[-] (p57) -- (p120);
					\draw[-] (p9) -- (p80);
					\draw[-] (p146) -- (p67);
					\draw[-] (p143) -- (p43);
					\draw[-] (p50) -- (p90);
					\draw[-] (p7) -- (p119);
					\draw[-] (p173) -- (p169);
					\draw[-] (p146) -- (p152);
					\draw[-] (p114) -- (p101);
					\draw[-] (p41) -- (p117);
					\draw[-] (p106) -- (p97);
					\draw[-] (p114) -- (p110);
					\draw[-] (p171) -- (p101);
					\draw[-] (p128) -- (p130);
					\draw[-] (p93) -- (p172);
					\draw[-] (p154) -- (p39);
					\draw[-] (p131) -- (p46);
					\draw[-] (p155) -- (p22);
					\draw[-] (p15) -- (p100);
					\draw[-] (p163) -- (p124);
					\draw[-] (p67) -- (p156);
					\draw[-] (p26) -- (p118);
					\draw[-] (p142) -- (p168);
					\draw[-] (p82) -- (p126);
					\draw[-] (p48) -- (p133);
					\draw[-] (p28) -- (p164);
					\draw[-] (p102) -- (p113);
					\draw[-] (p63) -- (p140);
					\draw[-] (p155) -- (p134);
					\draw[-] (p48) -- (p160);
					\draw[-] (p109) -- (p27);
					\draw[-] (p123) -- (p163);
					\draw[-] (p173) -- (p2);
					\draw[-] (p95) -- (p110);
					\draw[-] (p16) -- (p55);
					\draw[-] (p52) -- (p139);
					\draw[-] (p4) -- (p99);
					\draw[-] (p77) -- (p43);
					\draw[-] (p88) -- (p89);
					\draw[-] (p173) -- (p38);
					\draw[-] (p99) -- (p98);
					\draw[-] (p134) -- (p65);
					\draw[-] (p111) -- (p72);
					\draw[-] (p26) -- (p86);
					\draw[-] (p35) -- (p162);
					\draw[-] (p62) -- (p27);
					\draw[-] (p18) -- (p91);
					\draw[-] (p43) -- (p175);
					\draw[-] (p52) -- (p4);
					\draw[-] (p44) -- (p0);
					\draw[-] (p172) -- (p158);
					\draw[-] (p74) -- (p10);
					\draw[-] (p81) -- (p58);
					\draw[-] (p91) -- (p90);
					\draw[-] (p111) -- (p166);
					\draw[-] (p166) -- (p111);
					\draw[-] (p31) -- (p66);
					\draw[-] (p11) -- (p97);
					\draw[-] (p112) -- (p149);
					\draw[-] (p11) -- (p106);
					\draw[-] (p86) -- (p20);
					\draw[-] (p43) -- (p49);
					\draw[-] (p124) -- (p123);
					\draw[-] (p106) -- (p96);
					\draw[-] (p87) -- (p101);
					\draw[-] (p70) -- (p30);
					\draw[-] (p88) -- (p66);
					\draw[-] (p45) -- (p95);
					\draw[-] (p142) -- (p46);
					\draw[-] (p25) -- (p126);
					\draw[-] (p34) -- (p104);
					\draw[-] (p47) -- (p46);
					\draw[-] (p76) -- (p100);
					\draw[-] (p140) -- (p103);
					\draw[-] (p112) -- (p32);
					\draw[-] (p141) -- (p68);
					\draw[-] (p166) -- (p12);
					\draw[-] (p43) -- (p161);
					\draw[-] (p150) -- (p153);
					\draw[-] (p124) -- (p24);
					\draw[-] (p42) -- (p71);
					\draw[-] (p66) -- (p1);
					\draw[-] (p63) -- (p103);
					\draw[-] (p79) -- (p129);
					\draw[-] (p63) -- (p121);
					\draw[-] (p48) -- (p132);
					\draw[-] (p174) -- (p119);
					\draw[-] (p84) -- (p64);
					\draw[-] (p23) -- (p57);
					\draw[-] (p109) -- (p8);
					\draw[-] (p174) -- (p128);
					\draw[-] (p69) -- (p173);
					\draw[-] (p21) -- (p133);
					\draw[-] (p64) -- (p85);
					\draw[-] (p107) -- (p74);
					\draw[-] (p163) -- (p73);
					\draw[-] (p28) -- (p37);
					\draw[-] (p15) -- (p76);
					\draw[-] (p140) -- (p98);
					\draw[-] (p164) -- (p28);
					\draw[-] (p142) -- (p126);
					\draw[-] (p164) -- (p37);
					\draw[-] (p26) -- (p94);
					\draw[-] (p18) -- (p90);
					\draw[-] (p154) -- (p118);
					\draw[-] (p114) -- (p45);
					\draw[-] (p168) -- (p25);
					\draw[-] (p91) -- (p89);
					\draw[-] (p122) -- (p67);
					\draw[-] (p21) -- (p101);
					\draw[-] (p103) -- (p63);
					\draw[-] (p134) -- (p167);
					\draw[-] (p28) -- (p158);
					\draw[-] (p63) -- (p125);
					\draw[-] (p119) -- (p7);
					\draw[-] (p150) -- (p22);
					\draw[-] (p158) -- (p124);
					\draw[-] (p42) -- (p169);
					\draw[-] (p35) -- (p44);
					\draw[-] (p111) -- (p12);
					\draw[-] (p39) -- (p154);
					\draw[-] (p16) -- (p49);
					\draw[-] (p136) -- (p105);
					\draw[-] (p105) -- (p136);
					\draw[-] (p109) -- (p97);
					\draw[-] (p58) -- (p24);
					\draw[-] (p109) -- (p115);
					\draw[-] (p77) -- (p55);
					\draw[-] (p98) -- (p87);
					\draw[-] (p144) -- (p54);
					\draw[-] (p118) -- (p154);
					\draw[-] (p141) -- (p67);
					\draw[-] (p81) -- (p25);
					\draw[-] (p115) -- (p27);
					\draw[-] (p67) -- (p127);
					\draw[-] (p89) -- (p127);
					\draw[-] (p130) -- (p174);
					\draw[-] (p102) -- (p75);
					\draw[-] (p11) -- (p55);
					\draw[-] (p93) -- (p17);
					\draw[-] (p17) -- (p135);
					\draw[-] (p95) -- (p45);
					\draw[-] (p40) -- (p109);
					\draw[-] (p143) -- (p94);
					\draw[-] (p158) -- (p92);
					\draw[-] (p63) -- (p120);
					\draw[-] (p124) -- (p108);
					\draw[-] (p4) -- (p52);
					\draw[-] (p13) -- (p30);
					\draw[-] (p99) -- (p33);
					\draw[-] (p105) -- (p104);
					\draw[-] (p74) -- (p107);
					\draw[-] (p42) -- (p173);
					\draw[-] (p64) -- (p84);
					\draw[-] (p162) -- (p0);
					\draw[-] (p119) -- (p29);
					\draw[-] (p39) -- (p167);
					\draw[-] (p15) -- (p57);
					\draw[-] (p129) -- (p79);
					\draw[-] (p157) -- (p159);
					\draw[-] (p87) -- (p171);
					\draw[-] (p86) -- (p117);
					\draw[-] (p156) -- (p14);
					\draw[-] (p82) -- (p74);
					\draw[-] (p31) -- (p1);
					\draw[-] (p50) -- (p51);
					\draw[-] (p7) -- (p80);
					\draw[-] (p98) -- (p100);
					\draw[-] (p125) -- (p63);
					\draw[-] (p102) -- (p70);
					\draw[-] (p23) -- (p15);
					\draw[-] (p51) -- (p6);
					\draw[-] (p106) -- (p40);
					\draw[-] (p114) -- (p53);
					\draw[-] (p87) -- (p36);
					\draw[-] (p146) -- (p122);
					\draw[-] (p29) -- (p113);
					\draw[-] (p131) -- (p133);
					\draw[-] (p149) -- (p29);
					\draw[-] (p40) -- (p122);
					\draw[-] (p105) -- (p90);
					\draw[-] (p136) -- (p68);
					\draw[-] (p172) -- (p12);
					\draw[-] (p118) -- (p41);
					\draw[-] (p134) -- (p4);
					\draw[-] (p129) -- (p47);
					\draw[-] (p39) -- (p153);
					\draw[-] (p23) -- (p145);
					\draw[-] (p89) -- (p90);
					\draw[-] (p130) -- (p128);
					\draw[-] (p55) -- (p97);
					\draw[-] (p170) -- (p173);
					\draw[-] (p115) -- (p8);
					\draw[-] (p12) -- (p172);
					\draw[-] (p133) -- (p53);
					\draw[-] (p70) -- (p113);
					\draw[-] (p47) -- (p129);
					\draw[-] (p129) -- (p168);
					\draw[-] (p170) -- (p38);
					\draw[-] (p7) -- (p160);
					\draw[-] (p56) -- (p43);
					\draw[-] (p93) -- (p92);
					\draw[-] (p137) -- (p126);
					\draw[-] (p20) -- (p117);
					\draw[-] (p38) -- (p13);
					\draw[-] (p85) -- (p97);
					\draw[-] (p140) -- (p33);
					\draw[-] (p69) -- (p0);
					\draw[-] (p80) -- (p9);
					\draw[-] (p129) -- (p60);
					\draw[-] (p172) -- (p92);
					\draw[-] (p55) -- (p83);
					\draw[-] (p133) -- (p48);
					\draw[-] (p17) -- (p93);
					\draw[-] (p84) -- (p3);
					\draw[-] (p48) -- (p80);
					\draw[-] (p68) -- (p156);
					\draw[-] (p166) -- (p72);
					\draw[-] (p103) -- (p34);
					\draw[-] (p152) -- (p146);
					\draw[-] (p62) -- (p109);
					\draw[-] (p80) -- (p157);
					\draw[-] (p105) -- (p89);
					\draw[-] (p85) -- (p83);
					\draw[-] (p45) -- (p56);
					\draw[-] (p148) -- (p41);
					\draw[-] (p66) -- (p88);
					\draw[-] (p129) -- (p46);
					\draw[-] (p11) -- (p161);
					\draw[-] (p149) -- (p113);
					\draw[-] (p50) -- (p18);
					\draw[-] (p7) -- (p47);
					\draw[-] (p99) -- (p148);
					\draw[-] (p58) -- (p107);
					\draw[-] (p114) -- (p20);
					\draw[-] (p121) -- (p145);
					\draw[-] (p143) -- (p56);
					\draw[-] (p21) -- (p76);
					\draw[-] (p46) -- (p160);
					\draw[-] (p52) -- (p54);
					\draw[-] (p53) -- (p19);
					\draw[-] (p87) -- (p21);
					\draw[-] (p167) -- (p41);
					\draw[-] (p99) -- (p4);
					\draw[-] (p171) -- (p20);
					\draw[-] (p145) -- (p120);
					\draw[-] (p148) -- (p36);
					\draw[-] (p89) -- (p66);
					\draw[-] (p44) -- (p162);
					\draw[-] (p70) -- (p71);
					\draw[-] (p136) -- (p156);
					\draw[-] (p34) -- (p136);
					\draw[-] (p107) -- (p138);
					\draw[-] (p166) -- (p35);
					\draw[-] (p146) -- (p66);
					\draw[-] (p17) -- (p92);
					\draw[-] (p28) -- (p92);
					\draw[-] (p103) -- (p6);
					\draw[-] (p52) -- (p22);
					\draw[-] (p21) -- (p53);
					\draw[-] (p123) -- (p73);
					\draw[-] (p106) -- (p11);
					\draw[-] (p159) -- (p32);
					\draw[-] (p133) -- (p132);
					\draw[-] (p19) -- (p110);
					\draw[-] (p85) -- (p55);
					\draw[-] (p148) -- (p4);
					\draw[-] (p85) -- (p64);
					\draw[-] (p157) -- (p80);
					\draw[-] (p109) -- (p40);
					\draw[-] (p76) -- (p15);
					\draw[-] (p74) -- (p82);
					\draw[-] (p166) -- (p165);
					\draw[-] (p86) -- (p56);
					\draw[-] (p169) -- (p72);
					\draw[-] (p137) -- (p138);
					\draw[-] (p59) -- (p48);
					\draw[-] (p15) -- (p23);
					\draw[-] (p16) -- (p77);
					\draw[-] (p149) -- (p112);
					\draw[-] (p173) -- (p42);
					\draw[-] (p163) -- (p123);
					\draw[-] (p173) -- (p69);
					\draw[-] (p148) -- (p134);
					\draw[-] (p146) -- (p61);
					\draw[-] (p26) -- (p117);
					\draw[-] (p46) -- (p132);
					\draw[-] (p15) -- (p126);
					\draw[-] (p68) -- (p141);
					\draw[-] (p159) -- (p9);
					\draw[-] (p45) -- (p5);
					\draw[-] (p56) -- (p5);
					\draw[-] (p58) -- (p124);
					\draw[-] (p62) -- (p85);
					\draw[-] (p136) -- (p34);
					\draw[-] (p19) -- (p114);
					\draw[-] (p102) -- (p130);
					\draw[-] (p103) -- (p104);
					\draw[-] (p54) -- (p99);
					\draw[-] (p37) -- (p28);
					\draw[-] (p78) -- (p29);
					\draw[-] (p167) -- (p134);
					\draw[-] (p124) -- (p163);
					\draw[-] (p23) -- (p120);
					\draw[-] (p93) -- (p166);
					\draw[-] (p108) -- (p164);
					\draw[-] (p125) -- (p6);
					\draw[-] (p111) -- (p71);
					\draw[-] (p159) -- (p157);
					\draw[-] (p57) -- (p100);
					\draw[-] (p174) -- (p29);
					\draw[-] (p34) -- (p144);
					\draw[-] (p165) -- (p69);
					\draw[-] (p76) -- (p131);
					\draw[-] (p104) -- (p50);
					\draw[-] (p60) -- (p25);
					\draw[-] (p148) -- (p147);
					\draw[-] (p131) -- (p76);
					\draw[-] (p124) -- (p28);
					\draw[-] (p14) -- (p156);
					\draw[-] (p135) -- (p37);
					\draw[-] (p68) -- (p136);
					\draw[-] (p36) -- (p171);
					\draw[-] (p147) -- (p20);
					\draw[-] (p11) -- (p96);
					\draw[-] (p40) -- (p150);
					\draw[-] (p20) -- (p101);
					\draw[-] (p150) -- (p40);
					\draw[-] (p87) -- (p100);
					\draw[-] (p134) -- (p41);
					\draw[-] (p169) -- (p71);
					\draw[-] (p124) -- (p158);
					\draw[-] (p53) -- (p116);
					\draw[-] (p34) -- (p103);
					\draw[-] (p118) -- (p96);
					\draw[-] (p34) -- (p139);
					\draw[-] (p80) -- (p78);
					\draw[-] (p22) -- (p155);
					\draw[-] (p144) -- (p99);
					\draw[-] (p79) -- (p128);
					\draw[-] (p93) -- (p35);
					\draw[-] (p93) -- (p44);
					\draw[-] (p73) -- (p75);
					\draw[-] (p62) -- (p84);
					\draw[-] (p82) -- (p151);
					\draw[-] (p30) -- (p113);
					\draw[-] (p155) -- (p150);
					\draw[-] (p94) -- (p143);
					\draw[-] (p130) -- (p75);
					\draw[-] (p24) -- (p75);
					\draw[-] (p25) -- (p138);
					\draw[-] (p131) -- (p21);
					\draw[-] (p111) -- (p70);
					\draw[-] (p9) -- (p59);
					\draw[-] (p22) -- (p141);
					\draw[-] (p121) -- (p120);
					\draw[-] (p78) -- (p149);
					\draw[-] (p93) -- (p12);
					\draw[-] (p105) -- (p14);
					\draw[-] (p108) -- (p10);
					\draw[-] (p11) -- (p77);
					\draw[-] (p131) -- (p142);
					\draw[-] (p82) -- (p137);
					\draw[-] (p66) -- (p31);
					\draw[-] (p154) -- (p153);
					\draw[-] (p137) -- (p82);
					\draw[-] (p168) -- (p60);
					\draw[-] (p165) -- (p162);
					\draw[-] (p84) -- (p85);
					\draw[-] (p29) -- (p149);
					\draw[-] (p158) -- (p123);
					\draw[-] (p4) -- (p65);
					\draw[-] (p43) -- (p56);
					\draw[-] (p78) -- (p32);
					\draw[-] (p136) -- (p104);
					\draw[-] (p165) -- (p0);
					\draw[-] (p143) -- (p161);
					\draw[-] (p52) -- (p141);
					\draw[-] (p68) -- (p67);
					\draw[-] (p88) -- (p91);
					\draw[-] (p14) -- (p105);
					\draw[-] (p112) -- (p30);
					\draw[-] (p80) -- (p59);
					\draw[-] (p81) -- (p24);
					\draw[-] (p175) -- (p77);
					\draw[-] (p169) -- (p173);
					\draw[-] (p54) -- (p34);
					\draw[-] (p36) -- (p147);
					\draw[-] (p81) -- (p60);
					\draw[-] (p54) -- (p52);
					\draw[-] (p84) -- (p62);
					\draw[-] (p130) -- (p29);
					\draw[-] (p168) -- (p46);
					\draw[-] (p47) -- (p174);
					\draw[-] (p77) -- (p175);
					\draw[-] (p72) -- (p69);
					\draw[-] (p21) -- (p131);
					\draw[-] (p165) -- (p166);
					\draw[-] (p12) -- (p73);
					\draw[-] (p87) -- (p76);
					\draw[-] (p40) -- (p153);
					\draw[-] (p23) -- (p82);
					\draw[-] (p64) -- (p83);
					\draw[-] (p41) -- (p118);
					\draw[-] (p53) -- (p101);
					\draw[-] (p147) -- (p117);
					\draw[-] (p25) -- (p137);
					\draw[-] (p20) -- (p171);
					\draw[-] (p74) -- (p151);
					\draw[-] (p141) -- (p52);
					\draw[-] (p22) -- (p122);
					\draw[-] (p98) -- (p99);
					\draw[-] (p14) -- (p127);
					\draw[-] (p86) -- (p143);
					\draw[-] (p19) -- (p53);
					\draw[-] (p150) -- (p155);
					\draw[-] (p30) -- (p71);
					\draw[-] (p48) -- (p116);
					\draw[-] (p60) -- (p81);
					\draw[-] (p20) -- (p45);
					\draw[-] (p131) -- (p132);
					\draw[-] (p47) -- (p160);
					\draw[-] (p157) -- (p32);
					\draw[-] (p156) -- (p67);
					\draw[-] (p77) -- (p161);
					\draw[-] (p11) -- (p94);
					\draw[-] (p99) -- (p36);
					\draw[-] (p55) -- (p11);
					\draw[-] (p13) -- (p42);
					\draw[-] (p47) -- (p7);
					\draw[-] (p107) -- (p58);
					\draw[-] (p142) -- (p25);
					\draw[-] (p73) -- (p163);
					\draw[-] (p163) -- (p75);
					\draw[-] (p74) -- (p137);
					\draw[-] (p175) -- (p49);
					\draw[-] (p109) -- (p122);
					\draw[-] (p172) -- (p123);
					\draw[-] (p140) -- (p100);
					\draw[-] (p47) -- (p119);
					\draw[-] (p26) -- (p96);
					\draw[-] (p47) -- (p128);
					\draw[-] (p157) -- (p9);
					\draw[-] (p102) -- (p73);
					\draw[-] (p28) -- (p124);
					\draw[-] (p43) -- (p5);
					\draw[-] (p149) -- (p32);
					\draw[-] (p94) -- (p96);
					\draw[-] (p118) -- (p26);
					\draw[-] (p22) -- (p67);
					\draw[-] (p37) -- (p92);
					\draw[-] (p18) -- (p51);
					\draw[-] (p66) -- (p146);
					\draw[-] (p71) -- (p72);
					\draw[-] (p15) -- (p82);
					\draw[-] (p59) -- (p116);
					\draw[-] (p7) -- (p78);
					\draw[-] (p154) -- (p106);
					\draw[-] (p103) -- (p33);
					\draw[-] (p30) -- (p70);
					\draw[-] (p58) -- (p138);
					\draw[-] (p135) -- (p92);
					\draw[-] (p61) -- (p152);
					\draw[-] (p77) -- (p16);
					\draw[-] (p20) -- (p147);
					\draw[-] (p61) -- (p8);
					\draw[-] (p42) -- (p13);
					\draw[-] (p144) -- (p33);
					\draw[-] (p4) -- (p148);
					\draw[-] (p104) -- (p6);
					\draw[-] (p70) -- (p102);
					\draw[-] (p150) -- (p122);
					\draw[-] (p80) -- (p48);
					\draw[-] (p70) -- (p111);
					\draw[-] (p114) -- (p19);
					\draw[-] (p40) -- (p97);
					\draw[-] (p112) -- (p113);
					\draw[-] (p131) -- (p126);
					\draw[-] (p115) -- (p109);
					\draw[-] (p166) -- (p93);
					\draw[-] (p40) -- (p106);
					\draw[-] (p38) -- (p173);
					\draw[-] (p80) -- (p160);
					\draw[-] (p163) -- (p24);
					\draw[-] (p25) -- (p81);
					\draw[-] (p109) -- (p62);
					\draw[-] (p128) -- (p75);
					\draw[-] (p103) -- (p140);
					\draw[-] (p77) -- (p11);
					\draw[-] (p175) -- (p16);
					\draw[-] (p80) -- (p7);
					\draw[-] (p168) -- (p129);
					\draw[-] (p39) -- (p155);
					\draw[-] (p54) -- (p144);
					\draw[-] (p106) -- (p154);
					\draw[-] (p4) -- (p134);
					\draw[-] (p13) -- (p112);
					\draw[-] (p121) -- (p63);
					\draw[-] (p66) -- (p127);
					\draw[-] (p14) -- (p89);
					\draw[-] (p175) -- (p43);
					\draw[-] (p18) -- (p50);
					\draw[-] (p107) -- (p137);
					\draw[-] (p43) -- (p143);
					\draw[-] (p174) -- (p47);
					\draw[-] (p79) -- (p75);
					\draw[-] (p30) -- (p42);
					\draw[-] (p142) -- (p131);
					\draw[-] (p154) -- (p96);
					\draw[-] (p137) -- (p25);
					\draw[-] (p143) -- (p86);
					\draw[-] (p60) -- (p79);
					\draw[-] (p125) -- (p145);
					\draw[-] (p56) -- (p45);
					\draw[-] (p34) -- (p54);
					\draw[-] (p81) -- (p138);
					\draw[-] (p103) -- (p144);
					\draw[-] (p69) -- (p2);
					\draw[-] (p54) -- (p139);
					\draw[-] (p39) -- (p150);
					\draw[-] (p38) -- (p42);
					\draw[-] (p168) -- (p142);
					\draw[-] (p55) -- (p85);
					\draw[-] (p23) -- (p151);
					\draw[-] (p164) -- (p10);
					\draw[-] (p76) -- (p126);
					\draw[-] (p89) -- (p105);
					\draw[-] (p42) -- (p30);
					\draw[-] (p46) -- (p131);
					\draw[-] (p122) -- (p22);
					\draw[-] (p57) -- (p140);
					\draw[-] (p95) -- (p5);
					\draw[-] (p54) -- (p4);
					\draw[-] (p155) -- (p65);
					\draw[-] (p26) -- (p143);
					\draw[-] (p104) -- (p90);
					\draw[-] (p167) -- (p39);
					\draw[-] (p141) -- (p139);
					\draw[-] (p71) -- (p169);
					\draw[-] (p61) -- (p146);
					\draw[-] (p156) -- (p127);
					\draw[-] (p20) -- (p114);
					\draw[-] (p57) -- (p23);
					\draw[-] (p109) -- (p61);
					\draw[-] (p94) -- (p161);
					\draw[-] (p22) -- (p65);
					\draw[-] (p98) -- (p33);
					\draw[-] (p130) -- (p102);
					\draw[-] (p140) -- (p57);
					\draw[-] (p141) -- (p22);
					\draw[-] (p106) -- (p153);
					\draw[-] (p152) -- (p31);
					\draw[-] (p89) -- (p91);
					\draw[-] (p72) -- (p169);
					\draw[-] (p48) -- (p59);
					\draw[-] (p60) -- (p24);
					\draw[-] (p94) -- (p26);
					\draw[-] (p63) -- (p57);
					\draw[-] (p28) -- (p108);
					\draw[-] (p64) -- (p3);
					\draw[-] (p84) -- (p27);
					\draw[-] (p53) -- (p21);
					\draw[-] (p21) -- (p87);
					\draw[-] (p164) -- (p108);
					\draw[-] (p104) -- (p103);
					\draw[-] (p52) -- (p65);
					\draw[-] (p62) -- (p97);
					\draw[-] (p107) -- (p10);
					\draw[-] (p157) -- (p78);
					\draw[-] (p66) -- (p67);
					\draw[-] (p86) -- (p45);
					\draw[-] (p49) -- (p5);
					\draw[-] (p24) -- (p79);
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
				\begin{axis}[
					xlabel={Period (\SI{}{\hour})},
					ylabel={},
					grid=major,
					width=\textwidth,
					height=.5\textwidth,
					legend style={at={(1.01,.8)}, anchor=west,legend columns=1}, % 
					legend cell align={left},
					xtick={0, 12, 24, 36, 48, 60, 72, 84, 96, 108, 120, 132, 144, 156, 168},
					]
					\pgfplotstableread[row sep=\\]{
						t q price p \\
						0 33.123888889221114 42.37 21.802966105482287 \\
						1 -26.98 29.75 -21.4 \\
						2 -26.98 30.09 -21.4 \\
						3 -26.98 30.12 -21.4 \\
						4 -26.98 30.2 -21.4 \\
						5 -26.98 30.29 -21.4 \\
						6 -26.98 52.4 -21.4 \\
						7 18.962748192161122 60.24 11.963741697895577 \\
						8 34.457986043131115 93.6 22.761617957248454 \\
						9 37.24762052005273 140.11 24.011830516918785 \\
						10 37.25363306488639 148.11 24.020204491239888 \\
						11 37.25964659427992 141.11 24.02857983680714 \\
						12 34.050882735778906 82.61 22.524633614120344 \\
						13 34.01234110699853 77.61 22.49937362051375 \\
						14 35.19089282199595 90.61 23.1214163758963 \\
						15 35.311228915760736 103.61 23.180491741947503 \\
						16 37.28800416183935 107.6 24.068074850835526 \\
						17 35.55959966326863 97.6 23.302421849252685 \\
						18 33.811460728336726 73.61 22.367717610084046 \\
						19 19.06880345199568 62.61 12.07121902686063 \\
						20 19.07366957466574 61.61 12.076150398183557 \\
						21 33.730557709293706 75.45 22.314694170015493 \\
						22 -26.98 61.25 -21.4 \\
						23 -26.98 59.15 -21.4 \\
						24 -26.98 41.75 -21.4 \\
						25 -26.98 30.24 -21.4 \\
						26 -26.98 30.14 -21.4 \\
						27 -26.98 30.12 -21.4 \\
						28 -26.98 29.75 -21.4 \\
						29 -26.98 29.75 -21.4 \\
						30 -26.98 52.4 -21.4 \\
						31 -26.98 60.13 -21.4 \\
						32 35.087441687248 93.0 23.070630169842524 \\
						33 37.27742058992064 132.0 24.053334576638033 \\
						34 37.283446202090666 140.0 24.061726750497293 \\
						35 37.28947280096034 133.0 24.070120298582903 \\
						36 33.841365800147166 81.93 22.38731724680519 \\
						37 33.803007580693034 77.14 22.362177458767352 \\
						38 35.82243170797074 90.22 23.43145129307947 \\
						39 37.31220737181562 110.0 24.101783881609776 \\
						40 37.31823868035383 110.0 24.110183989088213 \\
						41 36.200903894105274 96.77 23.617250767173996 \\
						42 33.59828150809493 72.75 22.228000999479676 \\
						43 19.117427287288397 61.75 12.120494847309796 \\
						44 33.53877384741146 74.75 22.18899997186412 \\
						45 -26.98 60.93 -21.4 \\
						46 -26.98 60.88 -21.4 \\
						47 -26.98 58.69 -21.4 \\
						48 -26.98 50.75 -21.4 \\
						49 -26.98 30.6 -21.4 \\
						50 -26.98 30.33 -21.4 \\
						51 -26.98 30.25 -21.4 \\
						52 -26.98 37.25 -21.4 \\
						53 -26.98 40.25 -21.4 \\
						54 -26.98 52.04 -21.4 \\
						55 -26.98 61.1 -21.4 \\
						56 35.57088713680381 88.63 23.307963093031045 \\
						57 35.6927160898683 101.64 23.367771333208644 \\
						58 37.30606798381295 140.6 24.093233246412225 \\
						59 37.31209828702064 121.64 24.101631953716122 \\
						60 33.682474599494775 84.4 22.283180736760578 \\
						61 34.35706066034882 89.4 22.63723484056778 \\
						62 36.30358281108872 90.61 23.66765787626957 \\
						63 36.42795554557902 104.63 23.72871490900957 \\
						64 36.552760078786 100.64 23.789983920271144 \\
						65 36.677997909833536 94.62 23.851465646003803 \\
						66 33.439731014091755 76.4 22.124087786894293 \\
						67 33.40183458614088 68.4 22.099250654732423 \\
						68 19.162222575318083 64.6 12.16589078444592 \\
						69 33.342501291419644 76.4 22.060363905709522 \\
						70 33.304762647411124 68.4 22.035630184366063 \\
						71 -26.98 56.61 -21.4 \\
						72 -26.98 50.62 -21.4 \\
						73 -26.98 29.61 -21.4 \\
						74 -26.98 29.62 -21.4 \\
						75 -26.98 29.62 -21.4 \\
						76 -26.98 36.51 -21.4 \\
						77 -26.98 39.62 -21.4 \\
						78 -26.98 51.65 -21.4 \\
						79 19.12634318763212 64.61 12.129530298788172 \\
						80 33.49991539203984 87.68 22.16353233167085 \\
						81 36.7359550914823 100.81 23.879917971603554 \\
						82 37.355414590754286 139.82 24.161960753780946 \\
						83 37.36142349934619 109.88 24.170329663724804 \\
						84 33.33628713595235 84.77 22.056291178833632 \\
						85 37.22946993385876 92.72 24.122194158680585 \\
						86 37.356432248000246 99.75 24.184522467236732 \\
						87 37.33332821566584 103.72 24.165743051743984 \\
						88 37.276315327148325 99.75 24.128645493466784 \\
						89 37.21939107169511 93.68 24.091605607592324 \\
						90 33.08817477827913 76.65 21.8936795620736 \\
						91 19.221607880587413 63.71 12.21245825935357 \\
						92 33.029547763879776 68.75 21.85525570569379 \\
						93 32.99232991661908 76.75 21.83086331197287 \\
						94 32.95516635947822 68.62 21.80650649972901 \\
						95 -26.98 55.67 -21.4 \\
						96 -26.979999999999563 60.61 -21.4 \\
						97 -26.98 50.61 -21.4 \\
						98 -26.98 45.61 -21.4 \\
						99 -26.98 30.61 -21.4 \\
						100 -26.98 30.61 -21.4 \\
						101 -26.98 30.61 -21.4 \\
						102 -26.98 41.61 -21.4 \\
						103 -26.98 56.34 -21.4 \\
						104 33.20428509211474 76.61 21.96977768968154 \\
						105 37.269000630275166 92.5 24.123885913649165 \\
						106 37.2121343847915 92.41 24.086883774120867 \\
						107 33.082850631473015 79.41 21.890190142489146 \\
						108 -26.98 61.49 -21.4 \\
						109 -26.98 58.17 -21.4 \\
						110 -26.98 58.0 -21.4 \\
						111 -26.98 58.75 -21.4 \\
						112 -26.98 59.75 -21.4 \\
						113 -26.98 59.75 -21.4 \\
						114 -26.98 59.75 -21.4 \\
						115 -26.98 59.75 -21.4 \\
						116 33.30005414363496 70.11 22.032544254190142 \\
						117 33.26255976703342 70.11 22.007970624501716 \\
						118 -26.98 56.75 -21.4 \\
						119 -26.98 50.0 -21.4 \\
						120 -26.98 55.75 -21.4 \\
						121 -26.98 30.48 -21.4 \\
						122 -26.98 30.5 -21.4 \\
						123 -26.98 30.49 -21.4 \\
						124 -26.98 30.5 -21.4 \\
						125 -26.98 30.6 -21.4 \\
						126 -26.98 30.5 -21.4 \\
						127 -26.98 30.5 -21.4 \\
						128 -26.98 50.61 -21.4 \\
						129 -26.98 60.6 -21.4 \\
						130 -26.98 60.5 -21.4 \\
						131 -26.98 60.5 -21.4 \\
						132 -26.98 60.49 -21.4 \\
						133 -26.98 50.61 -21.4 \\
						134 -26.98 50.4 -21.4 \\
						135 -26.98 50.23 -21.4 \\
						136 -26.98 50.2 -21.4 \\
						137 -26.98 50.2 -21.4 \\
						138 -26.98 50.25 -21.4 \\
						139 -26.98 50.4 -21.4 \\
						140 -26.98 60.25 -21.4 \\
						141 33.959532167692146 70.21 22.464762901883994 \\
						142 -26.98 60.0 -21.4 \\
						143 -26.98 59.84 -21.4 \\
						144 -26.98 53.0 -21.4 \\
						145 -26.98 30.25 -21.4 \\
						146 -26.98 30.25 -21.4 \\
						147 -26.98 29.75 -21.4 \\
						148 -26.98 29.4 -21.4 \\
						149 -26.98 29.4 -21.4 \\
						150 -26.98 30.24 -21.4 \\
						151 -26.98 59.4 -21.4 \\
						152 34.23773530572659 94.75 22.64709586783436 \\
						153 34.5111567948128 110.0 22.787720529806226 \\
						154 34.629202409309386 110.06 22.845671454328947 \\
						155 34.58585590261602 100.45 22.817771042079375 \\
						156 34.08145271375394 87.77 22.544669027065737 \\
						157 34.04285294064205 87.88 22.519370925950753 \\
						158 34.00429754876374 92.0 22.494101912077586 \\
						159 33.965786487090355 92.11 22.46886195200231 \\
						160 33.92731970465194 92.18 22.44365101231947 \\
						161 33.88889715053712 82.0 22.418469059661994 \\
						162 33.8505187738931 81.75 22.393316060701224 \\
						163 -26.98 60.75 -21.4 \\
						164 19.05270204664159 74.77 12.054901721686386 \\
						165 -26.979999999999563 65.45 -21.4 \\
						166 -26.98 55.07 -21.4 \\
						167 -26.979999999999563 51.0 -21.4 \\
					}\resultJune;
					% First dataset (Array 1)
					\addplot[red, thick] table[x=t, y=q] {\resultJune};
					\addplot[black!30!green, thick] table[x=t, y=price] {\resultJune};
					\addplot[blue, thick] table[x=t, y=p] {\resultJune};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(1, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(7, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(22, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(45, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(71, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(95, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(108, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(118, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(142, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(163, -0)};
					\addplot[color=red, mark=triangle*, mark options={rotate=180}, only marks] coordinates {(165, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(32, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(56, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(79, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(104, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(116, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(141, -0)};
					\addplot[color=blue, mark=triangle*, only marks] coordinates {(152, -0)};
					\addplot[color=blue, mark=triangle*] coordinates {(164, -0)};
					\legend{
						Volumetric flow rate (\SI{}{\cubic\meter\per\second}), 
						Electricity price (\textdollar),
						Generated power (\SI{}{\mega\watt}),
						Startup phase of pump,
						Startup phase of turbine
					}
					\addplot [forget plot, red, fill=red, opacity=0.2, domain=1:6,samples=2
					] coordinates {(1, -50) (1, 150) (6, 150) (6, -50) (1, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(22, -50) (22, 150) (31, 150) (31, -50) (22, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(45, -50) (45, 150) (55, 150) (55, -50) (45, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(71, -50) (71, 150) (78, 150) (78, -50) (71, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(95, -50) (95, 150) (103, 150) (103, -50) (95, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(108, -50) (108, 150) (115, 150) (115, -50) (108, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(118, -50) (118, 150) (140, 150) (140, -50) (118, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(142, -50) (142, 150) (151, 150) (151, -50) (142, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(163, -50) (163, 150) (163, 150) (163, -50) (163, -50)};
					\addplot [
					red, 
					fill=red, 
					opacity=0.2, 
					domain=1:6,
					samples=2
					]
					coordinates {(165, -50) (165, 150) (167, 150) (167, -50) (165, -50)};			
				\end{axis}
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.8]
				\begin{axis}[
					ymode=log,
					xlabel={Iteration},
					ylabel={Maximum empirical error},
					grid=major,
					width=.5\textwidth,
					height=.5\textwidth,
					legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
					legend cell align={left},
					xtick={0,150,300,450,600,750,900,1145},
					xmin=0,
					xmax=1200,
					yminorgrids=true,
					extra y ticks={0.005,3.71},
					extra y tick labels={0.05,3.71},
					yticklabels={,0.1,1},
					legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
					]
					\pgfplotstableread[row sep=\\]{
						idx err\\
						0 0.7320848528964156 \\
						1 0.25951371083540176 \\
						2 0.25912520661196825 \\
						3 0.2199690841272638 \\
						4 0.3188641954220942 \\
						5 0.20713357032640656 \\
						6 0.3114647403329863 \\
						7 0.1971788853811698 \\
						8 0.253874393633992 \\
						9 0.1572278571457112 \\
						10 0.1853010422252025 \\
						11 0.15682087507327136 \\
						12 0.1534171257746976 \\
						13 0.14649182453718385 \\
						14 0.13899718630117708 \\
						15 0.1839195592899056 \\
						16 0.16070618536647152 \\
						17 0.17293107156022924 \\
						18 0.15346394011300657 \\
						19 0.14444921622867968 \\
						20 0.21491154625568137 \\
						21 0.33822091449298053 \\
						22 0.1370393955565069 \\
						23 0.1426292423054435 \\
						24 0.1343011372594854 \\
						25 0.12807785542474115 \\
						26 0.1280679166822144 \\
						27 0.12206574844032958 \\
						28 0.16597495056418232 \\
						29 0.15271207560036226 \\
						30 0.11948080583612442 \\
						31 0.11915321310770588 \\
						32 0.11687084875621179 \\
						33 0.1202409694595925 \\
						34 0.11332723957334678 \\
						35 0.08596251793418752 \\
						36 0.08522618165482532 \\
						37 0.11084803731283488 \\
						38 0.08666468394652527 \\
						39 0.08490807047693633 \\
						40 0.18049575237618165 \\
						41 0.08887386480471876 \\
						42 0.08330921299169103 \\
						43 0.07477258291803257 \\
						44 0.07993196966475463 \\
						45 0.15007218448634085 \\
						46 0.07438534665734753 \\
						47 0.07349742663776837 \\
						48 0.12197879091787434 \\
						49 0.09060357621147319 \\
						50 0.07212086687408614 \\
						51 0.18286147770222438 \\
						52 0.07065685607783642 \\
						53 0.07037650351736735 \\
						54 0.09007486966672013 \\
						55 0.07901361535353935 \\
						56 0.09760055560069292 \\
						57 0.0692163429442369 \\
						58 0.07590785548183243 \\
						59 0.06624473054054014 \\
						60 0.06431781624861821 \\
						61 0.08240486339934411 \\
						62 0.06431567501994018 \\
						63 0.06284988594043117 \\
						64 0.061373231825434194 \\
						65 0.05949758043527109 \\
						66 0.21939338582751866 \\
						67 0.08871637946221625 \\
						68 0.08554660420399585 \\
						69 0.06244947591955796 \\
						70 0.058793970938975454 \\
						71 0.05878163730781677 \\
						72 0.05641357272808456 \\
						73 0.056380659741538275 \\
						74 0.055450012745865807 \\
						75 0.05505127111708441 \\
						76 0.05147883512874496 \\
						77 0.05103446086370367 \\
						78 0.0500222680337985 \\
						79 0.049297007267116694 \\
						80 0.04801548364250474 \\
						81 0.04798677903726001 \\
						82 0.055386958714264134 \\
						83 0.05296231916656846 \\
						84 0.04768657504289878 \\
						85 0.047724631613200924 \\
						86 0.046887418491412106 \\
						87 0.04581055522210209 \\
						88 0.08321809650909018 \\
						89 0.04580066144955175 \\
						90 0.04524648709391266 \\
						91 0.04415415509642634 \\
						92 0.04414791850174404 \\
						93 0.04345283882918072 \\
						94 0.04255261028805024 \\
						95 0.042447126076259944 \\
						96 0.07595296818908015 \\
						97 0.04244666261065687 \\
						98 0.04244360843273019 \\
						99 0.04243898320453843 \\
						100 0.0420978741873117 \\
						101 0.04069959750572266 \\
						102 0.05719120782297493 \\
						103 0.049877916722282145 \\
						104 0.040012847749335084 \\
						105 0.03972203666762747 \\
						106 0.03969115983525873 \\
						107 0.03858556915071032 \\
						108 0.03833471155910739 \\
						109 0.04714939801289808 \\
						110 0.03789932148383496 \\
						111 0.037649763356965016 \\
						112 0.03763698043232022 \\
						113 0.03741504528133632 \\
						114 0.03720391045582033 \\
						115 0.04465119932897141 \\
						116 0.03827180366143701 \\
						117 0.03982658962895641 \\
						118 0.03718721055334656 \\
						119 0.05365214363261994 \\
						120 0.03647412470803396 \\
						121 0.036810504024992724 \\
						122 0.03621150601676626 \\
						123 0.03620517799918627 \\
						124 0.03606129074851644 \\
						125 0.0360008413870363 \\
						126 0.037358385711241615 \\
						127 0.03589649606512779 \\
						128 0.03829445978667628 \\
						129 0.035633557342070354 \\
						130 0.036999226832844956 \\
						131 0.035376994750088486 \\
						132 0.0350039220898368 \\
						133 0.03488441853217861 \\
						134 0.035583528253569585 \\
						135 0.03367081652241649 \\
						136 0.03339222556769361 \\
						137 0.03256639640104253 \\
						138 0.0414775421465815 \\
						139 0.03344555352923895 \\
						140 0.03248583219548984 \\
						141 0.03245891689437452 \\
						142 0.032255469548237894 \\
						143 0.03318332520952402 \\
						144 0.032069094093626904 \\
						145 0.03206597864362104 \\
						146 0.03173273262516485 \\
						147 0.030957418163891692 \\
						148 0.03036895335876491 \\
						149 0.03451566462703487 \\
						150 0.029927288622402348 \\
						151 0.049490902111200774 \\
						152 0.029770952023050135 \\
						153 0.08457610370204438 \\
						154 0.05635573237134128 \\
						155 0.04655468030210452 \\
						156 0.0421424516157245 \\
						157 0.029687886330324376 \\
						158 0.029654270275524752 \\
						159 0.035639426297864096 \\
						160 0.03348993178658777 \\
						161 0.029640343267031632 \\
						162 0.029638408782062864 \\
						163 0.0295558677354687 \\
						164 0.02945096415805315 \\
						165 0.028499132368346447 \\
						166 0.02824028638138497 \\
						167 0.02866609730285269 \\
						168 0.028011019073109503 \\
						169 0.028009399481522854 \\
						170 0.027958182696948497 \\
						171 0.02729978808167466 \\
						172 0.0270254860611 \\
						173 0.026937527023172425 \\
						174 0.026827535920631584 \\
						175 0.026669812322537623 \\
						176 0.026611576938660342 \\
						177 0.02655902689518519 \\
						178 0.040618349874511794 \\
						179 0.03550373659431966 \\
						180 0.031676697824882694 \\
						181 0.026533509885806106 \\
						182 0.029643152948006735 \\
						183 0.026470249935342083 \\
						184 0.026415762927638142 \\
						185 0.046634202709887385 \\
						186 0.035618515549863616 \\
						187 0.035235935867676704 \\
						188 0.026212660901389684 \\
						189 0.026086913147663315 \\
						190 0.034989862600643296 \\
						191 0.026638962164140856 \\
						192 0.0378420407276108 \\
						193 0.029075727430932508 \\
						194 0.026519241072405664 \\
						195 0.025471972795816034 \\
						196 0.025088163080998704 \\
						197 0.025055167294083747 \\
						198 0.024664109826239122 \\
						199 0.03604782142770124 \\
						200 0.024637972863080004 \\
						201 0.07166510212540339 \\
						202 0.027189811638043127 \\
						203 0.02530692221112474 \\
						204 0.024598728635253586 \\
						205 0.024534511008284687 \\
						206 0.0244174013134231 \\
						207 0.028675402627251476 \\
						208 0.02562103897290069 \\
						209 0.02439852859334296 \\
						210 0.036973126632912356 \\
						211 0.0269972772567329 \\
						212 0.027578729846219285 \\
						213 0.02425202300453083 \\
						214 0.024095834843531727 \\
						215 0.06214736748188643 \\
						216 0.052055752268056366 \\
						217 0.054867593143037574 \\
						218 0.04875242755091769 \\
						219 0.03910081781939789 \\
						220 0.03725942242295216 \\
						221 0.035878162720656026 \\
						222 0.041036588318804745 \\
						223 0.023995148303148417 \\
						224 0.023784154137988914 \\
						225 0.02445335366191742 \\
						226 0.023736203528205824 \\
						227 0.023096593834400686 \\
						228 0.02309531280203475 \\
						229 0.023092842892956433 \\
						230 0.02281161006975238 \\
						231 0.02274634518028873 \\
						232 0.0226477063934849 \\
						233 0.02482063854937122 \\
						234 0.022597601987926486 \\
						235 0.022577730102601667 \\
						236 0.02247967882078128 \\
						237 0.03977091445408398 \\
						238 0.022325296150033758 \\
						239 0.03225086009731526 \\
						240 0.029257461687137054 \\
						241 0.023912754444721962 \\
						242 0.022098080110521223 \\
						243 0.021749004637780178 \\
						244 0.021698948416052966 \\
						245 0.030183893637284798 \\
						246 0.021642180342221873 \\
						247 0.021422994356440128 \\
						248 0.02139995529071892 \\
						249 0.021393598768684883 \\
						250 0.02139131503292701 \\
						251 0.02127016191169598 \\
						252 0.02091723301730808 \\
						253 0.02089825395292777 \\
						254 0.020843885911657423 \\
						255 0.020819668545427716 \\
						256 0.020804679371533796 \\
						257 0.020721466643018882 \\
						258 0.02053720482719712 \\
						259 0.021369399140097944 \\
						260 0.02045347418843424 \\
						261 0.020360148244518678 \\
						262 0.020291049477596523 \\
						263 0.030997916755560517 \\
						264 0.025617626989131836 \\
						265 0.020227657711621272 \\
						266 0.06123827521207237 \\
						267 0.020150680466456183 \\
						268 0.02283961056084982 \\
						269 0.02585934360429154 \\
						270 0.019902098014926928 \\
						271 0.019797840051732407 \\
						272 0.02277225463939156 \\
						273 0.019786469859770173 \\
						274 0.019717557855527645 \\
						275 0.019657238094639817 \\
						276 0.01964938848609299 \\
						277 0.019390413089175995 \\
						278 0.019180027573210245 \\
						279 0.028408696726292648 \\
						280 0.026885294210758914 \\
						281 0.019077066768511508 \\
						282 0.021517423151207304 \\
						283 0.01900005516573111 \\
						284 0.018955888814100708 \\
						285 0.018910393183879437 \\
						286 0.0189091259413271 \\
						287 0.03111867675646629 \\
						288 0.028215207395542397 \\
						289 0.021481895052016253 \\
						290 0.026759967407012253 \\
						291 0.018707840799573994 \\
						292 0.018502464588540102 \\
						293 0.018344614982455987 \\
						294 0.02969110116091689 \\
						295 0.018303522107881276 \\
						296 0.020381690080029352 \\
						297 0.018225424267708124 \\
						298 0.022499833323323948 \\
						299 0.02593565020140065 \\
						300 0.024941444126262313 \\
						301 0.02116068014002115 \\
						302 0.018157143357505456 \\
						303 0.01812242940599751 \\
						304 0.017946377984973783 \\
						305 0.017876783366056803 \\
						306 0.01777014110686881 \\
						307 0.019370743613169705 \\
						308 0.01773073176896728 \\
						309 0.017602081632055205 \\
						310 0.026467612757677755 \\
						311 0.017594600139627464 \\
						312 0.0175864420885552 \\
						313 0.017029973855110514 \\
						314 0.01702701701247568 \\
						315 0.016923539385247932 \\
						316 0.02637288449743458 \\
						317 0.016884311074695624 \\
						318 0.016816693554834172 \\
						319 0.023182275497761307 \\
						320 0.018545690098151657 \\
						321 0.016762609986863963 \\
						322 0.021033284093006865 \\
						323 0.01779678668034379 \\
						324 0.017695323171240562 \\
						325 0.016701470622459136 \\
						326 0.016601886426993118 \\
						327 0.016578161086220178 \\
						328 0.01833175160706968 \\
						329 0.01646607026442376 \\
						330 0.01639182337869305 \\
						331 0.016391822651341315 \\
						332 0.016289072751714873 \\
						333 0.016250350892883625 \\
						334 0.021517592554636922 \\
						335 0.016020130349872264 \\
						336 0.015988673860953928 \\
						337 0.015868763916413675 \\
						338 0.01564261784650367 \\
						339 0.01962833958678689 \\
						340 0.01563977202123884 \\
						341 0.016767022578961094 \\
						342 0.01555557277208075 \\
						343 0.028262944767226683 \\
						344 0.016199372454878347 \\
						345 0.02955730949331392 \\
						346 0.01551210014570719 \\
						347 0.015509174470418108 \\
						348 0.0154111536138829 \\
						349 0.015359820162736598 \\
						350 0.015353033978354524 \\
						351 0.015252930041693813 \\
						352 0.015145983960305975 \\
						353 0.017452121783774865 \\
						354 0.015092639087608273 \\
						355 0.015425089937575187 \\
						356 0.015081117497550478 \\
						357 0.014918491729694339 \\
						358 0.014766364236863172 \\
						359 0.014763330088219395 \\
						360 0.022136937199704554 \\
						361 0.014761988276674742 \\
						362 0.014684622117729806 \\
						363 0.030749791494585677 \\
						364 0.022361539066207414 \\
						365 0.016777080377031184 \\
						366 0.01467331069970379 \\
						367 0.014651018502948115 \\
						368 0.014646074382481555 \\
						369 0.02919121274432146 \\
						370 0.014581963283922916 \\
						371 0.014478155527398617 \\
						372 0.014822422674593883 \\
						373 0.014431397307867355 \\
						374 0.018544935767626614 \\
						375 0.014382053970562914 \\
						376 0.017193162857915167 \\
						377 0.015227730937727335 \\
						378 0.015068461283383683 \\
						379 0.014708336321002324 \\
						380 0.014343323794388685 \\
						381 0.027767281591290605 \\
						382 0.01727859835727394 \\
						383 0.014326587060889517 \\
						384 0.014277575693761313 \\
						385 0.014201108303950272 \\
						386 0.014200990218699805 \\
						387 0.015909630433249 \\
						388 0.014124235395627238 \\
						389 0.014071998156900523 \\
						390 0.014055206081510785 \\
						391 0.013929951403424845 \\
						392 0.015441206990790823 \\
						393 0.013919302122453459 \\
						394 0.013861843712937888 \\
						395 0.024053297427505255 \\
						396 0.01604652312872043 \\
						397 0.013845381778330612 \\
						398 0.013719271342864048 \\
						399 0.013696662520842673 \\
						400 0.01368780307173445 \\
						401 0.013655509062943355 \\
						402 0.013549396522581358 \\
						403 0.013526697559806289 \\
						404 0.013521985440631157 \\
						405 0.01696396535899372 \\
						406 0.01350786592351344 \\
						407 0.013499403119004424 \\
						408 0.013477041649410937 \\
						409 0.013363133319600595 \\
						410 0.015955285313712708 \\
						411 0.013359471711935633 \\
						412 0.014762192708484445 \\
						413 0.016366975684009355 \\
						414 0.020459375658074208 \\
						415 0.017210784660535605 \\
						416 0.013221523054807144 \\
						417 0.013214106221531186 \\
						418 0.01318256322122563 \\
						419 0.01367043842472393 \\
						420 0.013143153919767572 \\
						421 0.01314114686406423 \\
						422 0.013096870852273068 \\
						423 0.014090846597114043 \\
						424 0.014966281116774172 \\
						425 0.013003884393681608 \\
						426 0.012885246526099126 \\
						427 0.014342724982554844 \\
						428 0.012795977744938125 \\
						429 0.01273678429678543 \\
						430 0.013757855397886487 \\
						431 0.01261043146680707 \\
						432 0.021973947079796496 \\
						433 0.016802615618959682 \\
						434 0.016592415031454255 \\
						435 0.014511720680828954 \\
						436 0.012551274182724392 \\
						437 0.012488900046959128 \\
						438 0.012480829026724427 \\
						439 0.012468199509808153 \\
						440 0.012464003702098436 \\
						441 0.012376610602872318 \\
						442 0.012315009168687385 \\
						443 0.012294916258105297 \\
						444 0.012293683575338887 \\
						445 0.012276341671106805 \\
						446 0.01213475273404363 \\
						447 0.012038247609777564 \\
						448 0.011980176711984702 \\
						449 0.011979984939477106 \\
						450 0.013874952041018518 \\
						451 0.012107418556668276 \\
						452 0.011964924530562276 \\
						453 0.011954413609085557 \\
						454 0.01189531778401376 \\
						455 0.0118639257386772 \\
						456 0.011861584117352858 \\
						457 0.011810306817511274 \\
						458 0.013264988273694045 \\
						459 0.011732377499956703 \\
						460 0.013650180605066009 \\
						461 0.0176505873064709 \\
						462 0.020682126764813846 \\
						463 0.013079881593861531 \\
						464 0.018972267966932743 \\
						465 0.012780997409838846 \\
						466 0.011729642311161248 \\
						467 0.020691855799855996 \\
						468 0.015140713416283758 \\
						469 0.01787426101187184 \\
						470 0.01717807691331108 \\
						471 0.01169064234396422 \\
						472 0.011666316523455622 \\
						473 0.011621682596081928 \\
						474 0.011619713655227681 \\
						475 0.01159808681771679 \\
						476 0.013373928567024407 \\
						477 0.011547963093490154 \\
						478 0.011536924777947655 \\
						479 0.011498388701227658 \\
						480 0.01146449653396553 \\
						481 0.01416612705473197 \\
						482 0.011451752382633074 \\
						483 0.01136918377550078 \\
						484 0.01939363521488202 \\
						485 0.0171613947113064 \\
						486 0.01293746479096769 \\
						487 0.014647632944521038 \\
						488 0.011299648857605593 \\
						489 0.011299260116247878 \\
						490 0.011244769444689662 \\
						491 0.016163581868371968 \\
						492 0.011228316345860107 \\
						493 0.011223324937497614 \\
						494 0.013536775834975201 \\
						495 0.011188589012450012 \\
						496 0.011166967613566392 \\
						497 0.011150148542449306 \\
						498 0.017255539201165848 \\
						499 0.011147830080349364 \\
						500 0.01114147118540837 \\
						501 0.010996845033051206 \\
						502 0.01095075612947638 \\
						503 0.010911597600095913 \\
						504 0.010874882203248004 \\
						505 0.010855759927008102 \\
						506 0.023366225366958093 \\
						507 0.010806909938426257 \\
						508 0.012059054745480302 \\
						509 0.01073528689139791 \\
						510 0.010717978187483657 \\
						511 0.012477005424596621 \\
						512 0.010595637681523162 \\
						513 0.010569236570482698 \\
						514 0.010566954112333105 \\
						515 0.010555732153787245 \\
						516 0.010537827560870405 \\
						517 0.010503089710682478 \\
						518 0.010499763753290502 \\
						519 0.010479872042805982 \\
						520 0.010444621948849181 \\
						521 0.010435843620727359 \\
						522 0.01043221590418536 \\
						523 0.010409308952809782 \\
						524 0.011522725502636222 \\
						525 0.010388474954954208 \\
						526 0.02219814003696574 \\
						527 0.010357509962477529 \\
						528 0.01031007082574649 \\
						529 0.010304154443609145 \\
						530 0.010800639855020833 \\
						531 0.010279485996195104 \\
						532 0.013607967026270762 \\
						533 0.010259785018182976 \\
						534 0.010214442851637529 \\
						535 0.010198045608755368 \\
						536 0.01013965156040153 \\
						537 0.010139408445060227 \\
						538 0.010065076146065777 \\
						539 0.010039736898973195 \\
						540 0.010014562524791493 \\
						541 0.010012921411665876 \\
						542 0.009990107974922169 \\
						543 0.009980234625833584 \\
						544 0.009974810026089437 \\
						545 0.009963577655077382 \\
						546 0.009956303603216199 \\
						547 0.009952702899297325 \\
						548 0.012697660658180066 \\
						549 0.009884621633388102 \\
						550 0.009869092690223957 \\
						551 0.009868869919324008 \\
						552 0.009862733345122443 \\
						553 0.009845962140483722 \\
						554 0.009827769906730843 \\
						555 0.009826819751338312 \\
						556 0.009820959258520556 \\
						557 0.012981036794410594 \\
						558 0.009811732701515807 \\
						559 0.009798437811188318 \\
						560 0.009797353565347174 \\
						561 0.009778416722964312 \\
						562 0.016777122071349404 \\
						563 0.014364013488011085 \\
						564 0.01482649041899553 \\
						565 0.009712609953206164 \\
						566 0.009698217774210927 \\
						567 0.011447392865694017 \\
						568 0.009661144137188882 \\
						569 0.009645915572903174 \\
						570 0.009639431210835103 \\
						571 0.009615878048809756 \\
						572 0.00961361485093351 \\
						573 0.009601970437540353 \\
						574 0.009572027470501454 \\
						575 0.00955912602517417 \\
						576 0.022475422525374544 \\
						577 0.011512575807000713 \\
						578 0.009552094361203967 \\
						579 0.009529512925603667 \\
						580 0.009526586781384044 \\
						581 0.009520587096197713 \\
						582 0.009517184556869451 \\
						583 0.010988330136834867 \\
						584 0.012171648874852004 \\
						585 0.00975626330985535 \\
						586 0.009494002899904985 \\
						587 0.009428809227723822 \\
						588 0.010657134754786357 \\
						589 0.009420246655614584 \\
						590 0.009419055897725903 \\
						591 0.009404088631752017 \\
						592 0.009392986808726855 \\
						593 0.009320386205556974 \\
						594 0.016821210686990606 \\
						595 0.024025845815832447 \\
						596 0.014296018445036085 \\
						597 0.009290763109934486 \\
						598 0.00926253451259873 \\
						599 0.009255793440446192 \\
						600 0.009253405425444228 \\
						601 0.009244957751351243 \\
						602 0.0092295699385182 \\
						603 0.009197655054168585 \\
						604 0.009184452288183265 \\
						605 0.009126846178932668 \\
						606 0.010667335076917084 \\
						607 0.009120283461532375 \\
						608 0.013682962708576163 \\
						609 0.011486485312126038 \\
						610 0.009053776217634812 \\
						611 0.011830135065135083 \\
						612 0.009379555193889444 \\
						613 0.009045998593685378 \\
						614 0.009026249909906359 \\
						615 0.014479029394561804 \\
						616 0.008976326423604741 \\
						617 0.008974932007241865 \\
						618 0.008939798810905897 \\
						619 0.008924884575883668 \\
						620 0.008924811270802524 \\
						621 0.008898278034351725 \\
						622 0.008897628815422887 \\
						623 0.008856667291235992 \\
						624 0.008799385439011986 \\
						625 0.008768134208656686 \\
						626 0.008767317415683318 \\
						627 0.008743044928832822 \\
						628 0.008689132406506872 \\
						629 0.009630400528949035 \\
						630 0.008686307112010905 \\
						631 0.008679562704358323 \\
						632 0.008675311301081678 \\
						633 0.008646118948626436 \\
						634 0.008616511645313185 \\
						635 0.009686975527600117 \\
						636 0.008597480480496245 \\
						637 0.008581019153491798 \\
						638 0.017261134636314013 \\
						639 0.011021304268536536 \\
						640 0.008555741602149558 \\
						641 0.008528715221792299 \\
						642 0.008523030093358752 \\
						643 0.00850366148586651 \\
						644 0.008452567910060993 \\
						645 0.011586982170131543 \\
						646 0.008448712182776097 \\
						647 0.008445696448498352 \\
						648 0.008418975287861785 \\
						649 0.008418630741709676 \\
						650 0.014628151372767073 \\
						651 0.012630412252924716 \\
						652 0.008397290288449488 \\
						653 0.008853978208917979 \\
						654 0.013196443727438945 \\
						655 0.010185724464426171 \\
						656 0.008392846447144109 \\
						657 0.008334417102069391 \\
						658 0.011019946838420003 \\
						659 0.008304065940033079 \\
						660 0.014516668224681673 \\
						661 0.008298114653445543 \\
						662 0.008296194397385881 \\
						663 0.012070821620487449 \\
						664 0.008292298592997516 \\
						665 0.008280698523494334 \\
						666 0.008277204242741143 \\
						667 0.012737301257535472 \\
						668 0.011157434308095904 \\
						669 0.010391412600437522 \\
						670 0.008252061304773961 \\
						671 0.009252455639863932 \\
						672 0.008250642100486427 \\
						673 0.00824364117639631 \\
						674 0.010499687031975846 \\
						675 0.008226967062894164 \\
						676 0.008212001991153461 \\
						677 0.008201457016731722 \\
						678 0.008181855451257714 \\
						679 0.0105076086037027 \\
						680 0.00812674487933085 \\
						681 0.008103860292316578 \\
						682 0.008102443727049657 \\
						683 0.008081302758204678 \\
						684 0.008081011289047924 \\
						685 0.008065885605987755 \\
						686 0.008045450858145564 \\
						687 0.007968474476834742 \\
						688 0.007963647553811293 \\
						689 0.009648907036112875 \\
						690 0.009872224027594023 \\
						691 0.009095973322947204 \\
						692 0.007882394684031513 \\
						693 0.007865170214102601 \\
						694 0.007834285400629915 \\
						695 0.007826060412172153 \\
						696 0.012421425460213409 \\
						697 0.007810804585231035 \\
						698 0.007809967393301087 \\
						699 0.010419487335930344 \\
						700 0.00778992072786544 \\
						701 0.007784851250912717 \\
						702 0.007780487659511115 \\
						703 0.008552616175520167 \\
						704 0.009401885762098106 \\
						705 0.007933913713832674 \\
						706 0.007743409285715708 \\
						707 0.007706686197174795 \\
						708 0.007703157619113582 \\
						709 0.007678885019747561 \\
						710 0.007647713702280179 \\
						711 0.007642676639985191 \\
						712 0.010368244674303528 \\
						713 0.007641947233383961 \\
						714 0.007615923435238314 \\
						715 0.0078108514004273655 \\
						716 0.0076150070734160025 \\
						717 0.007614440395876443 \\
						718 0.007596364762979091 \\
						719 0.007584719726945716 \\
						720 0.007565309086161376 \\
						721 0.009602676774976837 \\
						722 0.007542752908095862 \\
						723 0.007541648568871351 \\
						724 0.007521797018002596 \\
						725 0.00815558066279809 \\
						726 0.0074756857882702366 \\
						727 0.008744613161516701 \\
						728 0.007473133059398895 \\
						729 0.007472771782584597 \\
						730 0.007469666629441374 \\
						731 0.007468899372038873 \\
						732 0.010439930491322635 \\
						733 0.007436023878034881 \\
						734 0.008813849922326367 \\
						735 0.007863047684702695 \\
						736 0.007432520739196979 \\
						737 0.007566612441578746 \\
						738 0.007432174077866449 \\
						739 0.012951569136396612 \\
						740 0.008477991177487376 \\
						741 0.007429391626391002 \\
						742 0.007381417659756695 \\
						743 0.00737342817292555 \\
						744 0.012057832695348769 \\
						745 0.008225938040465675 \\
						746 0.007336344884197724 \\
						747 0.0073248571657887895 \\
						748 0.0073236583572027225 \\
						749 0.007316089075051657 \\
						750 0.007970490984458012 \\
						751 0.007313897276077341 \\
						752 0.007303409749739365 \\
						753 0.0077741865151751965 \\
						754 0.007280747629981071 \\
						755 0.007279722157247093 \\
						756 0.007260448310268508 \\
						757 0.007256189705036498 \\
						758 0.007235697543715225 \\
						759 0.011270230795051073 \\
						760 0.009679014142063957 \\
						761 0.008827722189330256 \\
						762 0.00721914884805841 \\
						763 0.007818780100491973 \\
						764 0.007206041422392784 \\
						765 0.007675584873932717 \\
						766 0.007205829167495181 \\
						767 0.007193028989830541 \\
						768 0.007192975485399544 \\
						769 0.007188711489691135 \\
						770 0.00718839722103326 \\
						771 0.00718294863550295 \\
						772 0.007178012232291864 \\
						773 0.012380659409470307 \\
						774 0.008000227834572327 \\
						775 0.0071622598641978286 \\
						776 0.007160599939715517 \\
						777 0.015242187987981826 \\
						778 0.007157974237117948 \\
						779 0.015110109284123041 \\
						780 0.009115648859935988 \\
						781 0.015578132293478486 \\
						782 0.009789528217878346 \\
						783 0.007138742938566867 \\
						784 0.01049925424204079 \\
						785 0.00905622036959175 \\
						786 0.007128642046519085 \\
						787 0.007128540227472724 \\
						788 0.007123164874593746 \\
						789 0.0071166711541578165 \\
						790 0.00710390341950895 \\
						791 0.0071026068297809775 \\
						792 0.0070612789532296105 \\
						793 0.01325031862181758 \\
						794 0.008392891184092144 \\
						795 0.00770248242109034 \\
						796 0.007057877182074068 \\
						797 0.014611366651109625 \\
						798 0.007051580305803773 \\
						799 0.007051107665957734 \\
						800 0.007037382905485279 \\
						801 0.007023214280507589 \\
						802 0.007022725310653427 \\
						803 0.007014997248867116 \\
						804 0.00701491383949282 \\
						805 0.007007335247766644 \\
						806 0.007963848039883537 \\
						807 0.006980917472485415 \\
						808 0.006973094771550448 \\
						809 0.0069711643469453355 \\
						810 0.0069519901729889755 \\
						811 0.006945338864555728 \\
						812 0.006939060451829904 \\
						813 0.009481619668713082 \\
						814 0.0071106202411508335 \\
						815 0.006934691532071491 \\
						816 0.006933248735225259 \\
						817 0.0069297011664415376 \\
						818 0.006912184850619285 \\
						819 0.01071093823848912 \\
						820 0.006898831737975786 \\
						821 0.012295714857784856 \\
						822 0.006864039818387457 \\
						823 0.008692394964040395 \\
						824 0.006815429484242852 \\
						825 0.006811657561128781 \\
						826 0.009621781622577763 \\
						827 0.00680954533843936 \\
						828 0.0068041172718977805 \\
						829 0.00997771554908844 \\
						830 0.007857205063074968 \\
						831 0.006794121222001848 \\
						832 0.006785043979358002 \\
						833 0.006779894060143565 \\
						834 0.006727881870334018 \\
						835 0.012878795725039804 \\
						836 0.010421682899375173 \\
						837 0.013048962474403902 \\
						838 0.006724507285838621 \\
						839 0.0069325615951795205 \\
						840 0.00671974583392021 \\
						841 0.008814864253316013 \\
						842 0.009007287461986535 \\
						843 0.008534115449980062 \\
						844 0.006704706919421266 \\
						845 0.010561224335597363 \\
						846 0.00667113621567339 \\
						847 0.010444469679356083 \\
						848 0.006635919240156274 \\
						849 0.0077746307993014074 \\
						850 0.00663322335086225 \\
						851 0.006947020844815244 \\
						852 0.00988770760943658 \\
						853 0.006631357289550555 \\
						854 0.006625717897712491 \\
						855 0.006620286233586237 \\
						856 0.00660832215970053 \\
						857 0.00660727952647111 \\
						858 0.006589815067116089 \\
						859 0.006580223481680858 \\
						860 0.007414625034057987 \\
						861 0.006951743119214204 \\
						862 0.006562897697053649 \\
						863 0.006553731043304811 \\
						864 0.006532962874757131 \\
						865 0.008255407769272957 \\
						866 0.006520648986567845 \\
						867 0.006513961317529349 \\
						868 0.006499706529829841 \\
						869 0.006488441703499825 \\
						870 0.006481452640642815 \\
						871 0.006478838803111481 \\
						872 0.00647108799490137 \\
						873 0.010865745839985785 \\
						874 0.006465113065602879 \\
						875 0.007061969561482584 \\
						876 0.006451226533441622 \\
						877 0.0064483067107913294 \\
						878 0.006900154115323742 \\
						879 0.006398855656358005 \\
						880 0.006384458191271425 \\
						881 0.006367953163948115 \\
						882 0.00636264242217921 \\
						883 0.006358157117047902 \\
						884 0.006351433946281904 \\
						885 0.006337157932854165 \\
						886 0.0063304119804390435 \\
						887 0.006326955522981237 \\
						888 0.008054074629053831 \\
						889 0.006864152323808215 \\
						890 0.006322781652044862 \\
						891 0.006311591654484805 \\
						892 0.006547498645860794 \\
						893 0.006303395778179788 \\
						894 0.010134168157964696 \\
						895 0.009267046727450379 \\
						896 0.006299580233136731 \\
						897 0.006291656530994394 \\
						898 0.006290310045502401 \\
						899 0.0062893810338343625 \\
						900 0.006288332351728584 \\
						901 0.006276262600456939 \\
						902 0.006274689014965584 \\
						903 0.006822347785123542 \\
						904 0.00626349713359773 \\
						905 0.006262903310244719 \\
						906 0.006252517792167511 \\
						907 0.00623582610494533 \\
						908 0.006232104790985793 \\
						909 0.008258944866080808 \\
						910 0.0062179071637721295 \\
						911 0.006215010292821788 \\
						912 0.006208280375507316 \\
						913 0.007362936660344571 \\
						914 0.0061673582257529835 \\
						915 0.013050279590705705 \\
						916 0.0061649720838934385 \\
						917 0.006158924873570393 \\
						918 0.0061526972060942375 \\
						919 0.008753324366391646 \\
						920 0.006143114558092189 \\
						921 0.006142428881703965 \\
						922 0.006142219150956307 \\
						923 0.006751648562489276 \\
						924 0.006131870042082405 \\
						925 0.006131064891201521 \\
						926 0.009987147805386176 \\
						927 0.006128595389944258 \\
						928 0.0061215209921200164 \\
						929 0.006091080695742324 \\
						930 0.00608925773764224 \\
						931 0.0060834851869742135 \\
						932 0.006080332066076277 \\
						933 0.006073270822297916 \\
						934 0.006066615737317926 \\
						935 0.006065512204275203 \\
						936 0.006065055347974302 \\
						937 0.006058418635611906 \\
						938 0.00605840143870931 \\
						939 0.006043793692353749 \\
						940 0.006025389845808415 \\
						941 0.007045687613285612 \\
						942 0.006018038701303685 \\
						943 0.006627386844771377 \\
						944 0.00601720737888467 \\
						945 0.008000536142584114 \\
						946 0.0066129659111129335 \\
						947 0.006200932328247033 \\
						948 0.006008180086763987 \\
						949 0.006007923751896169 \\
						950 0.005997969356313582 \\
						951 0.00595769487627551 \\
						952 0.005931870982710308 \\
						953 0.005927392526868885 \\
						954 0.005914507259733748 \\
						955 0.005888822999013832 \\
						956 0.009013808022843017 \\
						957 0.008593947781928457 \\
						958 0.00842689198051605 \\
						959 0.006752998532029819 \\
						960 0.005888801247520892 \\
						961 0.006262394940975136 \\
						962 0.0058822929809866364 \\
						963 0.0074513089577538105 \\
						964 0.007959346470064244 \\
						965 0.005865528195188596 \\
						966 0.005856794528528941 \\
						967 0.005855520260506064 \\
						968 0.008898795266971682 \\
						969 0.005850923547716602 \\
						970 0.005849547484668316 \\
						971 0.005848936755460443 \\
						972 0.005841544647979063 \\
						973 0.005841499711173009 \\
						974 0.005840276076425066 \\
						975 0.005836335215143151 \\
						976 0.005822347826377666 \\
						977 0.005821629005453577 \\
						978 0.005802161895877789 \\
						979 0.011839486819202993 \\
						980 0.005801732857386319 \\
						981 0.008745388016024577 \\
						982 0.005794034773943579 \\
						983 0.008354066507859859 \\
						984 0.0057923681946276395 \\
						985 0.007522197574294065 \\
						986 0.005783295882341388 \\
						987 0.006371522479219016 \\
						988 0.00575841822045875 \\
						989 0.008970482966776605 \\
						990 0.008011414957710739 \\
						991 0.005757497781029852 \\
						992 0.0057421669618672455 \\
						993 0.006213793238793286 \\
						994 0.005714405383536292 \\
						995 0.007746058784927956 \\
						996 0.005711815974243972 \\
						997 0.00570117329220976 \\
						998 0.0056959980761919216 \\
						999 0.0056916819097923566 \\
						1000 0.005689546498125808 \\
						1001 0.005680874018701321 \\
						1002 0.011239181601186199 \\
						1003 0.007505771888414281 \\
						1004 0.007225186205584766 \\
						1005 0.0056786910339626795 \\
						1006 0.009896478361852146 \\
						1007 0.00566997417309123 \\
						1008 0.006979563198903027 \\
						1009 0.005664283281632654 \\
						1010 0.005657171453342158 \\
						1011 0.005656226706754891 \\
						1012 0.005924232566806076 \\
						1013 0.005639490954041926 \\
						1014 0.007685928672548248 \\
						1015 0.005635859533470233 \\
						1016 0.0056355663519293 \\
						1017 0.005681728326968949 \\
						1018 0.0056343840108752374 \\
						1019 0.005628992599990279 \\
						1020 0.005623282557202791 \\
						1021 0.005620215300211395 \\
						1022 0.009113969987503578 \\
						1023 0.005618316381176269 \\
						1024 0.005613010643982536 \\
						1025 0.0056104326167973895 \\
						1026 0.006775749521191643 \\
						1027 0.009748181658803756 \\
						1028 0.009723584283591546 \\
						1029 0.00906200518857836 \\
						1030 0.0072078000015929344 \\
						1031 0.005748944119518096 \\
						1032 0.007450453534504908 \\
						1033 0.005598973990791345 \\
						1034 0.005579210622602249 \\
						1035 0.005577144632158637 \\
						1036 0.005576473178155239 \\
						1037 0.005568288044876857 \\
						1038 0.005560929109279078 \\
						1039 0.0068423440513073475 \\
						1040 0.005558302191460918 \\
						1041 0.00554808955596553 \\
						1042 0.005545136470242795 \\
						1043 0.006129269997204645 \\
						1044 0.005543045270254621 \\
						1045 0.005523613186463772 \\
						1046 0.005520750612860559 \\
						1047 0.007429118364411402 \\
						1048 0.0055054313190142645 \\
						1049 0.005497705245129159 \\
						1050 0.008327658920234793 \\
						1051 0.0054862574069967085 \\
						1052 0.005475139587672151 \\
						1053 0.005464842889320587 \\
						1054 0.006575619965303758 \\
						1055 0.005456917483568913 \\
						1056 0.005454271526013632 \\
						1057 0.0063746341693918795 \\
						1058 0.0054506702855231515 \\
						1059 0.005449413476060649 \\
						1060 0.005442975001774819 \\
						1061 0.0054409544336295745 \\
						1062 0.005440192383636466 \\
						1063 0.005430987384495989 \\
						1064 0.005429370506132181 \\
						1065 0.0054199567602242205 \\
						1066 0.005418863133942603 \\
						1067 0.005413418351372545 \\
						1068 0.005401275533525762 \\
						1069 0.005395359468148286 \\
						1070 0.005391435970800468 \\
						1071 0.005372243885439831 \\
						1072 0.0067781865145473685 \\
						1073 0.00536661969681429 \\
						1074 0.0065517231292130385 \\
						1075 0.005358699661709598 \\
						1076 0.00628587059143465 \\
						1077 0.005349259933466688 \\
						1078 0.010210524485704031 \\
						1079 0.005334779598957118 \\
						1080 0.005319957062775382 \\
						1081 0.0060988815292640775 \\
						1082 0.005312655198813382 \\
						1083 0.00531252526224768 \\
						1084 0.005303725833016415 \\
						1085 0.006452655428424103 \\
						1086 0.005298827017151647 \\
						1087 0.005291568012521064 \\
						1088 0.005290119197971954 \\
						1089 0.005285723357718652 \\
						1090 0.0052856148194955765 \\
						1091 0.0052703014374628765 \\
						1092 0.005267406046127909 \\
						1093 0.005246189278118929 \\
						1094 0.005228638919735684 \\
						1095 0.005228391620385409 \\
						1096 0.007959765526101337 \\
						1097 0.013001180802513224 \\
						1098 0.007530104798701837 \\
						1099 0.005225716477650494 \\
						1100 0.0052132464395417966 \\
						1101 0.0052112532623938 \\
						1102 0.005206543015027321 \\
						1103 0.005863792268454238 \\
						1104 0.005265791186729429 \\
						1105 0.0052064111661325185 \\
						1106 0.005202445906254516 \\
						1107 0.005198716667552117 \\
						1108 0.005196792975188047 \\
						1109 0.00518877613345281 \\
						1110 0.005188212260306635 \\
						1111 0.00518281204339921 \\
						1112 0.0051757361488534714 \\
						1113 0.005164519416679558 \\
						1114 0.005143618261567173 \\
						1115 0.007525372295767108 \\
						1116 0.005124308918251885 \\
						1117 0.007461180282473917 \\
						1118 0.005123914355432246 \\
						1119 0.006919626534931944 \\
						1120 0.005110571252401219 \\
						1121 0.010641495417441527 \\
						1122 0.005107450881923381 \\
						1123 0.005087882899532492 \\
						1124 0.005087875058903568 \\
						1125 0.0067947141507197495 \\
						1126 0.0050805635995870985 \\
						1127 0.0050735644890820275 \\
						1128 0.005065363101258158 \\
						1129 0.005634923146408455 \\
						1130 0.005063666066608463 \\
						1131 0.005060863791645054 \\
						1132 0.005057783551736694 \\
						1133 0.005057207866793756 \\
						1134 0.005033133530828571 \\
						1135 0.0069896174462101834 \\
						1136 0.005025906389923396 \\
						1137 0.0069621160364332635 \\
						1138 0.005015844952092355 \\
						1139 0.005520437728638153 \\
						1140 0.005014413655448191 \\
						1141 0.005066439727646255 \\
						1142 0.005008864871403285 \\
						1143 0.00637896600929988 \\
						1144 0.005001786589353685 \\
						1145 0.004996674934490464 \\
					}\trgErr;
					\addplot[red, thick] table[x=idx, y=err] {\trgErr};
					\addlegendentry{Measured error};
					\addplot[black, dashed] coordinates {(-20, 0.005) (1200, 0.005)};
					\addlegendentry{Target error ($=0.005$)};
				\end{axis}
			\end{tikzpicture}
			\hfill
			\centering
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[colorbar,
					xmin=0,
					ymin=0,
					xmax=1,
					ymax=1,
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					colormap/viridis,
					view={0}{90}]
					\addplot3[
					opacity=0.8,
					domain=0:1,
					domain y=0:1,
					contour filled={
						number=20,
					},
					samples=60,
					samples y=60
					]
					(x,y, {exp(-5 * ((x - 0.5)^2 + (y - 0.5)^2)^.5 / (1 + 0.3 * sin(5 * (atan2(y - 0.5, x - 0.5))))^2)});
					\coordinate (p0) at (axis cs:0.0,0.0,0.1824038459818552);
					\coordinate (p1) at (axis cs:1.0,0.0,0.18240384598185505);
					\coordinate (p2) at (axis cs:0.0,1.0,0.017819222203022445);
					\coordinate (p3) at (axis cs:1.0,1.0,0.017819222203022494);
					\coordinate (p4) at (axis cs:0.20957654347983767,0.0,0.34991195064061154);
					\coordinate (p5) at (axis cs:0.4999986419395863,0.0,0.07800203148279801);
					\coordinate (p6) at (axis cs:0.7904301410436203,0.0,0.34991195065274416);
					\coordinate (p7) at (axis cs:0.06552986571067931,1.0,0.015929097033108235);
					\coordinate (p8) at (axis cs:0.49999669258901036,1.0,0.47728333504498915);
					\coordinate (p9) at (axis cs:0.9344779350833256,1.0,0.015929097088004544);
					\coordinate (p10) at (axis cs:0.0,0.017490329634639035,0.18309069079277468);
					\coordinate (p11) at (axis cs:0.0,0.31835950980786143,0.057744935631580674);
					\coordinate (p12) at (axis cs:0.0,0.6365884555983901,0.4469827860617847);
					\coordinate (p13) at (axis cs:1.0,0.017509049408690025,0.18309068988707575);
					\coordinate (p14) at (axis cs:1.0,0.318371405849873,0.057744935522323);
					\coordinate (p15) at (axis cs:1.0,0.6365936955341358,0.44698278581705997);
					\coordinate (p16) at (axis cs:0.6152269427876919,1.0,0.3549313133545225);
					\coordinate (p17) at (axis cs:1.0,0.2001888113466435,0.10698370315865188);
					\coordinate (p18) at (axis cs:0.3715884473066644,0.0,0.19822901715388136);
					\coordinate (p19) at (axis cs:0.6284016561182508,0.0,0.19821334460975923);
					\coordinate (p20) at (axis cs:1.0,0.8125359807122371,0.23920398429759906);
					\coordinate (p21) at (axis cs:1.0,0.4930107672396621,0.2713567348250156);
					\coordinate (p22) at (axis cs:0.0,0.20021656701677032,0.10696503398255906);
					\coordinate (p23) at (axis cs:0.0,0.4930212168637382,0.2713795474705125);
					\coordinate (p24) at (axis cs:0.0,0.8125450692438979,0.23918695391815592);
					\coordinate (p25) at (axis cs:0.38476101092720716,1.0,0.3549071686458526);
					\coordinate (p26) at (axis cs:0.4710154197612688,0.4507581365158589,0.9898646575407901);
					\coordinate (p27) at (axis cs:0.24445357116545974,0.8531447616212529,0.1438685913693857);
					\coordinate (p28) at (axis cs:0.7629235577647862,0.8605050950817288,0.13114041779040977);
					\coordinate (p29) at (axis cs:0.6622471539006818,0.5931422688389622,0.8766965949419525);
					\coordinate (p30) at (axis cs:0.47087071162856325,0.7122402016621465,0.8598782382220753);
					\coordinate (p31) at (axis cs:0.35471516292854227,0.6935782423235457,0.5508905992160815);
					\coordinate (p32) at (axis cs:0.20374333271622327,0.608218313118305,0.7433914511767525);
					\coordinate (p33) at (axis cs:0.6739695781661014,0.32130589908087054,0.8130617267351423);
					\coordinate (p34) at (axis cs:0.8187513554076531,0.39755564238157814,0.318629991770207);
					\coordinate (p35) at (axis cs:0.7210150692457029,0.5196987561690878,0.8243683470356228);
					\coordinate (p36) at (axis cs:0.700559014708836,0.43343469533795176,0.6341510240747611);
					\coordinate (p37) at (axis cs:0.417828454436873,0.5618057377798429,0.9459319087247668);
					\coordinate (p38) at (axis cs:0.1312129944718015,0.11903899470220448,0.39408381538067205);
					\coordinate (p39) at (axis cs:0.2457842922694602,0.0623008712760585,0.44722443392696076);
					\coordinate (p40) at (axis cs:0.14960617396750245,0.40061200645762707,0.26362884704462164);
					\coordinate (p41) at (axis cs:0.2039925583875547,0.2093052957793987,0.5513672410372306);
					\coordinate (p42) at (axis cs:0.32593458220934435,0.5065802131736057,0.8728787275659554);
					\coordinate (p43) at (axis cs:0.29167096971977297,0.42305107159276556,0.6096084551288763);
					\coordinate (p44) at (axis cs:0.33907822924865805,0.5919793271169398,0.8792956587540522);
					\coordinate (p45) at (axis cs:0.27643492983766516,0.11883427002145382,0.5431744649546483);
					\coordinate (p46) at (axis cs:0.492898685836542,0.22908319924988912,0.47522070118888865);
					\coordinate (p47) at (axis cs:0.38817672287258465,0.3300270291341443,0.8833790460840821);
					\coordinate (p48) at (axis cs:0.5980566581366566,0.2826420677654168,0.8084632343627586);
					\coordinate (p49) at (axis cs:0.6185879109493666,0.3879583792244494,0.9088483964008512);
					\coordinate (p50) at (axis cs:0.9100736354321154,0.7215263778233563,0.46148055642669017);
					\coordinate (p51) at (axis cs:0.7623265009934101,1.0,0.07065323476058884);
					\coordinate (p52) at (axis cs:0.23767059755310604,1.0,0.07065015379636842);
					\coordinate (p53) at (axis cs:0.552044691423463,0.753449358230751,0.7793965713774749);
					\coordinate (p54) at (axis cs:0.6143052972306505,0.662881359327977,0.66839279183799);
					\coordinate (p55) at (axis cs:0.5241431372194139,0.6164983035251957,0.9484660663985149);
					\coordinate (p56) at (axis cs:0.6798937734551131,0.519580224863957,0.8844597936605774);
					\coordinate (p57) at (axis cs:0.881021809891383,0.08653648284564204,0.3640535200997422);
					\coordinate (p58) at (axis cs:0.6486973602963073,0.45260246271421567,0.7799994533998663);
					\coordinate (p59) at (axis cs:0.6003835395688039,0.516176656148321,0.9655875908471845);
					\coordinate (p60) at (axis cs:0.18307951395523642,0.5289762695085547,0.6735962711547103);
					\coordinate (p61) at (axis cs:0.581822856583539,0.606743558091036,0.8325287289622991);
					\coordinate (p62) at (axis cs:0.3644138969220223,0.39330910210579906,0.8753245287149399);
					\coordinate (p63) at (axis cs:0.34522253158856797,0.44980250097374563,0.7632566603387498);
					\coordinate (p64) at (axis cs:0.3839516441862083,0.5095467449609259,0.9473631229446471);
					\coordinate (p65) at (axis cs:0.7253265855360527,0.7606601227999072,0.32465563034177586);
					\coordinate (p66) at (axis cs:0.7228788701457043,0.6238625773744705,0.7888461260596548);
					\coordinate (p67) at (axis cs:0.6766479117089546,0.7867049969264802,0.33643767978034783);
					\coordinate (p68) at (axis cs:0.3444437384440122,0.37218222576665944,0.8426251374472957);
					\coordinate (p69) at (axis cs:0.26950430012977933,0.6453997628960215,0.7343136744941601);
					\coordinate (p70) at (axis cs:0.25449350271909527,0.7698838884234227,0.3005775685288464);
					\coordinate (p71) at (axis cs:0.12971918046275469,0.7045311500905824,0.5224300208699147);
					\coordinate (p72) at (axis cs:0.07541476305792567,0.27804285425712355,0.1658486439501976);
					\coordinate (p73) at (axis cs:0.4527883693452972,0.3421365650310821,0.8642852362124336);
					\coordinate (p74) at (axis cs:0.5049532808165011,0.32077247236702766,0.7222611221971286);
					\coordinate (p75) at (axis cs:0.5631154751793493,0.35516057895492775,0.9083666179834889);
					\coordinate (p76) at (axis cs:0.3188527233417527,0.8068444692613665,0.307023687114251);
					\coordinate (p77) at (axis cs:0.44943453552658985,0.7769445099379595,0.7544024539902446);
					\coordinate (p78) at (axis cs:0.5237901809490174,0.10768954455002051,0.21947179255678903);
					\coordinate (p79) at (axis cs:0.4018158677994178,0.2423328411724689,0.7192626303833295);
					\coordinate (p80) at (axis cs:0.4733228042096032,0.16339876561976924,0.3361874499460706);
					\coordinate (p81) at (axis cs:0.31233553368290273,0.22739367244858816,0.722333043795822);
					\coordinate (p82) at (axis cs:0.3020632828599623,0.3246539815922588,0.7638987732678015);
					\coordinate (p83) at (axis cs:0.3631609680013981,0.138464235342253,0.5212162557823857);
					\coordinate (p84) at (axis cs:0.4643824787554479,0.11907137001087438,0.2551622253371939);
					\coordinate (p85) at (axis cs:0.6081173800008126,0.4617051408475996,0.8752381072824783);
					\coordinate (p86) at (axis cs:0.20186594435136368,0.37457485432275484,0.3707952709491866);
					\coordinate (p87) at (axis cs:0.1958395729451799,0.4241042355798683,0.3855238837305322);
					\coordinate (p88) at (axis cs:0.950986754993124,0.39414407154375086,0.13046832688190219);
					\coordinate (p89) at (axis cs:0.43203596510077386,0.6021000118734589,0.8600323166431283);
					\coordinate (p90) at (axis cs:0.5656233757669031,0.4333911206049396,0.9710508490482372);
					\coordinate (p91) at (axis cs:0.8559228295173671,0.21189711889455692,0.4052425101206067);
					\coordinate (p92) at (axis cs:0.7514713647186528,0.11461841676542243,0.5295919962064081);
					\coordinate (p93) at (axis cs:0.911790555918224,0.31900107906703695,0.15504522384360042);
					\coordinate (p94) at (axis cs:0.6599243988788994,0.11183242796516563,0.49044422198318083);
					\coordinate (p95) at (axis cs:0.6676477797509477,0.22702094688216978,0.7302996116499324);
					\coordinate (p96) at (axis cs:0.0,0.40404066701569386,0.1037504715252616);
					\coordinate (p97) at (axis cs:1.0,0.40404334769266637,0.10375375038495682);
					\coordinate (p98) at (axis cs:0.6224889893231295,0.18956125177913377,0.6263576201308458);
					\coordinate (p99) at (axis cs:0.40995813672775505,0.36693707140403664,0.9260160321737488);
					\coordinate (p100) at (axis cs:0.8036433040757082,0.16320766879740284,0.5229313065351137);
					\coordinate (p101) at (axis cs:0.751694602434904,0.22026960255505612,0.6402439415749139);
					\coordinate (p102) at (axis cs:0.7734889356619095,0.27788991456219414,0.58719398158968);
					\coordinate (p103) at (axis cs:0.4768557632516856,0.6091062906539818,0.9540990704607326);
					\coordinate (p104) at (axis cs:0.7209022898926496,0.2526159239201444,0.7083175618757368);
					\coordinate (p105) at (axis cs:0.062581851542803,0.34967720770833466,0.11345497423931641);
					\coordinate (p106) at (axis cs:0.42165128094314935,0.4503831222662803,0.948953741657275);
					\coordinate (p107) at (axis cs:0.5915313045102909,0.559371160636905,0.9501139722817101);
					\coordinate (p108) at (axis cs:0.5610432449839571,0.5852168810796299,0.8939814605322405);
					\coordinate (p109) at (axis cs:0.5186361141197533,0.5218808006795073,0.9921090524704439);
					\coordinate (p110) at (axis cs:0.21027041231181426,0.8088678655689596,0.20896795087692507);
					\coordinate (p111) at (axis cs:0.10219920165250605,0.9011032752790443,0.07433891858499136);
					\coordinate (p112) at (axis cs:0.9653679662679544,0.9116210789577666,0.07430344404033812);
					\coordinate (p113) at (axis cs:0.7485337173980782,0.5782893956555549,0.817931961509104);
					\coordinate (p114) at (axis cs:0.7721790412746612,0.5174285029691491,0.7330134313620513);
					\coordinate (p115) at (axis cs:0.4422353101541789,0.5813637659625237,0.9035082390797203);
					\coordinate (p116) at (axis cs:0.5014779009295789,0.7650278847773287,0.8123258342507182);
					\coordinate (p117) at (axis cs:0.0,0.7149673533696228,0.3985754400731422);
					\coordinate (p118) at (axis cs:1.0,0.7149662107690216,0.39857678943082653);
					\coordinate (p119) at (axis cs:0.11240949109379081,0.8281723218033383,0.19713402209396344);
					\coordinate (p120) at (axis cs:0.7019353116464603,0.06848404267359899,0.43876336541439637);
					\coordinate (p121) at (axis cs:1.0,0.5678727830139926,0.4053726870557692);
					\coordinate (p122) at (axis cs:0.9536811642136618,0.6470159315239365,0.5102254245194223);
					\coordinate (p123) at (axis cs:1.0,0.9090827907537282,0.08274081519554939);
					\coordinate (p124) at (axis cs:0.0,0.9090871985538911,0.08273560989745894);
					\coordinate (p125) at (axis cs:0.0,0.5678750523335657,0.4053754627810895);
					\coordinate (p126) at (axis cs:0.5825159414953701,0.47362280962984693,0.9262979687228986);
					\coordinate (p127) at (axis cs:0.20311285442830432,0.27767138502733585,0.5173706904348518);
					\coordinate (p128) at (axis cs:0.16903571407182988,0.3559693615774109,0.29857729879010275);
					\coordinate (p129) at (axis cs:0.25819112567873315,0.25231758936729415,0.6706060066604654);
					\coordinate (p130) at (axis cs:0.8097466961150163,0.8261756472498704,0.17536567324484967);
					\coordinate (p131) at (axis cs:0.5271330731934202,0.2032922220733489,0.43542545075458766);
					\coordinate (p132) at (axis cs:0.05067245711983022,0.7659983993506329,0.3474599294450421);
					\coordinate (p133) at (axis cs:0.26884373153112784,0.4453178301142288,0.5844738992950896);
					\coordinate (p134) at (axis cs:0.4075243317880969,0.4725531366625618,0.9100229874937457);
					\coordinate (p135) at (axis cs:0.4202622361030005,0.5138822983031839,0.9785038759390213);
					\coordinate (p136) at (axis cs:0.12070891307177804,0.007416498639962389,0.31707334593190634);
					\coordinate (p137) at (axis cs:0.2394056413780566,0.16507899728489994,0.585012007684019);
					\coordinate (p138) at (axis cs:0.6916372822660104,0.5564128008580782,0.8881639569001325);
					\coordinate (p139) at (axis cs:0.3240496508962303,0.5502597079546183,0.9050126220831606);
					\coordinate (p140) at (axis cs:0.8271811918686885,0.3478585988585131,0.317571627704972);
					\coordinate (p141) at (axis cs:0.8810643878836655,0.368003163726231,0.1914885154726551);
					\coordinate (p142) at (axis cs:0.7245590267890449,0.3300734226956865,0.6877260185226887);
					\coordinate (p143) at (axis cs:0.7856866916460254,0.37386712192003496,0.40836847606291343);
					\coordinate (p144) at (axis cs:0.8337224586098013,0.7376993423394607,0.4421215643148975);
					\coordinate (p145) at (axis cs:0.8909013474247696,0.6944746623274409,0.5282357375343001);
					\coordinate (p146) at (axis cs:0.8652713623884218,0.9035543316634347,0.06791764692157995);
					\coordinate (p147) at (axis cs:0.8802547363961644,0.8426781142985237,0.16272770292798153);
					\coordinate (p148) at (axis cs:0.7144445028966375,0.0,0.3149821669666952);
					\coordinate (p149) at (axis cs:0.285556025812328,0.0,0.31498167196795923);
					\coordinate (p150) at (axis cs:0.16888194553398503,0.061817568124536024,0.4089119201354288);
					\coordinate (p151) at (axis cs:0.48227475713832646,0.40763366133309076,0.9370844622318464);
					\coordinate (p152) at (axis cs:0.5054552564344024,0.39258737922915526,0.8914914395144606);
					\coordinate (p153) at (axis cs:0.8175185785363576,0.4347961695863521,0.3885994575999449);
					\coordinate (p154) at (axis cs:0.8012281291968678,0.4036148083390252,0.360422091872818);
					\coordinate (p155) at (axis cs:0.29887972480421704,0.7750675430856306,0.30583924975624055);
					\coordinate (p156) at (axis cs:0.28977413336196717,0.73487401932502,0.4016555685148644);
					\coordinate (p157) at (axis cs:0.45306910542478274,0.4282284200852423,0.9781795395259606);
					\coordinate (p158) at (axis cs:0.7173929724749024,0.8831731177452665,0.17488976443807094);
					\coordinate (p159) at (axis cs:0.4828901125083639,0.5497113739522049,0.9855393939007336);
					\coordinate (p160) at (axis cs:0.5193113995175099,0.5662578158481465,0.9784546673633702);
					\coordinate (p161) at (axis cs:0.10868479123873093,0.18323585492750977,0.33560604230385277);
					\coordinate (p162) at (axis cs:0.5351743928076682,0.4127417727508317,0.9641808372048938);
					\coordinate (p163) at (axis cs:0.06961838595461073,0.673052305516959,0.5200406093539234);
					\coordinate (p164) at (axis cs:0.13248555642890217,0.593221857180939,0.6466011234208041);
					\coordinate (p165) at (axis cs:0.13113095922734636,0.647726110589609,0.6192444468526735);
					\coordinate (p166) at (axis cs:0.6238864436113187,0.3194056999967083,0.8671874836618475);
					\coordinate (p167) at (axis cs:0.5190170326001892,0.24238574844858274,0.5255300599416647);
					\coordinate (p168) at (axis cs:0.18535500945445033,0.9325207360597535,0.053980743711815576);
					\coordinate (p169) at (axis cs:0.14810427854108682,0.8792336419646316,0.09390080267476092);
					\coordinate (p170) at (axis cs:0.12220530455613891,0.0,0.3121478926515287);
					\coordinate (p171) at (axis cs:0.8777985932284673,0.0,0.31214477720859735);
					\coordinate (p172) at (axis cs:0.43626181980447376,0.7066798152733466,0.7995471831675276);
					\coordinate (p173) at (axis cs:0.2780528077227458,0.9003472044129952,0.1585221024371776);
					\coordinate (p174) at (axis cs:0.4541856949229736,0.028658072226480584,0.125139560920144);
					\coordinate (p175) at (axis cs:0.4193146835764738,0.07072413591513874,0.24235843467326912);
					\coordinate (p176) at (axis cs:0.5130403065358751,0.7255453353705915,0.8573271933726992);
					\coordinate (p177) at (axis cs:0.5555629140045929,0.6992318420556041,0.8274818575730812);
					\coordinate (p178) at (axis cs:0.8486520954630923,0.5720281202383104,0.6689161737800006);
					\coordinate (p179) at (axis cs:0.8413760641823281,0.652768797736081,0.6429628192646448);
					\coordinate (p180) at (axis cs:0.835089888532568,0.5122479124127326,0.6031619203162895);
					\coordinate (p181) at (axis cs:0.904631021757563,0.4413825371607737,0.2729787937972217);
					\coordinate (p182) at (axis cs:0.8703570216045089,0.5213724017544723,0.5575402898716469);
					\coordinate (p183) at (axis cs:0.5491392407569908,0.5634135299364925,0.9370616735062941);
					\coordinate (p184) at (axis cs:0.1785688161224686,0.7301170030064186,0.4652281874928747);
					\coordinate (p185) at (axis cs:0.19200886969691217,0.6650382986488078,0.649372120418717);
					\coordinate (p186) at (axis cs:0.23116522701097647,0.6930084828386794,0.5836481038628093);
					\coordinate (p187) at (axis cs:0.44382104073599604,1.0,0.4472671481504681);
					\coordinate (p188) at (axis cs:0.5561708489999297,1.0,0.4472757603133312);
					\coordinate (p189) at (axis cs:0.6833631882440194,0.36091915635514493,0.7794113893727006);
					\coordinate (p190) at (axis cs:0.8363071268346738,0.0438233785116467,0.3865244186094896);
					\coordinate (p191) at (axis cs:0.3369637524184602,0.18430159348355274,0.6533780508231243);
					\coordinate (p192) at (axis cs:0.5553457118133215,0.010187362123870797,0.11285371900027778);
					\coordinate (p193) at (axis cs:0.5921724189436653,0.045981013545738574,0.21715367107831834);
					\coordinate (p194) at (axis cs:0.4402770314036016,0.0,0.10590673806285249);
					\coordinate (p195) at (axis cs:0.559718196999492,0.0,0.10590227071988075);
					\coordinate (p196) at (axis cs:0.666477640100511,0.5538965044400916,0.913390998021984);
					\coordinate (p197) at (axis cs:0.6550228307904093,0.34113821172546716,0.8485360268707051);
					\coordinate (p198) at (axis cs:0.19601976682487787,0.5660480086039815,0.7384142365303555);
					\coordinate (p199) at (axis cs:0.5019271683135986,0.4095313437016052,0.9202133391752008);
					\coordinate (p200) at (axis cs:0.502554144201628,0.17180447104530394,0.33338446068098093);
					\coordinate (p201) at (axis cs:0.2971094327504987,0.5972498509916078,0.8473733811009578);
					\coordinate (p202) at (axis cs:0.2382131435921987,0.41296532890025983,0.4601418348364057);
					\coordinate (p203) at (axis cs:0.41048028559123173,0.7858640559991857,0.6475025863497068);
					\coordinate (p204) at (axis cs:0.34060539255311245,0.7750855438151204,0.39639099383848375);
					\coordinate (p205) at (axis cs:0.3150654792859807,0.7548814634095102,0.36353241659615826);
					\coordinate (p206) at (axis cs:0.370291632755383,0.719355773574738,0.5461998314966641);
					\coordinate (p207) at (axis cs:0.6796442261860027,0.7437813385446019,0.392479166655236);
					\coordinate (p208) at (axis cs:0.6444465692595022,0.7385131867312349,0.4782065129612479);
					\coordinate (p209) at (axis cs:0.5479502212452213,0.4997354697134189,0.9883789521813726);
					\coordinate (p210) at (axis cs:0.37971354057763557,0.6975945696745807,0.6007012743631399);
					\coordinate (p211) at (axis cs:0.36760369034998475,0.6661198564928463,0.6370918143930158);
					\coordinate (p212) at (axis cs:0.38915088658864944,0.6788489156475223,0.6524571770644394);
					\coordinate (p213) at (axis cs:0.3251297704645196,0.6246245745254754,0.7990257639980319);
					\coordinate (p214) at (axis cs:0.7186391561874452,0.7988452984619057,0.24686007694653583);
					\coordinate (p215) at (axis cs:0.0824479111003811,0.5553777009043759,0.5309729346125417);
					\coordinate (p216) at (axis cs:0.07625413930803962,0.6121880378765624,0.5606849457695674);
					\coordinate (p217) at (axis cs:0.10264327428078497,0.5088376435267203,0.47721805226568814);
					\coordinate (p218) at (axis cs:0.044372104759888134,0.4493438050230256,0.22735634575507938);
					\coordinate (p219) at (axis cs:0.05936287947426071,0.39753476680506095,0.14434651928841294);
					\coordinate (p220) at (axis cs:0.11780569261878374,0.5517120035437559,0.5897983047406992);
					\coordinate (p221) at (axis cs:0.5742729053242636,0.25603262441660524,0.7088394658459974);
					\coordinate (p222) at (axis cs:0.5537633348076063,0.13255259323184446,0.31794795323671754);
					\coordinate (p223) at (axis cs:0.5849400888870675,0.748132028003621,0.6972270056280514);
					\coordinate (p224) at (axis cs:0.6176889210978523,0.24254321993614936,0.743481784847326);
					\coordinate (p225) at (axis cs:0.6458058929257264,0.2818918726697965,0.8142907012542923);
					\coordinate (p226) at (axis cs:0.7235676396670896,0.6623564236201966,0.6828642291339829);
					\coordinate (p227) at (axis cs:0.6739052207801703,0.7101582171400372,0.482740333710506);
					\coordinate (p228) at (axis cs:0.6439834314645785,0.6627387748651851,0.6451337513059956);
					\coordinate (p229) at (axis cs:0.6442016271244795,0.6984379727754976,0.5411832821304237);
					\coordinate (p230) at (axis cs:0.6256259122068135,0.7140147301543267,0.565496947749444);
					\coordinate (p231) at (axis cs:0.3107676138024944,0.0759572482847957,0.44324796433182195);
					\coordinate (p232) at (axis cs:0.9352121708707831,0.20545373865098676,0.2166856807656002);
					\coordinate (p233) at (axis cs:0.9695150779106088,0.26523972458596845,0.10385666962575806);
					\coordinate (p234) at (axis cs:0.9063311291763949,0.14207615339367574,0.32084719511638565);
					\coordinate (p235) at (axis cs:0.35725720747976253,0.9193953909766781,0.3593237205762916);
					\coordinate (p236) at (axis cs:0.29557620900180687,0.960970051965337,0.17345705273421835);
					\coordinate (p237) at (axis cs:0.39995437956678803,0.9591532059094907,0.42969864782621126);
					\coordinate (p238) at (axis cs:0.4489736022936438,0.9791675182210815,0.48059315587366935);
					\coordinate (p239) at (axis cs:0.8862830846742086,0.4031240661903513,0.21420093669301643);
					\coordinate (p240) at (axis cs:0.6401518212247246,0.9134440221929876,0.3715223566457386);
					\coordinate (p241) at (axis cs:0.5721632899895137,0.9554318813459828,0.484973830180378);
					\coordinate (p242) at (axis cs:0.5033068610213453,0.8552923250956629,0.6881913291681891);
					\coordinate (p243) at (axis cs:0.43730928360320065,0.8842595081778069,0.5944487412389093);
					\coordinate (p244) at (axis cs:0.5654309888461516,0.8816917150208347,0.5931841056665794);
					\coordinate (p245) at (axis cs:0.7032153563162779,0.9581220680380915,0.17712037117120638);
					\coordinate (p246) at (axis cs:0.39240195253477506,0.8549111734412369,0.5227442360039269);
					\coordinate (p247) at (axis cs:0.606969812754419,0.8462147709103331,0.5331690868511715);
					\coordinate (p248) at (axis cs:0.5557577292184106,0.8506993090743514,0.6507905291679693);
					\coordinate (p249) at (axis cs:0.5653287714233827,0.537804883727905,0.9786434852115148);
					\coordinate (p250) at (axis cs:0.805438077821275,0.9334638342827877,0.05710955819582102);
					\coordinate (p251) at (axis cs:0.752580224406937,0.9462142412970505,0.09471201626533318);
					\coordinate (p252) at (axis cs:0.6752720879383106,0.6319482015908686,0.7761694869032306);
					\coordinate (p253) at (axis cs:0.2916856793031609,1.0,0.15193946481404383);
					\coordinate (p254) at (axis cs:0.7083124740755833,1.0,0.15194303348857588);
					\coordinate (p255) at (axis cs:0.6747581641587406,0.8689033573346947,0.2901299512591098);
					\coordinate (p256) at (axis cs:0.8078205521315422,0.8741382380069732,0.09968832084615621);
					\coordinate (p257) at (axis cs:0.643236868339413,0.4016332442284296,0.8489924156994257);
					\coordinate (p258) at (axis cs:0.5020500669600146,0.4323690573082855,0.9547933061761791);
					\coordinate (p259) at (axis cs:0.5168723310839577,0.4629808015607116,0.9938818695458214);
					\coordinate (p260) at (axis cs:0.6549525502136653,0.6209393913170604,0.8068070723104316);
					\coordinate (p261) at (axis cs:0.49159432302250494,0.08506274342647224,0.17379240705645244);
					\coordinate (p262) at (axis cs:0.3256369133326111,0.29792172414573026,0.8030063151728631);
					\coordinate (p263) at (axis cs:0.3650446805559624,0.2691653074194949,0.7994561882749078);
					\coordinate (p264) at (axis cs:0.7157920304892792,0.4512995169312471,0.632852983603218);
					\coordinate (p265) at (axis cs:0.7473309138318712,0.4163593479286478,0.49930696621691817);
					\coordinate (p266) at (axis cs:0.7535941954679173,0.44183509390561637,0.5289581452206703);
					\coordinate (p267) at (axis cs:0.6939839802430913,0.49277977899590975,0.8096158875911806);
					\coordinate (p268) at (axis cs:0.7005975719417509,0.77389105116549,0.3085428911994589);
					\coordinate (p269) at (axis cs:0.6280324183067553,0.6487169956673738,0.6933881413020992);
					\coordinate (p270) at (axis cs:0.12863092083628136,0.27788805033695496,0.29064094287816805);
					\coordinate (p271) at (axis cs:0.09477515034012526,0.31468610460291946,0.16963415720706035);
					\coordinate (p272) at (axis cs:0.6170693675535344,0.4942204531418883,0.9231344110869996);
					\coordinate (p273) at (axis cs:0.8450515153780053,0.6119830440473202,0.6774960222230577);
					\coordinate (p274) at (axis cs:0.7412206999984018,0.3932068769454298,0.5284641166119405);
					\coordinate (p275) at (axis cs:0.8293801551079734,1.0,0.02794437121578461);
					\coordinate (p276) at (axis cs:0.1706193905810927,1.0,0.02794422679746427);
					\coordinate (p277) at (axis cs:0.9308197169367166,0.35548186386248,0.12184335067782665);
					\coordinate (p278) at (axis cs:0.401682605212914,0.5368988527334966,0.967531265260505);
					\coordinate (p279) at (axis cs:0.6997819889112772,0.8289516491648163,0.2445563720274408);
					\coordinate (p280) at (axis cs:0.7325257154377354,0.4921884705519245,0.740839810819818);
					\coordinate (p281) at (axis cs:0.34874075531277104,0.6170931997711671,0.8180727986737798);
					\coordinate (p282) at (axis cs:0.17250464410673885,0.2379608288439675,0.46323416913443216);
					\coordinate (p283) at (axis cs:0.590503045319066,0.3713533428536323,0.9293259458275558);
					\coordinate (p284) at (axis cs:0.2519289291661627,0.39399497868152594,0.5048553104604613);
					\coordinate (p285) at (axis cs:0.28381068618469396,0.3498992108548409,0.690957275794665);
					\coordinate (p286) at (axis cs:0.19878836622587248,0.39986877168231116,0.3578634799527618);
					\coordinate (p287) at (axis cs:0.12608068802531686,0.3637451295980962,0.20293987383704767);
					\coordinate (p288) at (axis cs:0.704264699716734,0.1131818072744751,0.529696294038281);
					\coordinate (p289) at (axis cs:0.7288630418478526,0.16872023504716777,0.618027005087233);
					\coordinate (p290) at (axis cs:0.6723927476216358,0.17978400782722703,0.6480670666027625);
					\coordinate (p291) at (axis cs:0.24701987352315602,0.49571387410880086,0.7139266689553592);
					\coordinate (p292) at (axis cs:0.2710095060202322,0.5443429858084006,0.8390772171380527);
					\coordinate (p293) at (axis cs:0.444880956785122,0.4597294841897215,0.977150581134913);
					\coordinate (p294) at (axis cs:0.43564539755283865,0.4800445740271442,0.9548186506636773);
					\coordinate (p295) at (axis cs:0.4543086639343836,0.5075653252090527,0.9928137308262688);
					\coordinate (p296) at (axis cs:0.2231153744676155,0.5286805159544554,0.7453064495451884);
					\coordinate (p297) at (axis cs:0.136312722647667,0.43124666163295633,0.3042901720144145);
					\coordinate (p298) at (axis cs:0.1313058310769967,0.3982158066537884,0.23192368002551852);
					\coordinate (p299) at (axis cs:0.7606922645208885,0.5469944116863654,0.7940528865118112);
					\coordinate (p300) at (axis cs:0.8377495965252769,0.693010990801985,0.5675168220643326);
					\coordinate (p301) at (axis cs:0.5456468390167755,0.467645666026381,0.9839140843035079);
					\coordinate (p302) at (axis cs:0.48764583341411105,0.3278607219136031,0.749732965471351);
					\coordinate (p303) at (axis cs:0.9316857428173235,0.6845986313598992,0.5050291677246063);
					\coordinate (p304) at (axis cs:0.4035155782379592,0.3007097870571981,0.8409240664747168);
					\coordinate (p305) at (axis cs:0.43011446938605696,0.27939493390896764,0.7605056674882955);
					\coordinate (p306) at (axis cs:0.4828793526458099,0.30856804535455273,0.7066561694234137);
					\coordinate (p307) at (axis cs:0.7778107149973942,0.6579419488896259,0.6835693060364564);
					\coordinate (p308) at (axis cs:0.7618443583103927,0.6891901570569543,0.5959005080423735);
					\coordinate (p309) at (axis cs:0.49372126587161336,0.11345039929732456,0.21853627368389494);
					\coordinate (p310) at (axis cs:0.4068997182805801,0.6066245514307458,0.8284141774689137);
					\coordinate (p311) at (axis cs:0.6983353815665343,0.45350480988138203,0.6745816864940557);
					\coordinate (p312) at (axis cs:0.49833611802024613,0.662879015046794,0.9244601615860218);
					\coordinate (p313) at (axis cs:0.4659534735048724,0.6331930374570978,0.924110675633853);
					\coordinate (p314) at (axis cs:0.4247914134178353,0.6146740861374967,0.8291924280569828);
					\coordinate (p315) at (axis cs:0.46670584306164975,0.6851979359914433,0.8822920119844478);
					\coordinate (p316) at (axis cs:0.4361628446734689,0.6826975397956383,0.8185375195586639);
					\coordinate (p317) at (axis cs:0.36524685250813616,0.35212964130666,0.8807189913673474);
					\coordinate (p318) at (axis cs:0.7851326237650486,0.6238744230023531,0.7398210953923974);
					\coordinate (p319) at (axis cs:0.7901814775045278,0.5883252916643968,0.7612770012535794);
					\coordinate (p320) at (axis cs:0.8127149471566537,0.5501523241214064,0.7116314860372379);
					\coordinate (p321) at (axis cs:0.24976354326526748,0.8091093106498748,0.2084461419123265);
					\coordinate (p322) at (axis cs:0.2862132864956511,0.8079144363297963,0.24007152742523238);
					\coordinate (p323) at (axis cs:0.5000478133231432,0.2771258453184642,0.6023804925605903);
					\coordinate (p324) at (axis cs:0.5226117246796773,0.2707136529745846,0.6122434461541664);
					\coordinate (p325) at (axis cs:0.550947346782181,0.31693960542480937,0.813925060874169);
					\coordinate (p326) at (axis cs:0.584643358304453,0.3180788785269205,0.8634723925145302);
					\coordinate (p327) at (axis cs:0.47904592078647146,0.2778072821274464,0.6287068585735699);
					\coordinate (p328) at (axis cs:0.9762053129213294,0.6085298164053698,0.477394268820112);
					\coordinate (p329) at (axis cs:0.18698362064486643,0.4968893011380502,0.6035791915093158);
					\coordinate (p330) at (axis cs:0.659444118724169,0.7240775273557624,0.4625683262016337);
					\coordinate (p331) at (axis cs:0.5277006252208062,0.681532564177046,0.8925749399769088);
					\coordinate (p332) at (axis cs:0.5758536493438464,0.6277672801562426,0.8136113720477891);
					\coordinate (p333) at (axis cs:0.5499037251446981,0.6567416814590666,0.8755360079568845);
					\coordinate (p334) at (axis cs:0.23620211423162352,0.914872734000853,0.09359361146687911);
					\coordinate (p335) at (axis cs:0.0,0.10103908264040098,0.16588549028867364);
					\coordinate (p336) at (axis cs:0.06695790365995187,0.04910611596569095,0.2762178452190743);
					\coordinate (p337) at (axis cs:1.0,0.10104020586638383,0.16588502234245456);
					\coordinate (p338) at (axis cs:0.6961387833137409,0.41479438963936427,0.6539041322815442);
					\coordinate (p339) at (axis cs:0.4564949844940607,0.5546179854795547,0.9524408986993718);
					\coordinate (p340) at (axis cs:0.040056951967736905,0.29694510406802965,0.0981377774911271);
					\coordinate (p341) at (axis cs:0.48944804936933994,0.3772537099332419,0.866299036070987);
					\coordinate (p342) at (axis cs:0.5079696987829867,0.3716989993955688,0.8505028887853657);
					\coordinate (p343) at (axis cs:0.6584995053880477,0.059579054937244705,0.3679514112837672);
					\coordinate (p344) at (axis cs:0.29065050281286375,0.17517615136170706,0.6377396918284369);
					\coordinate (p345) at (axis cs:0.327169313583873,0.1566867442027578,0.602236682377476);
					\coordinate (p346) at (axis cs:0.273917526570457,0.2149429603216768,0.6732281366500465);
					\coordinate (p347) at (axis cs:0.23836354021316483,0.6277926830974836,0.7553750178386325);
					\coordinate (p348) at (axis cs:0.25499976429102905,0.5852671266003748,0.8190625322149337);
					\coordinate (p349) at (axis cs:0.2624438566151157,0.6161287068158288,0.7933640751833849);
					\coordinate (p350) at (axis cs:0.23875450522340919,0.5564359601646145,0.79917875547494);
					\coordinate (p351) at (axis cs:0.3548349083915827,0.07383274041100732,0.37839349703941927);
					\coordinate (p352) at (axis cs:0.439238240850414,0.5352166057342671,0.9814559234276757);
					\coordinate (p353) at (axis cs:0.6171559249223987,0.12017983721859238,0.43752984131678324);
					\coordinate (p354) at (axis cs:0.646560989168753,0.15190983870040775,0.5679401002176641);
					\coordinate (p355) at (axis cs:0.8593852664370588,0.795595714038601,0.2715682386230353);
					\coordinate (p356) at (axis cs:0.44000404752644223,0.3663081502393643,0.922518208535974);
					\coordinate (p357) at (axis cs:0.33724335290218366,0.683699628115584,0.5721082200141919);
					\coordinate (p358) at (axis cs:0.4737317285689652,0.24444251919981208,0.546024293875711);
					\coordinate (p359) at (axis cs:0.39906697969847527,0.3955675082315774,0.9325997813044852);
					\coordinate (p360) at (axis cs:0.3805093050806495,0.4142597854029374,0.8957526835713785);
					\coordinate (p361) at (axis cs:0.525771390715324,0.6596137981792827,0.9144514034332354);
					\coordinate (p362) at (axis cs:0.42969315742716724,0.34683295526054925,0.9005901249356713);
					\coordinate (p363) at (axis cs:0.25890709519399896,0.5198103262115905,0.791809401141462);
					\coordinate (p364) at (axis cs:0.7228276176892487,0.29339847942601016,0.7131184178138079);
					\coordinate (p365) at (axis cs:0.6843764477411036,0.2876540937573165,0.7832544898170777);
					\coordinate (p366) at (axis cs:0.19445477535956018,0.8979842685729944,0.07809940959902076);
					\coordinate (p367) at (axis cs:0.20288554310100615,0.8504794037390153,0.13109386924848163);
					\coordinate (p368) at (axis cs:0.9184613171193062,0.5609823565162668,0.5366723376813974);
					\coordinate (p369) at (axis cs:0.9127995524894231,0.512021288856032,0.4569859768957035);
					\coordinate (p370) at (axis cs:0.9353314403802642,0.6021919907055324,0.5402037765214851);
					\coordinate (p371) at (axis cs:0.9128891317044275,0.6488053571021386,0.5637158493896158);
					\coordinate (p372) at (axis cs:0.13244122757920063,0.9448160647336012,0.03832015960260884);
					\coordinate (p373) at (axis cs:0.5461192904235872,0.6212874411052338,0.9066641197525505);
					\coordinate (p374) at (axis cs:0.4995962470082521,0.696718564002551,0.8918164319753578);
					\coordinate (p375) at (axis cs:0.12712751805786188,0.32850216327331966,0.22357994849325838);
					\coordinate (p376) at (axis cs:0.6055194768606893,0.934832011768236,0.44466588011806274);
					\coordinate (p377) at (axis cs:0.3860043597065578,0.3808073159337669,0.9146080062767573);
					\coordinate (p378) at (axis cs:0.639287995821467,0.5210564450100961,0.9338988358105064);
					\coordinate (p379) at (axis cs:0.6424689573854472,0.497914660337304,0.8993232120990853);
					\coordinate (p380) at (axis cs:0.2718364962535187,0.304291056522448,0.6965380435956182);
					\coordinate (p381) at (axis cs:0.2514020919319701,0.3248169420909053,0.6168322629008232);
					\coordinate (p382) at (axis cs:0.28412041332372,0.5709199571655946,0.8583257883536265);
					\coordinate (p383) at (axis cs:0.15923108149805842,0.37849715831483294,0.26602294298196294);
					\coordinate (p384) at (axis cs:0.5444940808181963,0.34415077265168265,0.8635488508480773);
					\coordinate (p385) at (axis cs:0.4717642654360836,0.838479261803987,0.7010544500718395);
					\coordinate (p386) at (axis cs:0.4329461827689689,0.8465165187965686,0.6359754232070061);
					\coordinate (p387) at (axis cs:0.4588968555516291,0.07857632268236286,0.19004794286803794);
					\coordinate (p388) at (axis cs:0.5371477067749573,0.977056548763586,0.49592698674376157);
					\coordinate (p389) at (axis cs:0.4839263063207845,0.9275887356603938,0.5791962951022444);
					\coordinate (p390) at (axis cs:0.5260727991195798,0.9038551489518107,0.6087910033429612);
					\coordinate (p391) at (axis cs:0.4436924347164261,0.9427123715272023,0.5243438514446694);
					\coordinate (p392) at (axis cs:0.6145488271967654,0.5409044324789702,0.9569719955035131);
					\coordinate (p393) at (axis cs:0.04757180884328096,0.1927840350099809,0.19239118559354235);
					\coordinate (p394) at (axis cs:0.3069442626450536,0.4862023029174626,0.7915917445901254);
					\coordinate (p395) at (axis cs:0.297782180797147,0.44831939495363693,0.6532331243226092);
					\coordinate (p396) at (axis cs:0.7084655273648872,0.22374212372147545,0.7011456014021873);
					\coordinate (p397) at (axis cs:0.8803634513309653,0.5874504480051724,0.6242344916153655);
					\coordinate (p398) at (axis cs:0.8752526162398266,0.5537007483856311,0.6049925101053133);
					\coordinate (p399) at (axis cs:0.3317863420448096,0.4625793232222322,0.7587712604139316);
					\coordinate (p400) at (axis cs:0.36230178399288304,0.4900541306647903,0.8876378812230012);
					\coordinate (p401) at (axis cs:0.6470134915528724,0.436884927634403,0.7868929719693439);
					\coordinate (p402) at (axis cs:0.6308332050146854,0.40903516851638216,0.8735050761573306);
					\coordinate (p403) at (axis cs:0.6717673130824771,0.44490110940158356,0.7174947201159665);
					\coordinate (p404) at (axis cs:0.6788411706449922,0.46014583024762545,0.7317579318734214);
					\coordinate (p405) at (axis cs:0.6628217879824857,0.4313347672917718,0.7440165835701997);
					\coordinate (p406) at (axis cs:0.8444576756077702,0.26613269560794617,0.3846135691967515);
					\coordinate (p407) at (axis cs:0.7941907188472899,0.24128015421903223,0.5509032221960348);
					\coordinate (p408) at (axis cs:0.8829623682602297,0.29636578301990135,0.2360549997495672);
					\coordinate (p409) at (axis cs:0.8879246242259234,0.7538920386325777,0.3928222272509323);
					\coordinate (p410) at (axis cs:0.2704207998219505,0.7889799780990678,0.25591839566016666);
					\coordinate (p411) at (axis cs:0.29486673250261897,0.6597397588328373,0.6877828312667502);
					\coordinate (p412) at (axis cs:0.7072619814433947,0.5901461204226519,0.8526936168455898);
					\coordinate (p413) at (axis cs:0.6905976394753066,0.6119218783023781,0.8287398988757809);
					\coordinate (p414) at (axis cs:0.47070109181599307,0.8696034153364677,0.6560025132927223);
					\coordinate (p415) at (axis cs:0.6448970052135717,0.2081489383661261,0.6920061502448367);
					\coordinate (p416) at (axis cs:0.7657186984203503,0.49115121527169747,0.6761362701042832);
					\coordinate (p417) at (axis cs:0.6461309114167405,0.7738693274310147,0.44256518502057124);
					\coordinate (p418) at (axis cs:0.6640543465228407,0.7577778091794898,0.40033720668010203);
					\coordinate (p419) at (axis cs:0.09719160200347608,0.14903508980834362,0.3259638199442349);
					\coordinate (p420) at (axis cs:0.7635898437590918,0.8242801602953437,0.17772191348879463);
					\coordinate (p421) at (axis cs:0.7887740162675582,0.7931895434693974,0.24861283611863524);
					\coordinate (p422) at (axis cs:0.729963406068465,0.8267420128331925,0.19689683387979054);
					\coordinate (p423) at (axis cs:0.5900342787212769,0.19423463425259463,0.57521858821783);
					\coordinate (p424) at (axis cs:0.8621984017879755,0.7161728041812931,0.4987269839242389);
					\coordinate (p425) at (axis cs:0.7777177647150066,0.13906245622554542,0.5399378320660461);
					\coordinate (p426) at (axis cs:0.23488463263660345,0.6593111421389966,0.6860680907076893);
					\coordinate (p427) at (axis cs:0.8683775917076768,0.34480355406201707,0.220021702928554);
					\coordinate (p428) at (axis cs:0.8416988180591078,0.5413790989980025,0.6487536849754186);
					\coordinate (p429) at (axis cs:0.4553784194185828,0.5305879515790703,0.9865862078124998);
					\coordinate (p430) at (axis cs:0.14266908417808802,0.7833243121650948,0.30623149127637855);
					\coordinate (p431) at (axis cs:0.17713672777741313,0.8217635994239638,0.18901949996457737);
					\coordinate (p432) at (axis cs:0.8292312508873418,0.18703847156098158,0.47883699191970547);
					\coordinate (p433) at (axis cs:0.9880908169254731,0.3628844904405954,0.07593342382856517);
					\coordinate (p434) at (axis cs:0.7495422872672555,0.7963532347764698,0.23415534376662003);
					\coordinate (p435) at (axis cs:0.449327673606311,0.48229196258968327,0.9711752028762879);
					\coordinate (p436) at (axis cs:0.47448966102975815,0.47509809694451427,0.9955892602454558);
					\coordinate (p437) at (axis cs:0.6010385058200487,0.6378789709617533,0.7422243755088905);
					\coordinate (p438) at (axis cs:0.6177865320507441,0.6326168073192895,0.7475243523565324);
					\coordinate (p439) at (axis cs:0.6434383443451885,0.6098417445924373,0.8384179986669061);
					\coordinate (p440) at (axis cs:0.6292450715326117,0.5759731938387046,0.9171223498805925);
					\coordinate (p441) at (axis cs:0.6244933968635241,0.5994624023689188,0.8640035336318417);
					\coordinate (p442) at (axis cs:0.0043160957063623825,0.3639279961354034,0.07167333492274909);
					\coordinate (p443) at (axis cs:0.584769251984026,0.4415142585989895,0.9444779113724934);
					\coordinate (p444) at (axis cs:0.5170813731412421,0.04754994645432008,0.12740237054854786);
					\coordinate (p445) at (axis cs:0.5521049380495995,0.04681817313869542,0.15559325481714112);
					\coordinate (p446) at (axis cs:0.0,0.3639843254576166,0.0690995144971671);
					\coordinate (p447) at (axis cs:1.0,0.36399045763284144,0.06910280738650132);
					\coordinate (p448) at (axis cs:0.8416229368469446,0.36612216024382616,0.26613812595127895);
					\coordinate (p449) at (axis cs:0.8626830867578683,0.3835709534999021,0.22755553347007978);
					\coordinate (p450) at (axis cs:0.8393919686019359,0.409987549349482,0.2956388240835531);
					\coordinate (p451) at (axis cs:0.586965050748028,0.6430704180592948,0.7659108855014897);
					\coordinate (p452) at (axis cs:0.579543616206289,0.704291631763051,0.7506966323091262);
					\coordinate (p453) at (axis cs:0.6026388127972202,0.6767791998383174,0.6816723349786346);
					\coordinate (p454) at (axis cs:0.4199950367940595,0.3806093896576125,0.9402418058791733);
					\coordinate (p455) at (axis cs:0.524942514126355,0.15464377097703688,0.3138989222070962);
					\coordinate (p456) at (axis cs:0.5478843359760537,0.16859771027790021,0.392244104125066);
					\coordinate (p457) at (axis cs:0.5713590665342444,0.7958652666007034,0.6882266135716302);
					\coordinate (p458) at (axis cs:0.5388143292335723,0.8172265628859965,0.7197222217749947);
					\coordinate (p459) at (axis cs:0.5057797734562678,0.8276974472977562,0.7273275076579465);
					\coordinate (p460) at (axis cs:0.6003626074811252,0.7873331764352712,0.60952846417677);
					\coordinate (p461) at (axis cs:0.4764360070095856,0.8012660682657309,0.7559394598920253);
					\coordinate (p462) at (axis cs:0.7777024486466325,0.3110436528371958,0.5379729436751725);
					\coordinate (p463) at (axis cs:0.6941964836338277,0.2397806824324964,0.7318299106574491);
					\coordinate (p464) at (axis cs:0.7470339072244836,0.265175200942762,0.6606090594933998);
					\coordinate (p465) at (axis cs:0.7789459393153211,0.7552345878486201,0.36288853991642844);
					\coordinate (p466) at (axis cs:0.7340747246959302,0.5475043940065589,0.8337778047129409);
					\coordinate (p467) at (axis cs:0.28518888037531914,0.23988990163641166,0.7087750104437011);
					\coordinate (p468) at (axis cs:0.19737332608695266,0.3452515759994177,0.3957558224093955);
					\coordinate (p469) at (axis cs:0.03142254013232916,0.9526812319156484,0.03840598230865553);
					\coordinate (p470) at (axis cs:0.2782286135014795,0.273460627351113,0.7146898665218648);
					\coordinate (p471) at (axis cs:0.569485365922061,0.6117692471234824,0.8458701277561683);
					\coordinate (p472) at (axis cs:0.3497455978010186,0.4364880035835741,0.7775343269478001);
					\coordinate (p473) at (axis cs:0.7353392975119835,0.6017279173988106,0.8150112143572821);
					\coordinate (p474) at (axis cs:0.5003338530870393,0.602245275695912,0.9695419732290322);
					\coordinate (p475) at (axis cs:0.09608139259546566,0.37893845400507986,0.16461370949652843);
					\coordinate (p476) at (axis cs:0.11684901284461449,0.4059402208002577,0.2228404684243524);
					\coordinate (p477) at (axis cs:0.09546670803052448,0.3487029235916011,0.1548687866439622);
					\coordinate (p478) at (axis cs:0.22720218387291755,0.8307993170360961,0.16475768914171635);
					\coordinate (p479) at (axis cs:0.23152746792982304,0.2645914845852725,0.6083784618651474);
					\coordinate (p480) at (axis cs:0.5275276435499295,0.7590631471794833,0.8072574726287867);
					\coordinate (p481) at (axis cs:0.0,0.4414804975680625,0.16241886110446135);
					\coordinate (p482) at (axis cs:1.0,0.44147943285050284,0.1624168553071823);
					\coordinate (p483) at (axis cs:0.47003817167899525,0.5407779690907701,0.9742181006241002);
					\coordinate (p484) at (axis cs:0.49364485828645954,0.5315985777410857,0.9961737056633233);
					\coordinate (p485) at (axis cs:0.4277820681508741,0.24309456913830108,0.6684449486032527);
					\coordinate (p486) at (axis cs:0.4566538173075182,0.19256931532911936,0.44415137514056435);
					\coordinate (p487) at (axis cs:0.4803023612120716,0.18187095292203076,0.3694319951474446);
					\coordinate (p488) at (axis cs:0.5041408369166945,0.19277513059990303,0.38234285302018123);
					\coordinate (p489) at (axis cs:0.403161348652335,0.16161278424932296,0.5013243691247679);
					\coordinate (p490) at (axis cs:0.36948099883696606,0.1731565120487924,0.5976592828926484);
					\coordinate (p491) at (axis cs:0.4407741504818028,0.135476354219347,0.3373072230746708);
					\coordinate (p492) at (axis cs:0.37235693766870004,0.5950458655919513,0.8770361729075408);
					\coordinate (p493) at (axis cs:0.35017835745278925,0.5744838871392908,0.9105724247323758);
					\coordinate (p494) at (axis cs:0.36756434385728276,0.5410552108019487,0.9446524431674227);
					\coordinate (p495) at (axis cs:0.3647376368102473,0.5136607266830356,0.9319021662767084);
					\coordinate (p496) at (axis cs:0.3700974467213979,0.5695917168497171,0.9260922592149671);
					\coordinate (p497) at (axis cs:0.29495242691217083,0.25087239147139917,0.7301282254557344);
					\coordinate (p498) at (axis cs:0.15226979757890907,0.31168310717672754,0.3091240847679652);
					\coordinate (p499) at (axis cs:0.0,0.6748988763552207,0.43494368947774614);
					\coordinate (p500) at (axis cs:1.0,0.6749009966036539,0.4349423799574293);
					\coordinate (p501) at (axis cs:0.9274920437702324,0.418086182493536,0.1910995423038992);
					\coordinate (p502) at (axis cs:0.9291115719421786,0.38761760801642886,0.1440196733368938);
					\coordinate (p503) at (axis cs:0.8163846372402755,0.3766827337848201,0.3210131731283379);
					\coordinate (p504) at (axis cs:0.47510518221808107,0.771066575798137,0.7945103717916011);
					\coordinate (p505) at (axis cs:0.32971418366984206,0.3863803713066393,0.7890855895672635);
					\coordinate (p506) at (axis cs:0.5873704133420805,0.409685440882931,0.9490686499994189);
					\coordinate (p507) at (axis cs:0.5749811095849016,0.38183440814839886,0.9424443782167455);
					\coordinate (p508) at (axis cs:0.5089643597921173,0.21697988844737431,0.445093646929428);
					\coordinate (p509) at (axis cs:0.3215733490873479,0.722271814634086,0.4453402559293719);
					\coordinate (p510) at (axis cs:0.3339567368444474,0.7427548194341121,0.4168277558933907);
					\coordinate (p511) at (axis cs:0.346303484361432,0.7207915882296863,0.47937670235019);
					\coordinate (p512) at (axis cs:0.31284714192238194,0.7018398864023037,0.5116192703689315);
					\coordinate (p513) at (axis cs:0.3305092562805244,0.7118447793629268,0.47995029312819365);
					\coordinate (p514) at (axis cs:0.4210965352736456,0.22483630815587546,0.6338349457367962);
					\coordinate (p515) at (axis cs:0.8404755830243633,0.38868147814626186,0.2700106365882045);
					\coordinate (p516) at (axis cs:0.3243923931127828,0.4422605971589635,0.7056423942706475);
					\coordinate (p517) at (axis cs:0.32610224829941226,0.4243066598554972,0.7162885447164483);
					\coordinate (p518) at (axis cs:0.9530641675402032,0.3187064520224555,0.09828964731961284);
					\coordinate (p519) at (axis cs:0.21174964028352294,0.4463650304209207,0.4763888694911313);
					\coordinate (p520) at (axis cs:0.22605463004692528,0.4283106412200355,0.45406967124932013);
					\coordinate (p521) at (axis cs:0.2895584973949972,0.40339131242185655,0.6202825802974988);
					\coordinate (p522) at (axis cs:0.5354014685109948,0.7117079834024526,0.8527995357564262);
					\coordinate (p523) at (axis cs:0.3065858641581785,0.8838629644336984,0.22989317170870668);
					\coordinate (p524) at (axis cs:0.274989413238082,0.8682416805446465,0.1688911152024129);
					\coordinate (p525) at (axis cs:0.373418898581385,0.6812341649057994,0.6084690722411993);
					\coordinate (p526) at (axis cs:0.7271226650650815,0.09194176110151181,0.49608802404418545);
					\coordinate (p527) at (axis cs:0.10733880644461348,0.8643916541117664,0.12515406292514517);
					\coordinate (p528) at (axis cs:0.4032868110260137,0.8991924076963222,0.5054703642954425);
					\coordinate (p529) at (axis cs:0.4296249078340109,0.03593882905356829,0.16433376348156997);
					\coordinate (p530) at (axis cs:0.8568283303479067,0.9500549821739896,0.03675680128338897);
					\coordinate (p531) at (axis cs:0.06103901520664959,0.7151415060796672,0.4527458784928849);
					\coordinate (p532) at (axis cs:0.10018510624281325,0.7478388977118503,0.40585042685339734);
					\coordinate (p533) at (axis cs:0.5468375613331714,0.4842343350310484,0.9754152662467839);
					\coordinate (p534) at (axis cs:0.5323635878400939,0.5035558238106947,0.9960421585742091);
					\coordinate (p535) at (axis cs:0.5321317612932681,0.3839527069862357,0.920331543578703);
					\coordinate (p536) at (axis cs:0.2806889038789393,0.4337634935740761,0.5867983725542724);
					\coordinate (p537) at (axis cs:0.2848829331132996,0.41940186409995434,0.59015453309272);
					\coordinate (p538) at (axis cs:0.48708486632031733,0.0385399436975513,0.11572754290714674);
					\coordinate (p539) at (axis cs:1.0,0.6020432240507938,0.43663191993329153);
					\coordinate (p540) at (axis cs:0.0,0.602041759506006,0.43663103313444507);
					\coordinate (p541) at (axis cs:0.5404557002439954,0.44043008301279385,0.9846881453862724);
					\coordinate (p542) at (axis cs:0.595762095519716,0.5387270046651162,0.9680471803173825);
					\coordinate (p543) at (axis cs:0.748679409071186,0.3017112037472629,0.6411096495391994);
					\coordinate (p544) at (axis cs:0.9510629586765887,0.9525488827812527,0.03677083362842488);
					\coordinate (p545) at (axis cs:0.6904524046688676,0.2017914190426357,0.6851204420425865);
					\coordinate (p546) at (axis cs:0.7859443839429385,0.8436268532727775,0.14243936012137876);
					\coordinate (p547) at (axis cs:0.7206553487591418,0.5688459386587317,0.8536807286606195);
					\coordinate (p548) at (axis cs:0.3198399890871625,0.7750765854824992,0.3408943463300132);
					\coordinate (p549) at (axis cs:0.7219315606510428,0.7322476934936275,0.4142887489301288);
					\coordinate (p550) at (axis cs:0.699022168110682,0.7384961081841398,0.3909505640754759);
					\coordinate (p551) at (axis cs:0.4001542886516068,0.45664996847374184,0.8957413919945251);
					\coordinate (p552) at (axis cs:0.3854439011872589,0.46963162380098034,0.8703940341093512);
					\coordinate (p553) at (axis cs:0.38376765319443895,0.25550288395626203,0.7689811360401084);
					\coordinate (p554) at (axis cs:1.0,0.26557162193177103,0.0694329965071009);
					\coordinate (p555) at (axis cs:0.0,0.2655750779833395,0.06943155663697616);
					\coordinate (p556) at (axis cs:0.021670127065561998,0.23241697050704047,0.11464204707555331);
					\coordinate (p557) at (axis cs:0.32504396210701003,0.5272185440459951,0.8983413092135413);
					\coordinate (p558) at (axis cs:0.3159471431862361,0.5066039852716182,0.8582974760377273);
					\coordinate (p559) at (axis cs:0.16671881146192666,0.0035767164012722743,0.3443348317829356);
					\coordinate (p560) at (axis cs:0.43600497177273667,0.44026142381086675,0.9725204160455156);
					\coordinate (p561) at (axis cs:0.46844136187025376,0.41738846636409765,0.9667473858497391);
					\coordinate (p562) at (axis cs:0.5810239754141977,0.8484867952006125,0.6028998856440047);
					\coordinate (p563) at (axis cs:0.6111919708717036,0.47287263653002987,0.8815488488805813);
					\coordinate (p564) at (axis cs:0.42746436867848625,0.5891343936421738,0.8776074286430529);
					\coordinate (p565) at (axis cs:0.41527364075020123,0.49769639687085276,0.9617241743017858);
					\coordinate (p566) at (axis cs:0.5298362509406381,0.8529692002909957,0.6792887518894714);
					\coordinate (p567) at (axis cs:0.49780359869787544,0.8863684365220453,0.6429070579606107);
					\coordinate (p568) at (axis cs:0.0253993163999077,0.7405464106477171,0.38294415328688786);
					\coordinate (p569) at (axis cs:0.19944706212330787,0.7819812647154739,0.28647839854096574);
					\coordinate (p570) at (axis cs:0.6890305105227301,0.8942884023022708,0.23711719796715056);
					\coordinate (p571) at (axis cs:0.6989949109697409,0.3256429733581543,0.7610248696044174);
					\coordinate (p572) at (axis cs:0.6763642554294154,0.5754998270592864,0.8921610715962718);
					\coordinate (p573) at (axis cs:0.2640832183708831,0.9451818613261853,0.11857331710358375);
					\coordinate (p574) at (axis cs:0.22738605865915834,0.9392801986003688,0.0757674650541188);
					\coordinate (p575) at (axis cs:0.49930116266075875,0.45829739616142134,0.9824579573955603);
					\coordinate (p576) at (axis cs:0.5975889150561802,0.8953570921122851,0.5076556774554951);
					\coordinate (p577) at (axis cs:0.33181890245381696,0.571827297952672,0.9015867176921257);
					\coordinate (p578) at (axis cs:0.8181452792536565,0.4158643858586959,0.3431666909052834);
					\coordinate (p579) at (axis cs:0.33979903224288105,0.27612070997717053,0.7990855837014955);
					\coordinate (p580) at (axis cs:0.3500380732511237,0.40494043201351737,0.8254766295892265);
					\coordinate (p581) at (axis cs:0.5529362177373474,0.08979298095846458,0.22714754145967941);
					\coordinate (p582) at (axis cs:0.9254887363564315,0.28107246379636486,0.16128038541476472);
					\coordinate (p583) at (axis cs:0.8885884429097716,0.27426912412532606,0.2500018308758178);
					\coordinate (p584) at (axis cs:0.7066629954517758,0.5376348477819164,0.865346460688057);
					\coordinate (p585) at (axis cs:1.0,0.952097061762942,0.04222701537004653);
					\coordinate (p586) at (axis cs:0.0,0.9520993841679158,0.0422253570210038);
					\coordinate (p587) at (axis cs:0.3983406135827334,0.6414536548780363,0.7337831679149714);
					\coordinate (p588) at (axis cs:0.38268922179172893,0.6337666363988789,0.7436039048081536);
					\coordinate (p589) at (axis cs:0.4095909487240241,0.6537217711279395,0.7446295884277166);
					\coordinate (p590) at (axis cs:0.443228439888146,0.6414701003564736,0.8665714628451744);
					\coordinate (p591) at (axis cs:0.7630040018650469,0.7775281075886898,0.28337995504693153);
					\coordinate (p592) at (axis cs:0.1832459072050589,0.44473379973442595,0.4199864108296592);
					\coordinate (p593) at (axis cs:0.1663444634174079,0.4225659066773661,0.3299810651875588);
					\coordinate (p594) at (axis cs:0.5721277281663183,0.6830134454336277,0.7914551373541114);
					\coordinate (p595) at (axis cs:0.22148254671478707,0.18746259305190838,0.5776298001280848);
					\coordinate (p596) at (axis cs:0.46049637333270366,0.6065489733259176,0.9294037931810573);
					\coordinate (p597) at (axis cs:0.7936530820374337,0.4202079311906085,0.39799901839438734);
					\coordinate (p598) at (axis cs:0.7455372354225035,0.8863824021163169,0.12832100967770174);
					\coordinate (p599) at (axis cs:0.28785068152510335,0.7601261353837119,0.3287389537687095);
					\coordinate (p600) at (axis cs:0.6046015072654234,0.21968143622942685,0.6734241408481701);
					\coordinate (p601) at (axis cs:0.946467344579351,0.8260111562837422,0.2145740468458509);
					\coordinate (p602) at (axis cs:0.976138650885863,0.7644627692988833,0.3390358493401738);
					\coordinate (p603) at (axis cs:0.956114696375166,0.8697086099895548,0.13146383397848976);
					\coordinate (p604) at (axis cs:0.5190055283728112,0.31960144314854894,0.7407144744349999);
					\coordinate (p605) at (axis cs:0.2988225173164313,0.3010962311473564,0.7594715109011959);
					\coordinate (p606) at (axis cs:0.7766398504141355,0.8852875235185426,0.10077137031434043);
					\coordinate (p607) at (axis cs:0.02234645914271869,0.42685600850098104,0.1564796612477106);
					\coordinate (p608) at (axis cs:0.3497677672716738,0.24212360876220257,0.7562950060983199);
					\coordinate (p609) at (axis cs:0.3620095378437803,0.2135021356808401,0.6985257973684107);
					\coordinate (p610) at (axis cs:0.3921749334256309,0.2192885152765911,0.6776711424052524);
					\coordinate (p611) at (axis cs:0.3377559627764811,0.22028474633379963,0.7199060649864927);
					\coordinate (p612) at (axis cs:0.5355923388705307,0.0693589759680699,0.16940432199447622);
					\coordinate (p613) at (axis cs:0.5603618343909647,0.41126692505949936,0.966317187572027);
					\coordinate (p614) at (axis cs:0.5453850662434931,0.3967760411784327,0.9525777745099969);
					\coordinate (p615) at (axis cs:1.0,0.5334838235583016,0.3532307502728304);
					\coordinate (p616) at (axis cs:0.0,0.5334883535284483,0.35323885954685125);
					\coordinate (p617) at (axis cs:0.3782517747960902,0.6724102385591333,0.6352809029643732);
					\coordinate (p618) at (axis cs:0.7885341793705459,0.3919402131209818,0.3872077722946511);
					\coordinate (p619) at (axis cs:0.24235356436674865,0.11757961135605459,0.5306532298861114);
					\coordinate (p620) at (axis cs:0.1903737114340515,0.11826215717867367,0.4836016523751711);
					\coordinate (p621) at (axis cs:0.1510964689425145,0.1495024731964517,0.43646901732780435);
					\coordinate (p622) at (axis cs:0.21776842244037925,0.09059518037151168,0.4799129579444677);
					\coordinate (p623) at (axis cs:0.4146658826978701,0.8694613428552803,0.5675842971671892);
					\coordinate (p624) at (axis cs:0.6601672629171984,0.30199007399934463,0.8229265508132365);
					\coordinate (p625) at (axis cs:0.3927117066063734,0.13732661810734542,0.46044982388744315);
					\coordinate (p626) at (axis cs:0.14983558003426878,0.09075015515660707,0.41066786426015994);
					\coordinate (p627) at (axis cs:0.8675569585424636,0.8711502960503951,0.10790436239998608);
					\coordinate (p628) at (axis cs:0.2577430986907125,0.1421779168859648,0.5735230009017583);
					\coordinate (p629) at (axis cs:0.6315957144318523,0.2620052581985939,0.7877018801807829);
					\coordinate (p630) at (axis cs:0.13505575965059827,0.7370013489518568,0.4425203301564677);
					\coordinate (p631) at (axis cs:0.46095664727338603,0.37094648699860944,0.9078213799543962);
					\coordinate (p632) at (axis cs:0.4419449448845923,0.3754313748586111,0.9335361577902077);
					\coordinate (p633) at (axis cs:0.19792708795825414,0.6363814205775733,0.7059105873365915);
					\coordinate (p634) at (axis cs:0.16618828219377607,0.6154492546041799,0.6908287654928045);
					\coordinate (p635) at (axis cs:0.17930630464909386,0.6406427244753115,0.6812534062230452);
					\coordinate (p636) at (axis cs:0.5100120516938307,0.134944491713289,0.25924131780089943);
					\coordinate (p637) at (axis cs:0.4878374210718672,0.13543446221500377,0.26139693545806797);
					\coordinate (p638) at (axis cs:0.5306282999723557,0.13381739395887,0.27752519292502503);
					\coordinate (p639) at (axis cs:0.07940159785662135,0.5833190083504809,0.5546323377876329);
					\coordinate (p640) at (axis cs:0.9295550726032084,0.007415681852881016,0.26651220292697775);
					\coordinate (p641) at (axis cs:0.962186898190206,0.05078486755827284,0.2343782436012895);
					\coordinate (p642) at (axis cs:0.7520699277357459,0.0,0.3412544980403304);
					\coordinate (p643) at (axis cs:0.24793364911680513,0.0,0.3412528537252491);
					\coordinate (p644) at (axis cs:0.362127923282041,0.7058456343445958,0.5397184886320643);
					\coordinate (p645) at (axis cs:0.0,0.8666275454868255,0.1426187145017696);
					\coordinate (p646) at (axis cs:1.0,0.866623010035874,0.14262606453305235);
					\coordinate (p647) at (axis cs:0.0,0.757085244051343,0.3386761778530146);
					\coordinate (p648) at (axis cs:1.0,0.7570816474216777,0.33868205271488777);
					\coordinate (p649) at (axis cs:0.7400419333111106,0.8718970237905768,0.1442702045214961);
					\coordinate (p650) at (axis cs:0.20863547316723052,0.0620674045210165,0.43751639137955545);
					\coordinate (p651) at (axis cs:0.16765889871735634,0.0,0.3405622192097694);
					\coordinate (p652) at (axis cs:0.8323464488269003,0.0,0.34055990774326034);
					\coordinate (p653) at (axis cs:0.7649194536477535,0.16606226952452588,0.5809182494841707);
					\coordinate (p654) at (axis cs:0.6741774612044211,0.937549856106594,0.2579445281093413);
					\coordinate (p655) at (axis cs:0.642815471786827,0.9707736648959739,0.319172414363584);
					\coordinate (p656) at (axis cs:0.10062709996028257,0.6892936629998491,0.5299597217715479);
					\coordinate (p657) at (axis cs:0.6107322355184114,0.3006832654222551,0.8459608361060492);
					\coordinate (p658) at (axis cs:0.031448225506873,0.6956324889516787,0.45279095830089267);
					\coordinate (p659) at (axis cs:0.5227463015864324,0.4367130262796207,0.9795493171772611);
					\coordinate (p660) at (axis cs:0.3357876547288725,0.874011150476644,0.32092901674533786);
					\coordinate (p661) at (axis cs:0.3749827817672039,0.888633297327863,0.43777468814181586);
					\coordinate (p662) at (axis cs:0.5661820300276998,0.7281771183313075,0.7732392656350708);
					\coordinate (p663) at (axis cs:0.7765640674576122,0.07015257720533014,0.45505595525385883);
					\coordinate (p664) at (axis cs:0.8263010743100964,0.07795368804801667,0.42898675711256395);
					\coordinate (p665) at (axis cs:0.7383716734597572,0.06929867943439369,0.45773928036636047);
					\coordinate (p666) at (axis cs:0.7015699721107271,0.37107955787451097,0.7089982534937193);
					\coordinate (p667) at (axis cs:0.05439774490755632,0.8201074849266192,0.22736521086700226);
					\coordinate (p668) at (axis cs:0.13181543049203315,0.620185380977446,0.6415906702810764);
					\coordinate (p669) at (axis cs:0.3027982951006146,0.7451771557621334,0.3735198123959947);
					\coordinate (p670) at (axis cs:0.3511253510402178,0.46371400582631606,0.7977919160567312);
					\coordinate (p671) at (axis cs:0.35044694718352976,0.4503273911774582,0.7762445828700102);
					\coordinate (p672) at (axis cs:0.07299396108371776,0.6420909515974265,0.5491648957837159);
					\coordinate (p673) at (axis cs:0.11831607568904864,0.22894007104507566,0.32233967372301475);
					\coordinate (p674) at (axis cs:0.3273898876771191,0.7646310399050024,0.37096950631723075);
					\coordinate (p675) at (axis cs:0.6211286357533473,0.3550863552877159,0.8972900031048409);
					\coordinate (p676) at (axis cs:0.6328783945411256,0.37982441226471736,0.8862496619902012);
					\coordinate (p677) at (axis cs:0.6024392303388716,0.33612945582277143,0.8925975092799242);
					\coordinate (p678) at (axis cs:0.8296153164444279,0.4881168061066824,0.5447094612233409);
					\coordinate (p679) at (axis cs:0.8731743714821033,0.46097981413063127,0.37807077581970056);
					\coordinate (p680) at (axis cs:0.8802046446697613,0.4299514662267801,0.27699005852588526);
					\coordinate (p681) at (axis cs:0.8532780263423773,0.4309476194658267,0.3193362678924357);
					\coordinate (p682) at (axis cs:0.6469661583952147,0.4651971139900658,0.8047729773468741);
					\coordinate (p683) at (axis cs:0.6093163002001976,0.40935709557343636,0.9192483702144338);
					\coordinate (p684) at (axis cs:0.6243078691730191,0.42030447330121884,0.8776326959225351);
					\coordinate (p685) at (axis cs:0.7315521680969486,0.4338397398828777,0.5578153054391286);
					\coordinate (p686) at (axis cs:0.736086174786883,0.41478517459133796,0.529534553084984);
					\coordinate (p687) at (axis cs:0.3116190691219367,0.611425172085126,0.8306358823100318);
					\coordinate (p688) at (axis cs:0.5059548555784514,0.23573294404078,0.49207340053377785);
					\coordinate (p689) at (axis cs:0.4902633247346036,0.23997420117279358,0.5062747686569756);
					\coordinate (p690) at (axis cs:0.21181983522604514,0.6791896751515965,0.6244116775480039);
					\coordinate (p691) at (axis cs:0.0869289397061781,0.6658945729396535,0.5477607123075342);
					\coordinate (p692) at (axis cs:0.414955529938778,0.7150008929440587,0.7229810400991308);
					\coordinate (p693) at (axis cs:0.4315635434304501,0.7448381927506789,0.7508535593519179);
					\coordinate (p694) at (axis cs:0.4524711412030846,0.7574324013806631,0.782973894918189);
					\coordinate (p695) at (axis cs:0.4111309950521517,0.7363404854510048,0.6929984108588529);
					\coordinate (p696) at (axis cs:0.3240768161646027,0.9417598720071176,0.2510874027966664);
					\coordinate (p697) at (axis cs:0.3566955038783274,0.9730648362542144,0.3161445788253303);
					\coordinate (p698) at (axis cs:0.09489900360018891,0.024270940525448006,0.3026399312224892);
					\coordinate (p699) at (axis cs:0.4769721688910342,0.21303847306900187,0.45332475093050734);
					\coordinate (p700) at (axis cs:0.49335009495828636,0.2150562220211416,0.43861127268934685);
					\coordinate (p701) at (axis cs:0.5316387449103035,0.4734542225184337,0.9930087728343782);
					\coordinate (p702) at (axis cs:0.21631875529759087,0.36005734067485395,0.4343677395745488);
					\coordinate (p703) at (axis cs:0.5760074584281063,0.023078561294354594,0.15353956244453987);
					\coordinate (p704) at (axis cs:0.4598796070253802,0.9052379967406617,0.5952458985216577);
					\coordinate (p705) at (axis cs:0.43165479962854214,0.9022228499651106,0.5609793071987207);
					\coordinate (p706) at (axis cs:0.13043726067659106,0.6756381139188405,0.5797999796689954);
					\coordinate (p707) at (axis cs:0.49159980499213507,0.718780538591239,0.8667280943681911);
					\coordinate (p708) at (axis cs:0.6031905050962081,0.07870376400120839,0.3062402940788014);
					\coordinate (p709) at (axis cs:0.4498473735072416,0.10698906855749928,0.2554998244200564);
					\coordinate (p710) at (axis cs:0.5010146188077882,0.5579454621737645,0.9900947974669161);
					\coordinate (p711) at (axis cs:0.49558003317704846,0.3989973099675602,0.9028488317490848);
					\coordinate (p712) at (axis cs:0.7405054276462598,0.19500655138995363,0.6374014294889123);
					\coordinate (p713) at (axis cs:0.8715433631543819,0.49594203665417425,0.4899369856537011);
					\coordinate (p714) at (axis cs:0.5490767015222879,0.7771563540826067,0.7567013937470638);
					\coordinate (p715) at (axis cs:0.5255631348818292,0.7711649516164678,0.7938284929294984);
					\coordinate (p716) at (axis cs:0.5013594307559697,0.7859950170567147,0.7850337403807547);
					\coordinate (p717) at (axis cs:0.5674152694030732,0.7623149067709051,0.7353854293298578);
					\coordinate (p718) at (axis cs:0.7503795966550448,0.42875979128737085,0.50585742724152);
					\coordinate (p719) at (axis cs:0.24021195635123224,0.21222546608406553,0.6223533305610965);
					\coordinate (p720) at (axis cs:0.4527335655459527,0.7207954299890811,0.8241574980644902);
					\coordinate (p721) at (axis cs:0.6283001613773007,0.6628141229521838,0.6495988211838535);
					\coordinate (p722) at (axis cs:0.6159017568267893,0.6695614173226629,0.6526738688783201);
					\coordinate (p723) at (axis cs:0.15288075184610328,0.45271005010582166,0.39433887672852436);
					\coordinate (p724) at (axis cs:0.6858233272457179,0.6986866280152547,0.5229565790030578);
					\coordinate (p725) at (axis cs:0.6631217925502451,0.6985510051181574,0.5224783994999337);
					\coordinate (p726) at (axis cs:0.13116015044644894,0.8549951015118628,0.13511514891566642);
					\coordinate (p727) at (axis cs:0.6606803188766048,0.8003423931065817,0.3737362486079858);
					\coordinate (p728) at (axis cs:0.3035899289356282,0.634581618786036,0.7699490749925691);
					\coordinate (p729) at (axis cs:0.31463845850914407,0.6507072225049638,0.7135498889606661);
					\coordinate (p730) at (axis cs:0.35099998343544886,0.6612882556743167,0.6516582455295536);
					\coordinate (p731) at (axis cs:0.30039922473183767,0.6162011391076525,0.8160032270212502);
					\coordinate (p732) at (axis cs:0.18588525125113975,0.6946897544427804,0.5732150319797832);
					\coordinate (p733) at (axis cs:0.24777629183959074,0.7477481627820953,0.3743790273571831);
					\coordinate (p734) at (axis cs:0.04737652016179603,0.12443497029329116,0.2362132947697844);
					\coordinate (p735) at (axis cs:0.664299637110223,0.5741016033765515,0.9021783145883544);
					\coordinate (p736) at (axis cs:0.7911054810821675,0.40613951257753056,0.3849806636267798);
					\coordinate (p737) at (axis cs:0.7530501020195799,0.5325270520143297,0.7912413369202058);
					\coordinate (p738) at (axis cs:0.7593383494115402,0.5119895363135998,0.744475459288535);
					\coordinate (p739) at (axis cs:0.16235407042863673,0.1960187646766127,0.4581855603846618);
					\coordinate (p740) at (axis cs:0.798693502848687,0.20408995388643575,0.5451945903606407);
					\coordinate (p741) at (axis cs:0.7819555921665815,0.1852440056108777,0.5707095497905874);
					\coordinate (p742) at (axis cs:0.453112365561244,0.7093870832710054,0.8365364680686801);
					\coordinate (p743) at (axis cs:0.30839216021205784,0.7902017732883886,0.2987889151375479);
					\coordinate (p744) at (axis cs:0.32812047043716636,0.4901439563786017,0.8378509628076724);
					\coordinate (p745) at (axis cs:0.1657743394504499,0.9045106278185112,0.06737981361604876);
					\coordinate (p746) at (axis cs:0.4944009546705224,0.3149382097353578,0.7072359468883582);
					\coordinate (p747) at (axis cs:0.5062016722710532,0.3171747654782159,0.7136900672779979);
					\coordinate (p748) at (axis cs:0.6768735181410075,0.0,0.2715373037164734);
					\coordinate (p749) at (axis cs:0.32312331865497335,0.0,0.27154159646847464);
					\coordinate (p750) at (axis cs:0.7002943513171088,0.3485714119211838,0.7422927330613038);
					\coordinate (p751) at (axis cs:0.6873850799666043,0.3352008160285921,0.7851523598823404);
					\coordinate (p752) at (axis cs:0.03636274279538069,0.6556340795055969,0.49261768512590465);
					\coordinate (p753) at (axis cs:0.018503366705096513,0.6293124842450453,0.47386473905274357);
					\coordinate (p754) at (axis cs:0.47199004129117716,1.0,0.46979174848092836);
					\coordinate (p755) at (axis cs:0.5280025983267316,1.0,0.46979568084084583);
					\coordinate (p756) at (axis cs:0.9018390602139705,0.6717566959565029,0.5533548074990831);
					\coordinate (p757) at (axis cs:0.46560771357863834,0.4893873916689675,0.9868988104052339);
					\coordinate (p758) at (axis cs:0.4875924477223152,0.5028586438890792,0.9994988246527888);
					\coordinate (p759) at (axis cs:0.8960702594513914,0.6170790298939163,0.6024457709151401);
					\coordinate (p760) at (axis cs:0.8679631783737618,0.6354198280983083,0.6320811350289354);
					\coordinate (p761) at (axis cs:0.8741865655966656,0.6113451945646309,0.6360061484033267);
					\coordinate (p762) at (axis cs:0.15428786190826566,0.7173994276388486,0.5010931638366855);
					\coordinate (p763) at (axis cs:0.14233382103054157,0.6964684478925831,0.5481080268559237);
					\coordinate (p764) at (axis cs:0.7168451556374111,0.1415861094332849,0.582303895422186);
					\coordinate (p765) at (axis cs:0.688409538034953,0.1267222116800937,0.5493655871966195);
					\coordinate (p766) at (axis cs:0.7407301479678128,0.1537467216575384,0.5900934492439157);
					\coordinate (p767) at (axis cs:0.29473895058464494,0.43573640213969567,0.6240797389378774);
					\coordinate (p768) at (axis cs:0.8586521717022213,0.06516818445749031,0.3826765665732584);
					\coordinate (p769) at (axis cs:0.29440368864985367,0.8297720129866833,0.23172788908869393);
					\coordinate (p770) at (axis cs:0.2724092690746723,0.8195913977391853,0.20819902484923347);
					\coordinate (p771) at (axis cs:0.31182940950395466,0.8483999728891801,0.2610622454735556);
					\coordinate (p772) at (axis cs:0.049999000074875885,0.37225112983784575,0.11084690732374348);
					\coordinate (p773) at (axis cs:0.9240637177861609,0.6255953976063455,0.559333458160421);
					\coordinate (p774) at (axis cs:0.8015213341708303,0.5691149353744994,0.7436168006947212);
					\coordinate (p775) at (axis cs:0.8237631324416919,0.5314360755895291,0.6653880220507262);
					\coordinate (p776) at (axis cs:0.8266007092748668,0.5104316513511389,0.6148445141068206);
					\coordinate (p777) at (axis cs:0.5885511695333454,0.5739127371751904,0.9213335423251887);
					\coordinate (p778) at (axis cs:0.6992786663261832,0.799613743510196,0.273243231863503);
					\coordinate (p779) at (axis cs:0.6803232143226497,0.7999715796188462,0.31482065445746693);
					\coordinate (p780) at (axis cs:0.07907496538079754,0.3317507364116864,0.13495567164999064);
					\coordinate (p781) at (axis cs:0.5121240940158724,0.08087422890568631,0.1689632348359682);
					\coordinate (p782) at (axis cs:0.9156484110868274,0.5366572756305001,0.5043426123243808);
					\coordinate (p783) at (axis cs:0.18351621957440553,0.4105528739082057,0.3374823487200337);
					\coordinate (p784) at (axis cs:0.42371409515778824,0.3018263552455716,0.823944400601191);
					\coordinate (p785) at (axis cs:0.4065870426881325,0.31541752393111716,0.8638588508824615);
					\coordinate (p786) at (axis cs:0.44555457671173204,0.3043150076189246,0.790327204124184);
					\coordinate (p787) at (axis cs:0.43750403284841255,0.32589520774643244,0.8551194314164356);
					\coordinate (p788) at (axis cs:0.6560231981990248,0.4838399650574325,0.844098534832789);
					\coordinate (p789) at (axis cs:0.6678249286229391,0.5015101262073898,0.8718721208457986);
					\coordinate (p790) at (axis cs:0.3245936132927605,0.2059456684260705,0.6952184629096206);
					\coordinate (p791) at (axis cs:0.299631336872324,0.21037759878731188,0.69206194455358);
					\coordinate (p792) at (axis cs:0.5755173769893476,0.10047771420398317,0.2939170763215794);
					\coordinate (p793) at (axis cs:0.42297424398725986,0.9203972869220725,0.5218594031239607);
					\coordinate (p794) at (axis cs:0.4720982752310126,0.7380444331258055,0.8321783969629751);
					\coordinate (p795) at (axis cs:0.813693216859448,0.022221742759328283,0.37566593192196);
					\coordinate (p796) at (axis cs:0.9692238480406767,0.18109512551275808,0.17006299753216758);
					\coordinate (p797) at (axis cs:0.3844975769468003,0.4949440510088319,0.9263874185341149);
					\coordinate (p798) at (axis cs:0.45207768553903854,0.6671602438419544,0.8723436500718016);
					\coordinate (p799) at (axis cs:0.4740798038012579,0.6651239426271001,0.909512733737023);
					\coordinate (p800) at (axis cs:0.43620490680452995,0.6621397146154333,0.832630704485026);
					\coordinate (p801) at (axis cs:0.5149853076401513,0.18772987525929014,0.3778309680440828);
					\coordinate (p802) at (axis cs:0.5948259803542966,0.6045247493197475,0.8349595421636649);
					\coordinate (p803) at (axis cs:0.5852757825915886,0.6162244590640116,0.8089712183230962);
					\coordinate (p804) at (axis cs:0.1247489902162357,0.4841401328945502,0.44790716699434824);
					\coordinate (p805) at (axis cs:0.12117051771573592,0.5189656718451274,0.5361458621360442);
					\coordinate (p806) at (axis cs:0.08185784768759422,0.4655719307337256,0.32110001198965216);
					\coordinate (p807) at (axis cs:0.0699833100714457,0.42965679385933264,0.21221808046597823);
					\coordinate (p808) at (axis cs:0.08375775479124539,0.40288789357865373,0.1773031900405119);
					\coordinate (p809) at (axis cs:0.5095052993829952,0.9513636990655531,0.5463145755460158);
					\coordinate (p810) at (axis cs:0.5406616701958886,0.9533865822515057,0.5263124525486744);
					\coordinate (p811) at (axis cs:0.47990742479544,0.9649587904307539,0.5232353291979499);
					\coordinate (p812) at (axis cs:0.5706502086232219,0.5812689823834565,0.8964053550564564);
					\coordinate (p813) at (axis cs:0.05719687800353458,0.08665641877394119,0.2634047177219077);
					\coordinate (p814) at (axis cs:0.7727618378575344,0.23068547759570607,0.6030768953225109);
					\coordinate (p815) at (axis cs:0.6694419820471696,0.3512024613766511,0.8204831132627805);
					\coordinate (p816) at (axis cs:0.4169188935206385,0.2899691251491857,0.8075047334126032);
					\coordinate (p817) at (axis cs:0.4722354342056247,0.004586493407312713,0.08798981749672022);
					\coordinate (p818) at (axis cs:0.3759398052199299,0.8295407381291114,0.4896475259522453);
					\coordinate (p819) at (axis cs:0.40543576998722586,0.8383242646395256,0.578610119015393);
					\coordinate (p820) at (axis cs:0.33821623004094115,0.8406378114250164,0.34675142484958815);
					\coordinate (p821) at (axis cs:0.33912454883494836,0.8149039949315595,0.3641715783682692);
					\coordinate (p822) at (axis cs:0.45772798478080295,0.570620160096279,0.9382842968356374);
					\coordinate (p823) at (axis cs:0.47811254025879346,0.5857510317124837,0.9678507357311253);
					\coordinate (p824) at (axis cs:0.4152097137821568,1.0,0.4095754125518969);
					\coordinate (p825) at (axis cs:0.5847802691686749,1.0,0.4095910767366512);
					\coordinate (p826) at (axis cs:0.5282004870814094,0.004671684115328591,0.08826473963369488);
					\coordinate (p827) at (axis cs:0.47006109363462484,0.0,0.08496702839885209);
					\coordinate (p828) at (axis cs:0.5299351598651951,0.0,0.08496527795662726);
					\coordinate (p829) at (axis cs:0.6734028490675792,0.5361829501129391,0.9054721368649961);
					\coordinate (p830) at (axis cs:0.4937080877782142,0.4795836258382657,0.9976130341081149);
					\coordinate (p831) at (axis cs:0.27919450147133107,0.0693220945997938,0.45218732641735115);
					\coordinate (p832) at (axis cs:0.26040359359206,0.09393608716125022,0.5001731087408187);
					\coordinate (p833) at (axis cs:0.9546469525941528,0.12090918962998566,0.23393443998700228);
					\coordinate (p834) at (axis cs:0.4078340540587318,0.09946672453107169,0.3295036200998975);
					\coordinate (p835) at (axis cs:0.42438629468523137,0.9691286390630421,0.4620363975949444);
					\coordinate (p836) at (axis cs:0.4161140334194179,0.6107701032602408,0.821862990356811);
					\coordinate (p837) at (axis cs:0.20301438714561298,0.5863839374411937,0.7523088599221979);
					\coordinate (p838) at (axis cs:0.23574469767955686,0.23916229170915765,0.6221037864183713);
					\coordinate (p839) at (axis cs:0.21957806822972684,0.2582406575045074,0.5796980168010364);
					\coordinate (p840) at (axis cs:0.25474197767820217,0.22710917871973402,0.6546572052238033);
					\coordinate (p841) at (axis cs:0.3670552354881898,0.695560841819832,0.568544197139747);
					\coordinate (p842) at (axis cs:0.9843659562152387,0.29112308194725317,0.07445986498648537);
					\coordinate (p843) at (axis cs:0.7299434669477823,0.3504758337951446,0.6431881287917438);
					\coordinate (p844) at (axis cs:0.43019289135457794,0.7813503637734406,0.7085109211826437);
					\coordinate (p845) at (axis cs:0.4526140901918968,0.7910065896587863,0.742217816373946);
					\coordinate (p846) at (axis cs:0.2536550963093782,0.4292753584375534,0.5159231535554908);
					\coordinate (p847) at (axis cs:0.2528278224332534,0.4123670673565664,0.49832312185124455);
					\coordinate (p848) at (axis cs:0.5609321903590927,0.3315141657633041,0.8642952093272522);
					\coordinate (p849) at (axis cs:0.5805913662964748,0.3337001274537865,0.8863925566674004);
					\coordinate (p850) at (axis cs:0.722054661133709,0.7793427886709553,0.2797775677770471);
					\coordinate (p851) at (axis cs:0.580132568540443,0.28164244987804266,0.7846070876252785);
					\coordinate (p852) at (axis cs:0.5598884803112029,0.2777961306326472,0.733566602645847);
					\coordinate (p853) at (axis cs:0.6352846375226563,0.7059153583939131,0.5460451424131388);
					\coordinate (p854) at (axis cs:0.4811967843642577,0.6471669605673507,0.9310793045782724);
					\coordinate (p855) at (axis cs:0.5032181764681887,0.6314411427242369,0.9499723452715599);
					\coordinate (p856) at (axis cs:0.4836543844215567,0.6323608791374056,0.9442522966189979);
					\coordinate (p857) at (axis cs:0.6467209995602375,0.1848136679575682,0.6436933026918296);
					\coordinate (p858) at (axis cs:0.11048404638159715,0.2976120046630552,0.21899561317623908);
					\coordinate (p859) at (axis cs:0.498822135094938,0.3744423872697935,0.8515244739614372);
					\coordinate (p860) at (axis cs:0.32746214282608765,0.32673343111131864,0.8165011666593962);
					\coordinate (p861) at (axis cs:0.3056833402905381,0.33829141752082087,0.7667429779843603);
					\coordinate (p862) at (axis cs:0.35778634307231305,0.3283784350938587,0.8603253404623398);
					\coordinate (p863) at (axis cs:0.3811848548146366,0.3142210763793535,0.8634471538040054);
					\coordinate (p864) at (axis cs:0.5917207491364335,0.25944878938517807,0.7504479238323655);
					\coordinate (p865) at (axis cs:0.611043154293686,0.2606875898660998,0.7754328155785991);
					\coordinate (p866) at (axis cs:0.5562929027439689,0.5966982551495202,0.8912986454974529);
					\coordinate (p867) at (axis cs:0.5351183643229516,0.5888716240841815,0.9461555096063389);
					\coordinate (p868) at (axis cs:0.5192606427635083,0.5949684653493499,0.9658243247199154);
					\coordinate (p869) at (axis cs:0.5635830412786038,0.5888638092653649,0.8853575388232402);
					\coordinate (p870) at (axis cs:0.5839419657390501,0.49938268529647173,0.9646177665445661);
					\coordinate (p871) at (axis cs:0.5751946075968208,0.517439378016251,0.9817704432822201);
					\coordinate (p872) at (axis cs:0.6805131765054737,0.38556654987350886,0.7573831333453293);
					\coordinate (p873) at (axis cs:0.6560829579250523,0.3826216077300426,0.8339187518169823);
					\coordinate (p874) at (axis cs:0.09261880161420125,0.5319389628204602,0.5105365492821299);
					\coordinate (p875) at (axis cs:0.08817243859763632,0.5045164946078602,0.4400371144968966);
					\coordinate (p876) at (axis cs:0.4134072993006549,0.5799369219660211,0.9050240336624021);
					\coordinate (p877) at (axis cs:0.3923710604419954,0.5749121021407828,0.9222042046718554);
					\coordinate (p878) at (axis cs:0.3808268913704428,0.5591563016293378,0.9425385290137565);
					\coordinate (p879) at (axis cs:0.3789659477713718,0.939609658965648,0.40173615993833955);
					\coordinate (p880) at (axis cs:0.1894873324494104,0.5473336368475015,0.7123188701159454);
					\coordinate (p881) at (axis cs:0.5441884197799218,0.5724028728734709,0.9336524529102901);
					\coordinate (p882) at (axis cs:0.5674241872647465,0.31749669275715303,0.8447612795383385);
					\coordinate (p883) at (axis cs:0.12512235670702576,0.5724011365863948,0.6247169602392811);
					\coordinate (p884) at (axis cs:0.45117976543020943,0.6839268968828387,0.856473181830313);
					\coordinate (p885) at (axis cs:0.2931166611398094,0.09800097436708984,0.5012019147859738);
					\coordinate (p886) at (axis cs:0.3297663103154902,0.11917277812516203,0.519088748181668);
					\coordinate (p887) at (axis cs:0.3036320725975644,0.11900689734029404,0.5378433331195639);
					\coordinate (p888) at (axis cs:0.5715679290922839,0.4475487935495339,0.9618650506718435);
					\coordinate (p889) at (axis cs:0.6397032637387545,0.3304454917026003,0.8642665529377701);
					\coordinate (p890) at (axis cs:0.16295394417313933,0.8498385706552177,0.1360196376077772);
					\coordinate (p891) at (axis cs:0.17823609522811823,0.8731957266576287,0.09966510863340418);
					\coordinate (p892) at (axis cs:0.5386348335755484,0.12000334117814691,0.2617229346264731);
					\coordinate (p893) at (axis cs:0.41253280915681134,0.46469312285851005,0.9173112844723953);
					\coordinate (p894) at (axis cs:0.9187541144861445,0.7918710669691409,0.2924543077558529);
					\coordinate (p895) at (axis cs:0.46203888877553523,0.22216299395892863,0.5121431519049263);
					\coordinate (p896) at (axis cs:0.7189322699694509,0.6404001002902262,0.7506477661281657);
					\coordinate (p897) at (axis cs:0.6791810810536829,0.9870008729445117,0.21984355021079702);
					\coordinate (p898) at (axis cs:0.8936700155929319,0.11429215536204157,0.34893246332601324);
					\coordinate (p899) at (axis cs:0.8590730235166237,0.09563071224316604,0.4009097023120758);
					\coordinate (p900) at (axis cs:0.2639780537162595,0.03380105271263991,0.3931944905838543);
					\coordinate (p901) at (axis cs:0.2912383789297648,0.018221991726774318,0.3441860805437624);
					\coordinate (p902) at (axis cs:0.7926901349683035,0.9851324093660507,0.04797179080098323);
					\coordinate (p903) at (axis cs:0.3100952019742632,0.4301401157596426,0.6627791591896596);
					\coordinate (p904) at (axis cs:0.30404723175278503,0.4390695034080252,0.6511901367796551);
					\coordinate (p905) at (axis cs:0.775916108414282,0.8090630166246158,0.20602025797638726);
					\coordinate (p906) at (axis cs:0.8932794640795966,0.38328997400335924,0.18173699738177415);
					\coordinate (p907) at (axis cs:0.6919132180109626,0.3072398363817507,0.7781616253760105);
					\coordinate (p908) at (axis cs:0.6369253830271134,0.09840259586913568,0.4221335293781324);
					\coordinate (p909) at (axis cs:0.35293011278699427,0.6780637172929403,0.5929487572864194);
					\coordinate (p910) at (axis cs:0.26999976687444216,0.7546124361310553,0.3427176375028541);
					\coordinate (p911) at (axis cs:0.33459991532610656,0.6380458158592336,0.7514170286613823);
					\coordinate (p912) at (axis cs:0.5107899220237353,0.2740731623824841,0.6007455838524778);
					\coordinate (p913) at (axis cs:0.6469839615643163,0.5654550915275003,0.9216715596601195);
					\coordinate (p914) at (axis cs:0.6430665219074947,0.5428550664769607,0.9359496246351467);
					\coordinate (p915) at (axis cs:0.6358740436366304,0.5600892499352995,0.9330163417478279);
					\coordinate (p916) at (axis cs:0.3639152497515814,0.03381573326557401,0.2744223924509824);
					\coordinate (p917) at (axis cs:0.6440940446785408,0.6808363072291626,0.5861249818358681);
					\coordinate (p918) at (axis cs:0.6397716658337176,0.6931414667347424,0.5599121133235466);
					\coordinate (p919) at (axis cs:0.3634749583711341,0.7625215580995315,0.48626944699598845);
					\coordinate (p920) at (axis cs:0.3538876851293048,0.7392226483327018,0.47228688316342476);
					\coordinate (p921) at (axis cs:0.3475665441596147,0.751868563100627,0.4395778154367668);
					\coordinate (p922) at (axis cs:0.47757817823442394,0.10257974189128488,0.20940439824089138);
					\coordinate (p923) at (axis cs:0.48839287992984887,0.1677322863300565,0.3284507258786765);
					\coordinate (p924) at (axis cs:0.2058926404631239,0.5135267639625478,0.684040369211408);
					\coordinate (p925) at (axis cs:0.43504741926652346,0.5756038690637553,0.9097127536953086);
					\coordinate (p926) at (axis cs:0.20659445026956694,0.9969337993783987,0.04515814323810051);
					\coordinate (p927) at (axis cs:0.7399091855976219,0.81130496698548,0.20954733839931644);
					\coordinate (p928) at (axis cs:0.9678286338539346,0.20280318979267264,0.15518317288577999);
					\coordinate (p929) at (axis cs:0.9848863844757463,0.23608397300497613,0.10289476942236023);
					\coordinate (p930) at (axis cs:0.7934289789426887,1.0,0.04457946025759542);
					\coordinate (p931) at (axis cs:0.20656925469777884,1.0,0.04457833521779932);
					\coordinate (p932) at (axis cs:0.707826149888406,0.4419573723540194,0.6272792569027454);
					\coordinate (p933) at (axis cs:0.10041750444350345,0.7170560909245594,0.4773423316941444);
					\coordinate (p934) at (axis cs:0.6216064638047731,0.6851371293483064,0.6132444870087981);
					\coordinate (p935) at (axis cs:0.6081277101327781,0.6912750594813885,0.6490311480388133);
					\coordinate (p936) at (axis cs:0.19318396626319387,0.19155753217916688,0.5266823169391487);
					\coordinate (p937) at (axis cs:0.6327363535055239,0.6830085021706067,0.593607085796829);
					\coordinate (p938) at (axis cs:0.9697569847659135,0.3397605903327715,0.08142695497085721);
					\coordinate (p939) at (axis cs:0.9597874529313735,0.36864557755823124,0.10011162264966936);
					\coordinate (p940) at (axis cs:0.53365661394346,0.5423325517377425,0.9711697092796562);
					\coordinate (p941) at (axis cs:0.5404713023075314,0.5220237638239469,0.9924247495637911);
					\coordinate (p942) at (axis cs:0.5320146884552748,0.4890665741521813,0.9884170819972606);
					\coordinate (p943) at (axis cs:0.32045801518699696,0.9880789160185504,0.21845516604584966);
					\coordinate (p944) at (axis cs:0.20085030973069654,0.3043117627123074,0.4755823272547074);
					\coordinate (p945) at (axis cs:0.2169108829684176,0.28351679755480924,0.5538591072082585);
					\coordinate (p946) at (axis cs:0.7738128300764069,0.9284103070734382,0.07879618164429678);
					\coordinate (p947) at (axis cs:0.894512348582506,0.4884654127114981,0.4267086762835372);
					\coordinate (p948) at (axis cs:0.4724182157707557,0.05937148036250525,0.14825535776018178);
					\coordinate (p949) at (axis cs:0.4942091415294999,0.05360381450738223,0.1313296435263517);
					\coordinate (p950) at (axis cs:0.8088139130403086,0.8494027233465735,0.13258516527027267);
					\coordinate (p951) at (axis cs:0.23128442892203888,0.39779941094515375,0.43955872555367315);
					\coordinate (p952) at (axis cs:0.22866118787186013,0.413103691981542,0.4368501957859469);
					\coordinate (p953) at (axis cs:0.5177665044668236,0.7043253207329864,0.8781449250400576);
					\coordinate (p954) at (axis cs:0.96145532034978,0.22163585328134566,0.15044782014745026);
					\coordinate (p955) at (axis cs:0.17083033845380763,0.13380655666363434,0.46624071333019773);
					\coordinate (p956) at (axis cs:0.5244391390143792,0.4054615299205034,0.9440129681375297);
					\coordinate (p957) at (axis cs:0.8253816737102047,0.9101620474208234,0.0642947659755933);
					\coordinate (p958) at (axis cs:0.6869496559650862,0.5061594993838189,0.8530609165312506);
					\coordinate (p959) at (axis cs:0.3135765233789044,0.311598083818971,0.7890719674803464);
					\coordinate (p960) at (axis cs:0.638194502549764,0.6731717078386152,0.61254609562071);
					\coordinate (p961) at (axis cs:0.4514202220551612,0.8578132811101298,0.6518404888566576);
					\coordinate (p962) at (axis cs:0.8467048674476356,0.8904382889253772,0.08027807087146593);
					\coordinate (p963) at (axis cs:0.8449981247229696,0.45095188960602994,0.3921389719464677);
					\coordinate (p964) at (axis cs:0.9103859228313009,0.3455453904625922,0.14678615709533152);
					\coordinate (p965) at (axis cs:0.6963554686324203,0.8761319194538951,0.22570950476416257);
					\coordinate (p966) at (axis cs:0.7288417291117876,0.9433124983324238,0.13090080203443819);
					\coordinate (p967) at (axis cs:0.7028606360498438,0.9405736023463716,0.184237060369492);
					\coordinate (p968) at (axis cs:0.6997743377019445,0.17441935203507397,0.6395191346167094);
					\coordinate (p969) at (axis cs:0.7200231869344543,0.1846539687965329,0.6450937361834462);
					\coordinate (p970) at (axis cs:0.500830112154977,0.25752783996070594,0.5488897338461572);
					\coordinate (p971) at (axis cs:0.4880612261203879,0.25136197515952474,0.5395389888874107);
					\coordinate (p972) at (axis cs:0.4901165397042214,0.2675013693536028,0.5815312224205307);
					\coordinate (p973) at (axis cs:0.5114385169869301,0.2639497906923626,0.5735442685779505);
					\coordinate (p974) at (axis cs:0.2644612657061798,1.0,0.1049602493709077);
					\coordinate (p975) at (axis cs:0.7355363560212567,1.0,0.10496382856697527);
					\coordinate (p976) at (axis cs:0.5161142256416124,0.48513035260382575,0.9982321453266874);
					\coordinate (p977) at (axis cs:0.41031684588632505,0.5502181917742712,0.9619383727298552);
					\coordinate (p978) at (axis cs:0.7444039699319237,0.4052687403721911,0.50734209308641);
					\coordinate (p979) at (axis cs:0.9392514959335359,0.29985539880947454,0.12391463102836789);
					\coordinate (p980) at (axis cs:0.2169186513577515,0.6481644344264803,0.7016285288879742);
					\coordinate (p981) at (axis cs:0.28348747921086925,0.5026132648016041,0.7975868503459845);
					\coordinate (p982) at (axis cs:0.27750585338621536,0.5226174412023961,0.8264900943923015);
					\coordinate (p983) at (axis cs:0.30059460046650416,0.5363298011711031,0.8740363167833035);
					\coordinate (p984) at (axis cs:0.29188236970233933,0.5191588089842865,0.8435293996531951);
					\coordinate (p985) at (axis cs:0.2792521721538639,0.4860421134698081,0.7427027048036339);
					\coordinate (p986) at (axis cs:0.18150899096285872,0.5900780029833418,0.721156281488228);
					\coordinate (p987) at (axis cs:0.18558763970068617,0.5682264370553796,0.7229008581833961);
					\coordinate (p988) at (axis cs:0.4698162112084391,0.35664402425401415,0.8612256989679963);
					\coordinate (p989) at (axis cs:0.4876506818547594,0.3675874571885954,0.8478095321663811);
					\coordinate (p990) at (axis cs:0.4980713938935211,0.36969608269569676,0.8412314874513807);
					\coordinate (p991) at (axis cs:0.6209939038610488,0.655979704117796,0.6747063694602468);
					\coordinate (p992) at (axis cs:0.5588881066917659,0.8256772833625808,0.6782878465584484);
					\coordinate (p993) at (axis cs:0.2604484863393086,0.6961745726771371,0.5636810290898099);
					\coordinate (p994) at (axis cs:0.2472428343755826,0.6771318399367224,0.6358019409978959);
					\coordinate (p995) at (axis cs:0.9882534175922686,0.7393326202661968,0.37511660587964557);
					\coordinate (p996) at (axis cs:0.072969517045641,0.0,0.2657243384424353);
					\coordinate (p997) at (axis cs:0.9270328103448213,0.0,0.2657218674636506);
					\coordinate (p998) at (axis cs:0.5899625738316145,0.0,0.1407093908352184);
					\coordinate (p999) at (axis cs:0.4100317716014402,0.0,0.14071699079856578);
					\coordinate (p1000) at (axis cs:0.08068585184424579,0.7315518370953373,0.43505002993923764);
					\coordinate (p1001) at (axis cs:0.3929024676990973,0.7771350416194662,0.593045186166173);
					\coordinate (p1002) at (axis cs:0.8653975135765617,0.3650915124154346,0.21814199872760384);
					\coordinate (p1003) at (axis cs:0.4899329907103306,0.2774540353819387,0.6092380314823271);
					\coordinate (p1004) at (axis cs:0.6132326543026225,0.44862488314041904,0.8701924992870792);
					\coordinate (p1005) at (axis cs:0.6301538865028297,0.4569377629857088,0.8255375979133045);
					\coordinate (p1006) at (axis cs:0.22442989539713815,0.8898648484885197,0.09811307498690776);
					\coordinate (p1007) at (axis cs:0.2520979861506895,0.8952734837612241,0.12053724455997482);
					\coordinate (p1008) at (axis cs:0.5461082859547595,0.8925727400851586,0.6066402674070355);
					\coordinate (p1009) at (axis cs:0.5715440895392252,0.8939484464917853,0.5660875386436857);
					\coordinate (p1010) at (axis cs:0.8164039091716494,0.25226260208327195,0.48321145788895414);
					\coordinate (p1011) at (axis cs:0.8076038744775489,0.22832633728458002,0.5215321423106483);
					\coordinate (p1012) at (axis cs:0.6109757543550186,0.4259958089084516,0.9042455046058215);
					\coordinate (p1013) at (axis cs:0.5995674150134823,0.41811309231823185,0.9322798216502578);
					\coordinate (p1014) at (axis cs:0.39970900487569055,0.41708786024885974,0.9314912950663821);
					\coordinate (p1015) at (axis cs:0.41853837076709566,0.410155031106106,0.9545355192355413);
					\coordinate (p1016) at (axis cs:0.4305065058604638,0.3924003008828972,0.9518096433197297);
					\coordinate (p1017) at (axis cs:0.3450386288622387,0.14763954253167766,0.5677687565083389);
					\coordinate (p1018) at (axis cs:0.23492819885156943,0.43691246742457046,0.4925137290583672);
					\coordinate (p1019) at (axis cs:0.2365990698531531,0.4247318730796216,0.4698341308844661);
					\coordinate (p1020) at (axis cs:0.6417548435588596,0.2350659110102276,0.7428461420794643);
					\coordinate (p1021) at (axis cs:0.6229075106505962,0.2272615966002789,0.7153754559123319);
					\coordinate (p1022) at (axis cs:0.6585854450708218,0.6070957299439041,0.8473256164129068);
					\coordinate (p1023) at (axis cs:0.30906785363440736,0.16585148029659513,0.6255358083437702);
					\coordinate (p1024) at (axis cs:0.7095772538338592,0.8133130499697044,0.2400570224009081);
					\coordinate (p1025) at (axis cs:0.10159364934269503,0.27796670080314045,0.22154665154893682);
					\coordinate (p1026) at (axis cs:0.9476130864312824,0.778087296233061,0.32156994577764897);
					\coordinate (p1027) at (axis cs:0.7981304612476653,0.691016686685725,0.5880127091294028);
					\coordinate (p1028) at (axis cs:0.8192587443002547,0.672330111194732,0.6260985850052055);
					\coordinate (p1029) at (axis cs:0.790809574469415,0.7155224828274472,0.5096102389637256);
					\coordinate (p1030) at (axis cs:0.8141441621794816,0.7043316831186726,0.5456216545567469);
					\coordinate (p1031) at (axis cs:0.5665790755780312,0.1543469267290411,0.4031716046840561);
					\coordinate (p1032) at (axis cs:0.6000728034434484,0.17544263125059484,0.5467712344909765);
					\coordinate (p1033) at (axis cs:0.8105962460786298,0.33551847370037624,0.385778709402491);
					\coordinate (p1034) at (axis cs:0.8137965637872575,0.35827759740710063,0.34299121842905644);
					\coordinate (p1035) at (axis cs:0.13654825445494326,0.4145344094867061,0.26609513563766735);
					\coordinate (p1036) at (axis cs:0.6801688247763793,0.8238883069775222,0.2977816412219106);
					\coordinate (p1037) at (axis cs:0.14508358262885165,0.3559511942674807,0.24186694803116723);
					\coordinate (p1038) at (axis cs:0.14832157974101964,0.33600468012098766,0.2662477391854648);
					\coordinate (p1039) at (axis cs:0.6555760954720836,0.36278778292804703,0.8465469780343122);
					\coordinate (p1040) at (axis cs:0.6679422682474592,0.3740836586273891,0.8100170056050296);
					\coordinate (p1041) at (axis cs:0.6310761836041863,0.39488668211309486,0.8841585186143781);
					\coordinate (p1042) at (axis cs:0.6250532467899768,0.8307703043067001,0.4851262684395374);
					\coordinate (p1043) at (axis cs:0.6597438896368268,0.8264386630513297,0.36152677911791203);
					\coordinate (p1044) at (axis cs:0.36170978197869297,0.5851747835051462,0.8987701309651868);
					\coordinate (p1045) at (axis cs:0.5554718687015701,0.8062931012736789,0.7092306560226734);
					\coordinate (p1046) at (axis cs:0.6863696026377307,0.7745905980107429,0.3290337618344725);
					\coordinate (p1047) at (axis cs:0.3804332011789401,0.6534132402031902,0.6829117246509158);
					\coordinate (p1048) at (axis cs:0.39469702233873133,0.6535641719555858,0.7039898183650224);
					\coordinate (p1049) at (axis cs:0.5569749033430251,0.44420980016944756,0.9781884184483894);
					\coordinate (p1050) at (axis cs:0.3893164839988261,0.015189841123974429,0.19516371012013192);
					\coordinate (p1051) at (axis cs:0.39263352785285094,0.4632869061291691,0.8771719930692694);
					\coordinate (p1052) at (axis cs:0.3895102968344217,0.45065739353496587,0.8751826772857585);
					\coordinate (p1053) at (axis cs:0.3703207028370433,0.4571847204249265,0.8267449193775769);
					\coordinate (p1054) at (axis cs:0.3674636938611562,0.46889555101349106,0.8387164964918872);
					\coordinate (p1055) at (axis cs:0.37310486812778404,0.4454549353829674,0.8365401644050989);
					\coordinate (p1056) at (axis cs:0.38739566862370195,0.46052447142867764,0.8654846621574189);
					\coordinate (p1057) at (axis cs:0.39545426530763833,0.43109253819193694,0.9137491751095389);
					\coordinate (p1058) at (axis cs:0.4064493346886716,0.42111990384061215,0.9406263586185585);
					\coordinate (p1059) at (axis cs:0.4867595675153854,0.46678973130960283,0.9946944774133486);
					\coordinate (p1060) at (axis cs:0.6386766916892281,0.35900957877421186,0.8770199508336363);
					\coordinate (p1061) at (axis cs:0.1308646240090293,0.1655944692035784,0.3939310158328261);
					\coordinate (p1062) at (axis cs:0.13520558249413822,0.3821207828645326,0.2232067056279255);
					\coordinate (p1063) at (axis cs:0.3205384102851693,0.7426566513691278,0.39504244149137957);
					\coordinate (p1064) at (axis cs:0.48009406372657115,0.5190560456229988,0.9942609845055209);
					\coordinate (p1065) at (axis cs:0.4727811361791177,0.5040788626486346,0.9973867922838996);
					\coordinate (p1066) at (axis cs:0.7699012221268586,0.6734218410504786,0.6456978047795741);
					\coordinate (p1067) at (axis cs:0.39243280227608307,0.5226299359826121,0.9625581348023567);
					\coordinate (p1068) at (axis cs:0.7958074887238691,0.45028060865028285,0.47565406734721405);
					\coordinate (p1069) at (axis cs:0.7946613544494094,0.43428208498327403,0.428212674736369);
					\coordinate (p1070) at (axis cs:0.45233639714416307,0.8425017884089003,0.6740264182660115);
					\coordinate (p1071) at (axis cs:0.5762821811910783,0.36294532804672086,0.9239665287939641);
					\coordinate (p1072) at (axis cs:0.7670309200785488,0.36603868123887107,0.4814356045076011);
					\coordinate (p1073) at (axis cs:0.7784402334868308,0.3797816534546036,0.42401058296861094);
					\coordinate (p1074) at (axis cs:0.4826631110130628,0.6907873397713501,0.89241835711539);
					\coordinate (p1075) at (axis cs:0.27063356248510884,0.4080159368831117,0.5519470748991046);
					\coordinate (p1076) at (axis cs:0.2621393206996347,0.4186519192524071,0.5255968281439949);
					\coordinate (p1077) at (axis cs:0.2920281849732765,0.4600331706450353,0.6755292388702998);
					\coordinate (p1078) at (axis cs:0.9192797848962142,0.17049114411784583,0.2796220943576232);
					\coordinate (p1079) at (axis cs:0.5343261889629615,0.23440864269309286,0.5373708249720842);
					\coordinate (p1080) at (axis cs:0.5211292828031429,0.22533967401918895,0.4827792180241949);
					\coordinate (p1081) at (axis cs:0.18852333604659488,0.22338304028547445,0.5135265913114396);
					\coordinate (p1082) at (axis cs:0.20697323235045217,0.7373532559640814,0.43339577384914607);
					\coordinate (p1083) at (axis cs:0.19562525448151147,0.7143949429423087,0.5150106996067122);
					\coordinate (p1084) at (axis cs:0.5199170203315784,0.801469153494655,0.7581248420621819);
					\coordinate (p1085) at (axis cs:0.8468696104671201,0.5918080030687891,0.6786130837027612);
					\coordinate (p1086) at (axis cs:0.26317361966942754,0.5643730975787422,0.8347241067902027);
					\coordinate (p1087) at (axis cs:0.397768946667627,0.5866943462479238,0.8927990018372033);
					\coordinate (p1088) at (axis cs:0.4819440697123347,0.4442825414077529,0.9829547007534007);
					\coordinate (p1089) at (axis cs:0.2929396311753126,0.3372729356287008,0.7328695885386292);
					\coordinate (p1090) at (axis cs:0.2449340828906898,0.40366957463203534,0.47662273362350993);
					\coordinate (p1091) at (axis cs:0.583186736202685,0.4640643194885695,0.9262900532104448);
					\coordinate (p1092) at (axis cs:0.9212409123667924,0.33711834758483505,0.13313748156927985);
					\coordinate (p1093) at (axis cs:0.5053285093860433,0.9155366998094168,0.5996380565816842);
					\coordinate (p1094) at (axis cs:0.6049444276399898,0.3798917379394573,0.924197560149258);
					\coordinate (p1095) at (axis cs:0.7267223349132931,0.5060584699515237,0.7883481735219209);
					\coordinate (p1096) at (axis cs:0.8947711087285797,0.42082299443526083,0.23600099711215625);
					\coordinate (p1097) at (axis cs:0.1898862989896036,0.38212544980350904,0.33459960587157833);
					\coordinate (p1098) at (axis cs:0.18667899563181195,0.3964385166966517,0.32927286606826683);
					\coordinate (p1099) at (axis cs:0.5364903645133808,0.6394240379022125,0.9157157968104752);
					\coordinate (p1100) at (axis cs:0.5205628088205904,0.6356025877660142,0.9386662936757469);
					\coordinate (p1101) at (axis cs:0.710079781727646,0.7631541705360102,0.3224023203657874);
					\coordinate (p1102) at (axis cs:0.7158462039092572,0.7481167828219322,0.36082331979674764);
					\coordinate (p1103) at (axis cs:0.6930268667652175,0.6607142852373875,0.6790785682181767);
					\coordinate (p1104) at (axis cs:0.6605703799666987,0.6740609534507742,0.6072131724081018);
					\coordinate (p1105) at (axis cs:0.8432160134503768,0.6323512452639626,0.6655850931395262);
					\coordinate (p1106) at (axis cs:0.529849895268755,0.17908549403358628,0.3790232192474999);
					\coordinate (p1107) at (axis cs:0.5160151784507241,0.1753951434386993,0.3497925580085842);
					\coordinate (p1108) at (axis cs:0.7196534869587177,0.8431542997097072,0.19533952998968637);
					\coordinate (p1109) at (axis cs:0.4938261668930255,0.40874909222996514,0.9218553290932848);
					\coordinate (p1110) at (axis cs:0.6089204282512386,0.5049433112327207,0.9491712036501647);
					\coordinate (p1111) at (axis cs:0.611551449648539,0.5217535054612223,0.9592703756956027);
					\coordinate (p1112) at (axis cs:0.21446127249105443,0.8677986719978644,0.11207852588988282);
					\coordinate (p1113) at (axis cs:0.24919828636167932,0.537455268074218,0.800651264800636);
					\coordinate (p1114) at (axis cs:0.7061861660238646,0.6503951855187808,0.720724056432176);
					\coordinate (p1115) at (axis cs:0.8474628120284836,0.31557232749865316,0.3042169766390928);
					\coordinate (p1116) at (axis cs:0.3325705865276156,0.05866936169959454,0.3792755722185714);
					\coordinate (p1117) at (axis cs:0.6980989084247788,0.7689330551278386,0.32048291981145993);
					\coordinate (p1118) at (axis cs:0.11997519074546797,0.7643688787722712,0.3647128762794722);
					\coordinate (p1119) at (axis cs:0.302695061343207,0.8073741403559622,0.26863383878868674);
					\coordinate (p1120) at (axis cs:0.23531946041130003,0.5118498879867137,0.7345146088756027);
					\coordinate (p1121) at (axis cs:0.9593327926268935,0.5018766027590276,0.3526992622459066);
					\coordinate (p1122) at (axis cs:0.9365082975994862,0.5348839499606923,0.46339797940771976);
					\coordinate (p1123) at (axis cs:0.9359222992243352,0.5683989778390494,0.5146434532100201);
					\coordinate (p1124) at (axis cs:0.982628828658864,0.46727834196602036,0.23616669343178578);
					\coordinate (p1125) at (axis cs:0.11172833998398443,0.3388167163218155,0.18467456181327863);
					\coordinate (p1126) at (axis cs:0.44721991120981797,0.49711228896477777,0.9835955416040985);
					\coordinate (p1127) at (axis cs:0.24671650549007246,0.6064408129171484,0.7925634549660621);
					\coordinate (p1128) at (axis cs:0.44783731252547865,0.5890899092868254,0.9062457546369459);
					\coordinate (p1129) at (axis cs:0.46523181581241024,0.587171571381884,0.9475044266920478);
					\coordinate (p1130) at (axis cs:0.4373970930488926,0.5891127055226861,0.8863041065360768);
					\coordinate (p1131) at (axis cs:0.3439507033664888,0.604643375182041,0.8536295217706251);
					\coordinate (p1132) at (axis cs:0.5378489318776154,0.8039020876468694,0.7386677475858668);
					\coordinate (p1133) at (axis cs:0.6818593216495955,0.11249995909099919,0.5150607403536875);
					\coordinate (p1134) at (axis cs:0.327713589475232,0.7324282092980776,0.42600568355854895);
					\coordinate (p1135) at (axis cs:0.36480953812272665,0.3737494862192652,0.8830755923419082);
					\coordinate (p1136) at (axis cs:0.3849710200027036,0.4001335839705437,0.9125408953087997);
					\coordinate (p1137) at (axis cs:0.4964183739298917,0.324267935820565,0.7306256357008022);
					\coordinate (p1138) at (axis cs:0.35843625863279677,0.7757843270793447,0.45826517506292963);
					\coordinate (p1139) at (axis cs:0.8684832101266866,0.23588001845483558,0.3507148390389675);
					\coordinate (p1140) at (axis cs:0.5507854391911357,0.7199391746604575,0.8181793289757907);
					\coordinate (p1141) at (axis cs:0.532499626818171,0.7226551063757991,0.8446700738323658);
					\coordinate (p1142) at (axis cs:0.08255519863241097,0.21066337362272136,0.25152704665701436);
					\coordinate (p1143) at (axis cs:0.05037224567407635,0.22216200485014703,0.17171046974180545);
					\coordinate (p1144) at (axis cs:0.8200732242616235,0.3137942614724115,0.3908712478432218);
					\coordinate (p1145) at (axis cs:0.7924903911534017,0.29253508507510784,0.5140347274679625);
					\coordinate (p1146) at (axis cs:0.7498074473254477,0.6602209442592367,0.6883158776979598);
					\coordinate (p1147) at (axis cs:0.7669541061840541,0.6425785298822142,0.7239577407357806);
					\coordinate (p1148) at (axis cs:0.5155002648434901,0.19797115160256898,0.403461121806138);
					\coordinate (p1149) at (axis cs:0.19732433469755895,0.4119013151236047,0.3665085716505627);
					\coordinate (p1150) at (axis cs:0.22462314097891764,0.38100024747620864,0.43216031953015166);
					\coordinate (p1151) at (axis cs:0.21167720589081584,0.39045535950700694,0.3881350867620157);
					\coordinate (p1152) at (axis cs:0.540595546948034,0.026525700143885046,0.1180957068423364);
					\coordinate (p1153) at (axis cs:0.766499003105074,0.5320483997106056,0.7682700874645028);
					\coordinate (p1154) at (axis cs:0.6362678312151434,0.5927311816460221,0.8832451976196771);
					\coordinate (p1155) at (axis cs:0.6414281282264542,0.5795965218637513,0.9073841361831944);
					\coordinate (p1156) at (axis cs:0.667060839794908,0.20505584713394925,0.6937197480562037);
					\coordinate (p1157) at (axis cs:0.5139328175647178,0.5517665910799978,0.9876659827116675);
					\coordinate (p1158) at (axis cs:0.6994722698520817,0.44324345980526164,0.6488527114552913);
					\coordinate (p1159) at (axis cs:0.5946573199108538,0.48895829967667526,0.9370102879606633);
					\coordinate (p1160) at (axis cs:0.8395765204061085,0.6727379784710512,0.6105577656828635);
					\coordinate (p1161) at (axis cs:0.8535587924773765,0.6543563665073333,0.628149039950743);
					\coordinate (p1162) at (axis cs:0.7652594190466924,0.03777543600211414,0.40755968788885705);
					\coordinate (p1163) at (axis cs:0.7408593767584977,0.01963662350885406,0.3700684111701683);
					\coordinate (p1164) at (axis cs:0.033388502592254364,0.3202487376158143,0.08414359012130437);
					\coordinate (p1165) at (axis cs:0.031114130553869912,0.34537112575860723,0.08316947461804154);
					\coordinate (p1166) at (axis cs:0.24027248442475935,0.37277705116155585,0.4955725053770359);
					\coordinate (p1167) at (axis cs:0.23546751178383363,0.3861538882466403,0.46056135964655814);
					\coordinate (p1168) at (axis cs:0.6536487801229949,0.5112200526350865,0.9076936847700606);
					\coordinate (p1169) at (axis cs:0.6485841665175025,0.5263604053131958,0.927595796270847);
					\coordinate (p1170) at (axis cs:0.7814451271965168,0.641031681962291,0.7164930725282175);
					\coordinate (p1171) at (axis cs:0.04222708483964241,0.4985264753807608,0.3471554756866591);
					\draw[-] (p247) -- (p255);
					\draw[-] (p838) -- (p839);
					\draw[-] (p263) -- (p608);
					\draw[-] (p315) -- (p798);
					\draw[-] (p521) -- (p903);
					\draw[-] (p80) -- (p486);
					\draw[-] (p536) -- (p537);
					\draw[-] (p166) -- (p675);
					\draw[-] (p57) -- (p768);
					\draw[-] (p477) -- (p1125);
					\draw[-] (p601) -- (p603);
					\draw[-] (p99) -- (p356);
					\draw[-] (p564) -- (p1130);
					\draw[-] (p325) -- (p848);
					\draw[-] (p391) -- (p793);
					\draw[-] (p146) -- (p962);
					\draw[-] (p246) -- (p820);
					\draw[-] (p921) -- (p1138);
					\draw[-] (p390) -- (p1093);
					\draw[-] (p89) -- (p836);
					\draw[-] (p872) -- (p873);
					\draw[-] (p261) -- (p948);
					\draw[-] (p316) -- (p884);
					\draw[-] (p14) -- (p433);
					\draw[-] (p353) -- (p1031);
					\draw[-] (p175) -- (p387);
					\draw[-] (p342) -- (p384);
					\draw[-] (p492) -- (p588);
					\draw[-] (p328) -- (p1123);
					\draw[-] (p151) -- (p258);
					\draw[-] (p524) -- (p769);
					\draw[-] (p354) -- (p1032);
					\draw[-] (p81) -- (p608);
					\draw[-] (p93) -- (p582);
					\draw[-] (p366) -- (p1006);
					\draw[-] (p44) -- (p577);
					\draw[-] (p10) -- (p813);
					\draw[-] (p392) -- (p915);
					\draw[-] (p873) -- (p1039);
					\draw[-] (p189) -- (p815);
					\draw[-] (p230) -- (p853);
					\draw[-] (p385) -- (p461);
					\draw[-] (p838) -- (p1081);
					\draw[-] (p178) -- (p397);
					\draw[-] (p938) -- (p939);
					\draw[-] (p14) -- (p554);
					\draw[-] (p523) -- (p660);
					\draw[-] (p742) -- (p884);
					\draw[-] (p326) -- (p677);
					\draw[-] (p192) -- (p826);
					\draw[-] (p224) -- (p629);
					\draw[-] (p202) -- (p1019);
					\draw[-] (p225) -- (p365);
					\draw[-] (p444) -- (p781);
					\draw[-] (p523) -- (p696);
					\draw[-] (p971) -- (p972);
					\draw[-] (p52) -- (p931);
					\draw[-] (p286) -- (p1098);
					\draw[-] (p382) -- (p577);
					\draw[-] (p475) -- (p476);
					\draw[-] (p377) -- (p1136);
					\draw[-] (p579) -- (p862);
					\draw[-] (p72) -- (p271);
					\draw[-] (p358) -- (p485);
					\draw[-] (p484) -- (p710);
					\draw[-] (p1004) -- (p1005);
					\draw[-] (p676) -- (p1060);
					\draw[-] (p131) -- (p1080);
					\draw[-] (p132) -- (p667);
					\draw[-] (p534) -- (p976);
					\draw[-] (p381) -- (p468);
					\draw[-] (p566) -- (p1008);
					\draw[-] (p756) -- (p760);
					\draw[-] (p204) -- (p921);
					\draw[-] (p546) -- (p950);
					\draw[-] (p453) -- (p722);
					\draw[-] (p376) -- (p655);
					\draw[-] (p1037) -- (p1038);
					\draw[-] (p889) -- (p1060);
					\draw[-] (p64) -- (p797);
					\draw[-] (p191) -- (p609);
					\draw[-] (p76) -- (p771);
					\draw[-] (p23) -- (p616);
					\draw[-] (p263) -- (p863);
					\draw[-] (p281) -- (p911);
					\draw[-] (p204) -- (p548);
					\draw[-] (p571) -- (p750);
					\draw[-] (p462) -- (p1072);
					\draw[-] (p604) -- (p747);
					\draw[-] (p689) -- (p971);
					\draw[-] (p79) -- (p553);
					\draw[-] (p348) -- (p1086);
					\draw[-] (p978) -- (p1073);
					\draw[-] (p133) -- (p1018);
					\draw[-] (p223) -- (p417);
					\draw[-] (p347) -- (p1127);
					\draw[-] (p155) -- (p548);
					\draw[-] (p353) -- (p792);
					\draw[-] (p345) -- (p1017);
					\draw[-] (p12) -- (p499);
					\draw[-] (p238) -- (p811);
					\draw[-] (p551) -- (p893);
					\draw[-] (p666) -- (p843);
					\draw[-] (p225) -- (p463);
					\draw[-] (p150) -- (p698);
					\draw[-] (p417) -- (p1042);
					\draw[-] (p307) -- (p1170);
					\draw[-] (p114) -- (p775);
					\draw[-] (p279) -- (p1108);
					\draw[-] (p505) -- (p517);
					\draw[-] (p508) -- (p1080);
					\draw[-] (p122) -- (p370);
					\draw[-] (p120) -- (p526);
					\draw[-] (p608) -- (p609);
					\draw[-] (p471) -- (p869);
					\draw[-] (p290) -- (p857);
					\draw[-] (p853) -- (p934);
					\draw[-] (p810) -- (p1009);
					\draw[-] (p374) -- (p707);
					\draw[-] (p54) -- (p437);
					\draw[-] (p548) -- (p743);
					\draw[-] (p609) -- (p610);
					\draw[-] (p99) -- (p359);
					\draw[-] (p226) -- (p549);
					\draw[-] (p249) -- (p941);
					\draw[-] (p234) -- (p1078);
					\draw[-] (p308) -- (p1027);
					\draw[-] (p140) -- (p1034);
					\draw[-] (p944) -- (p945);
					\draw[-] (p126) -- (p870);
					\draw[-] (p590) -- (p596);
					\draw[-] (p298) -- (p1062);
					\draw[-] (p161) -- (p419);
					\draw[-] (p174) -- (p538);
					\draw[-] (p62) -- (p68);
					\draw[-] (p199) -- (p711);
					\draw[-] (p73) -- (p306);
					\draw[-] (p599) -- (p910);
					\draw[-] (p369) -- (p1122);
					\draw[-] (p532) -- (p1000);
					\draw[-] (p733) -- (p910);
					\draw[-] (p767) -- (p903);
					\draw[-] (p307) -- (p1147);
					\draw[-] (p0) -- (p996);
					\draw[-] (p323) -- (p746);
					\draw[-] (p523) -- (p771);
					\draw[-] (p751) -- (p815);
					\draw[-] (p315) -- (p742);
					\draw[-] (p28) -- (p420);
					\draw[-] (p172) -- (p693);
					\draw[-] (p888) -- (p1049);
					\draw[-] (p392) -- (p1111);
					\draw[-] (p201) -- (p348);
					\draw[-] (p675) -- (p676);
					\draw[-] (p504) -- (p794);
					\draw[-] (p20) -- (p601);
					\draw[-] (p313) -- (p854);
					\draw[-] (p242) -- (p385);
					\draw[-] (p134) -- (p294);
					\draw[-] (p210) -- (p841);
					\draw[-] (p654) -- (p967);
					\draw[-] (p83) -- (p886);
					\draw[-] (p345) -- (p886);
					\draw[-] (p256) -- (p957);
					\draw[-] (p128) -- (p1037);
					\draw[-] (p531) -- (p933);
					\draw[-] (p439) -- (p441);
					\draw[-] (p360) -- (p1014);
					\draw[-] (p162) -- (p541);
					\draw[-] (p281) -- (p492);
					\draw[-] (p442) -- (p446);
					\draw[-] (p311) -- (p1158);
					\draw[-] (p103) -- (p1129);
					\draw[-] (p533) -- (p942);
					\draw[-] (p434) -- (p591);
					\draw[-] (p831) -- (p901);
					\draw[-] (p69) -- (p349);
					\draw[-] (p148) -- (p642);
					\draw[-] (p91) -- (p1011);
					\draw[-] (p561) -- (p631);
					\draw[-] (p292) -- (p363);
					\draw[-] (p187) -- (p835);
					\draw[-] (p257) -- (p405);
					\draw[-] (p807) -- (p808);
					\draw[-] (p1128) -- (p1129);
					\draw[-] (p222) -- (p792);
					\draw[-] (p411) -- (p728);
					\draw[-] (p1110) -- (p1111);
					\draw[-] (p59) -- (p542);
					\draw[-] (p928) -- (p954);
					\draw[-] (p411) -- (p993);
					\draw[-] (p94) -- (p908);
					\draw[-] (p291) -- (p519);
					\draw[-] (p764) -- (p968);
					\draw[-] (p638) -- (p892);
					\draw[-] (p83) -- (p490);
					\draw[-] (p759) -- (p773);
					\draw[-] (p436) -- (p757);
					\draw[-] (p133) -- (p985);
					\draw[-] (p2) -- (p7);
					\draw[-] (p518) -- (p1092);
					\draw[-] (p137) -- (p955);
					\draw[-] (p65) -- (p850);
					\draw[-] (p738) -- (p1095);
					\draw[-] (p290) -- (p968);
					\draw[-] (p357) -- (p729);
					\draw[-] (p799) -- (p1074);
					\draw[-] (p53) -- (p1141);
					\draw[-] (p489) -- (p625);
					\draw[-] (p143) -- (p1034);
					\draw[-] (p558) -- (p984);
					\draw[-] (p319) -- (p473);
					\draw[-] (p138) -- (p547);
					\draw[-] (p118) -- (p303);
					\draw[-] (p157) -- (p560);
					\draw[-] (p276) -- (p926);
					\draw[-] (p85) -- (p126);
					\draw[-] (p378) -- (p379);
					\draw[-] (p587) -- (p1047);
					\draw[-] (p294) -- (p565);
					\draw[-] (p11) -- (p442);
					\draw[-] (p239) -- (p449);
					\draw[-] (p90) -- (p506);
					\draw[-] (p476) -- (p807);
					\draw[-] (p316) -- (p589);
					\draw[-] (p30) -- (p720);
					\draw[-] (p267) -- (p404);
					\draw[-] (p212) -- (p617);
					\draw[-] (p141) -- (p1002);
					\draw[-] (p412) -- (p413);
					\draw[-] (p283) -- (p677);
					\draw[-] (p105) -- (p1165);
					\draw[-] (p96) -- (p442);
					\draw[-] (p376) -- (p576);
					\draw[-] (p121) -- (p615);
					\draw[-] (p506) -- (p1094);
					\draw[-] (p45) -- (p885);
					\draw[-] (p53) -- (p480);
					\draw[-] (p102) -- (p1010);
					\draw[-] (p720) -- (p794);
					\draw[-] (p846) -- (p1019);
					\draw[-] (p40) -- (p1035);
					\draw[-] (p86) -- (p1151);
					\draw[-] (p132) -- (p1118);
					\draw[-] (p664) -- (p899);
					\draw[-] (p392) -- (p440);
					\draw[-] (p676) -- (p873);
					\draw[-] (p915) -- (p1155);
					\draw[-] (p355) -- (p409);
					\draw[-] (p141) -- (p449);
					\draw[-] (p358) -- (p972);
					\draw[-] (p185) -- (p635);
					\draw[-] (p399) -- (p744);
					\draw[-] (p137) -- (p595);
					\draw[-] (p183) -- (p940);
					\draw[-] (p75) -- (p849);
					\draw[-] (p467) -- (p470);
					\draw[-] (p378) -- (p392);
					\draw[-] (p615) -- (p1122);
					\draw[-] (p344) -- (p628);
					\draw[-] (p805) -- (p874);
					\draw[-] (p214) -- (p927);
					\draw[-] (p400) -- (p1054);
					\draw[-] (p495) -- (p797);
					\draw[-] (p130) -- (p147);
					\draw[-] (p93) -- (p408);
					\draw[-] (p236) -- (p573);
					\draw[-] (p68) -- (p580);
					\draw[-] (p222) -- (p638);
					\draw[-] (p50) -- (p303);
					\draw[-] (p180) -- (p678);
					\draw[-] (p246) -- (p623);
					\draw[-] (p16) -- (p655);
					\draw[-] (p153) -- (p1069);
					\draw[-] (p111) -- (p169);
					\draw[-] (p40) -- (p783);
					\draw[-] (p167) -- (p973);
					\draw[-] (p223) -- (p230);
					\draw[-] (p313) -- (p798);
					\draw[-] (p119) -- (p667);
					\draw[-] (p100) -- (p425);
					\draw[-] (p165) -- (p634);
					\draw[-] (p518) -- (p938);
					\draw[-] (p432) -- (p898);
					\draw[-] (p320) -- (p428);
					\draw[-] (p121) -- (p1122);
					\draw[-] (p933) -- (p1000);
					\draw[-] (p22) -- (p734);
					\draw[-] (p50) -- (p424);
					\draw[-] (p120) -- (p748);
					\draw[-] (p245) -- (p254);
					\draw[-] (p233) -- (p954);
					\draw[-] (p375) -- (p858);
					\draw[-] (p264) -- (p267);
					\draw[-] (p510) -- (p674);
					\draw[-] (p208) -- (p223);
					\draw[-] (p527) -- (p726);
					\draw[-] (p228) -- (p1104);
					\draw[-] (p331) -- (p522);
					\draw[-] (p142) -- (p543);
					\draw[-] (p951) -- (p1090);
					\draw[-] (p67) -- (p778);
					\draw[-] (p21) -- (p482);
					\draw[-] (p367) -- (p890);
					\draw[-] (p476) -- (p1062);
					\draw[-] (p129) -- (p838);
					\draw[-] (p536) -- (p1076);
					\draw[-] (p228) -- (p960);
					\draw[-] (p450) -- (p515);
					\draw[-] (p735) -- (p913);
					\draw[-] (p231) -- (p885);
					\draw[-] (p60) -- (p329);
					\draw[-] (p562) -- (p576);
					\draw[-] (p259) -- (p575);
					\draw[-] (p58) -- (p405);
					\draw[-] (p180) -- (p776);
					\draw[-] (p314) -- (p590);
					\draw[-] (p92) -- (p663);
					\draw[-] (p494) -- (p557);
					\draw[-] (p552) -- (p1056);
					\draw[-] (p847) -- (p1090);
					\draw[-] (p247) -- (p457);
					\draw[-] (p453) -- (p934);
					\draw[-] (p130) -- (p546);
					\draw[-] (p454) -- (p1015);
					\draw[-] (p131) -- (p1148);
					\draw[-] (p34) -- (p578);
					\draw[-] (p501) -- (p1096);
					\draw[-] (p239) -- (p681);
					\draw[-] (p826) -- (p1152);
					\draw[-] (p687) -- (p728);
					\draw[-] (p728) -- (p729);
					\draw[-] (p133) -- (p291);
					\draw[-] (p144) -- (p300);
					\draw[-] (p132) -- (p1000);
					\draw[-] (p1031) -- (p1032);
					\draw[-] (p13) -- (p640);
					\draw[-] (p375) -- (p498);
					\draw[-] (p38) -- (p813);
					\draw[-] (p421) -- (p465);
					\draw[-] (p465) -- (p1029);
					\draw[-] (p237) -- (p793);
					\draw[-] (p444) -- (p826);
					\draw[-] (p177) -- (p333);
					\draw[-] (p529) -- (p1050);
					\draw[-] (p472) -- (p516);
					\draw[-] (p40) -- (p593);
					\draw[-] (p1064) -- (p1065);
					\draw[-] (p735) -- (p1155);
					\draw[-] (p721) -- (p991);
					\draw[-] (p305) -- (p784);
					\draw[-] (p887) -- (p1023);
					\draw[-] (p182) -- (p713);
					\draw[-] (p170) -- (p559);
					\draw[-] (p144) -- (p421);
					\draw[-] (p161) -- (p739);
					\draw[-] (p937) -- (p960);
					\draw[-] (p809) -- (p811);
					\draw[-] (p708) -- (p908);
					\draw[-] (p339) -- (p925);
					\draw[-] (p1097) -- (p1098);
					\draw[-] (p203) -- (p1001);
					\draw[-] (p466) -- (p737);
					\draw[-] (p584) -- (p958);
					\draw[-] (p1079) -- (p1080);
					\draw[-] (p316) -- (p798);
					\draw[-] (p24) -- (p132);
					\draw[-] (p154) -- (p736);
					\draw[-] (p246) -- (p819);
					\draw[-] (p727) -- (p1043);
					\draw[-] (p132) -- (p568);
					\draw[-] (p560) -- (p1015);
					\draw[-] (p814) -- (p1011);
					\draw[-] (p397) -- (p759);
					\draw[-] (p248) -- (p1008);
					\draw[-] (p1066) -- (p1146);
					\draw[-] (p150) -- (p622);
					\draw[-] (p116) -- (p480);
					\draw[-] (p333) -- (p594);
					\draw[-] (p205) -- (p674);
					\draw[-] (p261) -- (p309);
					\draw[-] (p252) -- (p260);
					\draw[-] (p690) -- (p980);
					\draw[-] (p623) -- (p661);
					\draw[-] (p1164) -- (p1165);
					\draw[-] (p1001) -- (p1138);
					\draw[-] (p459) -- (p1084);
					\draw[-] (p106) -- (p551);
					\draw[-] (p158) -- (p598);
					\draw[-] (p392) -- (p914);
					\draw[-] (p406) -- (p583);
					\draw[-] (p273) -- (p319);
					\draw[-] (p175) -- (p916);
					\draw[-] (p143) -- (p618);
					\draw[-] (p96) -- (p772);
					\draw[-] (p266) -- (p280);
					\draw[-] (p730) -- (p909);
					\draw[-] (p74) -- (p604);
					\draw[-] (p136) -- (p170);
					\draw[-] (p348) -- (p349);
					\draw[-] (p115) -- (p1130);
					\draw[-] (p250) -- (p946);
					\draw[-] (p210) -- (p644);
					\draw[-] (p839) -- (p1081);
					\draw[-] (p167) -- (p688);
					\draw[-] (p574) -- (p926);
					\draw[-] (p49) -- (p1041);
					\draw[-] (p338) -- (p686);
					\draw[-] (p225) -- (p629);
					\draw[-] (p55) -- (p855);
					\draw[-] (p310) -- (p587);
					\draw[-] (p644) -- (p841);
					\draw[-] (p710) -- (p823);
					\draw[-] (p675) -- (p1094);
					\draw[-] (p211) -- (p730);
					\draw[-] (p740) -- (p814);
					\draw[-] (p42) -- (p400);
					\draw[-] (p280) -- (p1095);
					\draw[-] (p100) -- (p899);
					\draw[-] (p191) -- (p1017);
					\draw[-] (p197) -- (p1060);
					\draw[-] (p75) -- (p1071);
					\draw[-] (p164) -- (p883);
					\draw[-] (p466) -- (p547);
					\draw[-] (p106) -- (p1058);
					\draw[-] (p370) -- (p759);
					\draw[-] (p357) -- (p411);
					\draw[-] (p750) -- (p751);
					\draw[-] (p306) -- (p1003);
					\draw[-] (p210) -- (p212);
					\draw[-] (p20) -- (p646);
					\draw[-] (p673) -- (p1025);
					\draw[-] (p457) -- (p992);
					\draw[-] (p89) -- (p596);
					\draw[-] (p218) -- (p481);
					\draw[-] (p323) -- (p912);
					\draw[-] (p468) -- (p1038);
					\draw[-] (p310) -- (p564);
					\draw[-] (p200) -- (p1107);
					\draw[-] (p27) -- (p770);
					\draw[-] (p25) -- (p697);
					\draw[-] (p947) -- (p1121);
					\draw[-] (p112) -- (p585);
					\draw[-] (p31) -- (p511);
					\draw[-] (p707) -- (p794);
					\draw[-] (p718) -- (p1069);
					\draw[-] (p175) -- (p1050);
					\draw[-] (p55) -- (p868);
					\draw[-] (p168) -- (p745);
					\draw[-] (p422) -- (p927);
					\draw[-] (p402) -- (p683);
					\draw[-] (p223) -- (p452);
					\draw[-] (p119) -- (p1118);
					\draw[-] (p339) -- (p483);
					\draw[-] (p880) -- (p987);
					\draw[-] (p684) -- (p1012);
					\draw[-] (p867) -- (p868);
					\draw[-] (p484) -- (p758);
					\draw[-] (p810) -- (p1008);
					\draw[-] (p168) -- (p372);
					\draw[-] (p774) -- (p1085);
					\draw[-] (p166) -- (p677);
					\draw[-] (p185) -- (p690);
					\draw[-] (p186) -- (p426);
					\draw[-] (p900) -- (p901);
					\draw[-] (p626) -- (p698);
					\draw[-] (p367) -- (p1112);
					\draw[-] (p228) -- (p917);
					\draw[-] (p60) -- (p924);
					\draw[-] (p36) -- (p338);
					\draw[-] (p92) -- (p764);
					\draw[-] (p395) -- (p536);
					\draw[-] (p4) -- (p651);
					\draw[-] (p133) -- (p536);
					\draw[-] (p44) -- (p687);
					\draw[-] (p369) -- (p1121);
					\draw[-] (p97) -- (p433);
					\draw[-] (p256) -- (p606);
					\draw[-] (p630) -- (p933);
					\draw[-] (p32) -- (p1127);
					\draw[-] (p799) -- (p854);
					\draw[-] (p821) -- (p1138);
					\draw[-] (p153) -- (p450);
					\draw[-] (p934) -- (p935);
					\draw[-] (p926) -- (p931);
					\draw[-] (p437) -- (p803);
					\draw[-] (p524) -- (p771);
					\draw[-] (p226) -- (p1114);
					\draw[-] (p729) -- (p911);
					\draw[-] (p445) -- (p1152);
					\draw[-] (p183) -- (p249);
					\draw[-] (p248) -- (p458);
					\draw[-] (p468) -- (p498);
					\draw[-] (p74) -- (p342);
					\draw[-] (p373) -- (p867);
					\draw[-] (p668) -- (p672);
					\draw[-] (p88) -- (p97);
					\draw[-] (p295) -- (p1064);
					\draw[-] (p867) -- (p881);
					\draw[-] (p429) -- (p1064);
					\draw[-] (p679) -- (p681);
					\draw[-] (p457) -- (p717);
					\draw[-] (p250) -- (p275);
					\draw[-] (p121) -- (p539);
					\draw[-] (p182) -- (p369);
					\draw[-] (p982) -- (p984);
					\draw[-] (p192) -- (p828);
					\draw[-] (p339) -- (p352);
					\draw[-] (p285) -- (p381);
					\draw[-] (p758) -- (p830);
					\draw[-] (p145) -- (p1161);
					\draw[-] (p198) -- (p987);
					\draw[-] (p389) -- (p704);
					\draw[-] (p38) -- (p626);
					\draw[-] (p719) -- (p838);
					\draw[-] (p237) -- (p835);
					\draw[-] (p203) -- (p693);
					\draw[-] (p1033) -- (p1034);
					\draw[-] (p415) -- (p1021);
					\draw[-] (p876) -- (p1087);
					\draw[-] (p56) -- (p1168);
					\draw[-] (p12) -- (p753);
					\draw[-] (p575) -- (p830);
					\draw[-] (p86) -- (p702);
					\draw[-] (p487) -- (p488);
					\draw[-] (p1014) -- (p1057);
					\draw[-] (p538) -- (p948);
					\draw[-] (p31) -- (p357);
					\draw[-] (p336) -- (p813);
					\draw[-] (p216) -- (p668);
					\draw[-] (p87) -- (p783);
					\draw[-] (p830) -- (p976);
					\draw[-] (p629) -- (p657);
					\draw[-] (p509) -- (p512);
					\draw[-] (p136) -- (p150);
					\draw[-] (p480) -- (p714);
					\draw[-] (p463) -- (p545);
					\draw[-] (p104) -- (p463);
					\draw[-] (p70) -- (p321);
					\draw[-] (p373) -- (p471);
					\draw[-] (p1099) -- (p1100);
					\draw[-] (p199) -- (p1109);
					\draw[-] (p138) -- (p196);
					\draw[-] (p22) -- (p393);
					\draw[-] (p212) -- (p1048);
					\draw[-] (p233) -- (p842);
					\draw[-] (p929) -- (p954);
					\draw[-] (p40) -- (p298);
					\draw[-] (p30) -- (p742);
					\draw[-] (p1121) -- (p1124);
					\draw[-] (p351) -- (p834);
					\draw[-] (p445) -- (p612);
					\draw[-] (p678) -- (p963);
					\draw[-] (p144) -- (p355);
					\draw[-] (p53) -- (p1140);
					\draw[-] (p19) -- (p998);
					\draw[-] (p247) -- (p1042);
					\draw[-] (p430) -- (p569);
					\draw[-] (p676) -- (p1039);
					\draw[-] (p331) -- (p361);
					\draw[-] (p144) -- (p1029);
					\draw[-] (p270) -- (p1025);
					\draw[-] (p55) -- (p1100);
					\draw[-] (p115) -- (p822);
					\draw[-] (p382) -- (p1086);
					\draw[-] (p140) -- (p1144);
					\draw[-] (p264) -- (p685);
					\draw[-] (p642) -- (p1162);
					\draw[-] (p662) -- (p1140);
					\draw[-] (p963) -- (p1068);
					\draw[-] (p72) -- (p780);
					\draw[-] (p39) -- (p832);
					\draw[-] (p608) -- (p611);
					\draw[-] (p379) -- (p788);
					\draw[-] (p324) -- (p852);
					\draw[-] (p261) -- (p387);
					\draw[-] (p365) -- (p624);
					\draw[-] (p368) -- (p370);
					\draw[-] (p530) -- (p957);
					\draw[-] (p940) -- (p941);
					\draw[-] (p431) -- (p569);
					\draw[-] (p1166) -- (p1167);
					\draw[-] (p209) -- (p871);
					\draw[-] (p307) -- (p1028);
					\draw[-] (p220) -- (p880);
					\draw[-] (p588) -- (p1047);
					\draw[-] (p80) -- (p491);
					\draw[-] (p614) -- (p956);
					\draw[-] (p600) -- (p1021);
					\draw[-] (p45) -- (p619);
					\draw[-] (p338) -- (p872);
					\draw[-] (p66) -- (p413);
					\draw[-] (p90) -- (p541);
					\draw[-] (p538) -- (p817);
					\draw[-] (p346) -- (p467);
					\draw[-] (p284) -- (p1166);
					\draw[-] (p528) -- (p623);
					\draw[-] (p324) -- (p973);
					\draw[-] (p672) -- (p753);
					\draw[-] (p1006) -- (p1007);
					\draw[-] (p195) -- (p828);
					\draw[-] (p756) -- (p1161);
					\draw[-] (p507) -- (p1094);
					\draw[-] (p187) -- (p824);
					\draw[-] (p28) -- (p422);
					\draw[-] (p704) -- (p705);
					\draw[-] (p312) -- (p855);
					\draw[-] (p621) -- (p936);
					\draw[-] (p305) -- (p816);
					\draw[-] (p358) -- (p971);
					\draw[-] (p1027) -- (p1066);
					\draw[-] (p270) -- (p858);
					\draw[-] (p394) -- (p399);
					\draw[-] (p19) -- (p193);
					\draw[-] (p615) -- (p1121);
					\draw[-] (p520) -- (p1149);
					\draw[-] (p188) -- (p825);
					\draw[-] (p87) -- (p593);
					\draw[-] (p737) -- (p738);
					\draw[-] (p354) -- (p857);
					\draw[-] (p31) -- (p841);
					\draw[-] (p166) -- (p657);
					\draw[-] (p373) -- (p1099);
					\draw[-] (p331) -- (p953);
					\draw[-] (p1028) -- (p1030);
					\draw[-] (p393) -- (p556);
					\draw[-] (p511) -- (p920);
					\draw[-] (p244) -- (p576);
					\draw[-] (p176) -- (p707);
					\draw[-] (p450) -- (p681);
					\draw[-] (p797) -- (p1054);
					\draw[-] (p1105) -- (p1170);
					\draw[-] (p674) -- (p1063);
					\draw[-] (p251) -- (p966);
					\draw[-] (p581) -- (p612);
					\draw[-] (p177) -- (p522);
					\draw[-] (p333) -- (p361);
					\draw[-] (p153) -- (p1068);
					\draw[-] (p72) -- (p1143);
					\draw[-] (p597) -- (p736);
					\draw[-] (p36) -- (p403);
					\draw[-] (p507) -- (p1071);
					\draw[-] (p156) -- (p993);
					\draw[-] (p207) -- (p550);
					\draw[-] (p243) -- (p961);
					\draw[-] (p499) -- (p658);
					\draw[-] (p558) -- (p744);
					\draw[-] (p1106) -- (p1107);
					\draw[-] (p375) -- (p1037);
					\draw[-] (p490) -- (p609);
					\draw[-] (p696) -- (p943);
					\draw[-] (p381) -- (p702);
					\draw[-] (p804) -- (p805);
					\draw[-] (p264) -- (p266);
					\draw[-] (p1010) -- (p1139);
					\draw[-] (p273) -- (p760);
					\draw[-] (p355) -- (p421);
					\draw[-] (p147) -- (p355);
					\draw[-] (p138) -- (p572);
					\draw[-] (p45) -- (p344);
					\draw[-] (p451) -- (p803);
					\draw[-] (p166) -- (p225);
					\draw[-] (p269) -- (p991);
					\draw[-] (p289) -- (p969);
					\draw[-] (p389) -- (p1093);
					\draw[-] (p1140) -- (p1141);
					\draw[-] (p1045) -- (p1132);
					\draw[-] (p126) -- (p1091);
					\draw[-] (p252) -- (p413);
					\draw[-] (p536) -- (p846);
					\draw[-] (p406) -- (p1145);
					\draw[-] (p870) -- (p871);
					\draw[-] (p942) -- (p976);
					\draw[-] (p122) -- (p303);
					\draw[-] (p186) -- (p733);
					\draw[-] (p107) -- (p440);
					\draw[-] (p602) -- (p648);
					\draw[-] (p160) -- (p940);
					\draw[-] (p633) -- (p635);
					\draw[-] (p112) -- (p146);
					\draw[-] (p262) -- (p579);
					\draw[-] (p312) -- (p1074);
					\draw[-] (p903) -- (p904);
					\draw[-] (p241) -- (p376);
					\draw[-] (p214) -- (p422);
					\draw[-] (p323) -- (p1003);
					\draw[-] (p381) -- (p944);
					\draw[-] (p761) -- (p1085);
					\draw[-] (p495) -- (p557);
					\draw[-] (p356) -- (p362);
					\draw[-] (p60) -- (p220);
					\draw[-] (p103) -- (p856);
					\draw[-] (p362) -- (p787);
					\draw[-] (p272) -- (p1159);
					\draw[-] (p134) -- (p551);
					\draw[-] (p400) -- (p670);
					\draw[-] (p222) -- (p892);
					\draw[-] (p605) -- (p959);
					\draw[-] (p145) -- (p300);
					\draw[-] (p112) -- (p123);
					\draw[-] (p45) -- (p887);
					\draw[-] (p51) -- (p930);
					\draw[-] (p1150) -- (p1167);
					\draw[-] (p93) -- (p518);
					\draw[-] (p189) -- (p751);
					\draw[-] (p369) -- (p947);
					\draw[-] (p167) -- (p324);
					\draw[-] (p21) -- (p615);
					\draw[-] (p69) -- (p426);
					\draw[-] (p166) -- (p624);
					\draw[-] (p58) -- (p682);
					\draw[-] (p631) -- (p989);
					\draw[-] (p175) -- (p709);
					\draw[-] (p336) -- (p626);
					\draw[-] (p299) -- (p1153);
					\draw[-] (p704) -- (p793);
					\draw[-] (p68) -- (p317);
					\draw[-] (p166) -- (p889);
					\draw[-] (p917) -- (p937);
					\draw[-] (p727) -- (p1042);
					\draw[-] (p293) -- (p435);
					\draw[-] (p325) -- (p882);
					\draw[-] (p189) -- (p872);
					\draw[-] (p636) -- (p923);
					\draw[-] (p902) -- (p930);
					\draw[-] (p688) -- (p970);
					\draw[-] (p27) -- (p321);
					\draw[-] (p312) -- (p799);
					\draw[-] (p296) -- (p1120);
					\draw[-] (p43) -- (p903);
					\draw[-] (p573) -- (p574);
					\draw[-] (p330) -- (p853);
					\draw[-] (p678) -- (p776);
					\draw[-] (p844) -- (p845);
					\draw[-] (p914) -- (p1169);
					\draw[-] (p503) -- (p515);
					\draw[-] (p876) -- (p877);
					\draw[-] (p747) -- (p912);
					\draw[-] (p793) -- (p879);
					\draw[-] (p694) -- (p720);
					\draw[-] (p236) -- (p696);
					\draw[-] (p343) -- (p908);
					\draw[-] (p273) -- (p318);
					\draw[-] (p563) -- (p682);
					\draw[-] (p817) -- (p827);
					\draw[-] (p877) -- (p878);
					\draw[-] (p488) -- (p508);
					\draw[-] (p214) -- (p268);
					\draw[-] (p274) -- (p1073);
					\draw[-] (p679) -- (p713);
					\draw[-] (p315) -- (p1074);
					\draw[-] (p375) -- (p1125);
					\draw[-] (p683) -- (p1012);
					\draw[-] (p177) -- (p1140);
					\draw[-] (p251) -- (p946);
					\draw[-] (p217) -- (p804);
					\draw[-] (p531) -- (p1000);
					\draw[-] (p640) -- (p641);
					\draw[-] (p259) -- (p541);
					\draw[-] (p198) -- (p296);
					\draw[-] (p129) -- (p840);
					\draw[-] (p368) -- (p1122);
					\draw[-] (p459) -- (p566);
					\draw[-] (p291) -- (p1018);
					\draw[-] (p292) -- (p983);
					\draw[-] (p231) -- (p1116);
					\draw[-] (p79) -- (p610);
					\draw[-] (p11) -- (p555);
					\draw[-] (p403) -- (p405);
					\draw[-] (p452) -- (p935);
					\draw[-] (p323) -- (p970);
					\draw[-] (p271) -- (p780);
					\draw[-] (p213) -- (p281);
					\draw[-] (p812) -- (p869);
					\draw[-] (p48) -- (p851);
					\draw[-] (p133) -- (p846);
					\draw[-] (p129) -- (p467);
					\draw[-] (p541) -- (p1049);
					\draw[-] (p62) -- (p377);
					\draw[-] (p676) -- (p1094);
					\draw[-] (p91) -- (p1078);
					\draw[-] (p92) -- (p665);
					\draw[-] (p549) -- (p724);
					\draw[-] (p265) -- (p736);
					\draw[-] (p1008) -- (p1009);
					\draw[-] (p426) -- (p690);
					\draw[-] (p277) -- (p939);
					\draw[-] (p103) -- (p823);
					\draw[-] (p152) -- (p535);
					\draw[-] (p728) -- (p731);
					\draw[-] (p55) -- (p373);
					\draw[-] (p531) -- (p568);
					\draw[-] (p1042) -- (p1043);
					\draw[-] (p98) -- (p600);
					\draw[-] (p193) -- (p343);
					\draw[-] (p458) -- (p992);
					\draw[-] (p740) -- (p741);
					\draw[-] (p55) -- (p867);
					\draw[-] (p47) -- (p863);
					\draw[-] (p53) -- (p714);
					\draw[-] (p305) -- (p786);
					\draw[-] (p1075) -- (p1076);
					\draw[-] (p48) -- (p864);
					\draw[-] (p493) -- (p577);
					\draw[-] (p208) -- (p853);
					\draw[-] (p169) -- (p745);
					\draw[-] (p838) -- (p840);
					\draw[-] (p315) -- (p799);
					\draw[-] (p265) -- (p978);
					\draw[-] (p874) -- (p1171);
					\draw[-] (p780) -- (p1164);
					\draw[-] (p492) -- (p877);
					\draw[-] (p196) -- (p735);
					\draw[-] (p444) -- (p949);
					\draw[-] (p416) -- (p738);
					\draw[-] (p316) -- (p800);
					\draw[-] (p335) -- (p813);
					\draw[-] (p39) -- (p900);
					\draw[-] (p4) -- (p650);
					\draw[-] (p186) -- (p690);
					\draw[-] (p290) -- (p1156);
					\draw[-] (p613) -- (p614);
					\draw[-] (p294) -- (p1126);
					\draw[-] (p28) -- (p598);
					\draw[-] (p86) -- (p1097);
					\draw[-] (p951) -- (p1167);
					\draw[-] (p1142) -- (p1143);
					\draw[-] (p38) -- (p419);
					\draw[-] (p352) -- (p429);
					\draw[-] (p82) -- (p605);
					\draw[-] (p104) -- (p364);
					\draw[-] (p318) -- (p473);
					\draw[-] (p437) -- (p802);
					\draw[-] (p46) -- (p688);
					\draw[-] (p565) -- (p1067);
					\draw[-] (p245) -- (p897);
					\draw[-] (p621) -- (p739);
					\draw[-] (p693) -- (p844);
					\draw[-] (p381) -- (p1166);
					\draw[-] (p557) -- (p983);
					\draw[-] (p679) -- (p680);
					\draw[-] (p117) -- (p568);
					\draw[-] (p41) -- (p838);
					\draw[-] (p1037) -- (p1062);
					\draw[-] (p601) -- (p1026);
					\draw[-] (p730) -- (p911);
					\draw[-] (p327) -- (p786);
					\draw[-] (p641) -- (p833);
					\draw[-] (p520) -- (p952);
					\draw[-] (p284) -- (p1090);
					\draw[-] (p982) -- (p983);
					\draw[-] (p636) -- (p638);
					\draw[-] (p31) -- (p644);
					\draw[-] (p680) -- (p681);
					\draw[-] (p243) -- (p414);
					\draw[-] (p17) -- (p337);
					\draw[-] (p145) -- (p1160);
					\draw[-] (p31) -- (p909);
					\draw[-] (p291) -- (p985);
					\draw[-] (p118) -- (p648);
					\draw[-] (p78) -- (p612);
					\draw[-] (p694) -- (p844);
					\draw[-] (p358) -- (p895);
					\draw[-] (p149) -- (p901);
					\draw[-] (p765) -- (p1133);
					\draw[-] (p272) -- (p563);
					\draw[-] (p806) -- (p1171);
					\draw[-] (p579) -- (p863);
					\draw[-] (p26) -- (p1059);
					\draw[-] (p163) -- (p656);
					\draw[-] (p584) -- (p829);
					\draw[-] (p415) -- (p1020);
					\draw[-] (p172) -- (p884);
					\draw[-] (p14) -- (p447);
					\draw[-] (p715) -- (p1132);
					\draw[-] (p146) -- (p603);
					\draw[-] (p12) -- (p752);
					\draw[-] (p37) -- (p925);
					\draw[-] (p111) -- (p645);
					\draw[-] (p277) -- (p906);
					\draw[-] (p238) -- (p835);
					\draw[-] (p550) -- (p1101);
					\draw[-] (p746) -- (p747);
					\draw[-] (p191) -- (p345);
					\draw[-] (p818) -- (p1001);
					\draw[-] (p589) -- (p800);
					\draw[-] (p877) -- (p1087);
					\draw[-] (p444) -- (p445);
					\draw[-] (p749) -- (p901);
					\draw[-] (p409) -- (p424);
					\draw[-] (p796) -- (p833);
					\draw[-] (p304) -- (p816);
					\draw[-] (p571) -- (p751);
					\draw[-] (p427) -- (p1115);
					\draw[-] (p178) -- (p1085);
					\draw[-] (p20) -- (p648);
					\draw[-] (p378) -- (p1110);
					\draw[-] (p113) -- (p547);
					\draw[-] (p1082) -- (p1083);
					\draw[-] (p231) -- (p831);
					\draw[-] (p599) -- (p669);
					\draw[-] (p41) -- (p936);
					\draw[-] (p284) -- (p285);
					\draw[-] (p721) -- (p960);
					\draw[-] (p55) -- (p1099);
					\draw[-] (p31) -- (p513);
					\draw[-] (p207) -- (p330);
					\draw[-] (p266) -- (p416);
					\draw[-] (p54) -- (p991);
					\draw[-] (p98) -- (p423);
					\draw[-] (p126) -- (p1159);
					\draw[-] (p992) -- (p1045);
					\draw[-] (p591) -- (p850);
					\draw[-] (p16) -- (p241);
					\draw[-] (p114) -- (p776);
					\draw[-] (p244) -- (p248);
					\draw[-] (p60) -- (p805);
					\draw[-] (p822) -- (p1128);
					\draw[-] (p226) -- (p1103);
					\draw[-] (p122) -- (p371);
					\draw[-] (p82) -- (p1089);
					\draw[-] (p271) -- (p1025);
					\draw[-] (p197) -- (p1039);
					\draw[-] (p250) -- (p902);
					\draw[-] (p846) -- (p1076);
					\draw[-] (p673) -- (p739);
					\draw[-] (p131) -- (p456);
					\draw[-] (p846) -- (p847);
					\draw[-] (p390) -- (p567);
					\draw[-] (p318) -- (p319);
					\draw[-] (p73) -- (p631);
					\draw[-] (p279) -- (p965);
					\draw[-] (p264) -- (p311);
					\draw[-] (p609) -- (p611);
					\draw[-] (p325) -- (p852);
					\draw[-] (p408) -- (p1115);
					\draw[-] (p174) -- (p948);
					\draw[-] (p423) -- (p600);
					\draw[-] (p395) -- (p767);
					\draw[-] (p106) -- (p893);
					\draw[-] (p421) -- (p905);
					\draw[-] (p721) -- (p937);
					\draw[-] (p128) -- (p1097);
					\draw[-] (p767) -- (p904);
					\draw[-] (p240) -- (p255);
					\draw[-] (p101) -- (p814);
					\draw[-] (p209) -- (p533);
					\draw[-] (p423) -- (p456);
					\draw[-] (p387) -- (p948);
					\draw[-] (p322) -- (p410);
					\draw[-] (p312) -- (p854);
					\draw[-] (p675) -- (p677);
					\draw[-] (p178) -- (p774);
					\draw[-] (p313) -- (p590);
					\draw[-] (p109) -- (p940);
					\draw[-] (p366) -- (p745);
					\draw[-] (p934) -- (p937);
					\draw[-] (p302) -- (p989);
					\draw[-] (p242) -- (p566);
					\draw[-] (p417) -- (p418);
					\draw[-] (p20) -- (p602);
					\draw[-] (p449) -- (p450);
					\draw[-] (p165) -- (p691);
					\draw[-] (p607) -- (p807);
					\draw[-] (p240) -- (p376);
					\draw[-] (p271) -- (p858);
					\draw[-] (p1) -- (p997);
					\draw[-] (p32) -- (p347);
					\draw[-] (p758) -- (p976);
					\draw[-] (p281) -- (p1131);
					\draw[-] (p406) -- (p408);
					\draw[-] (p180) -- (p182);
					\draw[-] (p783) -- (p1149);
					\draw[-] (p582) -- (p979);
					\draw[-] (p54) -- (p451);
					\draw[-] (p540) -- (p753);
					\draw[-] (p878) -- (p977);
					\draw[-] (p72) -- (p1142);
					\draw[-] (p483) -- (p484);
					\draw[-] (p135) -- (p295);
					\draw[-] (p57) -- (p641);
					\draw[-] (p719) -- (p840);
					\draw[-] (p416) -- (p1068);
					\draw[-] (p203) -- (p695);
					\draw[-] (p50) -- (p602);
					\draw[-] (p490) -- (p1017);
					\draw[-] (p886) -- (p1017);
					\draw[-] (p174) -- (p817);
					\draw[-] (p87) -- (p520);
					\draw[-] (p335) -- (p734);
					\draw[-] (p290) -- (p354);
					\draw[-] (p51) -- (p975);
					\draw[-] (p516) -- (p517);
					\draw[-] (p28) -- (p1108);
					\draw[-] (p120) -- (p288);
					\draw[-] (p165) -- (p668);
					\draw[-] (p371) -- (p773);
					\draw[-] (p684) -- (p1004);
					\draw[-] (p425) -- (p664);
					\draw[-] (p706) -- (p763);
					\draw[-] (p411) -- (p729);
					\draw[-] (p645) -- (p667);
					\draw[-] (p697) -- (p943);
					\draw[-] (p15) -- (p500);
					\draw[-] (p549) -- (p550);
					\draw[-] (p340) -- (p556);
					\draw[-] (p411) -- (p994);
					\draw[-] (p243) -- (p623);
					\draw[-] (p229) -- (p725);
					\draw[-] (p611) -- (p790);
					\draw[-] (p690) -- (p1083);
					\draw[-] (p641) -- (p898);
					\draw[-] (p582) -- (p583);
					\draw[-] (p174) -- (p529);
					\draw[-] (p936) -- (p1081);
					\draw[-] (p448) -- (p503);
					\draw[-] (p171) -- (p640);
					\draw[-] (p376) -- (p1009);
					\draw[-] (p739) -- (p1061);
					\draw[-] (p357) -- (p730);
					\draw[-] (p184) -- (p430);
					\draw[-] (p333) -- (p373);
					\draw[-] (p94) -- (p765);
					\draw[-] (p885) -- (p886);
					\draw[-] (p384) -- (p604);
					\draw[-] (p516) -- (p903);
					\draw[-] (p160) -- (p710);
					\draw[-] (p213) -- (p1131);
					\draw[-] (p676) -- (p1041);
					\draw[-] (p3) -- (p9);
					\draw[-] (p482) -- (p501);
					\draw[-] (p387) -- (p529);
					\draw[-] (p436) -- (p1059);
					\draw[-] (p131) -- (p423);
					\draw[-] (p157) -- (p561);
					\draw[-] (p564) -- (p836);
					\draw[-] (p505) -- (p521);
					\draw[-] (p235) -- (p660);
					\draw[-] (p263) -- (p579);
					\draw[-] (p267) -- (p958);
					\draw[-] (p172) -- (p720);
					\draw[-] (p587) -- (p1048);
					\draw[-] (p135) -- (p1067);
					\draw[-] (p63) -- (p670);
					\draw[-] (p137) -- (p619);
					\draw[-] (p138) -- (p584);
					\draw[-] (p207) -- (p418);
					\draw[-] (p452) -- (p594);
					\draw[-] (p342) -- (p1137);
					\draw[-] (p37) -- (p352);
					\draw[-] (p86) -- (p128);
					\draw[-] (p796) -- (p1078);
					\draw[-] (p714) -- (p1045);
					\draw[-] (p80) -- (p84);
					\draw[-] (p401) -- (p405);
					\draw[-] (p161) -- (p1061);
					\draw[-] (p526) -- (p665);
					\draw[-] (p529) -- (p999);
					\draw[-] (p268) -- (p778);
					\draw[-] (p19) -- (p748);
					\draw[-] (p164) -- (p986);
					\draw[-] (p1150) -- (p1166);
					\draw[-] (p350) -- (p1113);
					\draw[-] (p859) -- (p990);
					\draw[-] (p189) -- (p750);
					\draw[-] (p339) -- (p429);
					\draw[-] (p458) -- (p566);
					\draw[-] (p81) -- (p579);
					\draw[-] (p784) -- (p816);
					\draw[-] (p385) -- (p1070);
					\draw[-] (p1063) -- (p1134);
					\draw[-] (p715) -- (p716);
					\draw[-] (p241) -- (p388);
					\draw[-] (p214) -- (p434);
					\draw[-] (p148) -- (p1163);
					\draw[-] (p653) -- (p741);
					\draw[-] (p77) -- (p694);
					\draw[-] (p83) -- (p625);
					\draw[-] (p631) -- (p988);
					\draw[-] (p109) -- (p534);
					\draw[-] (p288) -- (p765);
					\draw[-] (p1018) -- (p1019);
					\draw[-] (p33) -- (p624);
					\draw[-] (p200) -- (p801);
					\draw[-] (p206) -- (p695);
					\draw[-] (p224) -- (p600);
					\draw[-] (p35) -- (p584);
					\draw[-] (p33) -- (p889);
					\draw[-] (p511) -- (p513);
					\draw[-] (p1051) -- (p1052);
					\draw[-] (p396) -- (p712);
					\draw[-] (p374) -- (p953);
					\draw[-] (p274) -- (p686);
					\draw[-] (p224) -- (p865);
					\draw[-] (p294) -- (p435);
					\draw[-] (p112) -- (p544);
					\draw[-] (p758) -- (p1064);
					\draw[-] (p871) -- (p941);
					\draw[-] (p36) -- (p405);
					\draw[-] (p5) -- (p826);
					\draw[-] (p427) -- (p964);
					\draw[-] (p232) -- (p954);
					\draw[-] (p122) -- (p328);
					\draw[-] (p263) -- (p304);
					\draw[-] (p313) -- (p799);
					\draw[-] (p674) -- (p921);
					\draw[-] (p432) -- (p899);
					\draw[-] (p121) -- (p1123);
					\draw[-] (p235) -- (p879);
					\draw[-] (p241) -- (p810);
					\draw[-] (p137) -- (p344);
					\draw[-] (p104) -- (p396);
					\draw[-] (p374) -- (p1074);
					\draw[-] (p207) -- (p1046);
					\draw[-] (p589) -- (p590);
					\draw[-] (p126) -- (p563);
					\draw[-] (p635) -- (p706);
					\draw[-] (p553) -- (p816);
					\draw[-] (p99) -- (p317);
					\draw[-] (p274) -- (p1072);
					\draw[-] (p652) -- (p795);
					\draw[-] (p274) -- (p843);
					\draw[-] (p67) -- (p779);
					\draw[-] (p70) -- (p110);
					\draw[-] (p367) -- (p891);
					\draw[-] (p102) -- (p1145);
					\draw[-] (p279) -- (p778);
					\draw[-] (p5) -- (p538);
					\draw[-] (p160) -- (p183);
					\draw[-] (p711) -- (p1109);
					\draw[-] (p63) -- (p516);
					\draw[-] (p505) -- (p861);
					\draw[-] (p445) -- (p581);
					\draw[-] (p396) -- (p545);
					\draw[-] (p660) -- (p771);
					\draw[-] (p231) -- (p886);
					\draw[-] (p353) -- (p354);
					\draw[-] (p437) -- (p991);
					\draw[-] (p487) -- (p699);
					\draw[-] (p453) -- (p935);
					\draw[-] (p72) -- (p340);
					\draw[-] (p48) -- (p657);
					\draw[-] (p591) -- (p905);
					\draw[-] (p355) -- (p894);
					\draw[-] (p454) -- (p1016);
					\draw[-] (p296) -- (p350);
					\draw[-] (p437) -- (p438);
					\draw[-] (p11) -- (p446);
					\draw[-] (p952) -- (p1149);
					\draw[-] (p872) -- (p1040);
					\draw[-] (p221) -- (p1079);
					\draw[-] (p497) -- (p605);
					\draw[-] (p71) -- (p762);
					\draw[-] (p25) -- (p237);
					\draw[-] (p30) -- (p315);
					\draw[-] (p452) -- (p453);
					\draw[-] (p116) -- (p504);
					\draw[-] (p96) -- (p446);
					\draw[-] (p405) -- (p872);
					\draw[-] (p245) -- (p654);
					\draw[-] (p380) -- (p470);
					\draw[-] (p272) -- (p379);
					\draw[-] (p268) -- (p1046);
					\draw[-] (p806) -- (p807);
					\draw[-] (p129) -- (p479);
					\draw[-] (p41) -- (p595);
					\draw[-] (p30) -- (p1074);
					\draw[-] (p688) -- (p1080);
					\draw[-] (p788) -- (p789);
					\draw[-] (p390) -- (p1008);
					\draw[-] (p264) -- (p932);
					\draw[-] (p284) -- (p847);
					\draw[-] (p727) -- (p779);
					\draw[-] (p853) -- (p918);
					\draw[-] (p464) -- (p814);
					\draw[-] (p462) -- (p1033);
					\draw[-] (p503) -- (p1034);
					\draw[-] (p152) -- (p956);
					\draw[-] (p437) -- (p451);
					\draw[-] (p875) -- (p1171);
					\draw[-] (p199) -- (p659);
					\draw[-] (p115) -- (p925);
					\draw[-] (p525) -- (p909);
					\draw[-] (p188) -- (p241);
					\draw[-] (p14) -- (p842);
					\draw[-] (p259) -- (p301);
					\draw[-] (p287) -- (p1037);
					\draw[-] (p110) -- (p321);
					\draw[-] (p370) -- (p397);
					\draw[-] (p321) -- (p770);
					\draw[-] (p854) -- (p855);
					\draw[-] (p675) -- (p889);
					\draw[-] (p236) -- (p253);
					\draw[-] (p92) -- (p425);
					\draw[-] (p126) -- (p301);
					\draw[-] (p83) -- (p834);
					\draw[-] (p310) -- (p876);
					\draw[-] (p686) -- (p718);
					\draw[-] (p333) -- (p451);
					\draw[-] (p369) -- (p782);
					\draw[-] (p488) -- (p1148);
					\draw[-] (p470) -- (p605);
					\draw[-] (p120) -- (p343);
					\draw[-] (p348) -- (p350);
					\draw[-] (p119) -- (p527);
					\draw[-] (p21) -- (p1124);
					\draw[-] (p277) -- (p964);
					\draw[-] (p636) -- (p637);
					\draw[-] (p392) -- (p542);
					\draw[-] (p322) -- (p743);
					\draw[-] (p232) -- (p1078);
					\draw[-] (p602) -- (p1026);
					\draw[-] (p274) -- (p666);
					\draw[-] (p149) -- (p900);
					\draw[-] (p509) -- (p1063);
					\draw[-] (p310) -- (p588);
					\draw[-] (p215) -- (p616);
					\draw[-] (p623) -- (p819);
					\draw[-] (p128) -- (p468);
					\draw[-] (p285) -- (p1089);
					\draw[-] (p470) -- (p497);
					\draw[-] (p420) -- (p905);
					\draw[-] (p334) -- (p573);
					\draw[-] (p323) -- (p972);
					\draw[-] (p395) -- (p1077);
					\draw[-] (p163) -- (p691);
					\draw[-] (p134) -- (p893);
					\draw[-] (p133) -- (p1077);
					\draw[-] (p576) -- (p1009);
					\draw[-] (p329) -- (p723);
					\draw[-] (p388) -- (p809);
					\draw[-] (p46) -- (p700);
					\draw[-] (p226) -- (p896);
					\draw[-] (p270) -- (p673);
					\draw[-] (p510) -- (p920);
					\draw[-] (p462) -- (p843);
					\draw[-] (p622) -- (p832);
					\draw[-] (p492) -- (p1131);
					\draw[-] (p510) -- (p511);
					\draw[-] (p56) -- (p829);
					\draw[-] (p423) -- (p1031);
					\draw[-] (p1020) -- (p1021);
					\draw[-] (p347) -- (p633);
					\draw[-] (p466) -- (p584);
					\draw[-] (p1053) -- (p1055);
					\draw[-] (p601) -- (p894);
					\draw[-] (p394) -- (p744);
					\draw[-] (p317) -- (p1135);
					\draw[-] (p400) -- (p495);
					\draw[-] (p168) -- (p926);
					\draw[-] (p462) -- (p1144);
					\draw[-] (p169) -- (p891);
					\draw[-] (p402) -- (p684);
					\draw[-] (p302) -- (p746);
					\draw[-] (p496) -- (p877);
					\draw[-] (p119) -- (p890);
					\draw[-] (p215) -- (p220);
					\draw[-] (p435) -- (p1126);
					\draw[-] (p88) -- (p939);
					\draw[-] (p571) -- (p907);
					\draw[-] (p314) -- (p836);
					\draw[-] (p390) -- (p566);
					\draw[-] (p7) -- (p276);
					\draw[-] (p71) -- (p706);
					\draw[-] (p251) -- (p902);
					\draw[-] (p164) -- (p668);
					\draw[-] (p370) -- (p773);
					\draw[-] (p329) -- (p592);
					\draw[-] (p479) -- (p945);
					\draw[-] (p173) -- (p573);
					\draw[-] (p467) -- (p791);
					\draw[-] (p32) -- (p634);
					\draw[-] (p452) -- (p662);
					\draw[-] (p105) -- (p475);
					\draw[-] (p209) -- (p941);
					\draw[-] (p449) -- (p1002);
					\draw[-] (p150) -- (p626);
					\draw[-] (p61) -- (p777);
					\draw[-] (p720) -- (p742);
					\draw[-] (p41) -- (p719);
					\draw[-] (p273) -- (p1105);
					\draw[-] (p570) -- (p654);
					\draw[-] (p213) -- (p911);
					\draw[-] (p829) -- (p914);
					\draw[-] (p961) -- (p1070);
					\draw[-] (p31) -- (p525);
					\draw[-] (p370) -- (p1123);
					\draw[-] (p241) -- (p1009);
					\draw[-] (p102) -- (p814);
					\draw[-] (p332) -- (p373);
					\draw[-] (p287) -- (p1125);
					\draw[-] (p302) -- (p988);
					\draw[-] (p393) -- (p1143);
					\draw[-] (p81) -- (p611);
					\draw[-] (p10) -- (p996);
					\draw[-] (p33) -- (p571);
					\draw[-] (p131) -- (p1106);
					\draw[-] (p126) -- (p533);
					\draw[-] (p157) -- (p1015);
					\draw[-] (p393) -- (p734);
					\draw[-] (p695) -- (p919);
					\draw[-] (p257) -- (p873);
					\draw[-] (p295) -- (p1065);
					\draw[-] (p137) -- (p628);
					\draw[-] (p363) -- (p1120);
					\draw[-] (p91) -- (p432);
					\draw[-] (p81) -- (p467);
					\draw[-] (p39) -- (p650);
					\draw[-] (p193) -- (p708);
					\draw[-] (p633) -- (p980);
					\draw[-] (p679) -- (p947);
					\draw[-] (p317) -- (p860);
					\draw[-] (p108) -- (p866);
					\draw[-] (p1059) -- (p1088);
					\draw[-] (p48) -- (p326);
					\draw[-] (p57) -- (p640);
					\draw[-] (p97) -- (p447);
					\draw[-] (p123) -- (p585);
					\draw[-] (p163) -- (p658);
					\draw[-] (p198) -- (p350);
					\draw[-] (p549) -- (p1102);
					\draw[-] (p724) -- (p725);
					\draw[-] (p690) -- (p732);
					\draw[-] (p87) -- (p519);
					\draw[-] (p161) -- (p1142);
					\draw[-] (p775) -- (p776);
					\draw[-] (p1014) -- (p1058);
					\draw[-] (p913) -- (p1155);
					\draw[-] (p124) -- (p586);
					\draw[-] (p35) -- (p737);
					\draw[-] (p206) -- (p210);
					\draw[-] (p538) -- (p949);
					\draw[-] (p425) -- (p663);
					\draw[-] (p289) -- (p653);
					\draw[-] (p757) -- (p758);
					\draw[-] (p68) -- (p505);
					\draw[-] (p461) -- (p845);
					\draw[-] (p172) -- (p742);
					\draw[-] (p198) -- (p880);
					\draw[-] (p509) -- (p513);
					\draw[-] (p340) -- (p555);
					\draw[-] (p533) -- (p870);
					\draw[-] (p480) -- (p715);
					\draw[-] (p848) -- (p882);
					\draw[-] (p326) -- (p657);
					\draw[-] (p255) -- (p1042);
					\draw[-] (p104) -- (p464);
					\draw[-] (p89) -- (p564);
					\draw[-] (p332) -- (p471);
					\draw[-] (p93) -- (p1092);
					\draw[-] (p494) -- (p878);
					\draw[-] (p503) -- (p618);
					\draw[-] (p554) -- (p929);
					\draw[-] (p357) -- (p909);
					\draw[-] (p173) -- (p334);
					\draw[-] (p999) -- (p1050);
					\draw[-] (p190) -- (p652);
					\draw[-] (p84) -- (p491);
					\draw[-] (p769) -- (p1119);
					\draw[-] (p465) -- (p591);
					\draw[-] (p222) -- (p455);
					\draw[-] (p158) -- (p965);
					\draw[-] (p1144) -- (p1145);
					\draw[-] (p144) -- (p1030);
					\draw[-] (p66) -- (p473);
					\draw[-] (p132) -- (p647);
					\draw[-] (p874) -- (p875);
					\draw[-] (p765) -- (p968);
					\draw[-] (p517) -- (p903);
					\draw[-] (p730) -- (p1047);
					\draw[-] (p642) -- (p1163);
					\draw[-] (p531) -- (p658);
					\draw[-] (p8) -- (p388);
					\draw[-] (p781) -- (p949);
					\draw[-] (p379) -- (p789);
					\draw[-] (p587) -- (p589);
					\draw[-] (p418) -- (p1046);
					\draw[-] (p268) -- (p1101);
					\draw[-] (p411) -- (p512);
					\draw[-] (p513) -- (p1134);
					\draw[-] (p319) -- (p774);
					\draw[-] (p244) -- (p1009);
					\draw[-] (p111) -- (p745);
					\draw[-] (p99) -- (p362);
					\draw[-] (p620) -- (p622);
					\draw[-] (p170) -- (p651);
					\draw[-] (p415) -- (p1156);
					\draw[-] (p453) -- (p594);
					\draw[-] (p380) -- (p381);
					\draw[-] (p348) -- (p837);
					\draw[-] (p284) -- (p1167);
					\draw[-] (p448) -- (p515);
					\draw[-] (p171) -- (p652);
					\draw[-] (p116) -- (p716);
					\draw[-] (p357) -- (p513);
					\draw[-] (p75) -- (p535);
					\draw[-] (p25) -- (p943);
					\draw[-] (p223) -- (p662);
					\draw[-] (p34) -- (p503);
					\draw[-] (p532) -- (p630);
					\draw[-] (p149) -- (p749);
					\draw[-] (p425) -- (p653);
					\draw[-] (p288) -- (p764);
					\draw[-] (p386) -- (p1070);
					\draw[-] (p441) -- (p777);
					\draw[-] (p777) -- (p812);
					\draw[-] (p119) -- (p726);
					\draw[-] (p182) -- (p782);
					\draw[-] (p806) -- (p875);
					\draw[-] (p235) -- (p528);
					\draw[-] (p54) -- (p453);
					\draw[-] (p385) -- (p961);
					\draw[-] (p271) -- (p1125);
					\draw[-] (p95) -- (p225);
					\draw[-] (p224) -- (p864);
					\draw[-] (p311) -- (p932);
					\draw[-] (p506) -- (p613);
					\draw[-] (p383) -- (p1037);
					\draw[-] (p228) -- (p260);
					\draw[-] (p248) -- (p992);
					\draw[-] (p42) -- (p744);
					\draw[-] (p117) -- (p658);
					\draw[-] (p11) -- (p1165);
					\draw[-] (p289) -- (p764);
					\draw[-] (p837) -- (p1127);
					\draw[-] (p512) -- (p513);
					\draw[-] (p851) -- (p882);
					\draw[-] (p199) -- (p956);
					\draw[-] (p90) -- (p1049);
					\draw[-] (p341) -- (p631);
					\draw[-] (p145) -- (p756);
					\draw[-] (p494) -- (p495);
					\draw[-] (p410) -- (p910);
					\draw[-] (p98) -- (p415);
					\draw[-] (p380) -- (p479);
					\draw[-] (p375) -- (p1038);
					\draw[-] (p490) -- (p610);
					\draw[-] (p804) -- (p806);
					\draw[-] (p709) -- (p834);
					\draw[-] (p273) -- (p761);
					\draw[-] (p848) -- (p849);
					\draw[-] (p95) -- (p1020);
					\draw[-] (p598) -- (p966);
					\draw[-] (p919) -- (p1138);
					\draw[-] (p300) -- (p1160);
					\draw[-] (p277) -- (p502);
					\draw[-] (p412) -- (p547);
					\draw[-] (p18) -- (p916);
					\draw[-] (p91) -- (p232);
					\draw[-] (p164) -- (p216);
					\draw[-] (p664) -- (p768);
					\draw[-] (p116) -- (p176);
					\draw[-] (p224) -- (p1021);
					\draw[-] (p348) -- (p382);
					\draw[-] (p205) -- (p599);
					\draw[-] (p203) -- (p818);
					\draw[-] (p368) -- (p397);
					\draw[-] (p260) -- (p269);
					\draw[-] (p350) -- (p837);
					\draw[-] (p9) -- (p544);
					\draw[-] (p85) -- (p1091);
					\draw[-] (p798) -- (p884);
					\draw[-] (p520) -- (p1019);
					\draw[-] (p127) -- (p270);
					\draw[-] (p914) -- (p915);
					\draw[-] (p127) -- (p944);
					\draw[-] (p27) -- (p1006);
					\draw[-] (p381) -- (p1089);
					\draw[-] (p70) -- (p410);
					\draw[-] (p250) -- (p606);
					\draw[-] (p295) -- (p757);
					\draw[-] (p528) -- (p879);
					\draw[-] (p345) -- (p1023);
					\draw[-] (p545) -- (p968);
					\draw[-] (p183) -- (p881);
					\draw[-] (p297) -- (p723);
					\draw[-] (p381) -- (p945);
					\draw[-] (p264) -- (p280);
					\draw[-] (p777) -- (p802);
					\draw[-] (p155) -- (p410);
					\draw[-] (p143) -- (p1073);
					\draw[-] (p189) -- (p1040);
					\draw[-] (p653) -- (p766);
					\draw[-] (p948) -- (p949);
					\draw[-] (p256) -- (p950);
					\draw[-] (p710) -- (p1157);
					\draw[-] (p332) -- (p451);
					\draw[-] (p410) -- (p599);
					\draw[-] (p678) -- (p679);
					\draw[-] (p134) -- (p552);
					\draw[-] (p18) -- (p749);
					\draw[-] (p1105) -- (p1161);
					\draw[-] (p16) -- (p825);
					\draw[-] (p485) -- (p895);
					\draw[-] (p981) -- (p982);
					\draw[-] (p693) -- (p695);
					\draw[-] (p230) -- (p934);
					\draw[-] (p491) -- (p709);
					\draw[-] (p184) -- (p1083);
					\draw[-] (p970) -- (p972);
					\draw[-] (p67) -- (p418);
					\draw[-] (p714) -- (p1132);
					\draw[-] (p567) -- (p704);
					\draw[-] (p1014) -- (p1015);
					\draw[-] (p384) -- (p848);
					\draw[-] (p272) -- (p378);
					\draw[-] (p198) -- (p837);
					\draw[-] (p486) -- (p895);
					\draw[-] (p473) -- (p547);
					\draw[-] (p527) -- (p667);
					\draw[-] (p398) -- (p782);
					\draw[-] (p196) -- (p913);
					\draw[-] (p524) -- (p1007);
					\draw[-] (p1047) -- (p1048);
					\draw[-] (p125) -- (p215);
					\draw[-] (p44) -- (p1044);
					\draw[-] (p508) -- (p1148);
					\draw[-] (p782) -- (p1122);
					\draw[-] (p293) -- (p436);
					\draw[-] (p1014) -- (p1136);
					\draw[-] (p69) -- (p728);
					\draw[-] (p757) -- (p1065);
					\draw[-] (p134) -- (p565);
					\draw[-] (p778) -- (p779);
					\draw[-] (p228) -- (p721);
					\draw[-] (p621) -- (p1061);
					\draw[-] (p137) -- (p719);
					\draw[-] (p677) -- (p849);
					\draw[-] (p5) -- (p828);
					\draw[-] (p420) -- (p927);
					\draw[-] (p414) -- (p704);
					\draw[-] (p105) -- (p772);
					\draw[-] (p259) -- (p830);
					\draw[-] (p71) -- (p630);
					\draw[-] (p334) -- (p366);
					\draw[-] (p845) -- (p1070);
					\draw[-] (p1146) -- (p1147);
					\draw[-] (p169) -- (p527);
					\draw[-] (p389) -- (p567);
					\draw[-] (p286) -- (p783);
					\draw[-] (p181) -- (p501);
					\draw[-] (p232) -- (p583);
					\draw[-] (p220) -- (p874);
					\draw[-] (p683) -- (p1013);
					\draw[-] (p709) -- (p922);
					\draw[-] (p454) -- (p632);
					\draw[-] (p200) -- (p636);
					\draw[-] (p537) -- (p1075);
					\draw[-] (p65) -- (p591);
					\draw[-] (p217) -- (p805);
					\draw[-] (p287) -- (p375);
					\draw[-] (p176) -- (p953);
					\draw[-] (p347) -- (p426);
					\draw[-] (p183) -- (p812);
					\draw[-] (p1101) -- (p1117);
					\draw[-] (p67) -- (p1046);
					\draw[-] (p337) -- (p641);
					\draw[-] (p443) -- (p888);
					\draw[-] (p368) -- (p1123);
					\draw[-] (p255) -- (p279);
					\draw[-] (p73) -- (p302);
					\draw[-] (p131) -- (p801);
					\draw[-] (p68) -- (p861);
					\draw[-] (p202) -- (p1090);
					\draw[-] (p140) -- (p1115);
					\draw[-] (p510) -- (p1063);
					\draw[-] (p448) -- (p1002);
					\draw[-] (p685) -- (p686);
					\draw[-] (p46) -- (p699);
					\draw[-] (p247) -- (p460);
					\draw[-] (p598) -- (p946);
					\draw[-] (p592) -- (p723);
					\draw[-] (p389) -- (p809);
					\draw[-] (p147) -- (p601);
					\draw[-] (p448) -- (p449);
					\draw[-] (p404) -- (p788);
					\draw[-] (p498) -- (p944);
					\draw[-] (p687) -- (p731);
					\draw[-] (p1053) -- (p1054);
					\draw[-] (p952) -- (p1151);
					\draw[-] (p417) -- (p727);
					\draw[-] (p590) -- (p798);
					\draw[-] (p356) -- (p631);
					\draw[-] (p877) -- (p977);
					\draw[-] (p298) -- (p1035);
					\draw[-] (p413) -- (p1022);
					\draw[-] (p573) -- (p974);
					\draw[-] (p461) -- (p504);
					\draw[-] (p431) -- (p890);
					\draw[-] (p442) -- (p1165);
					\draw[-] (p169) -- (p890);
					\draw[-] (p364) -- (p571);
					\draw[-] (p42) -- (p557);
					\draw[-] (p784) -- (p785);
					\draw[-] (p154) -- (p618);
					\draw[-] (p588) -- (p730);
					\draw[-] (p43) -- (p521);
					\draw[-] (p152) -- (p199);
					\draw[-] (p223) -- (p717);
					\draw[-] (p144) -- (p424);
					\draw[-] (p139) -- (p983);
					\draw[-] (p110) -- (p431);
					\draw[-] (p48) -- (p865);
					\draw[-] (p107) -- (p542);
					\draw[-] (p113) -- (p473);
					\draw[-] (p184) -- (p762);
					\draw[-] (p63) -- (p472);
					\draw[-] (p494) -- (p1067);
					\draw[-] (p310) -- (p492);
					\draw[-] (p657) -- (p865);
					\draw[-] (p818) -- (p819);
					\draw[-] (p45) -- (p832);
					\draw[-] (p94) -- (p1133);
					\draw[-] (p32) -- (p633);
					\draw[-] (p134) -- (p797);
					\draw[-] (p171) -- (p190);
					\draw[-] (p851) -- (p852);
					\draw[-] (p394) -- (p985);
					\draw[-] (p182) -- (p428);
					\draw[-] (p34) -- (p450);
					\draw[-] (p159) -- (p710);
					\draw[-] (p78) -- (p636);
					\draw[-] (p175) -- (p834);
					\draw[-] (p792) -- (p1031);
					\draw[-] (p737) -- (p1095);
					\draw[-] (p104) -- (p365);
					\draw[-] (p61) -- (p812);
					\draw[-] (p81) -- (p790);
					\draw[-] (p192) -- (p1152);
					\draw[-] (p73) -- (p786);
					\draw[-] (p393) -- (p1142);
					\draw[-] (p697) -- (p879);
					\draw[-] (p344) -- (p346);
					\draw[-] (p135) -- (p352);
					\draw[-] (p146) -- (p627);
					\draw[-] (p95) -- (p545);
					\draw[-] (p220) -- (p805);
					\draw[-] (p46) -- (p689);
					\draw[-] (p351) -- (p916);
					\draw[-] (p257) -- (p872);
					\draw[-] (p451) -- (p594);
					\draw[-] (p917) -- (p918);
					\draw[-] (p252) -- (p1022);
					\draw[-] (p33) -- (p197);
					\draw[-] (p698) -- (p996);
					\draw[-] (p1006) -- (p1112);
					\draw[-] (p151) -- (p561);
					\draw[-] (p205) -- (p1063);
					\draw[-] (p15) -- (p328);
					\draw[-] (p399) -- (p1077);
					\draw[-] (p84) -- (p922);
					\draw[-] (p262) -- (p959);
					\draw[-] (p26) -- (p157);
					\draw[-] (p74) -- (p1137);
					\draw[-] (p191) -- (p490);
					\draw[-] (p23) -- (p1171);
					\draw[-] (p983) -- (p984);
					\draw[-] (p455) -- (p456);
					\draw[-] (p738) -- (p1153);
					\draw[-] (p484) -- (p1157);
					\draw[-] (p97) -- (p482);
					\draw[-] (p550) -- (p1102);
					\draw[-] (p90) -- (p443);
					\draw[-] (p521) -- (p1075);
					\draw[-] (p136) -- (p559);
					\draw[-] (p271) -- (p375);
					\draw[-] (p314) -- (p596);
					\draw[-] (p434) -- (p927);
					\draw[-] (p1015) -- (p1058);
					\draw[-] (p191) -- (p611);
					\draw[-] (p190) -- (p795);
					\draw[-] (p443) -- (p1012);
					\draw[-] (p41) -- (p1081);
					\draw[-] (p617) -- (p1048);
					\draw[-] (p449) -- (p906);
					\draw[-] (p239) -- (p1096);
					\draw[-] (p624) -- (p907);
					\draw[-] (p80) -- (p923);
					\draw[-] (p158) -- (p1108);
					\draw[-] (p206) -- (p919);
					\draw[-] (p964) -- (p1092);
					\draw[-] (p378) -- (p1111);
					\draw[-] (p727) -- (p1036);
					\draw[-] (p113) -- (p319);
					\draw[-] (p228) -- (p269);
					\draw[-] (p338) -- (p666);
					\draw[-] (p672) -- (p691);
					\draw[-] (p173) -- (p1007);
					\draw[-] (p156) -- (p509);
					\draw[-] (p474) -- (p855);
					\draw[-] (p356) -- (p454);
					\draw[-] (p61) -- (p802);
					\draw[-] (p66) -- (p1146);
					\draw[-] (p181) -- (p1096);
					\draw[-] (p301) -- (p1049);
					\draw[-] (p286) -- (p1149);
					\draw[-] (p455) -- (p1107);
					\draw[-] (p829) -- (p1168);
					\draw[-] (p561) -- (p1088);
					\draw[-] (p433) -- (p939);
					\draw[-] (p822) -- (p1129);
					\draw[-] (p509) -- (p669);
					\draw[-] (p460) -- (p1042);
					\draw[-] (p52) -- (p573);
					\draw[-] (p346) -- (p791);
					\draw[-] (p801) -- (p1106);
					\draw[-] (p555) -- (p556);
					\draw[-] (p82) -- (p861);
					\draw[-] (p587) -- (p588);
					\draw[-] (p164) -- (p634);
					\draw[-] (p542) -- (p1111);
					\draw[-] (p682) -- (p1005);
					\draw[-] (p890) -- (p891);
					\draw[-] (p291) -- (p1120);
					\draw[-] (p139) -- (p577);
					\draw[-] (p244) -- (p1008);
					\draw[-] (p940) -- (p1157);
					\draw[-] (p0) -- (p10);
					\draw[-] (p250) -- (p530);
					\draw[-] (p308) -- (p1029);
					\draw[-] (p398) -- (p428);
					\draw[-] (p1110) -- (p1159);
					\draw[-] (p722) -- (p934);
					\draw[-] (p153) -- (p597);
					\draw[-] (p320) -- (p774);
					\draw[-] (p551) -- (p1052);
					\draw[-] (p712) -- (p969);
					\draw[-] (p105) -- (p477);
					\draw[-] (p116) -- (p715);
					\draw[-] (p190) -- (p664);
					\draw[-] (p312) -- (p361);
					\draw[-] (p331) -- (p374);
					\draw[-] (p357) -- (p512);
					\draw[-] (p38) -- (p1061);
					\draw[-] (p266) -- (p1068);
					\draw[-] (p209) -- (p534);
					\draw[-] (p133) -- (p395);
					\draw[-] (p654) -- (p655);
					\draw[-] (p109) -- (p941);
					\draw[-] (p8) -- (p809);
					\draw[-] (p913) -- (p915);
					\draw[-] (p305) -- (p358);
					\draw[-] (p169) -- (p726);
					\draw[-] (p302) -- (p990);
					\draw[-] (p102) -- (p407);
					\draw[-] (p242) -- (p567);
					\draw[-] (p285) -- (p1166);
					\draw[-] (p32) -- (p986);
					\draw[-] (p206) -- (p644);
					\draw[-] (p173) -- (p696);
					\draw[-] (p989) -- (p990);
					\draw[-] (p492) -- (p1087);
					\draw[-] (p313) -- (p856);
					\draw[-] (p193) -- (p445);
					\draw[-] (p403) -- (p1158);
					\draw[-] (p390) -- (p810);
					\draw[-] (p553) -- (p608);
					\draw[-] (p819) -- (p844);
					\draw[-] (p249) -- (p871);
					\draw[-] (p401) -- (p1005);
					\draw[-] (p602) -- (p995);
					\draw[-] (p295) -- (p429);
					\draw[-] (p239) -- (p906);
					\draw[-] (p395) -- (p516);
					\draw[-] (p185) -- (p706);
					\draw[-] (p82) -- (p959);
					\draw[-] (p581) -- (p792);
					\draw[-] (p317) -- (p862);
					\draw[-] (p391) -- (p811);
					\draw[-] (p779) -- (p1036);
					\draw[-] (p666) -- (p750);
					\draw[-] (p16) -- (p376);
					\draw[-] (p11) -- (p1164);
					\draw[-] (p299) -- (p319);
					\draw[-] (p196) -- (p572);
					\draw[-] (p451) -- (p453);
					\draw[-] (p595) -- (p955);
					\draw[-] (p386) -- (p961);
					\draw[-] (p180) -- (p713);
					\draw[-] (p507) -- (p613);
					\draw[-] (p713) -- (p947);
					\draw[-] (p296) -- (p924);
					\draw[-] (p625) -- (p834);
					\draw[-] (p312) -- (p374);
					\draw[-] (p569) -- (p1082);
					\draw[-] (p870) -- (p1159);
					\draw[-] (p469) -- (p586);
					\draw[-] (p34) -- (p515);
					\draw[-] (p654) -- (p897);
					\draw[-] (p310) -- (p1087);
					\draw[-] (p336) -- (p996);
					\draw[-] (p111) -- (p469);
					\draw[-] (p304) -- (p784);
					\draw[-] (p786) -- (p787);
					\draw[-] (p285) -- (p505);
					\draw[-] (p141) -- (p906);
					\draw[-] (p33) -- (p815);
					\draw[-] (p85) -- (p1005);
					\draw[-] (p224) -- (p1020);
					\draw[-] (p367) -- (p431);
					\draw[-] (p327) -- (p358);
					\draw[-] (p84) -- (p637);
					\draw[-] (p343) -- (p748);
					\draw[-] (p270) -- (p498);
					\draw[-] (p146) -- (p957);
					\draw[-] (p64) -- (p1067);
					\draw[-] (p528) -- (p793);
					\draw[-] (p520) -- (p1018);
					\draw[-] (p1122) -- (p1123);
					\draw[-] (p234) -- (p432);
					\draw[-] (p114) -- (p1153);
					\draw[-] (p820) -- (p821);
					\draw[-] (p616) -- (p1171);
					\draw[-] (p195) -- (p998);
					\draw[-] (p142) -- (p843);
					\draw[-] (p156) -- (p512);
					\draw[-] (p516) -- (p904);
					\draw[-] (p885) -- (p887);
					\draw[-] (p324) -- (p325);
					\draw[-] (p388) -- (p755);
					\draw[-] (p158) -- (p967);
					\draw[-] (p101) -- (p396);
					\draw[-] (p746) -- (p1137);
					\draw[-] (p302) -- (p306);
					\draw[-] (p204) -- (p674);
					\draw[-] (p59) -- (p1110);
					\draw[-] (p1084) -- (p1132);
					\draw[-] (p448) -- (p1034);
					\draw[-] (p235) -- (p661);
					\draw[-] (p415) -- (p857);
					\draw[-] (p685) -- (p718);
					\draw[-] (p917) -- (p1104);
					\draw[-] (p29) -- (p413);
					\draw[-] (p656) -- (p691);
					\draw[-] (p368) -- (p782);
					\draw[-] (p143) -- (p1072);
					\draw[-] (p458) -- (p1084);
					\draw[-] (p618) -- (p1073);
					\draw[-] (p63) -- (p671);
					\draw[-] (p660) -- (p661);
					\draw[-] (p137) -- (p620);
					\draw[-] (p886) -- (p887);
					\draw[-] (p919) -- (p921);
					\draw[-] (p150) -- (p559);
					\draw[-] (p89) -- (p314);
					\draw[-] (p25) -- (p824);
					\draw[-] (p220) -- (p883);
					\draw[-] (p917) -- (p960);
					\draw[-] (p47) -- (p317);
					\draw[-] (p518) -- (p842);
					\draw[-] (p693) -- (p694);
					\draw[-] (p46) -- (p358);
					\draw[-] (p189) -- (p666);
					\draw[-] (p117) -- (p647);
					\draw[-] (p160) -- (p868);
					\draw[-] (p300) -- (p1028);
					\draw[-] (p619) -- (p628);
					\draw[-] (p216) -- (p540);
					\draw[-] (p52) -- (p926);
					\draw[-] (p182) -- (p398);
					\draw[-] (p461) -- (p716);
					\draw[-] (p184) -- (p1082);
					\draw[-] (p53) -- (p662);
					\draw[-] (p229) -- (p330);
					\draw[-] (p970) -- (p971);
					\draw[-] (p127) -- (p282);
					\draw[-] (p383) -- (p1062);
					\draw[-] (p67) -- (p417);
					\draw[-] (p164) -- (p987);
					\draw[-] (p87) -- (p1149);
					\draw[-] (p703) -- (p1152);
					\draw[-] (p924) -- (p1120);
					\draw[-] (p407) -- (p1010);
					\draw[-] (p916) -- (p1116);
					\draw[-] (p330) -- (p418);
					\draw[-] (p68) -- (p1135);
					\draw[-] (p35) -- (p958);
					\draw[-] (p575) -- (p1088);
					\draw[-] (p311) -- (p404);
					\draw[-] (p72) -- (p1025);
					\draw[-] (p656) -- (p933);
					\draw[-] (p233) -- (p979);
					\draw[-] (p139) -- (p557);
					\draw[-] (p260) -- (p438);
					\draw[-] (p256) -- (p962);
					\draw[-] (p760) -- (p761);
					\draw[-] (p1147) -- (p1170);
					\draw[-] (p412) -- (p572);
					\draw[-] (p906) -- (p964);
					\draw[-] (p28) -- (p546);
					\draw[-] (p774) -- (p1153);
					\draw[-] (p758) -- (p1065);
					\draw[-] (p336) -- (p698);
					\draw[-] (p202) -- (p847);
					\draw[-] (p360) -- (p1055);
					\draw[-] (p120) -- (p665);
					\draw[-] (p523) -- (p524);
					\draw[-] (p5) -- (p827);
					\draw[-] (p200) -- (p923);
					\draw[-] (p246) -- (p661);
					\draw[-] (p401) -- (p684);
					\draw[-] (p329) -- (p924);
					\draw[-] (p301) -- (p1091);
					\draw[-] (p62) -- (p580);
					\draw[-] (p262) -- (p605);
					\draw[-] (p181) -- (p680);
					\draw[-] (p312) -- (p1100);
					\draw[-] (p673) -- (p1142);
					\draw[-] (p801) -- (p1148);
					\draw[-] (p165) -- (p672);
					\draw[-] (p85) -- (p563);
					\draw[-] (p278) -- (p878);
					\draw[-] (p267) -- (p311);
					\draw[-] (p232) -- (p582);
					\draw[-] (p76) -- (p743);
					\draw[-] (p237) -- (p697);
					\draw[-] (p108) -- (p812);
					\draw[-] (p153) -- (p963);
					\draw[-] (p91) -- (p234);
					\draw[-] (p61) -- (p471);
					\draw[-] (p557) -- (p558);
					\draw[-] (p353) -- (p908);
					\draw[-] (p27) -- (p478);
					\draw[-] (p245) -- (p966);
					\draw[-] (p197) -- (p889);
					\draw[-] (p120) -- (p148);
					\draw[-] (p180) -- (p428);
					\draw[-] (p427) -- (p448);
					\draw[-] (p262) -- (p497);
					\draw[-] (p248) -- (p562);
					\draw[-] (p98) -- (p1032);
					\draw[-] (p366) -- (p1112);
					\draw[-] (p211) -- (p909);
					\draw[-] (p659) -- (p956);
					\draw[-] (p68) -- (p860);
					\draw[-] (p358) -- (p699);
					\draw[-] (p284) -- (p521);
					\draw[-] (p880) -- (p924);
					\draw[-] (p275) -- (p930);
					\draw[-] (p603) -- (p646);
					\draw[-] (p397) -- (p398);
					\draw[-] (p83) -- (p351);
					\draw[-] (p152) -- (p859);
					\draw[-] (p492) -- (p1044);
					\draw[-] (p487) -- (p700);
					\draw[-] (p498) -- (p858);
					\draw[-] (p445) -- (p703);
					\draw[-] (p276) -- (p931);
					\draw[-] (p703) -- (p998);
					\draw[-] (p490) -- (p625);
					\draw[-] (p168) -- (p574);
					\draw[-] (p430) -- (p431);
					\draw[-] (p236) -- (p974);
					\draw[-] (p444) -- (p1152);
					\draw[-] (p593) -- (p723);
					\draw[-] (p151) -- (p341);
					\draw[-] (p564) -- (p925);
					\draw[-] (p221) -- (p851);
					\draw[-] (p378) -- (p914);
					\draw[-] (p71) -- (p763);
					\draw[-] (p1010) -- (p1011);
					\draw[-] (p981) -- (p984);
					\draw[-] (p210) -- (p692);
					\draw[-] (p425) -- (p766);
					\draw[-] (p152) -- (p342);
					\draw[-] (p420) -- (p422);
					\draw[-] (p312) -- (p331);
					\draw[-] (p145) -- (p303);
					\draw[-] (p440) -- (p1154);
					\draw[-] (p252) -- (p1103);
					\draw[-] (p5) -- (p817);
					\draw[-] (p19) -- (p343);
					\draw[-] (p332) -- (p803);
					\draw[-] (p119) -- (p430);
					\draw[-] (p860) -- (p959);
					\draw[-] (p255) -- (p965);
					\draw[-] (p274) -- (p978);
					\draw[-] (p630) -- (p762);
					\draw[-] (p286) -- (p952);
					\draw[-] (p318) -- (p1170);
					\draw[-] (p240) -- (p576);
					\draw[-] (p5) -- (p444);
					\draw[-] (p547) -- (p584);
					\draw[-] (p262) -- (p860);
					\draw[-] (p145) -- (p424);
					\draw[-] (p663) -- (p795);
					\draw[-] (p102) -- (p462);
					\draw[-] (p896) -- (p1146);
					\draw[-] (p565) -- (p1126);
					\draw[-] (p306) -- (p786);
					\draw[-] (p432) -- (p1011);
					\draw[-] (p397) -- (p761);
					\draw[-] (p365) -- (p463);
					\draw[-] (p495) -- (p1067);
					\draw[-] (p44) -- (p1131);
					\draw[-] (p259) -- (p976);
					\draw[-] (p854) -- (p856);
					\draw[-] (p44) -- (p493);
					\draw[-] (p293) -- (p294);
					\draw[-] (p358) -- (p689);
					\draw[-] (p210) -- (p525);
					\draw[-] (p952) -- (p1019);
					\draw[-] (p334) -- (p1006);
					\draw[-] (p254) -- (p897);
					\draw[-] (p444) -- (p612);
					\draw[-] (p316) -- (p692);
					\draw[-] (p6) -- (p795);
					\draw[-] (p76) -- (p1119);
					\draw[-] (p318) -- (p1147);
					\draw[-] (p344) -- (p790);
					\draw[-] (p1010) -- (p1145);
					\draw[-] (p575) -- (p659);
					\draw[-] (p372) -- (p745);
					\draw[-] (p501) -- (p1124);
					\draw[-] (p406) -- (p1115);
					\draw[-] (p301) -- (p541);
					\draw[-] (p380) -- (p605);
					\draw[-] (p184) -- (p630);
					\draw[-] (p502) -- (p939);
					\draw[-] (p851) -- (p864);
					\draw[-] (p796) -- (p928);
					\draw[-] (p663) -- (p664);
					\draw[-] (p378) -- (p1169);
					\draw[-] (p702) -- (p1150);
					\draw[-] (p37) -- (p876);
					\draw[-] (p168) -- (p276);
					\draw[-] (p285) -- (p861);
					\draw[-] (p334) -- (p574);
					\draw[-] (p303) -- (p995);
					\draw[-] (p323) -- (p973);
					\draw[-] (p714) -- (p715);
					\draw[-] (p732) -- (p763);
					\draw[-] (p388) -- (p810);
					\draw[-] (p129) -- (p470);
					\draw[-] (p258) -- (p1109);
					\draw[-] (p696) -- (p697);
					\draw[-] (p204) -- (p1138);
					\draw[-] (p1028) -- (p1170);
					\draw[-] (p170) -- (p996);
					\draw[-] (p219) -- (p772);
					\draw[-] (p478) -- (p1112);
					\draw[-] (p112) -- (p646);
					\draw[-] (p554) -- (p842);
					\draw[-] (p191) -- (p790);
					\draw[-] (p733) -- (p993);
					\draw[-] (p597) -- (p1069);
					\draw[-] (p670) -- (p1053);
					\draw[-] (p459) -- (p461);
					\draw[-] (p617) -- (p1047);
					\draw[-] (p330) -- (p725);
					\draw[-] (p389) -- (p811);
					\draw[-] (p510) -- (p921);
					\draw[-] (p317) -- (p377);
					\draw[-] (p147) -- (p603);
					\draw[-] (p729) -- (p730);
					\draw[-] (p353) -- (p708);
					\draw[-] (p259) -- (p701);
					\draw[-] (p423) -- (p1032);
					\draw[-] (p299) -- (p737);
					\draw[-] (p212) -- (p589);
					\draw[-] (p1053) -- (p1056);
					\draw[-] (p590) -- (p800);
					\draw[-] (p279) -- (p1024);
					\draw[-] (p916) -- (p1050);
					\draw[-] (p214) -- (p778);
					\draw[-] (p185) -- (p980);
					\draw[-] (p762) -- (p763);
					\draw[-] (p708) -- (p792);
					\draw[-] (p296) -- (p1113);
					\draw[-] (p134) -- (p1051);
					\draw[-] (p462) -- (p1145);
					\draw[-] (p150) -- (p650);
					\draw[-] (p455) -- (p1106);
					\draw[-] (p784) -- (p787);
					\draw[-] (p496) -- (p878);
					\draw[-] (p53) -- (p717);
					\draw[-] (p433) -- (p938);
					\draw[-] (p89) -- (p1128);
					\draw[-] (p489) -- (p610);
					\draw[-] (p474) -- (p710);
					\draw[-] (p287) -- (p475);
					\draw[-] (p82) -- (p860);
					\draw[-] (p182) -- (p947);
					\draw[-] (p653) -- (p712);
					\draw[-] (p49) -- (p683);
					\draw[-] (p414) -- (p961);
					\draw[-] (p101) -- (p464);
					\draw[-] (p823) -- (p1129);
					\draw[-] (p341) -- (p711);
					\draw[-] (p400) -- (p797);
					\draw[-] (p815) -- (p1039);
					\draw[-] (p421) -- (p591);
					\draw[-] (p36) -- (p1158);
					\draw[-] (p456) -- (p1106);
					\draw[-] (p227) -- (p725);
					\draw[-] (p92) -- (p766);
					\draw[-] (p29) -- (p1155);
					\draw[-] (p360) -- (p580);
					\draw[-] (p707) -- (p953);
					\draw[-] (p76) -- (p821);
					\draw[-] (p551) -- (p1051);
					\draw[-] (p209) -- (p942);
					\draw[-] (p380) -- (p1089);
					\draw[-] (p154) -- (p597);
					\draw[-] (p519) -- (p1018);
					\draw[-] (p78) -- (p638);
					\draw[-] (p545) -- (p1156);
					\draw[-] (p24) -- (p667);
					\draw[-] (p225) -- (p657);
					\draw[-] (p913) -- (p914);
					\draw[-] (p84) -- (p309);
					\draw[-] (p16) -- (p254);
					\draw[-] (p35) -- (p267);
					\draw[-] (p667) -- (p1118);
					\draw[-] (p55) -- (p474);
					\draw[-] (p380) -- (p945);
					\draw[-] (p552) -- (p1051);
					\draw[-] (p707) -- (p1074);
					\draw[-] (p157) -- (p1016);
					\draw[-] (p360) -- (p472);
					\draw[-] (p109) -- (p976);
					\draw[-] (p401) -- (p1004);
					\draw[-] (p114) -- (p416);
					\draw[-] (p632) -- (p1016);
					\draw[-] (p499) -- (p752);
					\draw[-] (p111) -- (p527);
					\draw[-] (p459) -- (p716);
					\draw[-] (p108) -- (p867);
					\draw[-] (p3) -- (p585);
					\draw[-] (p556) -- (p1143);
					\draw[-] (p341) -- (p989);
					\draw[-] (p502) -- (p906);
					\draw[-] (p47) -- (p362);
					\draw[-] (p399) -- (p670);
					\draw[-] (p1012) -- (p1013);
					\draw[-] (p162) -- (p614);
					\draw[-] (p73) -- (p356);
					\draw[-] (p1027) -- (p1029);
					\draw[-] (p833) -- (p898);
					\draw[-] (p181) -- (p1121);
					\draw[-] (p1033) -- (p1072);
					\draw[-] (p50) -- (p409);
					\draw[-] (p10) -- (p336);
					\draw[-] (p430) -- (p630);
					\draw[-] (p464) -- (p543);
					\draw[-] (p85) -- (p1004);
					\draw[-] (p359) -- (p1015);
					\draw[-] (p925) -- (p1130);
					\draw[-] (p67) -- (p727);
					\draw[-] (p655) -- (p897);
					\draw[-] (p640) -- (p997);
					\draw[-] (p205) -- (p548);
					\draw[-] (p640) -- (p768);
					\draw[-] (p563) -- (p1159);
					\draw[-] (p255) -- (p1043);
					\draw[-] (p505) -- (p580);
					\draw[-] (p167) -- (p1079);
					\draw[-] (p785) -- (p863);
					\draw[-] (p225) -- (p1020);
					\draw[-] (p657) -- (p677);
					\draw[-] (p802) -- (p803);
					\draw[-] (p240) -- (p654);
					\draw[-] (p4) -- (p643);
					\draw[-] (p135) -- (p1126);
					\draw[-] (p626) -- (p955);
					\draw[-] (p359) -- (p1136);
					\draw[-] (p222) -- (p456);
					\draw[-] (p158) -- (p966);
					\draw[-] (p205) -- (p669);
					\draw[-] (p387) -- (p709);
					\draw[-] (p163) -- (p672);
					\draw[-] (p412) -- (p473);
					\draw[-] (p286) -- (p1151);
					\draw[-] (p436) -- (p830);
					\draw[-] (p253) -- (p974);
					\draw[-] (p80) -- (p637);
					\draw[-] (p771) -- (p820);
					\draw[-] (p643) -- (p900);
					\draw[-] (p62) -- (p360);
					\draw[-] (p847) -- (p1075);
					\draw[-] (p343) -- (p1133);
					\draw[-] (p218) -- (p607);
					\draw[-] (p347) -- (p349);
					\draw[-] (p919) -- (p920);
					\draw[-] (p235) -- (p696);
					\draw[-] (p159) -- (p823);
					\draw[-] (p108) -- (p183);
					\draw[-] (p245) -- (p975);
					\draw[-] (p26) -- (p293);
					\draw[-] (p176) -- (p1141);
					\draw[-] (p34) -- (p154);
					\draw[-] (p79) -- (p305);
					\draw[-] (p307) -- (p1066);
					\draw[-] (p522) -- (p1140);
					\draw[-] (p160) -- (p867);
					\draw[-] (p678) -- (p713);
					\draw[-] (p58) -- (p1005);
					\draw[-] (p342) -- (p535);
					\draw[-] (p601) -- (p646);
					\draw[-] (p225) -- (p624);
					\draw[-] (p379) -- (p682);
					\draw[-] (p818) -- (p1138);
					\draw[-] (p232) -- (p928);
					\draw[-] (p528) -- (p661);
					\draw[-] (p683) -- (p684);
					\draw[-] (p440) -- (p777);
					\draw[-] (p112) -- (p603);
					\draw[-] (p158) -- (p570);
					\draw[-] (p280) -- (p416);
					\draw[-] (p243) -- (p528);
					\draw[-] (p399) -- (p516);
					\draw[-] (p986) -- (p987);
					\draw[-] (p268) -- (p850);
					\draw[-] (p311) -- (p403);
					\draw[-] (p508) -- (p688);
					\draw[-] (p13) -- (p337);
					\draw[-] (p1046) -- (p1117);
					\draw[-] (p553) -- (p610);
					\draw[-] (p186) -- (p1082);
					\draw[-] (p176) -- (p480);
					\draw[-] (p458) -- (p1132);
					\draw[-] (p156) -- (p910);
					\draw[-] (p297) -- (p1035);
					\draw[-] (p413) -- (p572);
					\draw[-] (p563) -- (p1005);
					\draw[-] (p612) -- (p781);
					\draw[-] (p192) -- (p195);
					\draw[-] (p764) -- (p766);
					\draw[-] (p1052) -- (p1053);
					\draw[-] (p187) -- (p754);
					\draw[-] (p951) -- (p1150);
					\draw[-] (p246) -- (p660);
					\draw[-] (p494) -- (p496);
					\draw[-] (p394) -- (p558);
					\draw[-] (p839) -- (p945);
					\draw[-] (p122) -- (p773);
					\draw[-] (p1004) -- (p1012);
					\draw[-] (p309) -- (p636);
					\draw[-] (p181) -- (p679);
					\draw[-] (p386) -- (p819);
					\draw[-] (p541) -- (p613);
					\draw[-] (p395) -- (p904);
					\draw[-] (p883) -- (p987);
					\draw[-] (p517) -- (p521);
					\draw[-] (p732) -- (p1083);
					\draw[-] (p233) -- (p582);
					\draw[-] (p203) -- (p819);
					\draw[-] (p368) -- (p398);
					\draw[-] (p194) -- (p999);
					\draw[-] (p15) -- (p539);
					\draw[-] (p116) -- (p707);
					\draw[-] (p127) -- (p945);
					\draw[-] (p27) -- (p1007);
					\draw[-] (p891) -- (p1112);
					\draw[-] (p102) -- (p543);
					\draw[-] (p282) -- (p739);
					\draw[-] (p110) -- (p367);
					\draw[-] (p861) -- (p1089);
					\draw[-] (p581) -- (p892);
					\draw[-] (p217) -- (p875);
					\draw[-] (p545) -- (p969);
					\draw[-] (p40) -- (p1062);
					\draw[-] (p156) -- (p599);
					\draw[-] (p88) -- (p501);
					\draw[-] (p288) -- (p526);
					\draw[-] (p208) -- (p417);
					\draw[-] (p876) -- (p925);
					\draw[-] (p493) -- (p1044);
					\draw[-] (p488) -- (p700);
					\draw[-] (p40) -- (p1098);
					\draw[-] (p467) -- (p497);
					\draw[-] (p337) -- (p796);
					\draw[-] (p163) -- (p531);
					\draw[-] (p624) -- (p889);
					\draw[-] (p491) -- (p625);
					\draw[-] (p100) -- (p740);
					\draw[-] (p606) -- (p957);
					\draw[-] (p230) -- (p935);
					\draw[-] (p402) -- (p1041);
					\draw[-] (p296) -- (p880);
					\draw[-] (p152) -- (p341);
					\draw[-] (p300) -- (p1030);
					\draw[-] (p261) -- (p922);
					\draw[-] (p434) -- (p850);
					\draw[-] (p970) -- (p973);
					\draw[-] (p847) -- (p1019);
					\draw[-] (p38) -- (p621);
					\draw[-] (p305) -- (p327);
					\draw[-] (p35) -- (p466);
					\draw[-] (p745) -- (p891);
					\draw[-] (p441) -- (p1154);
					\draw[-] (p435) -- (p436);
					\draw[-] (p57) -- (p899);
					\draw[-] (p313) -- (p596);
					\draw[-] (p196) -- (p914);
					\draw[-] (p61) -- (p869);
					\draw[-] (p966) -- (p975);
					\draw[-] (p486) -- (p487);
					\draw[-] (p457) -- (p460);
					\draw[-] (p138) -- (p829);
					\draw[-] (p79) -- (p514);
					\draw[-] (p278) -- (p494);
					\draw[-] (p329) -- (p805);
					\draw[-] (p519) -- (p520);
					\draw[-] (p465) -- (p549);
					\draw[-] (p297) -- (p593);
					\draw[-] (p664) -- (p795);
					\draw[-] (p98) -- (p1021);
					\draw[-] (p701) -- (p942);
					\draw[-] (p429) -- (p483);
					\draw[-] (p69) -- (p994);
					\draw[-] (p239) -- (p502);
					\draw[-] (p822) -- (p823);
					\draw[-] (p901) -- (p1116);
					\draw[-] (p156) -- (p733);
					\draw[-] (p420) -- (p434);
					\draw[-] (p267) -- (p1095);
					\draw[-] (p8) -- (p755);
					\draw[-] (p54) -- (p722);
					\draw[-] (p360) -- (p1057);
					\draw[-] (p215) -- (p639);
					\draw[-] (p160) -- (p474);
					\draw[-] (p855) -- (p856);
					\draw[-] (p527) -- (p645);
					\draw[-] (p251) -- (p598);
					\draw[-] (p211) -- (p525);
					\draw[-] (p340) -- (p1164);
					\draw[-] (p544) -- (p585);
					\draw[-] (p837) -- (p987);
					\draw[-] (p347) -- (p980);
					\draw[-] (p471) -- (p866);
					\draw[-] (p410) -- (p770);
					\draw[-] (p181) -- (p947);
					\draw[-] (p110) -- (p478);
					\draw[-] (p45) -- (p1023);
					\draw[-] (p91) -- (p1139);
					\draw[-] (p426) -- (p980);
					\draw[-] (p128) -- (p383);
					\draw[-] (p396) -- (p463);
					\draw[-] (p1022) -- (p1154);
					\draw[-] (p694) -- (p794);
					\draw[-] (p537) -- (p1076);
					\draw[-] (p619) -- (p620);
					\draw[-] (p496) -- (p1044);
					\draw[-] (p331) -- (p333);
					\draw[-] (p303) -- (p500);
					\draw[-] (p597) -- (p718);
					\draw[-] (p831) -- (p885);
					\draw[-] (p378) -- (p1168);
					\draw[-] (p175) -- (p351);
					\draw[-] (p135) -- (p278);
					\draw[-] (p522) -- (p953);
					\draw[-] (p151) -- (p631);
					\draw[-] (p732) -- (p762);
					\draw[-] (p213) -- (p728);
					\draw[-] (p295) -- (p352);
					\draw[-] (p218) -- (p806);
					\draw[-] (p321) -- (p410);
					\draw[-] (p36) -- (p686);
					\draw[-] (p371) -- (p756);
					\draw[-] (p570) -- (p965);
					\draw[-] (p832) -- (p885);
					\draw[-] (p75) -- (p614);
					\draw[-] (p103) -- (p596);
					\draw[-] (p416) -- (p678);
					\draw[-] (p14) -- (p518);
					\draw[-] (p749) -- (p1116);
					\draw[-] (p532) -- (p1118);
					\draw[-] (p419) -- (p1061);
					\draw[-] (p634) -- (p986);
					\draw[-] (p219) -- (p807);
					\draw[-] (p988) -- (p989);
					\draw[-] (p671) -- (p1053);
					\draw[-] (p356) -- (p632);
					\draw[-] (p32) -- (p837);
					\draw[-] (p695) -- (p1001);
					\draw[-] (p950) -- (p962);
					\draw[-] (p161) -- (p393);
					\draw[-] (p146) -- (p530);
					\draw[-] (p493) -- (p494);
					\draw[-] (p422) -- (p1108);
					\draw[-] (p42) -- (p558);
					\draw[-] (p201) -- (p731);
					\draw[-] (p249) -- (p542);
					\draw[-] (p784) -- (p786);
					\draw[-] (p99) -- (p454);
					\draw[-] (p77) -- (p844);
					\draw[-] (p372) -- (p469);
					\draw[-] (p162) -- (p659);
					\draw[-] (p261) -- (p781);
					\draw[-] (p257) -- (p402);
					\draw[-] (p785) -- (p787);
					\draw[-] (p468) -- (p702);
					\draw[-] (p1036) -- (p1043);
					\draw[-] (p188) -- (p388);
					\draw[-] (p739) -- (p936);
					\draw[-] (p262) -- (p862);
					\draw[-] (p366) -- (p574);
					\draw[-] (p491) -- (p834);
					\draw[-] (p269) -- (p721);
					\draw[-] (p985) -- (p1077);
					\draw[-] (p364) -- (p464);
					\draw[-] (p102) -- (p464);
					\draw[-] (p818) -- (p820);
					\draw[-] (p227) -- (p724);
					\draw[-] (p78) -- (p781);
					\draw[-] (p173) -- (p524);
					\draw[-] (p29) -- (p1154);
					\draw[-] (p139) -- (p382);
					\draw[-] (p408) -- (p427);
					\draw[-] (p76) -- (p820);
					\draw[-] (p857) -- (p1156);
					\draw[-] (p416) -- (p776);
					\draw[-] (p322) -- (p769);
					\draw[-] (p592) -- (p593);
					\draw[-] (p830) -- (p1059);
					\draw[-] (p279) -- (p1036);
					\draw[-] (p488) -- (p801);
					\draw[-] (p185) -- (p763);
					\draw[-] (p25) -- (p253);
					\draw[-] (p1121) -- (p1122);
					\draw[-] (p243) -- (p704);
					\draw[-] (p81) -- (p791);
					\draw[-] (p260) -- (p1022);
					\draw[-] (p33) -- (p751);
					\draw[-] (p73) -- (p787);
					\draw[-] (p186) -- (p993);
					\draw[-] (p824) -- (p835);
					\draw[-] (p443) -- (p506);
					\draw[-] (p83) -- (p1017);
					\draw[-] (p100) -- (p432);
					\draw[-] (p558) -- (p981);
					\draw[-] (p267) -- (p280);
					\draw[-] (p1154) -- (p1155);
					\draw[-] (p173) -- (p236);
					\draw[-] (p322) -- (p1119);
					\draw[-] (p468) -- (p944);
					\draw[-] (p7) -- (p469);
					\draw[-] (p687) -- (p1131);
					\draw[-] (p324) -- (p1079);
					\draw[-] (p17) -- (p928);
					\draw[-] (p208) -- (p230);
					\draw[-] (p511) -- (p1134);
					\draw[-] (p389) -- (p391);
					\draw[-] (p222) -- (p1031);
					\draw[-] (p124) -- (p645);
					\draw[-] (p596) -- (p1129);
					\draw[-] (p409) -- (p894);
					\draw[-] (p101) -- (p741);
					\draw[-] (p289) -- (p712);
					\draw[-] (p809) -- (p1093);
					\draw[-] (p282) -- (p673);
					\draw[-] (p1097) -- (p1151);
					\draw[-] (p568) -- (p658);
					\draw[-] (p489) -- (p514);
					\draw[-] (p107) -- (p183);
					\draw[-] (p919) -- (p1001);
					\draw[-] (p234) -- (p898);
					\draw[-] (p692) -- (p693);
					\draw[-] (p51) -- (p251);
					\draw[-] (p319) -- (p1085);
					\draw[-] (p648) -- (p995);
					\draw[-] (p162) -- (p613);
					\draw[-] (p598) -- (p649);
					\draw[-] (p562) -- (p992);
					\draw[-] (p467) -- (p840);
					\draw[-] (p98) -- (p857);
					\draw[-] (p741) -- (p814);
					\draw[-] (p1027) -- (p1028);
					\draw[-] (p714) -- (p717);
					\draw[-] (p28) -- (p649);
					\draw[-] (p10) -- (p335);
					\draw[-] (p304) -- (p553);
					\draw[-] (p359) -- (p1014);
					\draw[-] (p201) -- (p577);
					\draw[-] (p236) -- (p943);
					\draw[-] (p371) -- (p759);
					\draw[-] (p443) -- (p1013);
					\draw[-] (p206) -- (p920);
					\draw[-] (p804) -- (p875);
					\draw[-] (p95) -- (p415);
					\draw[-] (p627) -- (p950);
					\draw[-] (p324) -- (p912);
					\draw[-] (p206) -- (p511);
					\draw[-] (p489) -- (p491);
					\draw[-] (p92) -- (p526);
					\draw[-] (p265) -- (p597);
					\draw[-] (p29) -- (p735);
					\draw[-] (p492) -- (p496);
					\draw[-] (p759) -- (p760);
					\draw[-] (p474) -- (p856);
					\draw[-] (p51) -- (p902);
					\draw[-] (p350) -- (p1086);
					\draw[-] (p849) -- (p882);
					\draw[-] (p155) -- (p322);
					\draw[-] (p66) -- (p1147);
					\draw[-] (p61) -- (p803);
					\draw[-] (p237) -- (p391);
					\draw[-] (p167) -- (p970);
					\draw[-] (p829) -- (p1169);
					\draw[-] (p65) -- (p1102);
					\draw[-] (p283) -- (p507);
					\draw[-] (p258) -- (p1088);
					\draw[-] (p89) -- (p1130);
					\draw[-] (p78) -- (p892);
					\draw[-] (p139) -- (p493);
					\draw[-] (p26) -- (p436);
					\draw[-] (p52) -- (p574);
					\draw[-] (p114) -- (p320);
					\draw[-] (p265) -- (p718);
					\draw[-] (p287) -- (p477);
					\draw[-] (p49) -- (p1094);
					\draw[-] (p740) -- (p1011);
					\draw[-] (p434) -- (p905);
					\draw[-] (p801) -- (p1107);
					\draw[-] (p685) -- (p932);
					\draw[-] (p361) -- (p1100);
					\draw[-] (p749) -- (p916);
					\draw[-] (p159) -- (p822);
					\draw[-] (p292) -- (p1086);
					\draw[-] (p481) -- (p607);
					\draw[-] (p219) -- (p607);
					\draw[-] (p772) -- (p1165);
					\draw[-] (p65) -- (p549);
					\draw[-] (p1160) -- (p1161);
					\draw[-] (p229) -- (p917);
					\draw[-] (p320) -- (p775);
					\draw[-] (p301) -- (p533);
					\draw[-] (p30) -- (p707);
					\draw[-] (p72) -- (p673);
					\draw[-] (p366) -- (p891);
					\draw[-] (p367) -- (p478);
					\draw[-] (p247) -- (p562);
					\draw[-] (p328) -- (p370);
					\draw[-] (p391) -- (p835);
					\draw[-] (p111) -- (p372);
					\draw[-] (p712) -- (p741);
					\draw[-] (p880) -- (p883);
					\draw[-] (p308) -- (p1066);
					\draw[-] (p266) -- (p1069);
					\draw[-] (p670) -- (p744);
					\draw[-] (p560) -- (p1058);
					\draw[-] (p300) -- (p424);
					\draw[-] (p106) -- (p293);
					\draw[-] (p457) -- (p1045);
					\draw[-] (p215) -- (p874);
					\draw[-] (p932) -- (p1158);
					\draw[-] (p109) -- (p484);
					\draw[-] (p69) -- (p411);
					\draw[-] (p100) -- (p664);
					\draw[-] (p314) -- (p587);
					\draw[-] (p552) -- (p1053);
					\draw[-] (p548) -- (p674);
					\draw[-] (p581) -- (p708);
					\draw[-] (p43) -- (p767);
					\draw[-] (p486) -- (p699);
					\draw[-] (p2) -- (p586);
					\draw[-] (p306) -- (p323);
					\draw[-] (p553) -- (p609);
					\draw[-] (p212) -- (p316);
					\draw[-] (p22) -- (p335);
					\draw[-] (p569) -- (p733);
					\draw[-] (p308) -- (p549);
					\draw[-] (p414) -- (p567);
					\draw[-] (p47) -- (p99);
					\draw[-] (p78) -- (p581);
					\draw[-] (p108) -- (p869);
					\draw[-] (p546) -- (p606);
					\draw[-] (p362) -- (p785);
					\draw[-] (p273) -- (p1085);
					\draw[-] (p764) -- (p765);
					\draw[-] (p439) -- (p1154);
					\draw[-] (p507) -- (p614);
					\draw[-] (p110) -- (p569);
					\draw[-] (p290) -- (p765);
					\draw[-] (p275) -- (p902);
					\draw[-] (p1115) -- (p1144);
					\draw[-] (p140) -- (p448);
					\draw[-] (p666) -- (p872);
					\draw[-] (p391) -- (p704);
					\draw[-] (p304) -- (p785);
					\draw[-] (p298) -- (p476);
					\draw[-] (p20) -- (p1026);
					\draw[-] (p216) -- (p672);
					\draw[-] (p798) -- (p799);
					\draw[-] (p168) -- (p366);
					\draw[-] (p232) -- (p796);
					\draw[-] (p165) -- (p706);
					\draw[-] (p508) -- (p700);
					\draw[-] (p583) -- (p1139);
					\draw[-] (p76) -- (p548);
					\draw[-] (p338) -- (p405);
					\draw[-] (p207) -- (p1117);
					\draw[-] (p831) -- (p832);
					\draw[-] (p352) -- (p977);
					\draw[-] (p474) -- (p823);
					\draw[-] (p107) -- (p392);
					\draw[-] (p679) -- (p963);
					\draw[-] (p619) -- (p832);
					\draw[-] (p258) -- (p561);
					\draw[-] (p240) -- (p247);
					\draw[-] (p291) -- (p329);
					\draw[-] (p750) -- (p843);
					\draw[-] (p864) -- (p865);
					\draw[-] (p50) -- (p1026);
					\draw[-] (p634) -- (p668);
					\draw[-] (p217) -- (p874);
					\draw[-] (p160) -- (p1157);
					\draw[-] (p565) -- (p797);
					\draw[-] (p310) -- (p836);
					\draw[-] (p626) -- (p813);
					\draw[-] (p59) -- (p1111);
					\draw[-] (p413) -- (p1114);
					\draw[-] (p197) -- (p815);
					\draw[-] (p174) -- (p194);
					\draw[-] (p363) -- (p1113);
					\draw[-] (p525) -- (p617);
					\draw[-] (p898) -- (p899);
					\draw[-] (p242) -- (p414);
					\draw[-] (p321) -- (p478);
					\draw[-] (p207) -- (p227);
					\draw[-] (p271) -- (p477);
					\draw[-] (p598) -- (p606);
					\draw[-] (p227) -- (p550);
					\draw[-] (p559) -- (p651);
					\draw[-] (p28) -- (p606);
					\draw[-] (p18) -- (p1050);
					\draw[-] (p93) -- (p964);
					\draw[-] (p407) -- (p1011);
					\draw[-] (p96) -- (p481);
					\draw[-] (p16) -- (p897);
					\draw[-] (p57) -- (p898);
					\draw[-] (p351) -- (p1116);
					\draw[-] (p395) -- (p399);
					\draw[-] (p274) -- (p338);
					\draw[-] (p212) -- (p692);
					\draw[-] (p258) -- (p659);
					\draw[-] (p471) -- (p803);
					\draw[-] (p1015) -- (p1016);
					\draw[-] (p324) -- (p604);
					\draw[-] (p918) -- (p934);
					\draw[-] (p394) -- (p1077);
					\draw[-] (p888) -- (p1091);
					\draw[-] (p386) -- (p844);
					\draw[-] (p665) -- (p1162);
					\draw[-] (p260) -- (p439);
					\draw[-] (p56) -- (p789);
					\draw[-] (p268) -- (p1117);
					\draw[-] (p699) -- (p895);
					\draw[-] (p162) -- (p956);
					\draw[-] (p243) -- (p386);
					\draw[-] (p329) -- (p804);
					\draw[-] (p153) -- (p578);
					\draw[-] (p203) -- (p844);
					\draw[-] (p85) -- (p443);
					\draw[-] (p359) -- (p454);
					\draw[-] (p443) -- (p1091);
					\draw[-] (p239) -- (p501);
					\draw[-] (p363) -- (p982);
					\draw[-] (p179) -- (p1161);
					\draw[-] (p724) -- (p1104);
					\draw[-] (p8) -- (p754);
					\draw[-] (p1052) -- (p1055);
					\draw[-] (p54) -- (p721);
					\draw[-] (p4) -- (p900);
					\draw[-] (p252) -- (p1114);
					\draw[-] (p1090) -- (p1167);
					\draw[-] (p593) -- (p1035);
					\draw[-] (p826) -- (p828);
					\draw[-] (p726) -- (p890);
					\draw[-] (p137) -- (p346);
					\draw[-] (p216) -- (p639);
					\draw[-] (p135) -- (p565);
					\draw[-] (p427) -- (p1002);
					\draw[-] (p837) -- (p986);
					\draw[-] (p212) -- (p525);
					\draw[-] (p257) -- (p676);
					\draw[-] (p284) -- (p1075);
					\draw[-] (p245) -- (p967);
					\draw[-] (p132) -- (p532);
					\draw[-] (p606) -- (p946);
					\draw[-] (p860) -- (p862);
					\draw[-] (p42) -- (p495);
					\draw[-] (p444) -- (p538);
					\draw[-] (p103) -- (p474);
					\draw[-] (p595) -- (p936);
					\draw[-] (p1103) -- (p1114);
					\draw[-] (p1162) -- (p1163);
					\draw[-] (p634) -- (p635);
					\draw[-] (p593) -- (p783);
					\draw[-] (p23) -- (p481);
					\draw[-] (p332) -- (p333);
					\draw[-] (p253) -- (p943);
					\draw[-] (p364) -- (p365);
					\draw[-] (p379) -- (p1168);
					\draw[-] (p116) -- (p794);
					\draw[-] (p36) -- (p685);
					\draw[-] (p509) -- (p1134);
					\draw[-] (p241) -- (p825);
					\draw[-] (p292) -- (p382);
					\draw[-] (p75) -- (p384);
					\draw[-] (p760) -- (p1161);
					\draw[-] (p172) -- (p316);
					\draw[-] (p78) -- (p309);
					\draw[-] (p3) -- (p544);
					\draw[-] (p127) -- (p839);
					\draw[-] (p277) -- (p518);
					\draw[-] (p457) -- (p714);
					\draw[-] (p221) -- (p852);
					\draw[-] (p278) -- (p977);
					\draw[-] (p981) -- (p985);
					\draw[-] (p396) -- (p969);
					\draw[-] (p286) -- (p1097);
					\draw[-] (p287) -- (p1062);
					\draw[-] (p440) -- (p1155);
					\draw[-] (p122) -- (p500);
					\draw[-] (p752) -- (p753);
					\draw[-] (p252) -- (p1104);
					\draw[-] (p76) -- (p204);
					\draw[-] (p96) -- (p219);
					\draw[-] (p377) -- (p1135);
					\draw[-] (p231) -- (p901);
					\draw[-] (p119) -- (p431);
					\draw[-] (p11) -- (p340);
					\draw[-] (p64) -- (p495);
					\draw[-] (p257) -- (p401);
					\draw[-] (p131) -- (p1079);
					\draw[-] (p936) -- (p955);
					\draw[-] (p71) -- (p656);
					\draw[-] (p678) -- (p1068);
					\draw[-] (p705) -- (p793);
					\draw[-] (p486) -- (p489);
					\draw[-] (p282) -- (p839);
					\draw[-] (p461) -- (p1070);
					\draw[-] (p918) -- (p937);
					\draw[-] (p340) -- (p780);
					\draw[-] (p326) -- (p882);
					\draw[-] (p221) -- (p600);
					\draw[-] (p291) -- (p924);
					\draw[-] (p173) -- (p523);
					\draw[-] (p272) -- (p682);
					\draw[-] (p184) -- (p569);
					\draw[-] (p304) -- (p863);
					\draw[-] (p69) -- (p731);
					\draw[-] (p637) -- (p923);
					\draw[-] (p281) -- (p730);
					\draw[-] (p689) -- (p970);
					\draw[-] (p1103) -- (p1104);
					\draw[-] (p406) -- (p1139);
					\draw[-] (p849) -- (p1071);
					\draw[-] (p567) -- (p1093);
					\draw[-] (p15) -- (p122);
					\draw[-] (p423) -- (p1079);
					\draw[-] (p393) -- (p419);
					\draw[-] (p232) -- (p1139);
					\draw[-] (p334) -- (p1007);
					\draw[-] (p278) -- (p352);
					\draw[-] (p114) -- (p738);
					\draw[-] (p620) -- (p955);
					\draw[-] (p293) -- (p560);
					\draw[-] (p120) -- (p1163);
					\draw[-] (p866) -- (p867);
					\draw[-] (p344) -- (p791);
					\draw[-] (p385) -- (p414);
					\draw[-] (p783) -- (p1098);
					\draw[-] (p255) -- (p570);
					\draw[-] (p329) -- (p519);
					\draw[-] (p6) -- (p652);
					\draw[-] (p408) -- (p583);
					\draw[-] (p215) -- (p1171);
					\draw[-] (p754) -- (p811);
					\draw[-] (p282) -- (p1081);
					\draw[-] (p163) -- (p752);
					\draw[-] (p596) -- (p1128);
					\draw[-] (p1039) -- (p1060);
					\draw[-] (p179) -- (p1105);
					\draw[-] (p327) -- (p1003);
					\draw[-] (p147) -- (p627);
					\draw[-] (p93) -- (p427);
					\draw[-] (p17) -- (p554);
					\draw[-] (p249) -- (p940);
					\draw[-] (p140) -- (p1033);
					\draw[-] (p619) -- (p622);
					\draw[-] (p33) -- (p907);
					\draw[-] (p810) -- (p1093);
					\draw[-] (p778) -- (p1024);
					\draw[-] (p715) -- (p1084);
					\draw[-] (p248) -- (p566);
					\draw[-] (p663) -- (p665);
					\draw[-] (p951) -- (p952);
					\draw[-] (p455) -- (p636);
					\draw[-] (p37) -- (p877);
					\draw[-] (p29) -- (p1022);
					\draw[-] (p288) -- (p1133);
					\draw[-] (p953) -- (p1141);
					\draw[-] (p552) -- (p797);
					\draw[-] (p307) -- (p1146);
					\draw[-] (p215) -- (p883);
					\draw[-] (p172) -- (p692);
					\draw[-] (p855) -- (p1100);
					\draw[-] (p70) -- (p910);
					\draw[-] (p528) -- (p705);
					\draw[-] (p90) -- (p888);
					\draw[-] (p966) -- (p967);
					\draw[-] (p570) -- (p967);
					\draw[-] (p109) -- (p758);
					\draw[-] (p670) -- (p1054);
					\draw[-] (p858) -- (p1025);
					\draw[-] (p438) -- (p439);
					\draw[-] (p489) -- (p490);
					\draw[-] (p671) -- (p1055);
					\draw[-] (p138) -- (p412);
					\draw[-] (p549) -- (p1029);
					\draw[-] (p299) -- (p774);
					\draw[-] (p17) -- (p796);
					\draw[-] (p677) -- (p1071);
					\draw[-] (p493) -- (p496);
					\draw[-] (p477) -- (p780);
					\draw[-] (p482) -- (p1124);
					\draw[-] (p4) -- (p39);
					\draw[-] (p831) -- (p900);
					\draw[-] (p603) -- (p627);
					\draw[-] (p290) -- (p545);
					\draw[-] (p428) -- (p775);
					\draw[-] (p91) -- (p1010);
					\draw[-] (p534) -- (p942);
					\draw[-] (p65) -- (p1101);
					\draw[-] (p760) -- (p1105);
					\draw[-] (p912) -- (p973);
					\draw[-] (p575) -- (p1059);
					\draw[-] (p238) -- (p391);
					\draw[-] (p789) -- (p1168);
					\draw[-] (p361) -- (p1099);
					\draw[-] (p303) -- (p371);
					\draw[-] (p815) -- (p1040);
					\draw[-] (p326) -- (p849);
					\draw[-] (p6) -- (p642);
					\draw[-] (p535) -- (p614);
					\draw[-] (p896) -- (p1114);
					\draw[-] (p266) -- (p718);
					\draw[-] (p582) -- (p954);
					\draw[-] (p9) -- (p275);
					\draw[-] (p529) -- (p948);
					\draw[-] (p231) -- (p351);
					\draw[-] (p211) -- (p1047);
					\draw[-] (p627) -- (p962);
					\draw[-] (p568) -- (p647);
					\draw[-] (p280) -- (p738);
					\draw[-] (p221) -- (p423);
					\draw[-] (p295) -- (p1126);
					\draw[-] (p216) -- (p753);
					\draw[-] (p130) -- (p421);
					\draw[-] (p143) -- (p503);
					\draw[-] (p561) -- (p1016);
					\draw[-] (p218) -- (p1171);
					\draw[-] (p155) -- (p743);
					\draw[-] (p193) -- (p998);
					\draw[-] (p95) -- (p463);
					\draw[-] (p474) -- (p868);
					\draw[-] (p1150) -- (p1151);
					\draw[-] (p346) -- (p719);
					\draw[-] (p600) -- (p864);
					\draw[-] (p159) -- (p484);
					\draw[-] (p438) -- (p802);
					\draw[-] (p90) -- (p613);
					\draw[-] (p1113) -- (p1120);
					\draw[-] (p58) -- (p401);
					\draw[-] (p82) -- (p380);
					\draw[-] (p161) -- (p673);
					\draw[-] (p442) -- (p772);
					\draw[-] (p487) -- (p923);
					\draw[-] (p94) -- (p354);
					\draw[-] (p155) -- (p599);
					\draw[-] (p40) -- (p383);
					\draw[-] (p109) -- (p1157);
					\draw[-] (p407) -- (p814);
					\draw[-] (p143) -- (p1033);
					\draw[-] (p558) -- (p983);
					\draw[-] (p344) -- (p1023);
					\draw[-] (p479) -- (p839);
					\draw[-] (p458) -- (p1045);
					\draw[-] (p123) -- (p646);
					\draw[-] (p43) -- (p537);
					\draw[-] (p309) -- (p922);
					\draw[-] (p346) -- (p840);
					\draw[-] (p233) -- (p554);
					\draw[-] (p688) -- (p689);
					\draw[-] (p297) -- (p804);
					\draw[-] (p476) -- (p1035);
					\draw[-] (p341) -- (p990);
					\draw[-] (p670) -- (p671);
					\draw[-] (p201) -- (p687);
					\draw[-] (p242) -- (p459);
					\draw[-] (p276) -- (p372);
					\draw[-] (p227) -- (p330);
					\draw[-] (p24) -- (p645);
					\draw[-] (p238) -- (p754);
					\draw[-] (p721) -- (p722);
					\draw[-] (p219) -- (p475);
					\draw[-] (p194) -- (p827);
					\draw[-] (p692) -- (p695);
					\draw[-] (p105) -- (p1164);
					\draw[-] (p870) -- (p1110);
					\draw[-] (p50) -- (p145);
					\draw[-] (p512) -- (p993);
					\draw[-] (p1027) -- (p1030);
					\draw[-] (p846) -- (p1018);
					\draw[-] (p177) -- (p594);
					\draw[-] (p663) -- (p1162);
					\draw[-] (p629) -- (p1020);
					\draw[-] (p86) -- (p1150);
					\draw[-] (p191) -- (p1023);
					\draw[-] (p723) -- (p804);
					\draw[-] (p769) -- (p771);
					\draw[-] (p1057) -- (p1058);
					\draw[-] (p240) -- (p570);
					\draw[-] (p113) -- (p466);
					\draw[-] (p4) -- (p559);
					\draw[-] (p734) -- (p813);
					\draw[-] (p70) -- (p733);
					\draw[-] (p75) -- (p848);
					\draw[-] (p202) -- (p952);
					\draw[-] (p1039) -- (p1040);
					\draw[-] (p504) -- (p845);
					\draw[-] (p432) -- (p740);
					\draw[-] (p167) -- (p1080);
					\draw[-] (p267) -- (p789);
					\draw[-] (p154) -- (p503);
					\draw[-] (p514) -- (p895);
					\draw[-] (p328) -- (p539);
					\draw[-] (p240) -- (p655);
					\draw[-] (p733) -- (p1082);
					\draw[-] (p108) -- (p881);
					\draw[-] (p9) -- (p530);
					\draw[-] (p6) -- (p1162);
					\draw[-] (p1072) -- (p1073);
					\draw[-] (p47) -- (p785);
					\draw[-] (p179) -- (p1170);
					\draw[-] (p470) -- (p479);
					\draw[-] (p208) -- (p330);
					\draw[-] (p318) -- (p1105);
					\draw[-] (p130) -- (p905);
					\draw[-] (p84) -- (p709);
					\draw[-] (p348) -- (p1127);
					\draw[-] (p341) -- (p859);
					\draw[-] (p103) -- (p313);
					\draw[-] (p100) -- (p653);
					\draw[-] (p847) -- (p1076);
					\draw[-] (p12) -- (p540);
					\draw[-] (p439) -- (p1022);
					\draw[-] (p266) -- (p685);
					\draw[-] (p184) -- (p732);
					\draw[-] (p235) -- (p697);
					\draw[-] (p107) -- (p777);
					\draw[-] (p272) -- (p1110);
					\draw[-] (p441) -- (p802);
					\draw[-] (p472) -- (p1055);
					\draw[-] (p686) -- (p978);
					\draw[-] (p113) -- (p299);
					\draw[-] (p483) -- (p1064);
					\draw[-] (p156) -- (p669);
					\draw[-] (p178) -- (p428);
					\draw[-] (p522) -- (p1141);
					\draw[-] (p270) -- (p282);
					\draw[-] (p722) -- (p937);
					\draw[-] (p27) -- (p524);
					\draw[-] (p185) -- (p732);
					\draw[-] (p199) -- (p258);
					\draw[-] (p302) -- (p1137);
					\draw[-] (p559) -- (p650);
					\draw[-] (p618) -- (p736);
					\draw[-] (p194) -- (p817);
					\draw[-] (p920) -- (p921);
					\draw[-] (p683) -- (p1094);
					\draw[-] (p214) -- (p1024);
					\draw[-] (p127) -- (p498);
					\draw[-] (p213) -- (p687);
					\draw[-] (p30) -- (p794);
					\draw[-] (p383) -- (p1098);
					\draw[-] (p200) -- (p488);
					\draw[-] (p1) -- (p13);
					\draw[-] (p120) -- (p1133);
					\draw[-] (p351) -- (p886);
					\draw[-] (p58) -- (p404);
					\draw[-] (p178) -- (p320);
					\draw[-] (p269) -- (p438);
					\draw[-] (p475) -- (p772);
					\draw[-] (p314) -- (p589);
					\draw[-] (p180) -- (p775);
					\draw[-] (p106) -- (p560);
					\draw[-] (p151) -- (p711);
					\draw[-] (p259) -- (p659);
					\draw[-] (p299) -- (p466);
					\draw[-] (p325) -- (p604);
					\draw[-] (p475) -- (p808);
					\draw[-] (p186) -- (p1083);
					\draw[-] (p230) -- (p452);
					\draw[-] (p458) -- (p459);
					\draw[-] (p194) -- (p529);
					\draw[-] (p239) -- (p680);
					\draw[-] (p532) -- (p933);
					\draw[-] (p842) -- (p979);
					\draw[-] (p99) -- (p377);
					\draw[-] (p440) -- (p441);
					\draw[-] (p894) -- (p1026);
					\draw[-] (p724) -- (p1103);
					\draw[-] (p297) -- (p807);
					\draw[-] (p363) -- (p981);
					\draw[-] (p149) -- (p643);
					\draw[-] (p179) -- (p1160);
					\draw[-] (p289) -- (p766);
					\draw[-] (p160) -- (p881);
					\draw[-] (p309) -- (p781);
					\draw[-] (p951) -- (p1151);
					\draw[-] (p154) -- (p578);
					\draw[-] (p701) -- (p976);
					\draw[-] (p725) -- (p1104);
					\draw[-] (p618) -- (p978);
					\draw[-] (p59) -- (p871);
					\draw[-] (p309) -- (p637);
					\draw[-] (p506) -- (p507);
					\draw[-] (p809) -- (p810);
					\draw[-] (p132) -- (p531);
					\draw[-] (p226) -- (p724);
					\draw[-] (p187) -- (p238);
					\draw[-] (p860) -- (p861);
					\draw[-] (p175) -- (p529);
					\draw[-] (p246) -- (p818);
					\draw[-] (p204) -- (p821);
					\draw[-] (p693) -- (p720);
					\draw[-] (p394) -- (p981);
					\draw[-] (p354) -- (p765);
					\draw[-] (p140) -- (p427);
					\draw[-] (p192) -- (p703);
					\draw[-] (p498) -- (p1038);
					\draw[-] (p768) -- (p899);
					\draw[-] (p74) -- (p747);
					\draw[-] (p88) -- (p502);
					\draw[-] (p56) -- (p958);
					\draw[-] (p789) -- (p958);
					\draw[-] (p208) -- (p418);
					\draw[-] (p514) -- (p610);
					\draw[-] (p385) -- (p459);
					\draw[-] (p285) -- (p521);
					\draw[-] (p604) -- (p912);
					\draw[-] (p510) -- (p1134);
					\draw[-] (p22) -- (p556);
					\draw[-] (p320) -- (p1153);
					\draw[-] (p130) -- (p355);
					\draw[-] (p564) -- (p876);
					\draw[-] (p226) -- (p1146);
					\draw[-] (p100) -- (p741);
					\draw[-] (p193) -- (p703);
					\draw[-] (p228) -- (p252);
					\draw[-] (p70) -- (p569);
					\draw[-] (p337) -- (p833);
					\draw[-] (p595) -- (p719);
					\draw[-] (p95) -- (p1156);
					\draw[-] (p200) -- (p455);
					\draw[-] (p757) -- (p1126);
					\draw[-] (p993) -- (p994);
					\draw[-] (p73) -- (p988);
					\draw[-] (p397) -- (p1085);
					\draw[-] (p540) -- (p639);
					\draw[-] (p14) -- (p938);
					\draw[-] (p737) -- (p1153);
					\draw[-] (p301) -- (p888);
					\draw[-] (p118) -- (p995);
					\draw[-] (p39) -- (p622);
					\draw[-] (p587) -- (p836);
					\draw[-] (p364) -- (p907);
					\draw[-] (p430) -- (p1118);
					\draw[-] (p639) -- (p883);
					\draw[-] (p76) -- (p769);
					\draw[-] (p106) -- (p1057);
					\draw[-] (p142) -- (p571);
					\draw[-] (p221) -- (p864);
					\draw[-] (p1051) -- (p1056);
					\draw[-] (p622) -- (p650);
					\draw[-] (p62) -- (p1136);
					\draw[-] (p305) -- (p485);
					\draw[-] (p658) -- (p752);
					\draw[-] (p504) -- (p694);
					\draw[-] (p579) -- (p608);
					\draw[-] (p1052) -- (p1057);
					\draw[-] (p778) -- (p1046);
					\draw[-] (p79) -- (p816);
					\draw[-] (p790) -- (p791);
					\draw[-] (p147) -- (p950);
					\draw[-] (p456) -- (p1031);
					\draw[-] (p93) -- (p979);
					\draw[-] (p63) -- (p399);
					\draw[-] (p621) -- (p955);
					\draw[-] (p125) -- (p639);
					\draw[-] (p408) -- (p582);
					\draw[-] (p518) -- (p979);
					\draw[-] (p190) -- (p768);
					\draw[-] (p195) -- (p703);
					\draw[-] (p536) -- (p767);
					\draw[-] (p530) -- (p544);
					\draw[-] (p80) -- (p487);
					\draw[-] (p71) -- (p933);
					\draw[-] (p315) -- (p884);
					\draw[-] (p23) -- (p218);
					\draw[-] (p440) -- (p915);
					\draw[-] (p631) -- (p632);
					\draw[-] (p50) -- (p995);
					\draw[-] (p35) -- (p1095);
					\draw[-] (p902) -- (p946);
					\draw[-] (p438) -- (p991);
					\draw[-] (p261) -- (p949);
					\draw[-] (p485) -- (p514);
					\draw[-] (p716) -- (p1084);
					\draw[-] (p353) -- (p1032);
					\draw[-] (p213) -- (p729);
					\draw[-] (p125) -- (p616);
					\draw[-] (p218) -- (p807);
					\draw[-] (p229) -- (p853);
					\draw[-] (p308) -- (p1146);
					\draw[-] (p524) -- (p770);
					\draw[-] (p472) -- (p580);
					\draw[-] (p148) -- (p748);
					\draw[-] (p201) -- (p382);
					\draw[-] (p219) -- (p808);
					\draw[-] (p171) -- (p997);
					\draw[-] (p46) -- (p508);
					\draw[-] (p171) -- (p768);
					\draw[-] (p158) -- (p649);
					\draw[-] (p873) -- (p1040);
					\draw[-] (p177) -- (p662);
					\draw[-] (p373) -- (p866);
					\draw[-] (p178) -- (p398);
					\draw[-] (p486) -- (p514);
					\draw[-] (p422) -- (p1024);
					\draw[-] (p578) -- (p597);
					\draw[-] (p256) -- (p546);
					\draw[-] (p235) -- (p523);
					\draw[-] (p426) -- (p994);
					\draw[-] (p45) -- (p628);
					\draw[-] (p283) -- (p1094);
					\draw[-] (p778) -- (p1036);
					\draw[-] (p75) -- (p507);
					\draw[-] (p69) -- (p347);
					\draw[-] (p675) -- (p1060);
					\draw[-] (p387) -- (p922);
					\draw[-] (p7) -- (p372);
					\draw[-] (p475) -- (p477);
					\draw[-] (p534) -- (p941);
					\draw[-] (p739) -- (p1081);
					\draw[-] (p257) -- (p1041);
					\draw[-] (p77) -- (p845);
					\draw[-] (p279) -- (p422);
					\draw[-] (p404) -- (p682);
					\draw[-] (p409) -- (p1026);
					\draw[-] (p725) -- (p917);
					\draw[-] (p214) -- (p850);
					\draw[-] (p297) -- (p476);
					\draw[-] (p88) -- (p482);
					\draw[-] (p97) -- (p939);
					\draw[-] (p462) -- (p543);
					\draw[-] (p662) -- (p717);
					\draw[-] (p1055) -- (p1057);
					\draw[-] (p420) -- (p546);
					\draw[-] (p486) -- (p491);
					\draw[-] (p343) -- (p708);
					\draw[-] (p818) -- (p821);
					\draw[-] (p283) -- (p1071);
					\draw[-] (p852) -- (p1079);
					\draw[-] (p226) -- (p308);
					\draw[-] (p96) -- (p607);
					\draw[-] (p322) -- (p770);
					\draw[-] (p683) -- (p1041);
					\draw[-] (p146) -- (p544);
					\draw[-] (p862) -- (p863);
					\draw[-] (p339) -- (p822);
					\draw[-] (p251) -- (p975);
					\draw[-] (p159) -- (p483);
					\draw[-] (p243) -- (p705);
					\draw[-] (p303) -- (p756);
					\draw[-] (p790) -- (p1023);
					\draw[-] (p157) -- (p293);
					\draw[-] (p281) -- (p588);
					\draw[-] (p186) -- (p994);
					\draw[-] (p94) -- (p353);
					\draw[-] (p342) -- (p604);
					\draw[-] (p1028) -- (p1160);
					\draw[-] (p130) -- (p950);
					\draw[-] (p479) -- (p838);
					\draw[-] (p866) -- (p869);
					\draw[-] (p159) -- (p339);
					\draw[-] (p43) -- (p536);
					\draw[-] (p531) -- (p656);
					\draw[-] (p39) -- (p831);
					\draw[-] (p682) -- (p788);
					\draw[-] (p17) -- (p929);
					\draw[-] (p928) -- (p929);
					\draw[-] (p525) -- (p841);
					\draw[-] (p209) -- (p870);
					\draw[-] (p244) -- (p562);
					\draw[-] (p307) -- (p1027);
					\draw[-] (p141) -- (p964);
					\draw[-] (p157) -- (p1088);
					\draw[-] (p101) -- (p104);
					\draw[-] (p66) -- (p412);
					\draw[-] (p533) -- (p701);
					\draw[-] (p460) -- (p717);
					\draw[-] (p401) -- (p402);
					\draw[-] (p147) -- (p894);
					\draw[-] (p342) -- (p990);
					\draw[-] (p283) -- (p675);
					\draw[-] (p457) -- (p562);
					\draw[-] (p455) -- (p638);
					\draw[-] (p833) -- (p1078);
					\draw[-] (p506) -- (p683);
					\draw[-] (p237) -- (p824);
					\draw[-] (p546) -- (p905);
					\draw[-] (p672) -- (p752);
					\draw[-] (p323) -- (p747);
					\draw[-] (p117) -- (p499);
					\draw[-] (p263) -- (p553);
					\draw[-] (p153) -- (p681);
					\draw[-] (p542) -- (p871);
					\draw[-] (p406) -- (p1010);
					\draw[-] (p201) -- (p349);
					\draw[-] (p822) -- (p925);
					\draw[-] (p769) -- (p770);
					\draw[-] (p185) -- (p633);
					\draw[-] (p386) -- (p623);
					\draw[-] (p371) -- (p760);
					\draw[-] (p359) -- (p377);
					\draw[-] (p202) -- (p951);
					\draw[-] (p438) -- (p441);
					\draw[-] (p325) -- (p384);
					\draw[-] (p87) -- (p592);
					\draw[-] (p267) -- (p788);
					\draw[-] (p301) -- (p701);
					\draw[-] (p206) -- (p692);
					\draw[-] (p345) -- (p887);
					\draw[-] (p128) -- (p1038);
					\draw[-] (p1033) -- (p1144);
					\draw[-] (p759) -- (p761);
					\draw[-] (p691) -- (p706);
					\draw[-] (p1029) -- (p1030);
					\draw[-] (p501) -- (p502);
					\draw[-] (p433) -- (p447);
					\draw[-] (p291) -- (p363);
					\draw[-] (p702) -- (p1166);
					\draw[-] (p94) -- (p343);
					\draw[-] (p278) -- (p1067);
					\draw[-] (p561) -- (p632);
					\draw[-] (p139) -- (p494);
					\draw[-] (p681) -- (p963);
					\draw[-] (p65) -- (p465);
					\draw[-] (p349) -- (p1127);
					\draw[-] (p550) -- (p1117);
					\draw[-] (p566) -- (p567);
					\draw[-] (p360) -- (p1136);
					\draw[-] (p342) -- (p859);
					\draw[-] (p254) -- (p975);
					\draw[-] (p736) -- (p978);
					\draw[-] (p1044) -- (p1131);
					\draw[-] (p37) -- (p977);
					\draw[-] (p326) -- (p851);
					\draw[-] (p419) -- (p813);
					\draw[-] (p36) -- (p932);
					\draw[-] (p541) -- (p659);
					\draw[-] (p1128) -- (p1130);
					\draw[-] (p27) -- (p1112);
					\draw[-] (p79) -- (p485);
					\draw[-] (p144) -- (p465);
					\draw[-] (p37) -- (p339);
					\draw[-] (p229) -- (p918);
					\draw[-] (p60) -- (p880);
					\draw[-] (p435) -- (p757);
					\draw[-] (p107) -- (p812);
					\draw[-] (p521) -- (p537);
					\draw[-] (p484) -- (p1064);
					\draw[-] (p289) -- (p968);
					\draw[-] (p630) -- (p1118);
					\draw[-] (p98) -- (p354);
					\draw[-] (p18) -- (p999);
					\draw[-] (p436) -- (p758);
					\draw[-] (p965) -- (p1108);
					\draw[-] (p66) -- (p896);
					\draw[-] (p406) -- (p1144);
					\draw[-] (p383) -- (p1097);
					\draw[-] (p106) -- (p294);
					\draw[-] (p200) -- (p487);
					\draw[-] (p26) -- (p1088);
					\draw[-] (p58) -- (p403);
					\draw[-] (p8) -- (p811);
					\draw[-] (p633) -- (p634);
					\draw[-] (p972) -- (p1003);
					\draw[-] (p990) -- (p1137);
					\draw[-] (p233) -- (p929);
					\draw[-] (p105) -- (p780);
					\draw[-] (p552) -- (p1054);
					\draw[-] (p413) -- (p896);
					\draw[-] (p968) -- (p969);
					\draw[-] (p136) -- (p996);
					\draw[-] (p511) -- (p644);
					\draw[-] (p443) -- (p1004);
					\draw[-] (p792) -- (p892);
					\draw[-] (p327) -- (p972);
					\draw[-] (p349) -- (p731);
					\draw[-] (p629) -- (p865);
					\draw[-] (p38) -- (p955);
					\draw[-] (p680) -- (p1096);
					\draw[-] (p152) -- (p711);
					\draw[-] (p239) -- (p450);
					\draw[-] (p92) -- (p288);
					\draw[-] (p211) -- (p617);
					\draw[-] (p131) -- (p508);
					\draw[-] (p297) -- (p806);
					\draw[-] (p699) -- (p700);
					\draw[-] (p124) -- (p469);
					\draw[-] (p476) -- (p808);
					\draw[-] (p649) -- (p1108);
					\draw[-] (p795) -- (p1162);
					\draw[-] (p517) -- (p580);
					\draw[-] (p247) -- (p576);
					\draw[-] (p24) -- (p647);
					\draw[-] (p177) -- (p331);
					\draw[-] (p473) -- (p1147);
					\draw[-] (p52) -- (p974);
					\draw[-] (p188) -- (p755);
					\draw[-] (p59) -- (p870);
					\draw[-] (p277) -- (p1092);
					\draw[-] (p49) -- (p676);
					\draw[-] (p181) -- (p1124);
					\draw[-] (p798) -- (p800);
					\draw[-] (p275) -- (p530);
					\draw[-] (p306) -- (p746);
					\draw[-] (p1068) -- (p1069);
					\draw[-] (p155) -- (p205);
					\draw[-] (p177) -- (p452);
					\draw[-] (p497) -- (p579);
					\draw[-] (p669) -- (p1063);
					\draw[-] (p292) -- (p1113);
					\draw[-] (p121) -- (p328);
					\draw[-] (p1101) -- (p1102);
					\draw[-] (p472) -- (p671);
					\draw[-] (p364) -- (p543);
					\draw[-] (p150) -- (p620);
					\draw[-] (p1) -- (p640);
					\draw[-] (p535) -- (p956);
					\draw[-] (p843) -- (p1072);
					\draw[-] (p294) -- (p893);
					\draw[-] (p193) -- (p581);
					\draw[-] (p265) -- (p686);
					\draw[-] (p107) -- (p249);
					\draw[-] (p151) -- (p1109);
					\draw[-] (p223) -- (p460);
					\draw[-] (p74) -- (p746);
					\draw[-] (p179) -- (p1028);
					\draw[-] (p165) -- (p635);
					\draw[-] (p141) -- (p427);
					\draw[-] (p72) -- (p556);
					\draw[-] (p164) -- (p639);
					\draw[-] (p589) -- (p1048);
					\draw[-] (p22) -- (p555);
					\draw[-] (p480) -- (p1141);
					\draw[-] (p506) -- (p1013);
					\draw[-] (p115) -- (p1128);
					\draw[-] (p21) -- (p1121);
					\draw[-] (p1168) -- (p1169);
					\draw[-] (p56) -- (p584);
					\draw[-] (p620) -- (p626);
					\draw[-] (p475) -- (p1062);
					\draw[-] (p44) -- (p201);
					\draw[-] (p382) -- (p983);
					\draw[-] (p572) -- (p735);
					\draw[-] (p384) -- (p535);
					\draw[-] (p449) -- (p515);
					\draw[-] (p142) -- (p364);
					\draw[-] (p81) -- (p497);
					\draw[-] (p291) -- (p981);
					\draw[-] (p551) -- (p1057);
					\draw[-] (p125) -- (p540);
					\draw[-] (p258) -- (p575);
					\draw[-] (p196) -- (p829);
					\draw[-] (p504) -- (p716);
					\draw[-] (p2) -- (p469);
					\draw[-] (p136) -- (p698);
					\draw[-] (p29) -- (p572);
					\draw[-] (p292) -- (p982);
					\draw[-] (p403) -- (p404);
					\draw[-] (p400) -- (p744);
					\draw[-] (p86) -- (p468);
					\draw[-] (p660) -- (p820);
					\draw[-] (p118) -- (p500);
					\draw[-] (p144) -- (p409);
					\draw[-] (p333) -- (p1099);
					\draw[-] (p656) -- (p706);
					\draw[-] (p386) -- (p845);
					\draw[-] (p665) -- (p1163);
					\draw[-] (p277) -- (p938);
					\draw[-] (p64) -- (p565);
					\draw[-] (p255) -- (p1036);
					\draw[-] (p142) -- (p750);
					\draw[-] (p743) -- (p1119);
					\draw[-] (p306) -- (p327);
					\draw[-] (p101) -- (p712);
					\draw[-] (p1086) -- (p1113);
					\draw[-] (p234) -- (p833);
					\draw[-] (p417) -- (p460);
					\draw[-] (p957) -- (p962);
					\draw[-] (p550) -- (p724);
					\draw[-] (p77) -- (p504);
					\draw[-] (p250) -- (p957);
					\draw[-] (p62) -- (p1135);
					\draw[-] (p365) -- (p907);
					\draw[-] (p852) -- (p882);
					\draw[-] (p850) -- (p1101);
					\draw[-] (p111) -- (p124);
					\draw[-] (p1052) -- (p1056);
					\draw[-] (p13) -- (p641);
					\draw[-] (p419) -- (p734);
					\draw[-] (p519) -- (p592);
					\draw[-] (p47) -- (p862);
					\draw[-] (p472) -- (p517);
					\draw[-] (p142) -- (p462);
					\draw[-] (p450) -- (p578);
					\draw[-] (p73) -- (p362);
					\draw[-] (p237) -- (p879);
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
				\begin{axis}[
					ymode=log,
					xlabel={Iteration},
					ylabel={Maximum empirical error},
					grid=major,
					width=.5\textwidth,
					height=.5\textwidth,
					legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
					legend cell align={left},
					xtick={0,150,300,450,600,753},
					xmin=0,
					xmax=800,
					yminorgrids=true,
					extra y ticks={0.005,3.71},
					extra y tick labels={0.05,3.71},
					yticklabels={,0.1,1},
					legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
					]
					\pgfplotstableread[row sep=\\]{
						idx err\\
						0 1.2084868932862558 \\
						1 1.460196999150683 \\
						2 1.4687929740060444 \\
						3 1.3950468370470628 \\
						4 1.3490668751853319 \\
						5 1.2314605308097546 \\
						6 1.7006143869455317 \\
						7 1.2126139617103884 \\
						8 1.3586831295572392 \\
						9 0.9769679008812988 \\
						10 0.9560545385930443 \\
						11 1.2966451908979093 \\
						12 1.121744824027059 \\
						13 0.8769227427945685 \\
						14 0.7903402026831038 \\
						15 0.7576356598631285 \\
						16 0.6815897231473367 \\
						17 0.6642795526435703 \\
						18 0.5763222290907914 \\
						19 0.522125586447997 \\
						20 0.381393628861742 \\
						21 0.6310901476882578 \\
						22 0.35748347956950677 \\
						23 0.5993808354908439 \\
						24 0.5902156441918448 \\
						25 0.4177121741528429 \\
						26 0.3163256848081013 \\
						27 0.5146704257529502 \\
						28 0.302508282615882 \\
						29 0.34764438749731746 \\
						30 0.2830449867578833 \\
						31 0.28249448479724826 \\
						32 0.25976677020288985 \\
						33 0.2563609019257323 \\
						34 0.6622937039884511 \\
						35 0.2547380988140193 \\
						36 0.25328652197591495 \\
						37 0.2519222051816271 \\
						38 0.24864833273394432 \\
						39 0.24726202646966722 \\
						40 0.24573927216561076 \\
						41 0.2665783158442893 \\
						42 0.27622037219075274 \\
						43 0.23861717638002894 \\
						44 0.23072665782156615 \\
						45 0.4154832215717867 \\
						46 0.24160176826930824 \\
						47 0.23520965776327096 \\
						48 0.22869155518024284 \\
						49 0.22148213958358492 \\
						50 0.2199830992792653 \\
						51 0.20717988530295356 \\
						52 0.2061408526470263 \\
						53 0.23980776631953626 \\
						54 0.20942816141924303 \\
						55 0.23276374669242927 \\
						56 0.20237196459982654 \\
						57 0.20226581517772366 \\
						58 0.259357234917715 \\
						59 0.23448148078119768 \\
						60 0.21407541669896663 \\
						61 0.20214454516614086 \\
						62 0.19625171254514687 \\
						63 0.19316818492194154 \\
						64 0.21831580716636745 \\
						65 0.19220862741025824 \\
						66 0.20533146264176122 \\
						67 0.2288968510022069 \\
						68 0.19220828017382907 \\
						69 0.28148206618653027 \\
						70 0.19137045772496297 \\
						71 0.19031131592603123 \\
						72 0.18980702561800789 \\
						73 0.2395548873684754 \\
						74 0.18836812413275938 \\
						75 0.18625321815589563 \\
						76 0.18593064458715802 \\
						77 0.34361825933028456 \\
						78 0.19472113594076784 \\
						79 0.18419285188764967 \\
						80 0.17766941374214587 \\
						81 0.17588579818936517 \\
						82 0.2135263884515814 \\
						83 0.1753384957924673 \\
						84 0.17114189485965203 \\
						85 0.17100979731924537 \\
						86 0.20344221535093743 \\
						87 0.1707994021261014 \\
						88 0.16645778580157145 \\
						89 0.16583781852146728 \\
						90 0.24713341669489447 \\
						91 0.16536835139557474 \\
						92 0.1647654244023993 \\
						93 0.15618430849149095 \\
						94 0.154798145725596 \\
						95 0.1892539512716339 \\
						96 0.15387534130257807 \\
						97 0.15209527757563057 \\
						98 0.1509706076786131 \\
						99 0.14946728023587863 \\
						100 0.3338917253845449 \\
						101 0.147707960451714 \\
						102 0.2010593748439582 \\
						103 0.17376542826151278 \\
						104 0.1498408697206985 \\
						105 0.1425266064324023 \\
						106 0.14241890933836543 \\
						107 0.13939760787144945 \\
						108 0.135999098425318 \\
						109 0.13459031268868482 \\
						110 0.13455135064545903 \\
						111 0.13203049839513392 \\
						112 0.13130888496932108 \\
						113 0.13107247525014637 \\
						114 0.12536846945053237 \\
						115 0.1252280284812549 \\
						116 0.12475427775246448 \\
						117 0.13309938257003145 \\
						118 0.12455197950540078 \\
						119 0.22041823435638513 \\
						120 0.12405021257573134 \\
						121 0.12217616014060717 \\
						122 0.12104036424130366 \\
						123 0.2419669546905106 \\
						124 0.12023941736215327 \\
						125 0.11857861839978984 \\
						126 0.11895873094053455 \\
						127 0.15359966632370098 \\
						128 0.1949111455902457 \\
						129 0.11376155021979653 \\
						130 0.11259096577884209 \\
						131 0.12638742533455286 \\
						132 0.11600600387947937 \\
						133 0.11230034134633879 \\
						134 0.11005263217353903 \\
						135 0.10684037015076622 \\
						136 0.11377695403740906 \\
						137 0.103572139872495 \\
						138 0.10267922189747292 \\
						139 0.10261124485591999 \\
						140 0.09978720676181194 \\
						141 0.1263285475962355 \\
						142 0.09837928788203698 \\
						143 0.09779979799043964 \\
						144 0.09422789971533616 \\
						145 0.11586598405579268 \\
						146 0.0941799047128834 \\
						147 0.09413375930058951 \\
						148 0.14507919538547168 \\
						149 0.1943650609723485 \\
						150 0.12142201627275415 \\
						151 0.22316906818407273 \\
						152 0.18619442952186466 \\
						153 0.14803096227147064 \\
						154 0.12401353006232918 \\
						155 0.11201977363235147 \\
						156 0.1027250010504589 \\
						157 0.09401987249330329 \\
						158 0.1296965548688897 \\
						159 0.13783671312685933 \\
						160 0.0932129497010441 \\
						161 0.09234363249311905 \\
						162 0.09198783792440923 \\
						163 0.09018112843929826 \\
						164 0.12048912307745763 \\
						165 0.08931658974999371 \\
						166 0.08805277939411671 \\
						167 0.08752327683034576 \\
						168 0.08482956674013126 \\
						169 0.0847976280920194 \\
						170 0.08466245977160922 \\
						171 0.08460582869770675 \\
						172 0.08369332567092003 \\
						173 0.10967312719477074 \\
						174 0.0983183277146335 \\
						175 0.0836768699976432 \\
						176 0.08112124670982979 \\
						177 0.09147673056243799 \\
						178 0.09980105157365926 \\
						179 0.0809308747317957 \\
						180 0.181163787222949 \\
						181 0.1602608273020727 \\
						182 0.07986547876338612 \\
						183 0.362937197251126 \\
						184 0.2745795508724257 \\
						185 0.2972836026410436 \\
						186 0.21917310865421977 \\
						187 0.12333509305429594 \\
						188 0.11985486163627279 \\
						189 0.1375640762133109 \\
						190 0.12896601033599125 \\
						191 0.09246571495444866 \\
						192 0.08317678798951292 \\
						193 0.07973165860207854 \\
						194 0.11841072591875512 \\
						195 0.07949247085821842 \\
						196 0.07909565024881121 \\
						197 0.07841007208913575 \\
						198 0.1301046505024046 \\
						199 0.07744202946599998 \\
						200 0.07742229839169018 \\
						201 0.07721718813095912 \\
						202 0.0764146146971546 \\
						203 0.08656751575540456 \\
						204 0.0760956280256242 \\
						205 0.07591037151537361 \\
						206 0.08738910731599311 \\
						207 0.08278246751933105 \\
						208 0.07570608861005718 \\
						209 0.07559705130423924 \\
						210 0.10446909582058336 \\
						211 0.07549213262155438 \\
						212 0.07449969814760604 \\
						213 0.08378896313849049 \\
						214 0.07342017799346123 \\
						215 0.07332115614999424 \\
						216 0.07321807003993841 \\
						217 0.08450322418336081 \\
						218 0.07286813478677157 \\
						219 0.07283210528032225 \\
						220 0.07043557256511912 \\
						221 0.09889024303838956 \\
						222 0.0700572353458018 \\
						223 0.06979932664975674 \\
						224 0.06959771113177243 \\
						225 0.08976034129081589 \\
						226 0.12701769740925994 \\
						227 0.07603338836913931 \\
						228 0.18649271100372672 \\
						229 0.06925455079048715 \\
						230 0.10036249162804034 \\
						231 0.06921881324160528 \\
						232 0.13022084456052252 \\
						233 0.1179413838951755 \\
						234 0.06760122718265976 \\
						235 0.06645248180512775 \\
						236 0.06641620240572293 \\
						237 0.06633127382678386 \\
						238 0.06594066811455779 \\
						239 0.06557730069393408 \\
						240 0.10770983112590299 \\
						241 0.06520275806927192 \\
						242 0.06515617460139411 \\
						243 0.06473159072662116 \\
						244 0.06416300138130698 \\
						245 0.06581215627164344 \\
						246 0.06407605860934096 \\
						247 0.06404634687902945 \\
						248 0.06396142287049159 \\
						249 0.07219612888732085 \\
						250 0.06394443075782646 \\
						251 0.06269592532631418 \\
						252 0.061680269310965485 \\
						253 0.06129177820136855 \\
						254 0.061016110526422196 \\
						255 0.060743796987273724 \\
						256 0.060635504154012365 \\
						257 0.08197945269500251 \\
						258 0.06058414491783726 \\
						259 0.06614471226719543 \\
						260 0.06017800383402139 \\
						261 0.111487099275071 \\
						262 0.05992235442139704 \\
						263 0.05974236180053483 \\
						264 0.05972233217721148 \\
						265 0.05962733299082612 \\
						266 0.059362380039640006 \\
						267 0.06110405393564544 \\
						268 0.059177193521274374 \\
						269 0.05901094076956126 \\
						270 0.058970897481685464 \\
						271 0.09491109791816864 \\
						272 0.05859218742388128 \\
						273 0.058434457201022805 \\
						274 0.05837228953799373 \\
						275 0.058011835421405866 \\
						276 0.06051219628282986 \\
						277 0.05778692957689946 \\
						278 0.057489876699729825 \\
						279 0.11606266504445184 \\
						280 0.0569081525544608 \\
						281 0.05690771422692753 \\
						282 0.07565308177623098 \\
						283 0.05675989153330707 \\
						284 0.05660113669506428 \\
						285 0.056551231214072295 \\
						286 0.056367417667583575 \\
						287 0.05620679340056117 \\
						288 0.055909281377384934 \\
						289 0.05577457085592363 \\
						290 0.05566714877837578 \\
						291 0.055610029540160144 \\
						292 0.05537083999308873 \\
						293 0.05533187913899673 \\
						294 0.055215444014530435 \\
						295 0.05493745685131968 \\
						296 0.05488866348472998 \\
						297 0.05479688445438946 \\
						298 0.05477635507794257 \\
						299 0.0546077906869305 \\
						300 0.07747392747903012 \\
						301 0.05450373555696708 \\
						302 0.054318986854046444 \\
						303 0.05428078310942652 \\
						304 0.05409238139062794 \\
						305 0.12032676338121012 \\
						306 0.06606484372663995 \\
						307 0.05343026001892226 \\
						308 0.053347635859799014 \\
						309 0.053049690413956685 \\
						310 0.052643706020302494 \\
						311 0.05239493500198711 \\
						312 0.05236269378838576 \\
						313 0.052332618942178416 \\
						314 0.05231640955093542 \\
						315 0.05220308633855028 \\
						316 0.061159709765694265 \\
						317 0.052202538791154794 \\
						318 0.05202701598622139 \\
						319 0.052025880359213406 \\
						320 0.07203221630989964 \\
						321 0.07910304624132858 \\
						322 0.05200966749605062 \\
						323 0.05173941239747448 \\
						324 0.07777964518830205 \\
						325 0.05171794850323708 \\
						326 0.05171058517080074 \\
						327 0.05162501448314594 \\
						328 0.0548637558363291 \\
						329 0.06251409360963539 \\
						330 0.0513723179715635 \\
						331 0.05120792962259002 \\
						332 0.051111238560979766 \\
						333 0.07033924396025948 \\
						334 0.05108840166282802 \\
						335 0.05106207355908898 \\
						336 0.05097640291194688 \\
						337 0.05047079337836813 \\
						338 0.05038394548732983 \\
						339 0.04998238656405629 \\
						340 0.04925321432596397 \\
						341 0.051706763524134225 \\
						342 0.06766088397374853 \\
						343 0.04918851334181973 \\
						344 0.04908165157671868 \\
						345 0.04887536238623197 \\
						346 0.04880484297324661 \\
						347 0.04850716349856743 \\
						348 0.05844848533988778 \\
						349 0.05221165574569642 \\
						350 0.048470597035758685 \\
						351 0.04840199450511076 \\
						352 0.048176879003458795 \\
						353 0.04810187869048166 \\
						354 0.048016962298983 \\
						355 0.047884953365999905 \\
						356 0.04766311278381202 \\
						357 0.04751923971966743 \\
						358 0.04743264366405897 \\
						359 0.049598461436810015 \\
						360 0.04833436530420354 \\
						361 0.04687028017400097 \\
						362 0.046785504751289064 \\
						363 0.04660883108850422 \\
						364 0.04635326381228183 \\
						365 0.05217044017700695 \\
						366 0.04624877997505494 \\
						367 0.046048075460093776 \\
						368 0.045668756674892785 \\
						369 0.06265111088403774 \\
						370 0.045554991759929 \\
						371 0.05174244856001292 \\
						372 0.04513535027765703 \\
						373 0.045084513790536795 \\
						374 0.04486576172408657 \\
						375 0.044363595808799894 \\
						376 0.04407182176865809 \\
						377 0.05093881787674237 \\
						378 0.04375743797529208 \\
						379 0.0478471815862852 \\
						380 0.04374544943547265 \\
						381 0.04361391290979083 \\
						382 0.043581209744962324 \\
						383 0.04348070433102098 \\
						384 0.04344892119827737 \\
						385 0.043967007363680866 \\
						386 0.043446882799314746 \\
						387 0.043404511481465305 \\
						388 0.057305724865219065 \\
						389 0.05027263628431372 \\
						390 0.047096638306519834 \\
						391 0.0502590917042523 \\
						392 0.043572503993622336 \\
						393 0.05230599947999126 \\
						394 0.04952927985977329 \\
						395 0.04336880934507423 \\
						396 0.04303725380593376 \\
						397 0.042746924970806316 \\
						398 0.04262288760387467 \\
						399 0.0554120835615404 \\
						400 0.048190836015338356 \\
						401 0.04248999363928828 \\
						402 0.04243534432233964 \\
						403 0.042953380520776074 \\
						404 0.07132737798944461 \\
						405 0.04231594724195345 \\
						406 0.042231638428186835 \\
						407 0.04219865917397281 \\
						408 0.046416327206903585 \\
						409 0.04210907401740027 \\
						410 0.042108156598549995 \\
						411 0.04188578535142862 \\
						412 0.04389921418076326 \\
						413 0.041826438787906595 \\
						414 0.04464450446494561 \\
						415 0.04233670112124699 \\
						416 0.04179852941495177 \\
						417 0.04164540261284766 \\
						418 0.0410181598659769 \\
						419 0.040981637599795284 \\
						420 0.04080410203038087 \\
						421 0.047198372956229195 \\
						422 0.040774058836815286 \\
						423 0.04074703265224322 \\
						424 0.04036616080104494 \\
						425 0.06844494263192402 \\
						426 0.040362375483334156 \\
						427 0.0402218942559997 \\
						428 0.07878725104710149 \\
						429 0.0398654326885271 \\
						430 0.04526487202649998 \\
						431 0.03982315501567801 \\
						432 0.03959056646503517 \\
						433 0.03948769526477125 \\
						434 0.03980696831138786 \\
						435 0.039420264967017775 \\
						436 0.03938978603947352 \\
						437 0.03929834531750587 \\
						438 0.03924998634477389 \\
						439 0.039247684776834185 \\
						440 0.052613124472163465 \\
						441 0.044836285634490824 \\
						442 0.039091663072068544 \\
						443 0.0643512547233542 \\
						444 0.03908403088575019 \\
						445 0.04640168616966467 \\
						446 0.057623770104103356 \\
						447 0.04441744816718857 \\
						448 0.04021733898022428 \\
						449 0.040077963696413255 \\
						450 0.03905759267970088 \\
						451 0.05702154883622701 \\
						452 0.039005719986463405 \\
						453 0.05221617129764611 \\
						454 0.05207723792963681 \\
						455 0.03898306736829299 \\
						456 0.07870506720586856 \\
						457 0.03896948425943284 \\
						458 0.038875952457066654 \\
						459 0.07130474831369477 \\
						460 0.038872119636599256 \\
						461 0.04080180959788854 \\
						462 0.07726966829233642 \\
						463 0.03878951919396134 \\
						464 0.05130323116260904 \\
						465 0.03821851139417587 \\
						466 0.04694404317349177 \\
						467 0.03777302362287005 \\
						468 0.03768148515000769 \\
						469 0.037669250328119075 \\
						470 0.05281545165781554 \\
						471 0.05065454813076897 \\
						472 0.037567271013122294 \\
						473 0.05801963504405949 \\
						474 0.03751818289812166 \\
						475 0.03751282374827247 \\
						476 0.03694282279315764 \\
						477 0.03670377650760878 \\
						478 0.036636035691737734 \\
						479 0.044071339384665065 \\
						480 0.040486682220160275 \\
						481 0.03647503106959793 \\
						482 0.14513484150692618 \\
						483 0.036378418828889335 \\
						484 0.03780346948139213 \\
						485 0.036173233884001954 \\
						486 0.03603351460536067 \\
						487 0.03600424474915899 \\
						488 0.035903117431897114 \\
						489 0.03588260086218714 \\
						490 0.035865639884216205 \\
						491 0.03575583415426847 \\
						492 0.03575281230674371 \\
						493 0.03568180039360869 \\
						494 0.03563213571445967 \\
						495 0.04876542491500391 \\
						496 0.04951928947619433 \\
						497 0.04687556191489689 \\
						498 0.03561015848714694 \\
						499 0.03550819997723348 \\
						500 0.035476386383198596 \\
						501 0.07585571035003863 \\
						502 0.039413783479198994 \\
						503 0.047294721040311405 \\
						504 0.03540625710713319 \\
						505 0.07712380843397038 \\
						506 0.03507698140019677 \\
						507 0.03503688907063446 \\
						508 0.034976074758950315 \\
						509 0.03497323075143835 \\
						510 0.07184775227889495 \\
						511 0.03600335550819006 \\
						512 0.03492895120781819 \\
						513 0.03491755485081216 \\
						514 0.03679695517297732 \\
						515 0.0348699151552167 \\
						516 0.034717688738927166 \\
						517 0.034627657574074155 \\
						518 0.0344746556053247 \\
						519 0.07184626861670451 \\
						520 0.038330046128672524 \\
						521 0.034869875552624385 \\
						522 0.05403497715613037 \\
						523 0.034447523660203205 \\
						524 0.03432868223003693 \\
						525 0.03420233209491874 \\
						526 0.033921222523674244 \\
						527 0.0339149459917385 \\
						528 0.033871992731774436 \\
						529 0.03381445658355248 \\
						530 0.033698801553137536 \\
						531 0.03366287400412349 \\
						532 0.03344204846337079 \\
						533 0.08944902504655328 \\
						534 0.033436505234546 \\
						535 0.03343335819459624 \\
						536 0.033394080025768394 \\
						537 0.03777708013540759 \\
						538 0.04505061104820715 \\
						539 0.033240335346863215 \\
						540 0.03323229929107485 \\
						541 0.03654489545240902 \\
						542 0.03372928599737901 \\
						543 0.03321504296113331 \\
						544 0.033039649027419016 \\
						545 0.033023619690212835 \\
						546 0.03284467689174364 \\
						547 0.032761108400192085 \\
						548 0.03275595462862746 \\
						549 0.03274498595847608 \\
						550 0.032723161427272884 \\
						551 0.03267027621722868 \\
						552 0.07242176879724559 \\
						553 0.05477351671190739 \\
						554 0.04018409428131184 \\
						555 0.032631838848666106 \\
						556 0.03256004594710926 \\
						557 0.032475066048439194 \\
						558 0.033339653757932464 \\
						559 0.032472189961090955 \\
						560 0.03238973305461143 \\
						561 0.03237161570151581 \\
						562 0.03230122514864581 \\
						563 0.03197068054507335 \\
						564 0.031948480183348726 \\
						565 0.03194531164987524 \\
						566 0.03179424862317637 \\
						567 0.03175628752449528 \\
						568 0.03583604017935703 \\
						569 0.0316942346778869 \\
						570 0.031662249159604264 \\
						571 0.031486704869987864 \\
						572 0.05374904831874154 \\
						573 0.03147698551529288 \\
						574 0.031392007924710426 \\
						575 0.038084998069345816 \\
						576 0.03105863421475602 \\
						577 0.03385834187511069 \\
						578 0.030973307344810685 \\
						579 0.030950175946704572 \\
						580 0.03280369522504156 \\
						581 0.03094923506423264 \\
						582 0.0307565029020454 \\
						583 0.030622456019088307 \\
						584 0.03049478450930615 \\
						585 0.030492110868931985 \\
						586 0.030487263693200706 \\
						587 0.030482071229537167 \\
						588 0.03044911856387722 \\
						589 0.030402704566202143 \\
						590 0.030393276846765682 \\
						591 0.05391013912792332 \\
						592 0.030236488961281505 \\
						593 0.030226049302506386 \\
						594 0.030124817768466622 \\
						595 0.03650206307148862 \\
						596 0.05003819682919386 \\
						597 0.03007975046308972 \\
						598 0.04011615983119737 \\
						599 0.04053366885725951 \\
						600 0.03776539008418617 \\
						601 0.031743770432375196 \\
						602 0.03024381667661505 \\
						603 0.03665394598366417 \\
						604 0.03764545115414719 \\
						605 0.0300201619479753 \\
						606 0.03060481869808318 \\
						607 0.029929380904203426 \\
						608 0.03339610905319418 \\
						609 0.029917426802540614 \\
						610 0.029865749042522483 \\
						611 0.02983626202987784 \\
						612 0.029437956366609508 \\
						613 0.029374104601508022 \\
						614 0.029326036089057317 \\
						615 0.029320780984355033 \\
						616 0.029316654226503758 \\
						617 0.038439093631739585 \\
						618 0.029309594479691725 \\
						619 0.02928667387970174 \\
						620 0.029280448783806645 \\
						621 0.029264772525265936 \\
						622 0.029202279602811188 \\
						623 0.029197458477303484 \\
						624 0.029038648395229405 \\
						625 0.02899104167633698 \\
						626 0.03160390387733977 \\
						627 0.05406060058747658 \\
						628 0.03828249332604833 \\
						629 0.03656131936446584 \\
						630 0.03445530734243751 \\
						631 0.033127237381050556 \\
						632 0.028740175406465465 \\
						633 0.028621450507599788 \\
						634 0.03153086598033861 \\
						635 0.028595628116057314 \\
						636 0.028507019567018815 \\
						637 0.02840457529832996 \\
						638 0.028207586943707952 \\
						639 0.06421186839828985 \\
						640 0.034596997996406476 \\
						641 0.0453514927027826 \\
						642 0.04285774984999702 \\
						643 0.02820023569716623 \\
						644 0.028127458647113412 \\
						645 0.03052167748397594 \\
						646 0.028113538957114922 \\
						647 0.028059659156009942 \\
						648 0.04492813570358045 \\
						649 0.03660077762129971 \\
						650 0.04210639226384033 \\
						651 0.027897008213703542 \\
						652 0.029745580711800113 \\
						653 0.027885884763637847 \\
						654 0.044491019941484855 \\
						655 0.03616082906398846 \\
						656 0.04364561087687491 \\
						657 0.03310703772335924 \\
						658 0.03665876458703243 \\
						659 0.028096880099855004 \\
						660 0.027694572706183307 \\
						661 0.03734012012355803 \\
						662 0.08068110757770464 \\
						663 0.0702318569951152 \\
						664 0.0412475267778189 \\
						665 0.02935157198012539 \\
						666 0.033443991545063056 \\
						667 0.027641363038856337 \\
						668 0.027613119282964546 \\
						669 0.027569341738928888 \\
						670 0.02756035211938951 \\
						671 0.02745424031616628 \\
						672 0.03105289062626293 \\
						673 0.027441960413541633 \\
						674 0.027401923199855516 \\
						675 0.027386126090161417 \\
						676 0.05499675415263696 \\
						677 0.043362897058547456 \\
						678 0.02737044250035403 \\
						679 0.027366214171376357 \\
						680 0.027355868993816368 \\
						681 0.027294468905229463 \\
						682 0.027267068823805363 \\
						683 0.03163601232475455 \\
						684 0.027234799635607126 \\
						685 0.02722893308074359 \\
						686 0.0417319524234715 \\
						687 0.027176442990799354 \\
						688 0.04104029415218677 \\
						689 0.027151379316979918 \\
						690 0.02708324822555952 \\
						691 0.026996694831231127 \\
						692 0.026985816032903537 \\
						693 0.026973887710059263 \\
						694 0.026957909889160414 \\
						695 0.0365650465353502 \\
						696 0.026869888966906896 \\
						697 0.026817160409673205 \\
						698 0.02670744407797984 \\
						699 0.026533846618011725 \\
						700 0.026501131075345574 \\
						701 0.026464745316271965 \\
						702 0.026450949740105176 \\
						703 0.026410557075217556 \\
						704 0.02621129084557222 \\
						705 0.026078363026307394 \\
						706 0.03673034868862379 \\
						707 0.03216281882347907 \\
						708 0.03447623145286499 \\
						709 0.02602450389054589 \\
						710 0.026001546863151315 \\
						711 0.025977209059597578 \\
						712 0.025921785589875956 \\
						713 0.025921707276294614 \\
						714 0.025890480714561438 \\
						715 0.025870601467372745 \\
						716 0.038894330957257583 \\
						717 0.025823693904003076 \\
						718 0.026543770663719102 \\
						719 0.02753496708231734 \\
						720 0.02575908564752212 \\
						721 0.06753269221798003 \\
						722 0.02563899739610198 \\
						723 0.025574804349628277 \\
						724 0.06932088474922793 \\
						725 0.030628434396925808 \\
						726 0.026403358906327876 \\
						727 0.03239129802107407 \\
						728 0.04323495451236997 \\
						729 0.030646675857155525 \\
						730 0.02702072315940067 \\
						731 0.02553776141643005 \\
						732 0.027479623831211997 \\
						733 0.025505235631381074 \\
						734 0.025459646668107738 \\
						735 0.04475354238193452 \\
						736 0.0274063880180892 \\
						737 0.025323330466561787 \\
						738 0.06831304339049338 \\
						739 0.03293017383654051 \\
						740 0.026832365137782532 \\
						741 0.028256213272472408 \\
						742 0.02518339405340364 \\
						743 0.025166007667932512 \\
						744 0.025072888323577597 \\
						745 0.02872083523042579 \\
						746 0.025038968822949537 \\
						747 0.025038667238125534 \\
						748 0.03383279971076336 \\
						749 0.03221324547818705 \\
						750 0.03183817055379201 \\
						751 0.0455831622095223 \\
						752 0.025278343626814692 \\
						753 0.02499007240487361 \\
					}\trgErr;
					\addplot[red, thick] table[x=idx, y=err] {\trgErr};
					\addlegendentry{Measured error};
					\addplot[black, dashed] coordinates {(-20, 0.025) (800, 0.025)};
					\addlegendentry{Target error ($=0.025$)};
				\end{axis}
			\end{tikzpicture}
			\hfill
			\centering
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[colorbar,
					xmin=0,
					ymin=0,
					xmax=1,
					ymax=1,
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					colormap/viridis,
					view={0}{90}]
					\addplot3[
					opacity=0.8,
					domain=0:1,
					domain y=0:1,
					contour filled={
						number=20,
					},
					samples=60,
					samples y=60
					]
					(x,y, {sin(deg(6 * 3.1415 * x + 0.5 * y)) * exp(-10 * ((x - 0.4)^2 + (y - 0.3)^2)) + cos(deg(5 * 3.1415 * y + x)) * exp(-12 * ((x - 0.7)^2 + (y - 0.8)^2)) + 0.1 * sin(deg(3 * 3.1415 * x * y))});
					\coordinate (p0) at (axis cs:0.0,0.0,1.291120644551592e-06);
					\coordinate (p1) at (axis cs:1.0,0.0,8.476511577451032e-05);
					\coordinate (p2) at (axis cs:0.0,1.0,-0.0010085795670052157);
					\coordinate (p3) at (axis cs:1.0,1.0,-0.11343945588344297);
					\coordinate (p4) at (axis cs:0.09970156634689342,0.0,0.15721763100814892);
					\coordinate (p5) at (axis cs:0.25793966549793457,0.0,-0.3285117429153587);
					\coordinate (p6) at (axis cs:0.41578325925058823,0.0,0.4056621935989466);
					\coordinate (p7) at (axis cs:0.5736651146230295,0.0,-0.2954137329177006);
					\coordinate (p8) at (axis cs:0.7320225995131802,0.0,0.1276737912439855);
					\coordinate (p9) at (axis cs:0.8912557883583818,0.0,-0.0321121123878958);
					\coordinate (p10) at (axis cs:0.13772984805002153,1.0,0.08267691953389655);
					\coordinate (p11) at (axis cs:0.595833347612052,1.0,-0.5152993570494856);
					\coordinate (p12) at (axis cs:0.0,0.41991413777238173,0.036912809215464845);
					\coordinate (p13) at (axis cs:1.0,0.16655725878490835,0.09945327355651998);
					\coordinate (p14) at (axis cs:1.0,0.5497803886581992,-0.2418643124942424);
					\coordinate (p15) at (axis cs:1.0,0.7493740611271853,0.3940496649940337);
					\coordinate (p16) at (axis cs:1.0,0.9347028907502828,-0.2151102168188592);
					\coordinate (p17) at (axis cs:0.7829824155832481,0.0,0.07653773670008716);
					\coordinate (p18) at (axis cs:0.9628131740139946,0.0,-0.010925438992101546);
					\coordinate (p19) at (axis cs:1.0,0.5068090383656976,-0.2035900329108797);
					\coordinate (p20) at (axis cs:0.19466068034426398,0.0,-0.1342676033796642);
					\coordinate (p21) at (axis cs:0.34143168200749896,0.0,0.05983057848720953);
					\coordinate (p22) at (axis cs:1.0,0.6678817833441132,0.13441003174938762);
					\coordinate (p23) at (axis cs:0.41828110232434423,1.0,-0.2835329524391862);
					\coordinate (p24) at (axis cs:0.002417569051742936,0.0,0.0038134736054370373);
					\coordinate (p25) at (axis cs:1.0,0.8325110174111113,0.12079044790781959);
					\coordinate (p26) at (axis cs:0.4878613295517129,0.0,0.0856038639378583);
					\coordinate (p27) at (axis cs:0.7580869048696971,1.0,-0.3539705759802573);
					\coordinate (p28) at (axis cs:0.0,0.18374900201740335,0.01615320534978405);
					\coordinate (p29) at (axis cs:0.0,0.5500649925254,0.028404406186169934);
					\coordinate (p30) at (axis cs:0.6347830962756984,0.0,-0.13212351132644462);
					\coordinate (p31) at (axis cs:0.7503625475056619,0.7645826816598944,0.892094219932899);
					\coordinate (p32) at (axis cs:0.5832444268108244,0.5748007912546472,-0.7780124714981409);
					\coordinate (p33) at (axis cs:0.41129296494990525,0.3761435240710622,1.0808505935818291);
					\coordinate (p34) at (axis cs:0.2572457573854921,0.3040833591794359,-0.7129719910111393);
					\coordinate (p35) at (axis cs:0.5888870893189757,0.7653854864454412,0.6888088533898642);
					\coordinate (p36) at (axis cs:0.5525308792053315,0.21050330540894266,-0.5703550713567596);
					\coordinate (p37) at (axis cs:0.40732001559057107,0.25652269284499474,1.0601253178395569);
					\coordinate (p38) at (axis cs:0.25884159004782437,0.44060990023210866,-0.521866972984683);
					\coordinate (p39) at (axis cs:0.39677581155329944,0.4976670957579371,0.7279045629436827);
					\coordinate (p40) at (axis cs:0.494321288293589,0.6336024679832396,-0.26891438297401776);
					\coordinate (p41) at (axis cs:0.70927448444549,0.38455414961980017,0.46661447647768484);
					\coordinate (p42) at (axis cs:0.5560270161246175,0.3802286898579976,-0.5141382051908128);
					\coordinate (p43) at (axis cs:0.7314302113660651,0.5894751838768023,-0.42570086598863804);
					\coordinate (p44) at (axis cs:0.25560156606018053,0.5163104538613814,-0.3979028244716552);
					\coordinate (p45) at (axis cs:0.46649030191898166,0.7677053057297514,0.5160753697803351);
					\coordinate (p46) at (axis cs:0.7444500424163993,0.9114428518784842,-0.6535429217149229);
					\coordinate (p47) at (axis cs:0.37973228853433305,0.5773005652655793,0.35075897920642835);
					\coordinate (p48) at (axis cs:0.1115542726155679,0.28529221899938506,0.3685875307102734);
					\coordinate (p49) at (axis cs:0.5934581202990443,0.919775110986264,-0.6798847072938573);
					\coordinate (p50) at (axis cs:0.10704501001437791,0.42847295592578327,0.3279527058776928);
					\coordinate (p51) at (axis cs:0.10939345217695783,0.5356185806038541,0.22734524194304487);
					\coordinate (p52) at (axis cs:0.24709461887561746,0.5568499286246307,-0.34088225590623755);
					\coordinate (p53) at (axis cs:0.3101232250313906,0.08961196841122612,-0.2008977870769967);
					\coordinate (p54) at (axis cs:0.23448954040888167,0.1641453643917098,-0.5833651907415289);
					\coordinate (p55) at (axis cs:0.11378249751757682,0.174236633808606,0.31546162913403697);
					\coordinate (p56) at (axis cs:0.28860157500386274,0.1930680713842187,-0.4865117759068298);
					\coordinate (p57) at (axis cs:0.4668945607978885,0.07867850221466856,0.3571880174585937);
					\coordinate (p58) at (axis cs:0.39767148525943596,0.08350622249096132,0.6254331919663415);
					\coordinate (p59) at (axis cs:0.44560590419988344,0.46165777164765653,0.649573883604546);
					\coordinate (p60) at (axis cs:0.5253792368680593,0.5272338587123468,-0.5254792776709246);
					\coordinate (p61) at (axis cs:0.6419764028725837,0.8080819151672897,0.5886380024672073);
					\coordinate (p62) at (axis cs:0.4350016662253914,0.9194324255105049,-0.28869650953176085);
					\coordinate (p63) at (axis cs:0.43476262532663273,0.5583836723596424,0.2794533380892347);
					\coordinate (p64) at (axis cs:0.8601625358987952,0.2714126318613137,0.019695004650168935);
					\coordinate (p65) at (axis cs:0.7133992338070236,0.24235432890765152,0.40049070389794733);
					\coordinate (p66) at (axis cs:0.6906578582418542,0.7273376837841421,0.7944014943406732);
					\coordinate (p67) at (axis cs:0.372629810163841,0.35805768302815144,0.8839190210956563);
					\coordinate (p68) at (axis cs:0.30239116798348953,0.883654038915135,0.04782449885604322);
					\coordinate (p69) at (axis cs:0.6210457396131605,0.6284821112868273,-0.4732913476795242);
					\coordinate (p70) at (axis cs:0.26144142012235516,0.0518293924639255,-0.4200669145672048);
					\coordinate (p71) at (axis cs:0.2833435282013941,0.7710819693637724,0.15966850332356175);
					\coordinate (p72) at (axis cs:0.20047984134952512,0.6589155078294824,-0.07467099892381461);
					\coordinate (p73) at (axis cs:0.2792351915736727,0.6230576242351956,-0.1639768410777447);
					\coordinate (p74) at (axis cs:0.8669016207401972,0.4508389680482351,-0.13537781455378256);
					\coordinate (p75) at (axis cs:0.590106825949617,0.26955690354600503,-0.5635866192507853);
					\coordinate (p76) at (axis cs:0.5363285806914295,0.265722070067326,-0.5013527746405606);
					\coordinate (p77) at (axis cs:0.4449274758775048,0.2682532177804899,0.8517562408126792);
					\coordinate (p78) at (axis cs:0.4087204428177714,0.3132277437217782,1.1030731800144795);
					\coordinate (p79) at (axis cs:0.5118792115225825,0.8220677633374256,0.31723084124725853);
					\coordinate (p80) at (axis cs:0.5170806828276592,0.3409752955872846,-0.25680125853701125);
					\coordinate (p81) at (axis cs:0.4462557217075853,0.32283931432817703,0.8520046620077211);
					\coordinate (p82) at (axis cs:0.5941752866051455,0.21874866231562248,-0.5262095975659362);
					\coordinate (p83) at (axis cs:0.2948149469898129,0.35528242366682483,-0.35730680858370534);
					\coordinate (p84) at (axis cs:0.36955478547571274,0.3276879694763406,0.840738869633649);
					\coordinate (p85) at (axis cs:0.29588943420754343,0.31220531470995017,-0.38779397343793365);
					\coordinate (p86) at (axis cs:0.3685328709513204,0.2759048936857568,0.7888922776562485);
					\coordinate (p87) at (axis cs:0.4486628499890722,0.3637202231261583,0.8106923161182547);
					\coordinate (p88) at (axis cs:0.29907636914643765,0.41141996985165763,-0.2270559477471353);
					\coordinate (p89) at (axis cs:0.36744929663528864,0.42813184499906826,0.7691796765082641);
					\coordinate (p90) at (axis cs:0.40555727643143175,0.4444785797817348,0.9453431816057101);
					\coordinate (p91) at (axis cs:0.299806468187096,0.48146015556383503,-0.1507192825437518);
					\coordinate (p92) at (axis cs:0.09184073372955476,0.5999299122353972,0.18332963607827413);
					\coordinate (p93) at (axis cs:0.5168472928212012,0.37420435993491563,-0.22692792927997021);
					\coordinate (p94) at (axis cs:0.5222955425535787,0.9631617195333635,-0.6048568858943371);
					\coordinate (p95) at (axis cs:0.5182451117278676,0.908296786017238,-0.46461529478771235);
					\coordinate (p96) at (axis cs:0.8572048724654041,0.5901133763061861,-0.4705562696768276);
					\coordinate (p97) at (axis cs:0.9496056675984417,0.6931688107945031,0.2942499959197841);
					\coordinate (p98) at (axis cs:0.9721160330992248,0.7554108100660024,0.4456651611991495);
					\coordinate (p99) at (axis cs:0.37208589685298743,0.2054503465645515,0.7339648054785354);
					\coordinate (p100) at (axis cs:0.41394965907498177,0.16064368794130585,0.8774757873230636);
					\coordinate (p101) at (axis cs:0.6667267891007369,0.7670303299739316,0.8846217232281894);
					\coordinate (p102) at (axis cs:0.5538073579933058,0.3050571986809152,-0.6014026109735788);
					\coordinate (p103) at (axis cs:0.45085836451935224,0.17392293265390868,0.6816781643023877);
					\coordinate (p104) at (axis cs:0.4106737637427018,0.19000617314454982,0.9479063026665613);
					\coordinate (p105) at (axis cs:0.7459238169104274,0.7235283182610146,0.7715021965698791);
					\coordinate (p106) at (axis cs:0.5577173838357457,0.6233433766269535,-0.6083969278593403);
					\coordinate (p107) at (axis cs:0.7040212070755901,0.9536087602297185,-0.7434886515873532);
					\coordinate (p108) at (axis cs:0.6808577886882978,0.8992786798617582,-0.5897790938812784);
					\coordinate (p109) at (axis cs:0.7285218487354939,0.8069086284343339,0.6211616479367585);
					\coordinate (p110) at (axis cs:0.5241946192142728,0.03645447497587214,-0.17723359207357453);
					\coordinate (p111) at (axis cs:0.41611722803698203,0.6571533038488296,0.24242064665397942);
					\coordinate (p112) at (axis cs:0.5990779459192659,0.7220017420539842,0.49643303624619756);
					\coordinate (p113) at (axis cs:0.537620790585033,0.6701409053192737,-0.1660965591971853);
					\coordinate (p114) at (axis cs:0.7934512700061698,0.6325711120630738,-0.2392269019851882);
					\coordinate (p115) at (axis cs:0.7506153295844069,0.9514799389150919,-0.6892468046878137);
					\coordinate (p116) at (axis cs:0.21922800032304163,0.4276328106570235,-0.4854903614339373);
					\coordinate (p117) at (axis cs:0.2595853664674239,0.419438434713416,-0.5583133492270157);
					\coordinate (p118) at (axis cs:0.7363130109659013,0.6346367959356203,-0.19317049507167022);
					\coordinate (p119) at (axis cs:0.22106000145562676,0.2994161570208951,-0.6108001521065165);
					\coordinate (p120) at (axis cs:0.25452110701821395,0.24672972505130952,-0.7150636504316951);
					\coordinate (p121) at (axis cs:0.29608907171023213,0.2573668061545537,-0.41386429197725466);
					\coordinate (p122) at (axis cs:0.1351748847787651,0.7700214813688422,0.11469238890341155);
					\coordinate (p123) at (axis cs:0.5726837277577108,0.020470486038061866,-0.3222198526799493);
					\coordinate (p124) at (axis cs:0.7488229749097428,0.8028239837961344,0.6458060483859132);
					\coordinate (p125) at (axis cs:0.49830301979716524,0.7240701669387815,0.36577589101377994);
					\coordinate (p126) at (axis cs:0.5052242315509006,0.7740298411795526,0.5302813284293026);
					\coordinate (p127) at (axis cs:0.5346243914226169,0.5852273651106038,-0.675883070110353);
					\coordinate (p128) at (axis cs:0.3430971231683198,0.5333707157761929,0.2729943821274998);
					\coordinate (p129) at (axis cs:0.35985630425841186,0.4914965657125362,0.5443533687118457);
					\coordinate (p130) at (axis cs:0.6925845868335069,0.4517736491321929,0.2553608241817661);
					\coordinate (p131) at (axis cs:0.5850253257686228,0.5003154235665629,-0.580826936481912);
					\coordinate (p132) at (axis cs:0.6708365718185199,0.34746141697137106,0.2820277505553171);
					\coordinate (p133) at (axis cs:0.5938715396960466,0.3195740039385224,-0.5000254114859914);
					\coordinate (p134) at (axis cs:0.5957377423552868,0.36889503217539443,-0.41252299887250843);
					\coordinate (p135) at (axis cs:0.6544681930882763,0.4191547856678711,0.1423400290463452);
					\coordinate (p136) at (axis cs:0.14808967722998523,0.3820133342917963,0.13253429151415166);
					\coordinate (p137) at (axis cs:0.38048606474678903,0.13774993579923972,0.6723314179995029);
					\coordinate (p138) at (axis cs:0.22029736396147798,0.255960907164421,-0.595054244491242);
					\coordinate (p139) at (axis cs:0.28869772014187267,0.5466751099885738,-0.21085525297862195);
					\coordinate (p140) at (axis cs:0.26896447494601283,0.13017195743577598,-0.5436212928237772);
					\coordinate (p141) at (axis cs:0.3630708019820952,0.6439400729958495,0.21947920395082993);
					\coordinate (p142) at (axis cs:0.5945649635430652,0.9571594808614736,-0.7352193113696732);
					\coordinate (p143) at (axis cs:0.5907515041316586,0.39395961820325587,-0.41387864213083847);
					\coordinate (p144) at (axis cs:0.8328612271723101,0.549549957318078,-0.49465474912933993);
					\coordinate (p145) at (axis cs:0.67229066809355,0.2514243020433027,0.20441329780547385);
					\coordinate (p146) at (axis cs:0.1523370041206773,0.20381784760461474,0.11111603626167235);
					\coordinate (p147) at (axis cs:0.15315636716943337,0.4925923001634345,0.06807446163540395);
					\coordinate (p148) at (axis cs:0.2149816385007237,0.5069061118767256,-0.3462403654818221);
					\coordinate (p149) at (axis cs:0.6101810839833031,0.8812774322065504,-0.36721059216496565);
					\coordinate (p150) at (axis cs:0.5972122727247752,0.8106950546558865,0.4963615966572221);
					\coordinate (p151) at (axis cs:0.30381085935900753,0.13253979623361184,-0.2877311219718321);
					\coordinate (p152) at (axis cs:0.8124908048080518,0.5924623609067072,-0.48480404336941896);
					\coordinate (p153) at (axis cs:0.3848067408617031,0.7347725628914996,0.4239029538517946);
					\coordinate (p154) at (axis cs:0.4050937247665304,0.8094054392963608,0.3778628293504155);
					\coordinate (p155) at (axis cs:0.43029110911090407,0.08123128139295566,0.6192688541594021);
					\coordinate (p156) at (axis cs:0.7363024836467692,0.43234657654424336,0.3470379669653339);
					\coordinate (p157) at (axis cs:0.7327573341611112,0.5466760658203793,-0.33417888880208846);
					\coordinate (p158) at (axis cs:0.6712041773328126,0.5273597110617791,-0.2833461592135533);
					\coordinate (p159) at (axis cs:0.6443877036100177,0.5814233205301913,-0.5798087164274772);
					\coordinate (p160) at (axis cs:0.5207934863721747,0.1990846278666834,-0.29329053880472555);
					\coordinate (p161) at (axis cs:0.06992164142057432,0.2994310345972388,0.35422223627166216);
					\coordinate (p162) at (axis cs:0.10879499436212378,0.3404996229212255,0.3703631442131311);
					\coordinate (p163) at (axis cs:0.1468240231552649,0.3265828705146235,0.15400656947150684);
					\coordinate (p164) at (axis cs:0.6740561300388382,0.23456461709182969,0.20698615471531392);
					\coordinate (p165) at (axis cs:0.7391495644004242,0.8766566504809603,-0.33940787236865666);
					\coordinate (p166) at (axis cs:0.06262618976416245,0.4861532795959613,0.2527730286526089);
					\coordinate (p167) at (axis cs:0.10833171218421174,0.48940411602802014,0.27330213166720163);
					\coordinate (p168) at (axis cs:0.14784437996059846,0.2755036757283882,0.15056992146502748);
					\coordinate (p169) at (axis cs:0.5626963180188922,0.2676023077242989,-0.6345455556860182);
					\coordinate (p170) at (axis cs:0.2621827332854839,0.17894728616848382,-0.6364092678158171);
					\coordinate (p171) at (axis cs:0.4691104497379205,0.6017627855869031,-0.13658069587802696);
					\coordinate (p172) at (axis cs:0.41862915947723167,0.5879463853854174,0.265000052727919);
					\coordinate (p173) at (axis cs:0.6575156443831129,0.9288337583097325,-0.7658428518476369);
					\coordinate (p174) at (axis cs:0.07276122129977784,0.17766606708957444,0.30535367510425754);
					\coordinate (p175) at (axis cs:0.07029781072144473,0.3835780152432378,0.3401992352680131);
					\coordinate (p176) at (axis cs:0.10987326272485459,0.38278200714273,0.3504187760234709);
					\coordinate (p177) at (axis cs:0.6300161678418732,0.960561409456599,-0.74832433872543);
					\coordinate (p178) at (axis cs:0.7006363407537102,0.12700628198719108,0.2647516591872122);
					\coordinate (p179) at (axis cs:0.7519213348188928,0.17343049958690004,0.33104925345610403);
					\coordinate (p180) at (axis cs:0.8619180341405371,0.1703829428721378,0.03399582407239485);
					\coordinate (p181) at (axis cs:0.6160997630337361,0.05661950845178504,-0.2444745735881032);
					\coordinate (p182) at (axis cs:0.5614486913597468,0.13831267415833312,-0.4956359724699985);
					\coordinate (p183) at (axis cs:0.5200808600235155,0.15163318065625309,-0.24143987208548523);
					\coordinate (p184) at (axis cs:0.5695043082141582,0.04639593589410638,-0.3584146897330617);
					\coordinate (p185) at (axis cs:0.5986121653826753,0.13529383726026922,-0.41662397462457335);
					\coordinate (p186) at (axis cs:0.6787717528395161,0.026008997492386898,0.06874178248924481);
					\coordinate (p187) at (axis cs:0.710818996800313,0.20570107755883194,0.3682856523192276);
					\coordinate (p188) at (axis cs:0.5210809711134756,0.45013988687853423,-0.2810537028282028);
					\coordinate (p189) at (axis cs:0.556536659923317,0.42154946224543877,-0.4783455452610795);
					\coordinate (p190) at (axis cs:0.5934807209350764,0.42064608541954884,-0.38203249083853047);
					\coordinate (p191) at (axis cs:0.5512540560319026,0.47381595238080243,-0.5157190650852117);
					\coordinate (p192) at (axis cs:0.5568888648645901,0.5342023667476553,-0.7042423368106193);
					\coordinate (p193) at (axis cs:0.14400743128548915,0.428196142094494,0.15192464182524645);
					\coordinate (p194) at (axis cs:0.7493023912333937,0.374937291898902,0.42639108262222924);
					\coordinate (p195) at (axis cs:0.7085264357567056,0.36065903595150184,0.4718596063518018);
					\coordinate (p196) at (axis cs:0.4674596904301075,0.8783246540633163,-0.1221880135319951);
					\coordinate (p197) at (axis cs:0.6924338227876882,0.9264304090429382,-0.7546489929102024);
					\coordinate (p198) at (axis cs:1.0,0.6034591903449108,-0.15836542690079164);
					\coordinate (p199) at (axis cs:0.9941298591489419,0.3754219001511603,-0.0011690726616548422);
					\coordinate (p200) at (axis cs:0.36639280554096504,0.08568764415011092,0.415004598913336);
					\coordinate (p201) at (axis cs:1.0,0.3752765926086943,-0.0017789506719431206);
					\coordinate (p202) at (axis cs:0.2950706063894769,0.0,-0.24041224738567302);
					\coordinate (p203) at (axis cs:0.23999425194047957,0.35840409571782533,-0.6686975308067786);
					\coordinate (p204) at (axis cs:0.26708526572314645,0.3568614436138614,-0.6244891659856531);
					\coordinate (p205) at (axis cs:0.20913223673751305,0.34786352767583634,-0.4945006271929196);
					\coordinate (p206) at (axis cs:0.5354262754176051,0.0,-0.20928841285476338);
					\coordinate (p207) at (axis cs:0.40443007926498253,0.11057832097727044,0.7279425820423776);
					\coordinate (p208) at (axis cs:0.42802702693214,0.14277290836167889,0.7959056497960151);
					\coordinate (p209) at (axis cs:0.4587217639854988,0.14572730709956908,0.549810751594009);
					\coordinate (p210) at (axis cs:0.14808295383013315,0.17136907001546284,0.14097932059815915);
					\coordinate (p211) at (axis cs:0.21483928860830753,0.10097264533789123,-0.3705822880295351);
					\coordinate (p212) at (axis cs:0.15308455372604923,0.046815425438714274,0.07276685673157406);
					\coordinate (p213) at (axis cs:0.8416892535429528,0.7831051217848897,0.6424341012029366);
					\coordinate (p214) at (axis cs:0.8226779917386532,0.7237775699379063,0.6578964057386636);
					\coordinate (p215) at (axis cs:0.9299452110374025,0.8676186911634107,-0.1102140367661508);
					\coordinate (p216) at (axis cs:0.8376615335377547,0.9387041934244167,-0.5383888971815709);
					\coordinate (p217) at (axis cs:0.8389831222417473,0.8876485154812757,-0.3701064890506982);
					\coordinate (p218) at (axis cs:0.8457970769953309,0.6342764675130186,-0.22104687032892129);
					\coordinate (p219) at (axis cs:0.88596564266553,0.7462056831173671,0.619434559579605);
					\coordinate (p220) at (axis cs:0.8708364027991076,0.7040482417777318,0.4404365444112548);
					\coordinate (p221) at (axis cs:0.9011242320821575,0.7880535230789966,0.4969100733081386);
					\coordinate (p222) at (axis cs:0.8321350483811504,0.7532897624505948,0.7426704750084033);
					\coordinate (p223) at (axis cs:0.8074420824901947,0.857974052817236,-0.09788304006639165);
					\coordinate (p224) at (axis cs:0.6354327977935071,0.7462003471882153,0.7847793813792638);
					\coordinate (p225) at (axis cs:0.6386494044722448,0.7766191549320864,0.8067738869178046);
					\coordinate (p226) at (axis cs:0.40464900040685026,0.14030288713361277,0.8146311202406125);
					\coordinate (p227) at (axis cs:0.34660902959214696,0.5661573819312076,0.2255092476208907);
					\coordinate (p228) at (axis cs:0.4720972794724732,0.42913789530351043,0.4020534972679902);
					\coordinate (p229) at (axis cs:0.43456444050198983,0.4292412979728326,0.8618718753740459);
					\coordinate (p230) at (axis cs:0.26442245038124346,1.0,-0.005255758732785484);
					\coordinate (p231) at (axis cs:0.8643976213365319,0.384170651891461,-0.00033608326434317413);
					\coordinate (p232) at (axis cs:0.42124530397435334,0.47962228290490583,0.7658690718242145);
					\coordinate (p233) at (axis cs:0.8274799601802298,0.8141685519045114,0.4116880623809117);
					\coordinate (p234) at (axis cs:0.8299157594393541,0.7823134067712982,0.6714438574264442);
					\coordinate (p235) at (axis cs:0.44230160101579163,0.04082117551579164,0.45660771331658845);
					\coordinate (p236) at (axis cs:0.10846690608675187,0.11949975819984518,0.2778735202113418);
					\coordinate (p237) at (axis cs:0.14757510360277698,0.11268819704053622,0.1268554655559568);
					\coordinate (p238) at (axis cs:0.06722195259772958,0.14393077747166438,0.26113584280311625);
					\coordinate (p239) at (axis cs:0.7502093057053799,0.24964251475331797,0.3806884680964251);
					\coordinate (p240) at (axis cs:0.21187581629274244,0.5514197447529982,-0.27114798904736265);
					\coordinate (p241) at (axis cs:0.14187065609028937,0.5797111573428592,0.09837510828650724);
					\coordinate (p242) at (axis cs:1.0,0.8888070395564155,-0.13974449332645375);
					\coordinate (p243) at (axis cs:0.39088350793088816,0.3950045626789258,1.0167734289876746);
					\coordinate (p244) at (axis cs:0.4121510930569574,0.4116739110523069,1.0251431695105353);
					\coordinate (p245) at (axis cs:0.382923994611131,0.0,0.3262440192264031);
					\coordinate (p246) at (axis cs:0.3893052308212503,0.29519652132865193,1.0246088825716528);
					\coordinate (p247) at (axis cs:0.8048733954831153,0.5155782176833857,-0.3239057457385029);
					\coordinate (p248) at (axis cs:0.8090277435501365,0.5575089421803335,-0.4961589520006572);
					\coordinate (p249) at (axis cs:0.41441284795212,0.02164809406872015,0.46824601596476034);
					\coordinate (p250) at (axis cs:0.3906202575021051,0.4196009542081961,0.974689225525821);
					\coordinate (p251) at (axis cs:0.7061447754562359,0.782421732689187,0.8518236147353628);
					\coordinate (p252) at (axis cs:0.6985169278421604,0.755290914773806,0.9224314579917581);
					\coordinate (p253) at (axis cs:0.5109105932738509,0.2664259639738188,-0.1951201609804809);
					\coordinate (p254) at (axis cs:0.591264483447721,0.6045863935117557,-0.701717654033224);
					\coordinate (p255) at (axis cs:0.8000159917520522,0.9677023035802952,-0.5207411164645074);
					\coordinate (p256) at (axis cs:0.7705307372035293,0.9378490521912494,-0.6809707843686174);
					\coordinate (p257) at (axis cs:0.7874185847775601,0.9013042770298991,-0.5412115092349975);
					\coordinate (p258) at (axis cs:0.9093003457427655,0.9853518792615639,-0.22213143689132758);
					\coordinate (p259) at (axis cs:0.919786390583666,0.925552240366361,-0.35177849356693125);
					\coordinate (p260) at (axis cs:0.24410398700436198,0.11676028727939497,-0.5333965035288202);
					\coordinate (p261) at (axis cs:0.2753241366764603,0.10392199038685768,-0.4765221047650538);
					\coordinate (p262) at (axis cs:0.4276250677798922,0.2287286753485595,0.9695428589759666);
					\coordinate (p263) at (axis cs:0.4006927436907767,0.21744043527221757,0.985526051457994);
					\coordinate (p264) at (axis cs:0.45737162353087196,0.24219277359493957,0.6715090389114577);
					\coordinate (p265) at (axis cs:0.4476053247284866,0.0,0.33195945577988245);
					\coordinate (p266) at (axis cs:0.3922666362163957,0.36724339269253203,1.0503920794565518);
					\coordinate (p267) at (axis cs:0.5333359592198998,0.2866214164961728,-0.47393076371309883);
					\coordinate (p268) at (axis cs:0.14247347819270753,0.0,0.09225681264105207);
					\coordinate (p269) at (axis cs:0.5811210584651791,0.6530156912019224,-0.3427216449927766);
					\coordinate (p270) at (axis cs:0.40752068528494023,0.5677481955000997,0.38032942329325825);
					\coordinate (p271) at (axis cs:0.3758536108913927,0.5508501201358569,0.435279260684607);
					\coordinate (p272) at (axis cs:0.06861335327344245,0.5410039678938409,0.2183860936398052);
					\coordinate (p273) at (axis cs:0.27496111101661314,0.25196024287657504,-0.6321125954215756);
					\coordinate (p274) at (axis cs:0.3897076759899742,0.32024738590849483,1.040455929621419);
					\coordinate (p275) at (axis cs:0.3896779569576483,0.05463455578476088,0.5049846215930917);
					\coordinate (p276) at (axis cs:0.41540801878405514,0.047880574096234176,0.5471431357956009);
					\coordinate (p277) at (axis cs:0.2859076794780826,0.07081797154355117,-0.3739940432844929);
					\coordinate (p278) at (axis cs:0.3104370017165098,0.5967062895084485,-0.04764648165248608);
					\coordinate (p279) at (axis cs:0.45923561300989424,0.6922609179764831,0.24317696636183936);
					\coordinate (p280) at (axis cs:0.42268248407790676,0.7131390206917241,0.40413032253762504);
					\coordinate (p281) at (axis cs:0.42725528591751116,0.9567581446771898,-0.3502487436377728);
					\coordinate (p282) at (axis cs:0.38846927478848725,0.2659425366520432,0.9910006674310259);
					\coordinate (p283) at (axis cs:0.4256726397368362,0.2622472462590505,1.0201204607101417);
					\coordinate (p284) at (axis cs:0.682868806161155,0.6317831478617266,-0.26175804897525423);
					\coordinate (p285) at (axis cs:0.37719442460303315,0.7789286692820572,0.4150723353865693);
					\coordinate (p286) at (axis cs:0.4074352928144681,0.2787704844605855,1.0831150891166217);
					\coordinate (p287) at (axis cs:0.2066732349840043,0.17757820481117148,-0.4088539447770262);
					\coordinate (p288) at (axis cs:0.23634779933165273,0.17831009564207184,-0.6124811385395162);
					\coordinate (p289) at (axis cs:0.42743921390124545,0.32852948217379957,1.037603394936784);
					\coordinate (p290) at (axis cs:0.4085125079025127,0.32437505832192154,1.1051789814358814);
					\coordinate (p291) at (axis cs:0.8827379732426164,0.842993431252844,0.07005587997707674);
					\coordinate (p292) at (axis cs:0.9020085297439548,0.8859359996508327,-0.2608463445044266);
					\coordinate (p293) at (axis cs:0.430066861106088,0.3881437601591954,0.9798377269114379);
					\coordinate (p294) at (axis cs:0.38544674849735494,0.4506470789753541,0.8699862010616568);
					\coordinate (p295) at (axis cs:0.6880864354037477,0.0,0.0700107343469088);
					\coordinate (p296) at (axis cs:0.426896708030027,0.31788209721575567,1.0411218780593634);
					\coordinate (p297) at (axis cs:0.4331218936770877,0.8403787333377186,0.21249511278930536);
					\coordinate (p298) at (axis cs:0.4519014879474859,0.7994784460113575,0.4444528080933461);
					\coordinate (p299) at (axis cs:0.42565892555041507,0.2736584106973206,1.029836876277218);
					\coordinate (p300) at (axis cs:0.2442501400465866,0.6389865725749331,-0.18331594392730793);
					\coordinate (p301) at (axis cs:0.055565543792597115,0.6404812109915701,0.12284519654253348);
					\coordinate (p302) at (axis cs:0.11791989128886707,0.6484131995548725,0.1327681759942572);
					\coordinate (p303) at (axis cs:0.5929610585582961,0.787557945373812,0.6532260339815588);
					\coordinate (p304) at (axis cs:0.3917608892939705,0.19757574711690076,0.9014827046852371);
					\coordinate (p305) at (axis cs:1.0,0.786303866406558,0.33103899647275054);
					\coordinate (p306) at (axis cs:0.22517193707775868,0.7706656176134452,0.0839988688028139);
					\coordinate (p307) at (axis cs:0.2667672639507084,0.8315285692613299,0.12502518411130653);
					\coordinate (p308) at (axis cs:0.6853746232801928,0.4154214138423706,0.35167470697806263);
					\coordinate (p309) at (axis cs:0.5366961997478414,0.36074546531342655,-0.4439001845094209);
					\coordinate (p310) at (axis cs:0.5651338431211512,0.3646707434452747,-0.5448498769621279);
					\coordinate (p311) at (axis cs:0.838317140602215,0.9133767499927283,-0.5118163607276596);
					\coordinate (p312) at (axis cs:0.6355450884679821,0.9067602688140456,-0.6377235524727165);
					\coordinate (p313) at (axis cs:0.632811231036622,0.9333630468439429,-0.7680648459015808);
					\coordinate (p314) at (axis cs:0.5469616717124794,0.7230714386801234,0.37210312635576215);
					\coordinate (p315) at (axis cs:0.2757692404687483,0.2968736078734777,-0.6193162846079802);
					\coordinate (p316) at (axis cs:0.9610970989972505,0.7249430467449702,0.42809792782432654);
					\coordinate (p317) at (axis cs:0.5246331677509164,0.9347055570523276,-0.5995837691251943);
					\coordinate (p318) at (axis cs:0.5209634551847122,0.64668699987047,-0.3340857941804464);
					\coordinate (p319) at (axis cs:0.4298934467989888,0.18231380395899413,0.8764827166984559);
					\coordinate (p320) at (axis cs:0.276134975508292,0.308053410743267,-0.6097979573912353);
					\coordinate (p321) at (axis cs:0.8895583102632655,1.0,-0.1675830774705695);
					\coordinate (p322) at (axis cs:0.5728056616957558,0.21451759756188127,-0.6044726620574689);
					\coordinate (p323) at (axis cs:1.0,0.71308844666535,0.3338122058056195);
					\coordinate (p324) at (axis cs:0.5601414743907983,0.5922200769720801,-0.7512439981306833);
					\coordinate (p325) at (axis cs:0.5258665237545347,0.7488270920279183,0.5072657967345651);
					\coordinate (p326) at (axis cs:0.27766135896650423,0.4989189355867741,-0.3294870448623286);
					\coordinate (p327) at (axis cs:0.5731481344762517,0.312065111330099,-0.6073519557844842);
					\coordinate (p328) at (axis cs:0.42939698679734817,0.37012499574302027,1.0047679917241268);
					\coordinate (p329) at (axis cs:0.6682464018992792,0.12963735847050004,0.10320952861407073);
					\coordinate (p330) at (axis cs:0.3667330990447885,0.9010135279022324,-0.06084597129931338);
					\coordinate (p331) at (axis cs:0.39449249188479046,0.9543192660489828,-0.25824026419563056);
					\coordinate (p332) at (axis cs:0.4246738790901734,0.45267880543735173,0.8586659463380732);
					\coordinate (p333) at (axis cs:0.4492283762205087,0.6471820157388164,0.08024333035079656);
					\coordinate (p334) at (axis cs:0.4030440624007673,0.4648902726509013,0.8730866563198476);
					\coordinate (p335) at (axis cs:0.8833704704609138,0.5598649427281878,-0.4698712345793116);
					\coordinate (p336) at (axis cs:0.9068206141569211,0.6070603161321201,-0.31966581219276424);
					\coordinate (p337) at (axis cs:0.8932349991447419,0.6436775037522405,-0.09875874248798852);
					\coordinate (p338) at (axis cs:0.23952586966832623,0.2810045628541118,-0.7098506926384653);
					\coordinate (p339) at (axis cs:0.46343880415506367,0.7359715700156145,0.4546353313175032);
					\coordinate (p340) at (axis cs:0.2786783392065143,0.4262185368423048,-0.4295674782441724);
					\coordinate (p341) at (axis cs:0.5115801585972957,0.5684345001702497,-0.5109841300654617);
					\coordinate (p342) at (axis cs:0.7588225236408498,0.7440740461338236,0.8683363896624302);
					\coordinate (p343) at (axis cs:0.25778908684683066,0.2890010546042878,-0.7165926420128456);
					\coordinate (p344) at (axis cs:0.7187889277192716,0.46522407679713074,0.21268501728705283);
					\coordinate (p345) at (axis cs:0.7397373781162566,0.7851736141560486,0.8126060338131953);
					\coordinate (p346) at (axis cs:0.7316078326727669,0.07923747158088458,0.24616489924066703);
					\coordinate (p347) at (axis cs:0.6988490117603569,0.10529497767674562,0.23341451373775207);
					\coordinate (p348) at (axis cs:0.8218875660176581,0.4444651317301911,-0.021304443169641744);
					\coordinate (p349) at (axis cs:0.5368271925187753,0.3772764977005689,-0.4254192901103742);
					\coordinate (p350) at (axis cs:0.4997055284783764,0.5061292955666861,-0.1993340174254472);
					\coordinate (p351) at (axis cs:0.44880551803577706,0.4889332292819465,0.4988606605980026);
					\coordinate (p352) at (axis cs:0.4219756112919552,0.49343697990646207,0.6960736666225024);
					\coordinate (p353) at (axis cs:0.32525594730506996,0.9411430449858382,-0.0903191412559182);
					\coordinate (p354) at (axis cs:0.31166768894869684,0.19648920440512307,-0.20104234154487416);
					\coordinate (p355) at (axis cs:0.353472517559292,0.1608070914766639,0.40728223306554934);
					\coordinate (p356) at (axis cs:0.5321740750670924,0.6153665448587614,-0.5794362673470446);
					\coordinate (p357) at (axis cs:0.6029409644961734,0.5528292755824652,-0.7040894819801795);
					\coordinate (p358) at (axis cs:0.5363790225831211,0.39750359122526,-0.4022793040271825);
					\coordinate (p359) at (axis cs:0.5117627257133609,0.40961775277060064,-0.14912877679270742);
					\coordinate (p360) at (axis cs:0.5346249728827783,0.41571026387065874,-0.37974592558053005);
					\coordinate (p361) at (axis cs:0.6591424971307114,0.7081960800085845,0.5531665084852264);
					\coordinate (p362) at (axis cs:0.5316909290895449,0.9925826661378855,-0.5201396165196306);
					\coordinate (p363) at (axis cs:0.6849463424292918,0.9803046433520602,-0.620352319744205);
					\coordinate (p364) at (axis cs:0.6706797680167105,0.953534883052793,-0.7663604912354136);
					\coordinate (p365) at (axis cs:0.5135006044494322,0.5998073597124512,-0.5200630466988813);
					\coordinate (p366) at (axis cs:0.5276152113632354,0.4886340303463328,-0.42169499647754083);
					\coordinate (p367) at (axis cs:0.5165057621865556,1.0,-0.46272613021334547);
					\coordinate (p368) at (axis cs:0.4319845401650754,0.1671323901722473,0.8322730314293463);
					\coordinate (p369) at (axis cs:0.6880286421330525,0.5854603236263126,-0.4521589453073702);
					\coordinate (p370) at (axis cs:0.7481923860287311,0.7445105921296528,0.8831173707621838);
					\coordinate (p371) at (axis cs:0.47467721569284027,0.979734069425106,-0.4592651654050102);
					\coordinate (p372) at (axis cs:0.4555907050009224,0.9507250705135588,-0.4289173507889777);
					\coordinate (p373) at (axis cs:0.46131232533311867,0.9158233767426172,-0.3487148118103957);
					\coordinate (p374) at (axis cs:0.6327593211218785,0.604866832756547,-0.5759329415372468);
					\coordinate (p375) at (axis cs:0.2788125432135228,0.41553444568628145,-0.44611409693618637);
					\coordinate (p376) at (axis cs:0.5410644886267915,0.14487641937263535,-0.41925495382795125);
					\coordinate (p377) at (axis cs:0.8777825338713088,0.5228720595904485,-0.40518132519037264);
					\coordinate (p378) at (axis cs:0.7921200845350462,0.7619840121816517,0.8246260445878655);
					\coordinate (p379) at (axis cs:0.8082333874008286,0.7857642228900688,0.694900939079958);
					\coordinate (p380) at (axis cs:0.7706813063162951,0.7822061263477045,0.7882940937780997);
					\coordinate (p381) at (axis cs:0.2847659130199772,0.9376623741340815,-0.02528620015346949);
					\coordinate (p382) at (axis cs:0.8190627860984774,0.20078959649945122,0.11859685862451338);
					\coordinate (p383) at (axis cs:0.8141580248867485,0.6971897095242098,0.4445502540772357);
					\coordinate (p384) at (axis cs:0.3829827162526003,0.47724928543108913,0.7684871085692719);
					\coordinate (p385) at (axis cs:0.24015027530236208,0.42338463979862995,-0.5712605945973166);
					\coordinate (p386) at (axis cs:0.7098752433515461,0.4235638525393745,0.3973289951520871);
					\coordinate (p387) at (axis cs:0.6854644876036324,0.608480218100804,-0.4052032904802244);
					\coordinate (p388) at (axis cs:0.5938310290208715,0.7443385200591499,0.6429998796564901);
					\coordinate (p389) at (axis cs:0.5552103225376289,0.33602046627530413,-0.5743508129839326);
					\coordinate (p390) at (axis cs:0.536621174694746,0.33843606881750626,-0.46913596750371034);
					\coordinate (p391) at (axis cs:0.5739376167899374,0.32805388471817487,-0.5866823370281359);
					\coordinate (p392) at (axis cs:0.23946718184114557,0.43426300179374167,-0.5509460020689343);
					\coordinate (p393) at (axis cs:0.678482805065779,0.7475315194715544,0.8870869995384907);
					\coordinate (p394) at (axis cs:0.7312399598397237,0.9327193518691599,-0.7375168286734054);
					\coordinate (p395) at (axis cs:0.23811775210552444,0.0764248536168994,-0.44165386482677815);
					\coordinate (p396) at (axis cs:0.26211952734759675,0.07360888107347628,-0.4598431730192833);
					\coordinate (p397) at (axis cs:0.6937105310074474,0.8743708464160189,-0.309494437490736);
					\coordinate (p398) at (axis cs:0.8223954989937703,0.38080108813373886,0.10934294319356912);
					\coordinate (p399) at (axis cs:0.7182618350568879,0.7056220074540209,0.6143266378195933);
					\coordinate (p400) at (axis cs:0.7078443178352254,0.7318275850117151,0.8395354774037522);
					\coordinate (p401) at (axis cs:0.5084559886925204,0.797357769837924,0.4723758385039423);
					\coordinate (p402) at (axis cs:0.5173115976972027,0.7726733643393657,0.5418645439813661);
					\coordinate (p403) at (axis cs:0.23974904571116684,0.30182665102465667,-0.7087047197154173);
					\coordinate (p404) at (axis cs:0.6548180216793869,0.7867824977113933,0.7872922456346659);
					\coordinate (p405) at (axis cs:0.7338345747606544,0.6117134356532026,-0.3560652027552509);
					\coordinate (p406) at (axis cs:0.4173858916975167,0.6222000001458463,0.20946089392125344);
					\coordinate (p407) at (axis cs:0.811595733492453,0.9193012967691384,-0.5839250765010017);
					\coordinate (p408) at (axis cs:0.8059700071028676,0.9428157090422573,-0.6041675559494301);
					\coordinate (p409) at (axis cs:0.5360734214281669,0.5518343608874725,-0.6629245800964494);
					\coordinate (p410) at (axis cs:0.5589619655453812,0.5629782436690609,-0.7666152667837144);
					\coordinate (p411) at (axis cs:0.6805655714062548,0.5596877961796624,-0.42102167026010273);
					\coordinate (p412) at (axis cs:0.5019448594161419,0.7503582112112331,0.4959501405862371);
					\coordinate (p413) at (axis cs:0.9246159421228877,0.8980103556564314,-0.2805188121398908);
					\coordinate (p414) at (axis cs:0.16757822216341867,0.7148923681269501,0.06421382786966581);
					\coordinate (p415) at (axis cs:0.7203490408822459,0.8938338439137882,-0.5335706191793164);
					\coordinate (p416) at (axis cs:0.7258510792507578,0.9134786101254245,-0.6805702424434751);
					\coordinate (p417) at (axis cs:0.6186351188969585,0.5802179565611376,-0.6800843398933211);
					\coordinate (p418) at (axis cs:0.551857999821516,0.8461479843720203,0.08227708259160503);
					\coordinate (p419) at (axis cs:0.5685024296507943,0.8919784612797056,-0.4364679001647485);
					\coordinate (p420) at (axis cs:0.5332409794517642,0.8805700638720355,-0.27090039487642925);
					\coordinate (p421) at (axis cs:0.5292813499260474,0.8207685246832226,0.33229341995803596);
					\coordinate (p422) at (axis cs:0.523162949890273,0.7961844376325896,0.4896758629403262);
					\coordinate (p423) at (axis cs:0.5468461519511426,0.913070903032278,-0.5605633581002343);
					\coordinate (p424) at (axis cs:0.5714568979490208,0.9358093735466125,-0.7029473196990272);
					\coordinate (p425) at (axis cs:0.553513518046449,0.9614268748046593,-0.6699892828570262);
					\coordinate (p426) at (axis cs:0.39154468620245286,0.6325431606365688,0.2575960621095874);
					\coordinate (p427) at (axis cs:0.2356497726961843,0.03181216262813447,-0.35272451260284077);
					\coordinate (p428) at (axis cs:0.27405087287992763,0.5738113711767736,-0.2588385168789774);
					\coordinate (p429) at (axis cs:0.7675633830172575,0.10438658151066646,0.23024551020134562);
					\coordinate (p430) at (axis cs:0.8309031864183211,0.05093281017878616,0.040486615372419696);
					\coordinate (p431) at (axis cs:0.7308066838391255,0.11680944524101108,0.29738731274938723);
					\coordinate (p432) at (axis cs:0.46120569163359126,0.5371070449945807,0.12699353468563954);
					\coordinate (p433) at (axis cs:0.6665762027413472,0.44434936536410785,0.16610334186206416);
					\coordinate (p434) at (axis cs:0.6109269588202603,0.4825398660653061,-0.38654541894887723);
					\coordinate (p435) at (axis cs:0.5784687522245229,0.4777946202424358,-0.5281349209024979);
					\coordinate (p436) at (axis cs:0.5483855924852412,0.028480142991368126,-0.2918824581986311);
					\coordinate (p437) at (axis cs:0.2390916949667296,0.4704627199017599,-0.4850149154834474);
					\coordinate (p438) at (axis cs:0.41312549969822354,0.52379977165407,0.5770878847869277);
					\coordinate (p439) at (axis cs:0.4349483554424057,0.5298397372775172,0.41921334546119327);
					\coordinate (p440) at (axis cs:0.9148940774400124,0.9534520408909232,-0.333400128417937);
					\coordinate (p441) at (axis cs:0.656611310898415,0.5567797996270907,-0.4867819588476346);
					\coordinate (p442) at (axis cs:0.6761042124334882,0.8253208674400344,0.4008877456174152);
					\coordinate (p443) at (axis cs:0.681855991157795,0.8015247174941869,0.6906956857180262);
					\coordinate (p444) at (axis cs:0.7832445379808581,0.7233819060931361,0.7231271850147327);
					\coordinate (p445) at (axis cs:0.7702359272367449,0.6987832904735197,0.5137897586940212);
					\coordinate (p446) at (axis cs:0.7877585085870932,0.7430143615321877,0.8170846923457457);
					\coordinate (p447) at (axis cs:0.8496862881220915,0.7309585095129221,0.6474045462529665);
					\coordinate (p448) at (axis cs:0.6693198557458888,0.7288953819558079,0.7705293090741026);
					\coordinate (p449) at (axis cs:0.9200483350457795,0.47318804061672354,-0.20363338558386002);
					\coordinate (p450) at (axis cs:0.2173364067330601,0.8960655656043557,0.06782103457472344);
					\coordinate (p451) at (axis cs:0.44840197386118374,0.406026810563704,0.7685924939511076);
					\coordinate (p452) at (axis cs:0.42966878136486675,0.4089450353944427,0.9483673197739554);
					\coordinate (p453) at (axis cs:0.5700216619867486,0.9145169800616596,-0.6142697115978112);
					\coordinate (p454) at (axis cs:0.37886782546005326,0.49467405022896005,0.6796191985098026);
					\coordinate (p455) at (axis cs:0.28135059561466114,0.15757874374254777,-0.5162249708584216);
					\coordinate (p456) at (axis cs:0.2581457062489696,0.16083043547251713,-0.6179167400403281);
					\coordinate (p457) at (axis cs:0.23006499379102563,0.0,-0.28330871927922824);
					\coordinate (p458) at (axis cs:0.35182494066036696,0.21929141310191147,0.4681724022098462);
					\coordinate (p459) at (axis cs:0.37796703331241116,0.21830122261001178,0.8237207555332672);
					\coordinate (p460) at (axis cs:0.1958033390483473,0.41261107926216756,-0.3218506013477899);
					\coordinate (p461) at (axis cs:0.21959659521991304,0.4183913677640754,-0.5009302611004032);
					\coordinate (p462) at (axis cs:0.5864085744809888,0.6277706987450447,-0.5696805209981786);
					\coordinate (p463) at (axis cs:0.05387614998193123,0.5793170442461957,0.15887811984198316);
					\coordinate (p464) at (axis cs:0.7275681352481613,0.9738132750196195,-0.6133317381176346);
					\coordinate (p465) at (axis cs:0.7294738312681424,0.952485315624937,-0.7175914129545328);
					\coordinate (p466) at (axis cs:0.46552528989568454,0.572438527756083,-0.05645830888867987);
					\coordinate (p467) at (axis cs:0.6881369873912504,0.3705305278877341,0.40447784835035366);
					\coordinate (p468) at (axis cs:0.6741357847300551,0.7839227454106301,0.8289515990318981);
					\coordinate (p469) at (axis cs:0.6332600631840982,0.6540394623722208,-0.18344538979987518);
					\coordinate (p470) at (axis cs:0.6559270905980352,0.4886995535894692,-0.11332638793834549);
					\coordinate (p471) at (axis cs:0.6887802724461543,0.4764306772194936,0.10966852095055983);
					\coordinate (p472) at (axis cs:0.6242834596536939,0.526998206550216,-0.510969921407098);
					\coordinate (p473) at (axis cs:0.3452175354001239,0.8526928057477706,0.1463568954574197);
					\coordinate (p474) at (axis cs:0.3156680702875754,0.8137175288630958,0.21706543832228878);
					\coordinate (p475) at (axis cs:0.2709003437244838,0.22093967639841913,-0.6443045519895018);
					\coordinate (p476) at (axis cs:0.25422097270146615,0.2003613193921451,-0.6753442863990718);
					\coordinate (p477) at (axis cs:0.23245292521656008,0.18993087740140965,-0.6109648931735532);
					\coordinate (p478) at (axis cs:0.2899352152318362,0.20952339235718886,-0.4817563718217059);
					\coordinate (p479) at (axis cs:0.23845048053049828,0.2308794668889987,-0.6821244709414246);
					\coordinate (p480) at (axis cs:0.2712024096050349,0.19675900231289928,-0.6221531638222942);
					\coordinate (p481) at (axis cs:0.3978525053237537,0.1496309962214906,0.8178517972112241);
					\coordinate (p482) at (axis cs:0.37697151227064396,0.15488940162310366,0.6816984343677944);
					\coordinate (p483) at (axis cs:0.39314561223423683,0.2380657425137205,0.9849724971485293);
					\coordinate (p484) at (axis cs:0.4103031056832449,0.2334194780590202,1.0295106494149362);
					\coordinate (p485) at (axis cs:0.3741916306434868,0.22945387149381352,0.7999911609440508);
					\coordinate (p486) at (axis cs:0.9622992148996359,0.5136636716955522,-0.26281978831129815);
					\coordinate (p487) at (axis cs:0.930564583142478,0.5670880205232016,-0.37404167480579703);
					\coordinate (p488) at (axis cs:0.17150594925143384,0.13896437064883563,-0.05110203098055308);
					\coordinate (p489) at (axis cs:0.09131741870216256,0.25033333649063944,0.3832190174022827);
					\coordinate (p490) at (axis cs:0.12043500083052325,0.24668887731591121,0.32995850283954764);
					\coordinate (p491) at (axis cs:0.0640762471174046,0.23047036504421392,0.3125906396405271);
					\coordinate (p492) at (axis cs:0.08964440387981282,0.2015445691132826,0.3548692435820307);
					\coordinate (p493) at (axis cs:0.12090700854196892,0.20267817350181416,0.3105877220000985);
					\coordinate (p494) at (axis cs:0.44470076201752395,0.1139201289903145,0.6228545711921236);
					\coordinate (p495) at (axis cs:0.4242378153610085,0.11222203910374756,0.7275567072971216);
					\coordinate (p496) at (axis cs:0.7259883053895982,0.14995539496438498,0.33574338808850446);
					\coordinate (p497) at (axis cs:0.6979670342511048,0.140095359614279,0.26984227148464524);
					\coordinate (p498) at (axis cs:0.23797752642621242,0.2511920307960239,-0.694824747197741);
					\coordinate (p499) at (axis cs:0.5743353781841349,0.4211142380397877,-0.46962582616989323);
					\coordinate (p500) at (axis cs:0.2207723383406528,0.38198274313658204,-0.5554972635329454);
					\coordinate (p501) at (axis cs:0.2403478848318547,0.40087371009302786,-0.6097330222136356);
					\coordinate (p502) at (axis cs:0.2594288540783575,0.40814638731818953,-0.5792219546151158);
					\coordinate (p503) at (axis cs:0.35331441167279887,0.3573688012606653,0.613386135664203);
					\coordinate (p504) at (axis cs:0.3729564829991664,0.3770457268146158,0.8823068244141771);
					\coordinate (p505) at (axis cs:0.1276804036505558,0.02453667799346447,0.15047387598079567);
					\coordinate (p506) at (axis cs:0.25481154066487516,0.22586787380562257,-0.7005686790671708);
					\coordinate (p507) at (axis cs:0.8786032270451767,0.7256904022854521,0.5692707071846366);
					\coordinate (p508) at (axis cs:0.95496775144121,0.4271045318117876,-0.07149507619191176);
					\coordinate (p509) at (axis cs:0.2577156291650028,0.48420322561248297,-0.44655201257768573);
					\coordinate (p510) at (axis cs:0.27806506969302924,0.4828770477049845,-0.347598630052926);
					\coordinate (p511) at (axis cs:0.2376219058174253,0.49487822948396853,-0.4398716866632896);
					\coordinate (p512) at (axis cs:0.48741297649730786,0.10682323951123601,0.16272207189011048);
					\coordinate (p513) at (axis cs:0.5298242453148724,0.07560436945481777,-0.2516503471499705);
					\coordinate (p514) at (axis cs:0.5001621613892788,0.05416383133365933,0.010531997791509767);
					\coordinate (p515) at (axis cs:0.4662954581300405,0.04635416336022346,0.3094306552787658);
					\coordinate (p516) at (axis cs:0.5726904228186233,0.38681781633430146,-0.5021994014288484);
					\coordinate (p517) at (axis cs:0.12862018726709917,0.14588645968058284,0.24426689013003347);
					\coordinate (p518) at (axis cs:0.44147425926060835,0.6126822941486865,0.08431195876908852);
					\coordinate (p519) at (axis cs:0.5740142948923869,0.9801126549695879,-0.6309567570728023);
					\coordinate (p520) at (axis cs:0.8702837530521752,0.6135670304490102,-0.3473848829069749);
					\coordinate (p521) at (axis cs:0.753959341259208,0.9731957946128104,-0.575054715074381);
					\coordinate (p522) at (axis cs:0.8230881349981705,0.2640721103696248,0.10566016371064124);
					\coordinate (p523) at (axis cs:0.3476156177362142,0.42127426985017435,0.5172040627241983);
					\coordinate (p524) at (axis cs:0.5788528306076457,0.5487210562982155,-0.7524329207362696);
					\coordinate (p525) at (axis cs:0.5704669728923973,0.7467946236511208,0.5852949364713648);
					\coordinate (p526) at (axis cs:0.54759335687379,0.770676813125615,0.5878242522100785);
					\coordinate (p527) at (axis cs:0.538954398086535,0.7943083152850536,0.5167931107587399);
					\coordinate (p528) at (axis cs:0.5448732103544761,0.8180868908843104,0.36435852261215307);
					\coordinate (p529) at (axis cs:0.23579265409741618,0.5117242865874714,-0.4083190162681532);
					\coordinate (p530) at (axis cs:0.6117653381411149,0.24455373315377008,-0.39695844153368165);
					\coordinate (p531) at (axis cs:0.5002972379952672,0.21301602663567165,-0.016969527683410188);
					\coordinate (p532) at (axis cs:0.5281208098943511,0.2116775620351839,-0.3876000633301848);
					\coordinate (p533) at (axis cs:0.4706603145321605,0.18958104616755933,0.44125978938893107);
					\coordinate (p534) at (axis cs:0.44882332346097636,0.18568830895116922,0.7216840027375125);
					\coordinate (p535) at (axis cs:0.5492637025238046,0.06129501475987831,-0.3393609787323048);
					\coordinate (p536) at (axis cs:0.5804296691992524,0.059114804366310475,-0.3722388139878022);
					\coordinate (p537) at (axis cs:0.8932945907661621,0.7664384791099756,0.5952728099699631);
					\coordinate (p538) at (axis cs:0.8930014694243984,0.8123251184279923,0.34336943107366347);
					\coordinate (p539) at (axis cs:0.699815601803987,0.5363384288678497,-0.27199839010500243);
					\coordinate (p540) at (axis cs:0.31954801963443236,0.45660795111290575,0.0901091524495092);
					\coordinate (p541) at (axis cs:0.359072495489306,0.453032763079086,0.6297084396898615);
					\coordinate (p542) at (axis cs:0.3418221973765746,0.4758872434474388,0.37712582955531976);
					\coordinate (p543) at (axis cs:0.26780609789378745,0.5517845480092363,-0.311079216926699);
					\coordinate (p544) at (axis cs:0.2961691326798418,0.17659758889365285,-0.3970860195882968);
					\coordinate (p545) at (axis cs:0.2788352159215638,0.17779599348180802,-0.5559438384309108);
					\coordinate (p546) at (axis cs:0.8384598404234778,0.6099732098867465,-0.4017180740548928);
					\coordinate (p547) at (axis cs:0.7292232124043881,0.40230204925234625,0.4429127908641897);
					\coordinate (p548) at (axis cs:0.359868662596047,0.13634896736175367,0.4488052776627057);
					\coordinate (p549) at (axis cs:0.7302540850668251,0.3393501856838405,0.47181781376584003);
					\coordinate (p550) at (axis cs:0.7022360280238826,0.2968490262969199,0.4144074689366479);
					\coordinate (p551) at (axis cs:0.7594171342051946,0.35246952750265154,0.39542341611395104);
					\coordinate (p552) at (axis cs:0.724813437740446,0.2746324756687637,0.433408349623898);
					\coordinate (p553) at (axis cs:0.6987471769574767,0.26311460808324405,0.373796525995573);
					\coordinate (p554) at (axis cs:0.46416240677902265,0.26772054969662634,0.5810257728062416);
					\coordinate (p555) at (axis cs:0.7610490830663317,0.41069140893025724,0.3323149595883609);
					\coordinate (p556) at (axis cs:0.44053878174365135,0.5807011969276841,0.1490187510228409);
					\coordinate (p557) at (axis cs:0.5940068986672136,0.9383104669239524,-0.7412411008700317);
					\coordinate (p558) at (axis cs:0.5793471710687266,0.1368587575806908,-0.4914975696459136);
					\coordinate (p559) at (axis cs:0.3892759985051745,0.6504674743112349,0.2646843827098205);
					\coordinate (p560) at (axis cs:0.6005872435825033,0.0,-0.25729976050823083);
					\coordinate (p561) at (axis cs:0.41362046951280806,0.7632569329209988,0.4900293961990235);
					\coordinate (p562) at (axis cs:0.21253576033724095,0.15536818944094408,-0.4315005625043443);
					\coordinate (p563) at (axis cs:0.6099317026959403,0.27557438380917004,-0.40596717797886317);
					\coordinate (p564) at (axis cs:0.6674064886524965,0.288821385170606,0.19430143291196073);
					\coordinate (p565) at (axis cs:0.6015922511763765,0.9010496527732292,-0.5612350020676058);
					\coordinate (p566) at (axis cs:0.4999363500306844,0.16710126479815807,0.003404761513423296);
					\coordinate (p567) at (axis cs:0.5007231452892168,0.4414113718948045,-0.03054559147207954);
					\coordinate (p568) at (axis cs:0.47043669456641546,0.4691335246231211,0.31606371413066514);
					\coordinate (p569) at (axis cs:0.5037572366500151,0.48049736296664897,-0.15891270719547076);
					\coordinate (p570) at (axis cs:0.2859254252408527,0.13132446713894366,-0.45231095980518954);
					\coordinate (p571) at (axis cs:0.6673018866627174,1.0,-0.47747045753100936);
					\coordinate (p572) at (axis cs:0.6677157529539041,0.9753366612884077,-0.6682370190026306);
					\coordinate (p573) at (axis cs:0.6474653130271038,0.9790180656256615,-0.6552981578467754);
					\coordinate (p574) at (axis cs:0.44056329061993793,0.24587489225932704,0.8833072403923021);
					\coordinate (p575) at (axis cs:0.39889424568650467,0.5825450680762432,0.34155078580431497);
					\coordinate (p576) at (axis cs:0.7320646089485289,0.5690161448730809,-0.4149747126464062);
					\coordinate (p577) at (axis cs:0.6467633022178145,0.7280386863718051,0.7069397917297395);
					\coordinate (p578) at (axis cs:0.7788916563896723,0.919756283976686,-0.6445391789085183);
					\coordinate (p579) at (axis cs:0.38694797344036586,0.09913845150881323,0.6168708013475444);
					\coordinate (p580) at (axis cs:0.4141493446646721,0.2230805479450878,1.0102851152655283);
					\coordinate (p581) at (axis cs:0.09224942697778966,0.16022094427156525,0.32306049291387245);
					\coordinate (p582) at (axis cs:0.02895749009542492,0.062001681028279146,0.07982107063223148);
					\coordinate (p583) at (axis cs:0.08395657522783966,0.041129719117964786,0.19160391089987688);
					\coordinate (p584) at (axis cs:0.11915274616212743,0.044024568582605825,0.18587212479950643);
					\coordinate (p585) at (axis cs:0.07928347820701642,0.0983954529117407,0.24536371646015667);
					\coordinate (p586) at (axis cs:0.5100900845924524,0.09013065495492417,-0.09147277132514017);
					\coordinate (p587) at (axis cs:0.836106547542228,0.571455058859624,-0.5175590393481352);
					\coordinate (p588) at (axis cs:0.863102414982028,0.7652596368016527,0.6637860177000048);
					\coordinate (p589) at (axis cs:0.8764892524958856,0.7863324756186019,0.553664118512196);
					\coordinate (p590) at (axis cs:0.39750062970448785,0.8729126577005522,0.03336029753421306);
					\coordinate (p591) at (axis cs:0.675437651861277,0.6557159175378192,-0.03891085826400545);
					\coordinate (p592) at (axis cs:0.44191545606654575,0.2351968928282953,0.8587375957497031);
					\coordinate (p593) at (axis cs:0.4968090729821678,0.5470939659048583,-0.31708432263666303);
					\coordinate (p594) at (axis cs:0.5480776491861856,0.27707201667890446,-0.5865453315987287);
					\coordinate (p595) at (axis cs:0.5940854422038192,0.038289963341455596,-0.31584419174635225);
					\coordinate (p596) at (axis cs:0.09172451045597468,0.2954640918807784,0.39386337807632754);
					\coordinate (p597) at (axis cs:0.8948885927213042,0.5830461260948308,-0.4278883481175366);
					\coordinate (p598) at (axis cs:0.8990545203344666,0.24224996387462397,0.01012130869982375);
					\coordinate (p599) at (axis cs:0.8581687362739272,0.2210585289874768,0.029729846043749328);
					\coordinate (p600) at (axis cs:0.4199690498743415,0.43690816535647364,0.9355659524938813);
					\coordinate (p601) at (axis cs:0.3299648886750659,0.10825367422969172,0.02658311959703505);
					\coordinate (p602) at (axis cs:0.18762620289215548,0.5271255320187187,-0.1625445975579248);
					\coordinate (p603) at (axis cs:0.14307533516120172,0.531962031831008,0.11323333905192182);
					\coordinate (p604) at (axis cs:0.8408558732852345,0.5191779105382879,-0.39549425634013335);
					\coordinate (p605) at (axis cs:0.17475366831010578,0.6241492025638313,-0.03010538897344761);
					\coordinate (p606) at (axis cs:0.21341285723484718,0.6324028689165704,-0.15341767471985407);
					\coordinate (p607) at (axis cs:0.6012616948463592,0.8327339166109254,0.2577757541893714);
					\coordinate (p608) at (axis cs:0.5816141290696614,0.8682661875987362,-0.19245938315257735);
					\coordinate (p609) at (axis cs:0.9034691750155348,0.5443899721574985,-0.4210003701329056);
					\coordinate (p610) at (axis cs:0.3713871329282231,0.6106779628813386,0.25405535749074704);
					\coordinate (p611) at (axis cs:0.3460553955779494,0.6048711376425794,0.1614674974339167);
					\coordinate (p612) at (axis cs:0.7473449957000813,0.46306911844468757,0.17213444505946573);
					\coordinate (p613) at (axis cs:0.5371609409047073,0.20497341294985275,-0.46693342065296983);
					\coordinate (p614) at (axis cs:0.41391328458931376,0.08237349524158083,0.6529863318548154);
					\coordinate (p615) at (axis cs:0.5394993219630324,0.43528787047421613,-0.4140367056082981);
					\coordinate (p616) at (axis cs:0.3245659400852263,0.5111496591611249,0.12210980793040518);
					\coordinate (p617) at (axis cs:0.6023686212423076,0.45217756834655265,-0.3538443162327557);
					\coordinate (p618) at (axis cs:0.1274240831833017,0.342810202646279,0.2925290256148764);
					\coordinate (p619) at (axis cs:0.12751877392622246,0.33364764135401936,0.29428803796072145);
					\coordinate (p620) at (axis cs:0.803055668985621,0.6123384513031487,-0.3935097785529717);
					\coordinate (p621) at (axis cs:0.5149137645293631,0.701286443945158,0.1714667667959085);
					\coordinate (p622) at (axis cs:0.5032791050343182,0.6630452919549139,-0.1312568062748649);
					\coordinate (p623) at (axis cs:0.08857448468186484,0.330321468627852,0.39031017408428026);
					\coordinate (p624) at (axis cs:0.20945321805579345,0.036572445455503505,-0.24794931023040725);
					\coordinate (p625) at (axis cs:0.3180582467081639,0.39250349321510164,0.03695169174043669);
					\coordinate (p626) at (axis cs:0.3529590514734906,0.3826764291106798,0.6108767475365295);
					\coordinate (p627) at (axis cs:0.3728722449575112,0.389149626935337,0.8740412461582941);
					\coordinate (p628) at (axis cs:0.49990535540003944,0.3171994975030317,-0.014953148428729135);
					\coordinate (p629) at (axis cs:0.5193414358626899,0.32844140131310007,-0.2954979296516725);
					\coordinate (p630) at (axis cs:0.5370257326916559,0.3164430808013472,-0.4929898010304141);
					\coordinate (p631) at (axis cs:0.5196257530401871,0.3167976471117579,-0.3066780498026733);
					\coordinate (p632) at (axis cs:0.4665884098785564,0.3434849786414337,0.5538427831311371);
					\coordinate (p633) at (axis cs:0.498106573142351,0.36274960249062765,0.033964948654214566);
					\coordinate (p634) at (axis cs:0.46797981720448334,0.3889806133859089,0.5158884488133203);
					\coordinate (p635) at (axis cs:0.44743306430899005,0.38852708461293606,0.8049690860918226);
					\coordinate (p636) at (axis cs:0.6898482831033323,0.354118626509424,0.40780385476357783);
					\coordinate (p637) at (axis cs:0.7096897505721802,0.3468665111208673,0.469843042373411);
					\coordinate (p638) at (axis cs:0.3232391909468567,0.1435983553912378,-0.0457616092629254);
					\coordinate (p639) at (axis cs:0.30022787987395766,0.15127841872877978,-0.33760464584426475);
					\coordinate (p640) at (axis cs:0.4647376688377701,0.32089643440128346,0.5832608060801817);
					\coordinate (p641) at (axis cs:0.7418879777419509,0.8946284254267125,-0.5315668348870755);
					\coordinate (p642) at (axis cs:0.17745445090425777,0.06818716127268583,-0.07235307030606768);
					\coordinate (p643) at (axis cs:0.6370512496284324,0.7615057233583058,0.8252839838740514);
					\coordinate (p644) at (axis cs:0.8563812706975629,0.7480756292237416,0.6849534144836119);
					\coordinate (p645) at (axis cs:0.5508946883161532,0.36270529777742033,-0.5236288870729305);
					\coordinate (p646) at (axis cs:0.5177698458081623,0.30085932495367107,-0.2895402503558023);
					\coordinate (p647) at (axis cs:0.3954353389311178,0.5366385364381435,0.5390986567831657);
					\coordinate (p648) at (axis cs:0.4140727263278263,0.5469436594025715,0.4544906034143814);
					\coordinate (p649) at (axis cs:0.8201121536624916,0.7696249041476715,0.7479512749327821);
					\coordinate (p650) at (axis cs:0.6939607921438596,0.2385056275037944,0.3341716291054987);
					\coordinate (p651) at (axis cs:0.10967408131147369,0.31461180607677175,0.37321027747026847);
					\coordinate (p652) at (axis cs:0.5951546285095461,0.9770758089670643,-0.6622444739349276);
					\coordinate (p653) at (axis cs:0.4514228590381575,0.42919485316543177,0.6845400669258606);
					\coordinate (p654) at (axis cs:0.21493321980710137,0.07327654087366042,-0.32971053424626595);
					\coordinate (p655) at (axis cs:0.12787401982013208,0.32047648919170646,0.29485995542720017);
					\coordinate (p656) at (axis cs:0.614628182286865,0.22279821987209814,-0.36747132153500484);
					\coordinate (p657) at (axis cs:0.6469227589051882,0.16668687193643622,-0.05237350667376699);
					\coordinate (p658) at (axis cs:0.6821944739028261,0.18822331894652497,0.23389747837327712);
					\coordinate (p659) at (axis cs:0.6737120833854771,0.1527309748805511,0.15501596241513688);
					\coordinate (p660) at (axis cs:0.6568149696509963,0.20121047310373033,0.04457039023211902);
					\coordinate (p661) at (axis cs:0.7035616979574628,0.16955221212457067,0.31804390197693666);
					\coordinate (p662) at (axis cs:0.7266227050012748,0.1714016307780436,0.3573729332822822);
					\coordinate (p663) at (axis cs:0.30591822474172276,0.5296191704869206,-0.07973730406142027);
					\coordinate (p664) at (axis cs:0.5590695084009673,0.6454661059104502,-0.43236253479935527);
					\coordinate (p665) at (axis cs:0.545415905132993,0.6301859109406107,-0.5385561277347979);
					\coordinate (p666) at (axis cs:0.6177223228014859,0.9177451810430277,-0.6966944742358034);
					\coordinate (p667) at (axis cs:0.1264947591663329,0.45824221279969035,0.2400140394296646);
					\coordinate (p668) at (axis cs:0.6402710662491558,0.7919548868832487,0.7288536061686639);
					\coordinate (p669) at (axis cs:0.22535517090914475,0.34014896068907546,-0.623988375353276);
					\coordinate (p670) at (axis cs:0.24663648017453385,0.34867191083573,-0.6884556345042667);
					\coordinate (p671) at (axis cs:0.2614560824563301,0.32826578469801704,-0.6835361935082385);
					\coordinate (p672) at (axis cs:0.2439047267758782,0.33404308614260436,-0.6999370339521004);
					\coordinate (p673) at (axis cs:0.2782338089543031,0.3230126008066925,-0.5798933840952613);
					\coordinate (p674) at (axis cs:0.12856930182530055,0.38240596093686263,0.27202667713048717);
					\coordinate (p675) at (axis cs:0.28331725135413477,0.2388966095810375,-0.5588353484969566);
					\coordinate (p676) at (axis cs:0.2688096087612719,0.24284297261859092,-0.6680656315817097);
					\coordinate (p677) at (axis cs:0.22193402849433305,0.8224851563171163,0.1054271744695221);
					\coordinate (p678) at (axis cs:0.8562656760997416,0.9606777339010366,-0.4335207568095858);
					\coordinate (p679) at (axis cs:0.8468549853461259,0.9358771070218027,-0.5195004711192376);
					\coordinate (p680) at (axis cs:0.8722313848875625,0.9128989737390865,-0.43709329500552546);
					\coordinate (p681) at (axis cs:0.8643586151565907,0.9364589159743664,-0.47743805106858594);
					\coordinate (p682) at (axis cs:0.6508434638259867,0.38644256969420676,0.1308250789490103);
					\coordinate (p683) at (axis cs:0.6705592303870962,0.3973772076462991,0.29084210401047816);
					\coordinate (p684) at (axis cs:0.35246526703904707,0.31719902208823925,0.5789642471336613);
					\coordinate (p685) at (axis cs:0.3720599029218841,0.30549621495615864,0.8604871060902951);
					\coordinate (p686) at (axis cs:0.3148179948496491,0.27724386538047563,-0.12019425375453291);
					\coordinate (p687) at (axis cs:0.2940430687946617,0.28768738541680294,-0.42938542294164195);
					\coordinate (p688) at (axis cs:0.3143303519837291,0.342390682481046,-0.07347356183333406);
					\coordinate (p689) at (axis cs:0.29501345477799,0.3320205921529291,-0.38114054018775184);
					\coordinate (p690) at (axis cs:0.2807961886850704,0.34466620245373425,-0.5331177105391889);
					\coordinate (p691) at (axis cs:0.6190318081432634,0.1485628639171113,-0.2903592624491405);
					\coordinate (p692) at (axis cs:0.5923558190529093,0.18662374267028625,-0.5089666147569984);
					\coordinate (p693) at (axis cs:0.5669068580590768,0.16591018360733314,-0.545135939530319);
					\coordinate (p694) at (axis cs:0.5438937497876457,0.18246605557368156,-0.489683092446286);
					\coordinate (p695) at (axis cs:0.5239566717570956,0.17549728502973744,-0.3072883866383529);
					\coordinate (p696) at (axis cs:0.5585799914229057,0.1987471196526483,-0.5773437572970366);
					\coordinate (p697) at (axis cs:0.5749050254416556,0.19288746925925931,-0.5777386940476751);
					\coordinate (p698) at (axis cs:0.7278731890597081,0.3674335650135959,0.4779277578898101);
					\coordinate (p699) at (axis cs:0.31407761482802143,0.31381070781185355,-0.10461055200613474);
					\coordinate (p700) at (axis cs:0.3506601414987168,0.2763504141929457,0.5139782329650038);
					\coordinate (p701) at (axis cs:0.9107853696303108,0.9054943371130565,-0.33329943822190006);
					\coordinate (p702) at (axis cs:0.2525127686495389,0.36618494441204386,-0.6640518398590433);
					\coordinate (p703) at (axis cs:0.23722642454933834,0.3737932403607409,-0.6428243237225898);
					\coordinate (p704) at (axis cs:0.44275972720264334,0.14419094530427345,0.7052282607260449);
					\coordinate (p705) at (axis cs:0.6901923192035364,0.39087444166282137,0.4073808463803706);
					\coordinate (p706) at (axis cs:0.9249900416485051,0.6715572256325066,0.15001928004100376);
					\coordinate (p707) at (axis cs:0.962400882385137,0.6375936718776336,-0.058782800905052175);
					\coordinate (p708) at (axis cs:0.9450852644338676,0.5992459696854496,-0.2736135615681118);
					\coordinate (p709) at (axis cs:0.2895194974100077,0.11818267182516812,-0.40981517185596344);
					\coordinate (p710) at (axis cs:0.12935402246365696,0.28049108628449937,0.2890193985555783);
					\coordinate (p711) at (axis cs:0.0916385767741407,0.37756740661224913,0.37573400150815456);
					\coordinate (p712) at (axis cs:0.22525471470432243,0.35336997548544946,-0.6127964685597536);
					\coordinate (p713) at (axis cs:0.7061207910891328,0.9104481533375588,-0.6735202511356483);
					\coordinate (p714) at (axis cs:0.7001914818368135,0.8932113260413816,-0.531233911251751);
					\coordinate (p715) at (axis cs:0.6115056717929652,0.39136342919779554,-0.2529872363550441);
					\coordinate (p716) at (axis cs:0.7461316117242083,0.8233659137404862,0.39892602334473914);
					\coordinate (p717) at (axis cs:0.7743488783443602,0.8031228945782163,0.6078496865844697);
					\coordinate (p718) at (axis cs:0.08667453292979498,0.43952251652479435,0.3330322717386933);
					\coordinate (p719) at (axis cs:0.05577475294252319,0.43253205959498997,0.2685049218249085);
					\coordinate (p720) at (axis cs:0.5798452845974149,0.36670137934420227,-0.5083910898797638);
					\coordinate (p721) at (axis cs:0.2008534558744497,0.38199112672650437,-0.39402357852851566);
					\coordinate (p722) at (axis cs:0.4474260882644068,0.0800362624538265,0.5235790408491694);
					\coordinate (p723) at (axis cs:0.1298786910588467,0.49093665958550803,0.20163607247376808);
					\coordinate (p724) at (axis cs:0.7625039698823053,0.9549701250287093,-0.6566415925638323);
					\coordinate (p725) at (axis cs:0.7964336540684354,0.8817959484015876,-0.3685720797616746);
					\coordinate (p726) at (axis cs:0.8041116562479854,0.9007884716866645,-0.5141908208527982);
					\coordinate (p727) at (axis cs:0.692597761861612,0.7699569892206752,0.9052600731094071);
					\coordinate (p728) at (axis cs:0.7044687383802148,0.013457970152187273,0.12399745742875098);
					\coordinate (p729) at (axis cs:0.48206642923147347,0.6181253619961444,-0.23129510182425514);
					\coordinate (p730) at (axis cs:0.08649933696607462,0.4878512734610929,0.29002974358588585);
					\coordinate (p731) at (axis cs:0.3914776682962552,0.5591873759316249,0.43466896987359005);
					\coordinate (p732) at (axis cs:0.2806432743649441,0.3560894056707774,-0.5203191349496272);
					\coordinate (p733) at (axis cs:0.8413856568905682,0.0,-0.008519527701222634);
					\coordinate (p734) at (axis cs:0.8372881477139051,0.5907952158919125,-0.4858052661063126);
					\coordinate (p735) at (axis cs:0.10652989268945512,0.44885662482246597,0.31286234777818955);
					\coordinate (p736) at (axis cs:0.662983165403468,0.8914813776915371,-0.5089681290418595);
					\coordinate (p737) at (axis cs:0.6601998413196052,0.9104961707169659,-0.6764644317815328);
					\coordinate (p738) at (axis cs:0.6674509265948019,0.8689534986721101,-0.23132192445362149);
					\coordinate (p739) at (axis cs:0.6510444050167659,0.829749980712321,0.3312383795747907);
					\coordinate (p740) at (axis cs:0.7299026105916887,0.2269895985216542,0.4003190084578748);
					\coordinate (p741) at (axis cs:0.43054129074721614,0.7450284950884188,0.4882403145377212);
					\coordinate (p742) at (axis cs:0.11722917201511598,0.5896696002745102,0.1661953893501038);
					\coordinate (p743) at (axis cs:0.5174513326697954,0.549586111276572,-0.5248230665478811);
					\coordinate (p744) at (axis cs:0.6924848041757716,0.2200957573061307,0.3137648827207057);
					\coordinate (p745) at (axis cs:0.3050534401793312,0.6160306592758911,-0.06412088081376063);
					\coordinate (p746) at (axis cs:0.7108615998846901,0.767112787252431,0.9164078284373945);
					\coordinate (p747) at (axis cs:0.7093766598474662,0.7497473541673543,0.9174698222335838);
					\coordinate (p748) at (axis cs:0.7933449341285246,0.576863238147881,-0.4982429753362491);
					\coordinate (p749) at (axis cs:0.7981901537376689,0.5945637727570479,-0.4725295948934409);
					\coordinate (p750) at (axis cs:0.7958576044506949,0.6132715523146625,-0.3852294951487189);
					\coordinate (p751) at (axis cs:0.17199884070971053,0.45725464376827285,-0.07844486682844974);
					\coordinate (p752) at (axis cs:0.21079835539314892,0.4648928184972544,-0.3810953036605745);
					\coordinate (p753) at (axis cs:0.5495647898371607,0.26666592120488464,-0.5938525528736698);
					\coordinate (p754) at (axis cs:0.28216984685677315,0.7287939515672626,0.09278338108535891);
					\coordinate (p755) at (axis cs:0.23013670750086812,0.7224815964509688,0.010489789580413661);
					\coordinate (p756) at (axis cs:0.34167198172549745,0.7601871216904368,0.32522150809399974);
					\coordinate (p757) at (axis cs:0.2980576832528981,0.6584133190310009,-0.025381365533902342);
					\coordinate (p758) at (axis cs:0.2683888251460728,0.6863992631502582,-0.042103627599132484);
					\coordinate (p759) at (axis cs:0.2347592809847428,0.672788896574191,-0.10146643134369061);
					\coordinate (p760) at (axis cs:0.34730994651283964,0.7143774249747108,0.2851630949634282);
					\coordinate (p761) at (axis cs:0.26934300067402417,0.6480461321128511,-0.13668471927924977);
					\coordinate (p762) at (axis cs:0.3600209317885316,0.542401540346859,0.3823774645036689);
					\coordinate (p763) at (axis cs:0.37847804293014475,0.5393980055644059,0.491536288907192);
					\coordinate (p764) at (axis cs:0.2596617675667676,0.11036264319546496,-0.5305598053489031);
					\coordinate (p765) at (axis cs:0.2285804719879217,0.13574552694071174,-0.5087493390894411);
					\coordinate (p766) at (axis cs:0.24922901918586568,0.13289573235489222,-0.5713330897178241);
					\coordinate (p767) at (axis cs:0.20721155698623062,0.13695067407650469,-0.3648108615029066);
					\coordinate (p768) at (axis cs:0.3265045997041768,0.04272472542667454,-0.03915479698333466);
					\coordinate (p769) at (axis cs:0.29116062585200114,0.04767061211351688,-0.31438899009923527);
					\coordinate (p770) at (axis cs:0.3665588039456377,0.05027599068126457,0.3387795424548734);
					\coordinate (p771) at (axis cs:0.27538914941874726,0.025039239405018787,-0.3479260579559714);
					\coordinate (p772) at (axis cs:0.2557406129004453,0.028388009321923043,-0.378554794884732);
					\coordinate (p773) at (axis cs:0.7182057596790741,0.8269005820305624,0.37055165970075554);
					\coordinate (p774) at (axis cs:0.902017438020164,0.16927195310330867,0.02783884982498648);
					\coordinate (p775) at (axis cs:0.8930218085579089,0.8659099620437385,-0.13160474631843483);
					\coordinate (p776) at (axis cs:0.8818106683865096,0.8912485700964184,-0.32505887387581067);
					\coordinate (p777) at (axis cs:0.6131393596998156,0.31151612219013547,-0.34313504124639893);
					\coordinate (p778) at (axis cs:0.4188013493184676,0.3469139903817464,1.0807496799128233);
					\coordinate (p779) at (axis cs:0.4331257558192149,0.3549758527855374,0.9850373673338472);
					\coordinate (p780) at (axis cs:0.4487171661391871,0.3496218562556098,0.8163421111094484);
					\coordinate (p781) at (axis cs:0.4056161185257401,0.35701577140778606,1.097503007951469);
					\coordinate (p782) at (axis cs:0.3894929094925207,0.3575250420622948,1.0386895450993565);
					\coordinate (p783) at (axis cs:0.4173347341700968,0.3634756684824302,1.077083860657027);
					\coordinate (p784) at (axis cs:0.2034041222658181,0.28647529095866237,-0.4508888168774211);
					\draw[-] (p130) -- (p344);
					\draw[-] (p11) -- (p652);
					\draw[-] (p79) -- (p298);
					\draw[-] (p64) -- (p398);
					\draw[-] (p110) -- (p514);
					\draw[-] (p38) -- (p117);
					\draw[-] (p161) -- (p596);
					\draw[-] (p503) -- (p625);
					\draw[-] (p436) -- (p535);
					\draw[-] (p308) -- (p386);
					\draw[-] (p139) -- (p428);
					\draw[-] (p210) -- (p488);
					\draw[-] (p196) -- (p590);
					\draw[-] (p184) -- (p436);
					\draw[-] (p213) -- (p234);
					\draw[-] (p332) -- (p334);
					\draw[-] (p396) -- (p764);
					\draw[-] (p47) -- (p610);
					\draw[-] (p62) -- (p330);
					\draw[-] (p494) -- (p512);
					\draw[-] (p421) -- (p528);
					\draw[-] (p4) -- (p505);
					\draw[-] (p173) -- (p197);
					\draw[-] (p31) -- (p342);
					\draw[-] (p512) -- (p566);
					\draw[-] (p424) -- (p453);
					\draw[-] (p409) -- (p410);
					\draw[-] (p31) -- (p378);
					\draw[-] (p385) -- (p461);
					\draw[-] (p97) -- (p323);
					\draw[-] (p370) -- (p747);
					\draw[-] (p47) -- (p731);
					\draw[-] (p183) -- (p512);
					\draw[-] (p129) -- (p541);
					\draw[-] (p657) -- (p660);
					\draw[-] (p335) -- (p609);
					\draw[-] (p442) -- (p443);
					\draw[-] (p71) -- (p307);
					\draw[-] (p137) -- (p481);
					\draw[-] (p23) -- (p230);
					\draw[-] (p88) -- (p625);
					\draw[-] (p68) -- (p381);
					\draw[-] (p85) -- (p699);
					\draw[-] (p475) -- (p476);
					\draw[-] (p386) -- (p547);
					\draw[-] (p163) -- (p655);
					\draw[-] (p70) -- (p427);
					\draw[-] (p229) -- (p600);
					\draw[-] (p61) -- (p607);
					\draw[-] (p86) -- (p700);
					\draw[-] (p29) -- (p166);
					\draw[-] (p400) -- (p747);
					\draw[-] (p75) -- (p133);
					\draw[-] (p51) -- (p742);
					\draw[-] (p620) -- (p750);
					\draw[-] (p476) -- (p477);
					\draw[-] (p756) -- (p760);
					\draw[-] (p100) -- (p226);
					\draw[-] (p37) -- (p286);
					\draw[-] (p138) -- (p338);
					\draw[-] (p402) -- (p527);
					\draw[-] (p215) -- (p292);
					\draw[-] (p509) -- (p510);
					\draw[-] (p768) -- (p770);
					\draw[-] (p397) -- (p714);
					\draw[-] (p317) -- (p425);
					\draw[-] (p141) -- (p757);
					\draw[-] (p778) -- (p783);
					\draw[-] (p326) -- (p510);
					\draw[-] (p240) -- (p241);
					\draw[-] (p168) -- (p710);
					\draw[-] (p303) -- (p526);
					\draw[-] (p215) -- (p413);
					\draw[-] (p46) -- (p641);
					\draw[-] (p341) -- (p409);
					\draw[-] (p33) -- (p293);
					\draw[-] (p123) -- (p595);
					\draw[-] (p9) -- (p430);
					\draw[-] (p63) -- (p172);
					\draw[-] (p197) -- (p364);
					\draw[-] (p507) -- (p706);
					\draw[-] (p159) -- (p374);
					\draw[-] (p306) -- (p307);
					\draw[-] (p284) -- (p405);
					\draw[-] (p153) -- (p559);
					\draw[-] (p253) -- (p646);
					\draw[-] (p107) -- (p363);
					\draw[-] (p393) -- (p577);
					\draw[-] (p111) -- (p333);
					\draw[-] (p55) -- (p581);
					\draw[-] (p231) -- (p398);
					\draw[-] (p129) -- (p616);
					\draw[-] (p85) -- (p689);
					\draw[-] (p142) -- (p177);
					\draw[-] (p106) -- (p254);
					\draw[-] (p261) -- (p277);
					\draw[-] (p426) -- (p610);
					\draw[-] (p101) -- (p404);
					\draw[-] (p281) -- (p371);
					\draw[-] (p72) -- (p755);
					\draw[-] (p675) -- (p676);
					\draw[-] (p64) -- (p522);
					\draw[-] (p11) -- (p367);
					\draw[-] (p434) -- (p470);
					\draw[-] (p533) -- (p592);
					\draw[-] (p31) -- (p345);
					\draw[-] (p82) -- (p656);
					\draw[-] (p321) -- (p678);
					\draw[-] (p159) -- (p387);
					\draw[-] (p63) -- (p270);
					\draw[-] (p630) -- (p646);
					\draw[-] (p20) -- (p457);
					\draw[-] (p488) -- (p562);
					\draw[-] (p487) -- (p597);
					\draw[-] (p80) -- (p93);
					\draw[-] (p312) -- (p565);
					\draw[-] (p460) -- (p500);
					\draw[-] (p298) -- (p401);
					\draw[-] (p304) -- (p481);
					\draw[-] (p376) -- (p586);
					\draw[-] (p314) -- (p525);
					\draw[-] (p113) -- (p621);
					\draw[-] (p110) -- (p206);
					\draw[-] (p554) -- (p628);
					\draw[-] (p78) -- (p290);
					\draw[-] (p625) -- (p688);
					\draw[-] (p279) -- (p280);
					\draw[-] (p189) -- (p615);
					\draw[-] (p504) -- (p627);
					\draw[-] (p350) -- (p569);
					\draw[-] (p88) -- (p340);
					\draw[-] (p118) -- (p591);
					\draw[-] (p174) -- (p492);
					\draw[-] (p154) -- (p285);
					\draw[-] (p340) -- (p375);
					\draw[-] (p76) -- (p594);
					\draw[-] (p312) -- (p313);
					\draw[-] (p425) -- (p519);
					\draw[-] (p571) -- (p573);
					\draw[-] (p502) -- (p702);
					\draw[-] (p349) -- (p645);
					\draw[-] (p165) -- (p415);
					\draw[-] (p132) -- (p467);
					\draw[-] (p346) -- (p347);
					\draw[-] (p23) -- (p331);
					\draw[-] (p105) -- (p370);
					\draw[-] (p128) -- (p762);
					\draw[-] (p378) -- (p379);
					\draw[-] (p338) -- (p343);
					\draw[-] (p344) -- (p386);
					\draw[-] (p61) -- (p443);
					\draw[-] (p4) -- (p583);
					\draw[-] (p89) -- (p541);
					\draw[-] (p129) -- (p763);
					\draw[-] (p379) -- (p380);
					\draw[-] (p357) -- (p441);
					\draw[-] (p451) -- (p634);
					\draw[-] (p670) -- (p672);
					\draw[-] (p151) -- (p601);
					\draw[-] (p660) -- (p744);
					\draw[-] (p83) -- (p732);
					\draw[-] (p192) -- (p410);
					\draw[-] (p16) -- (p413);
					\draw[-] (p256) -- (p394);
					\draw[-] (p27) -- (p571);
					\draw[-] (p53) -- (p709);
					\draw[-] (p669) -- (p712);
					\draw[-] (p44) -- (p511);
					\draw[-] (p145) -- (p563);
					\draw[-] (p38) -- (p437);
					\draw[-] (p147) -- (p752);
					\draw[-] (p120) -- (p506);
					\draw[-] (p736) -- (p738);
					\draw[-] (p355) -- (p638);
					\draw[-] (p127) -- (p365);
					\draw[-] (p45) -- (p741);
					\draw[-] (p748) -- (p749);
					\draw[-] (p116) -- (p392);
					\draw[-] (p109) -- (p124);
					\draw[-] (p53) -- (p601);
					\draw[-] (p781) -- (p782);
					\draw[-] (p10) -- (p230);
					\draw[-] (p274) -- (p685);
					\draw[-] (p234) -- (p649);
					\draw[-] (p475) -- (p675);
					\draw[-] (p267) -- (p646);
					\draw[-] (p520) -- (p597);
					\draw[-] (p21) -- (p770);
					\draw[-] (p32) -- (p254);
					\draw[-] (p91) -- (p340);
					\draw[-] (p544) -- (p545);
					\draw[-] (p308) -- (p683);
					\draw[-] (p362) -- (p425);
					\draw[-] (p59) -- (p653);
					\draw[-] (p288) -- (p476);
					\draw[-] (p448) -- (p577);
					\draw[-] (p141) -- (p426);
					\draw[-] (p163) -- (p710);
					\draw[-] (p284) -- (p591);
					\draw[-] (p269) -- (p462);
					\draw[-] (p10) -- (p122);
					\draw[-] (p81) -- (p640);
					\draw[-] (p187) -- (p658);
					\draw[-] (p41) -- (p195);
					\draw[-] (p65) -- (p552);
					\draw[-] (p56) -- (p354);
					\draw[-] (p122) -- (p677);
					\draw[-] (p289) -- (p296);
					\draw[-] (p211) -- (p642);
					\draw[-] (p513) -- (p535);
					\draw[-] (p164) -- (p530);
					\draw[-] (p409) -- (p743);
					\draw[-] (p549) -- (p637);
					\draw[-] (p314) -- (p325);
					\draw[-] (p145) -- (p553);
					\draw[-] (p109) -- (p716);
					\draw[-] (p262) -- (p580);
					\draw[-] (p432) -- (p466);
					\draw[-] (p16) -- (p259);
					\draw[-] (p160) -- (p532);
					\draw[-] (p312) -- (p666);
					\draw[-] (p29) -- (p463);
					\draw[-] (p317) -- (p372);
					\draw[-] (p146) -- (p490);
					\draw[-] (p359) -- (p634);
					\draw[-] (p405) -- (p750);
					\draw[-] (p212) -- (p584);
					\draw[-] (p49) -- (p557);
					\draw[-] (p7) -- (p560);
					\draw[-] (p461) -- (p501);
					\draw[-] (p134) -- (p143);
					\draw[-] (p145) -- (p530);
					\draw[-] (p103) -- (p533);
					\draw[-] (p162) -- (p619);
					\draw[-] (p302) -- (p742);
					\draw[-] (p75) -- (p322);
					\draw[-] (p115) -- (p394);
					\draw[-] (p55) -- (p492);
					\draw[-] (p454) -- (p763);
					\draw[-] (p272) -- (p463);
					\draw[-] (p406) -- (p426);
					\draw[-] (p551) -- (p552);
					\draw[-] (p48) -- (p489);
					\draw[-] (p136) -- (p193);
					\draw[-] (p601) -- (p638);
					\draw[-] (p152) -- (p546);
					\draw[-] (p466) -- (p593);
					\draw[-] (p540) -- (p542);
					\draw[-] (p289) -- (p780);
					\draw[-] (p584) -- (p585);
					\draw[-] (p262) -- (p534);
					\draw[-] (p168) -- (p490);
					\draw[-] (p382) -- (p599);
					\draw[-] (p211) -- (p488);
					\draw[-] (p290) -- (p781);
					\draw[-] (p395) -- (p654);
					\draw[-] (p221) -- (p538);
					\draw[-] (p191) -- (p366);
					\draw[-] (p236) -- (p517);
					\draw[-] (p416) -- (p713);
					\draw[-] (p77) -- (p264);
					\draw[-] (p13) -- (p774);
					\draw[-] (p74) -- (p604);
					\draw[-] (p187) -- (p661);
					\draw[-] (p628) -- (p632);
					\draw[-] (p500) -- (p712);
					\draw[-] (p59) -- (p332);
					\draw[-] (p72) -- (p414);
					\draw[-] (p83) -- (p689);
					\draw[-] (p394) -- (p465);
					\draw[-] (p100) -- (p104);
					\draw[-] (p257) -- (p725);
					\draw[-] (p71) -- (p306);
					\draw[-] (p43) -- (p387);
					\draw[-] (p399) -- (p400);
					\draw[-] (p40) -- (p318);
					\draw[-] (p74) -- (p231);
					\draw[-] (p207) -- (p495);
					\draw[-] (p702) -- (p703);
					\draw[-] (p36) -- (p613);
					\draw[-] (p80) -- (p390);
					\draw[-] (p620) -- (p749);
					\draw[-] (p87) -- (p780);
					\draw[-] (p96) -- (p520);
					\draw[-] (p402) -- (p526);
					\draw[-] (p348) -- (p555);
					\draw[-] (p180) -- (p599);
					\draw[-] (p215) -- (p291);
					\draw[-] (p768) -- (p769);
					\draw[-] (p67) -- (p84);
					\draw[-] (p41) -- (p705);
					\draw[-] (p255) -- (p256);
					\draw[-] (p58) -- (p614);
					\draw[-] (p203) -- (p703);
					\draw[-] (p238) -- (p581);
					\draw[-] (p218) -- (p337);
					\draw[-] (p255) -- (p521);
					\draw[-] (p76) -- (p253);
					\draw[-] (p623) -- (p651);
					\draw[-] (p179) -- (p382);
					\draw[-] (p220) -- (p383);
					\draw[-] (p338) -- (p784);
					\draw[-] (p78) -- (p299);
					\draw[-] (p152) -- (p248);
					\draw[-] (p216) -- (p678);
					\draw[-] (p322) -- (p696);
					\draw[-] (p227) -- (p278);
					\draw[-] (p264) -- (p574);
					\draw[-] (p598) -- (p599);
					\draw[-] (p254) -- (p417);
					\draw[-] (p124) -- (p716);
					\draw[-] (p177) -- (p313);
					\draw[-] (p189) -- (p516);
					\draw[-] (p523) -- (p541);
					\draw[-] (p44) -- (p543);
					\draw[-] (p361) -- (p399);
					\draw[-] (p79) -- (p421);
					\draw[-] (p77) -- (p640);
					\draw[-] (p85) -- (p315);
					\draw[-] (p120) -- (p273);
					\draw[-] (p182) -- (p513);
					\draw[-] (p468) -- (p727);
					\draw[-] (p515) -- (p722);
					\draw[-] (p26) -- (p265);
					\draw[-] (p31) -- (p380);
					\draw[-] (p534) -- (p592);
					\draw[-] (p679) -- (p681);
					\draw[-] (p132) -- (p777);
					\draw[-] (p165) -- (p725);
					\draw[-] (p184) -- (p595);
					\draw[-] (p115) -- (p724);
					\draw[-] (p128) -- (p663);
					\draw[-] (p631) -- (p646);
					\draw[-] (p2) -- (p29);
					\draw[-] (p475) -- (p478);
					\draw[-] (p119) -- (p205);
					\draw[-] (p397) -- (p415);
					\draw[-] (p650) -- (p744);
					\draw[-] (p476) -- (p479);
					\draw[-] (p46) -- (p257);
					\draw[-] (p246) -- (p282);
					\draw[-] (p23) -- (p353);
					\draw[-] (p134) -- (p715);
					\draw[-] (p69) -- (p469);
					\draw[-] (p114) -- (p620);
					\draw[-] (p169) -- (p327);
					\draw[-] (p127) -- (p410);
					\draw[-] (p354) -- (p638);
					\draw[-] (p24) -- (p583);
					\draw[-] (p376) -- (p513);
					\draw[-] (p571) -- (p572);
					\draw[-] (p227) -- (p762);
					\draw[-] (p487) -- (p609);
					\draw[-] (p185) -- (p536);
					\draw[-] (p13) -- (p201);
					\draw[-] (p178) -- (p497);
					\draw[-] (p203) -- (p670);
					\draw[-] (p104) -- (p319);
					\draw[-] (p497) -- (p659);
					\draw[-] (p303) -- (p528);
					\draw[-] (p572) -- (p573);
					\draw[-] (p101) -- (p393);
					\draw[-] (p467) -- (p636);
					\draw[-] (p93) -- (p309);
					\draw[-] (p204) -- (p671);
					\draw[-] (p231) -- (p508);
					\draw[-] (p131) -- (p192);
					\draw[-] (p605) -- (p606);
					\draw[-] (p316) -- (p323);
					\draw[-] (p554) -- (p640);
					\draw[-] (p235) -- (p249);
					\draw[-] (p217) -- (p726);
					\draw[-] (p158) -- (p411);
					\draw[-] (p129) -- (p762);
					\draw[-] (p144) -- (p247);
					\draw[-] (p638) -- (p639);
					\draw[-] (p153) -- (p561);
					\draw[-] (p154) -- (p297);
					\draw[-] (p192) -- (p409);
					\draw[-] (p143) -- (p516);
					\draw[-] (p671) -- (p672);
					\draw[-] (p562) -- (p765);
					\draw[-] (p455) -- (p639);
					\draw[-] (p220) -- (p507);
					\draw[-] (p548) -- (p601);
					\draw[-] (p433) -- (p471);
					\draw[-] (p218) -- (p546);
					\draw[-] (p84) -- (p503);
					\draw[-] (p162) -- (p651);
					\draw[-] (p94) -- (p367);
					\draw[-] (p255) -- (p321);
					\draw[-] (p99) -- (p482);
					\draw[-] (p294) -- (p541);
					\draw[-] (p434) -- (p472);
					\draw[-] (p131) -- (p434);
					\draw[-] (p148) -- (p752);
					\draw[-] (p240) -- (p606);
					\draw[-] (p213) -- (p589);
					\draw[-] (p50) -- (p711);
					\draw[-] (p264) -- (p554);
					\draw[-] (p618) -- (p674);
					\draw[-] (p191) -- (p192);
					\draw[-] (p390) -- (p630);
					\draw[-] (p117) -- (p392);
					\draw[-] (p730) -- (p735);
					\draw[-] (p81) -- (p289);
					\draw[-] (p106) -- (p462);
					\draw[-] (p341) -- (p365);
					\draw[-] (p70) -- (p396);
					\draw[-] (p771) -- (p772);
					\draw[-] (p132) -- (p636);
					\draw[-] (p99) -- (p459);
					\draw[-] (p275) -- (p276);
					\draw[-] (p221) -- (p305);
					\draw[-] (p37) -- (p484);
					\draw[-] (p186) -- (p347);
					\draw[-] (p134) -- (p682);
					\draw[-] (p257) -- (p407);
					\draw[-] (p567) -- (p569);
					\draw[-] (p175) -- (p719);
					\draw[-] (p264) -- (p531);
					\draw[-] (p77) -- (p296);
					\draw[-] (p302) -- (p414);
					\draw[-] (p333) -- (p518);
					\draw[-] (p254) -- (p374);
					\draw[-] (p593) -- (p743);
					\draw[-] (p32) -- (p410);
					\draw[-] (p236) -- (p585);
					\draw[-] (p263) -- (p459);
					\draw[-] (p300) -- (p606);
					\draw[-] (p290) -- (p296);
					\draw[-] (p212) -- (p642);
					\draw[-] (p144) -- (p587);
					\draw[-] (p550) -- (p637);
					\draw[-] (p219) -- (p537);
					\draw[-] (p48) -- (p655);
					\draw[-] (p284) -- (p374);
					\draw[-] (p324) -- (p410);
					\draw[-] (p263) -- (p580);
					\draw[-] (p142) -- (p519);
					\draw[-] (p313) -- (p666);
					\draw[-] (p359) -- (p633);
					\draw[-] (p64) -- (p599);
					\draw[-] (p6) -- (p249);
					\draw[-] (p405) -- (p749);
					\draw[-] (p258) -- (p321);
					\draw[-] (p104) -- (p263);
					\draw[-] (p517) -- (p581);
					\draw[-] (p155) -- (p494);
					\draw[-] (p141) -- (p559);
					\draw[-] (p8) -- (p295);
					\draw[-] (p460) -- (p721);
					\draw[-] (p251) -- (p727);
					\draw[-] (p211) -- (p654);
					\draw[-] (p247) -- (p348);
					\draw[-] (p77) -- (p574);
					\draw[-] (p144) -- (p335);
					\draw[-] (p399) -- (p445);
					\draw[-] (p162) -- (p618);
					\draw[-] (p163) -- (p205);
					\draw[-] (p427) -- (p772);
					\draw[-] (p607) -- (p739);
					\draw[-] (p112) -- (p388);
					\draw[-] (p78) -- (p246);
					\draw[-] (p157) -- (p539);
					\draw[-] (p262) -- (p592);
					\draw[-] (p172) -- (p518);
					\draw[-] (p366) -- (p569);
					\draw[-] (p611) -- (p745);
					\draw[-] (p111) -- (p279);
					\draw[-] (p176) -- (p674);
					\draw[-] (p505) -- (p584);
					\draw[-] (p253) -- (p628);
					\draw[-] (p70) -- (p772);
					\draw[-] (p66) -- (p393);
					\draw[-] (p92) -- (p302);
					\draw[-] (p540) -- (p541);
					\draw[-] (p680) -- (p701);
					\draw[-] (p457) -- (p772);
					\draw[-] (p411) -- (p576);
					\draw[-] (p27) -- (p321);
					\draw[-] (p279) -- (p622);
					\draw[-] (p541) -- (p542);
					\draw[-] (p129) -- (p454);
					\draw[-] (p227) -- (p611);
					\draw[-] (p119) -- (p669);
					\draw[-] (p221) -- (p537);
					\draw[-] (p35) -- (p526);
					\draw[-] (p122) -- (p414);
					\draw[-] (p47) -- (p271);
					\draw[-] (p607) -- (p608);
					\draw[-] (p192) -- (p366);
					\draw[-] (p237) -- (p517);
					\draw[-] (p77) -- (p299);
					\draw[-] (p122) -- (p450);
					\draw[-] (p458) -- (p485);
					\draw[-] (p194) -- (p555);
					\draw[-] (p136) -- (p205);
					\draw[-] (p57) -- (p586);
					\draw[-] (p260) -- (p765);
					\draw[-] (p435) -- (p617);
					\draw[-] (p167) -- (p723);
					\draw[-] (p122) -- (p306);
					\draw[-] (p54) -- (p288);
					\draw[-] (p308) -- (p433);
					\draw[-] (p75) -- (p82);
					\draw[-] (p254) -- (p462);
					\draw[-] (p352) -- (p439);
					\draw[-] (p138) -- (p287);
					\draw[-] (p0) -- (p582);
					\draw[-] (p341) -- (p466);
					\draw[-] (p34) -- (p315);
					\draw[-] (p211) -- (p765);
					\draw[-] (p55) -- (p517);
					\draw[-] (p182) -- (p558);
					\draw[-] (p153) -- (p760);
					\draw[-] (p68) -- (p307);
					\draw[-] (p109) -- (p345);
					\draw[-] (p427) -- (p654);
					\draw[-] (p151) -- (p570);
					\draw[-] (p143) -- (p715);
					\draw[-] (p252) -- (p393);
					\draw[-] (p220) -- (p706);
					\draw[-] (p470) -- (p472);
					\draw[-] (p73) -- (p278);
					\draw[-] (p514) -- (p515);
					\draw[-] (p191) -- (p499);
					\draw[-] (p74) -- (p508);
					\draw[-] (p575) -- (p610);
					\draw[-] (p43) -- (p749);
					\draw[-] (p223) -- (p716);
					\draw[-] (p270) -- (p648);
					\draw[-] (p182) -- (p535);
					\draw[-] (p81) -- (p632);
					\draw[-] (p188) -- (p615);
					\draw[-] (p154) -- (p473);
					\draw[-] (p205) -- (p784);
					\draw[-] (p342) -- (p444);
					\draw[-] (p180) -- (p382);
					\draw[-] (p17) -- (p733);
					\draw[-] (p310) -- (p720);
					\draw[-] (p224) -- (p388);
					\draw[-] (p378) -- (p446);
					\draw[-] (p95) -- (p423);
					\draw[-] (p503) -- (p626);
					\draw[-] (p575) -- (p731);
					\draw[-] (p272) -- (p730);
					\draw[-] (p501) -- (p702);
					\draw[-] (p25) -- (p215);
					\draw[-] (p241) -- (p742);
					\draw[-] (p136) -- (p460);
					\draw[-] (p109) -- (p443);
					\draw[-] (p47) -- (p611);
					\draw[-] (p222) -- (p234);
					\draw[-] (p443) -- (p468);
					\draw[-] (p239) -- (p552);
					\draw[-] (p133) -- (p391);
					\draw[-] (p157) -- (p748);
					\draw[-] (p332) -- (p600);
					\draw[-] (p176) -- (p618);
					\draw[-] (p209) -- (p566);
					\draw[-] (p51) -- (p92);
					\draw[-] (p161) -- (p489);
					\draw[-] (p395) -- (p427);
					\draw[-] (p647) -- (p648);
					\draw[-] (p679) -- (p680);
					\draw[-] (p112) -- (p224);
					\draw[-] (p129) -- (p542);
					\draw[-] (p680) -- (p681);
					\draw[-] (p125) -- (p279);
					\draw[-] (p397) -- (p738);
					\draw[-] (p40) -- (p729);
					\draw[-] (p5) -- (p771);
					\draw[-] (p133) -- (p777);
					\draw[-] (p642) -- (p654);
					\draw[-] (p185) -- (p558);
					\draw[-] (p185) -- (p329);
					\draw[-] (p713) -- (p714);
					\draw[-] (p127) -- (p324);
					\draw[-] (p359) -- (p567);
					\draw[-] (p44) -- (p326);
					\draw[-] (p46) -- (p256);
					\draw[-] (p746) -- (p747);
					\draw[-] (p105) -- (p342);
					\draw[-] (p444) -- (p445);
					\draw[-] (p509) -- (p511);
					\draw[-] (p200) -- (p579);
					\draw[-] (p164) -- (p656);
					\draw[-] (p32) -- (p357);
					\draw[-] (p387) -- (p405);
					\draw[-] (p779) -- (p780);
					\draw[-] (p48) -- (p710);
					\draw[-] (p202) -- (p768);
					\draw[-] (p369) -- (p387);
					\draw[-] (p167) -- (p667);
					\draw[-] (p34) -- (p403);
					\draw[-] (p386) -- (p705);
					\draw[-] (p224) -- (p643);
					\draw[-] (p45) -- (p412);
					\draw[-] (p161) -- (p623);
					\draw[-] (p303) -- (p527);
					\draw[-] (p307) -- (p677);
					\draw[-] (p40) -- (p333);
					\draw[-] (p27) -- (p363);
					\draw[-] (p333) -- (p406);
					\draw[-] (p204) -- (p670);
					\draw[-] (p345) -- (p380);
					\draw[-] (p131) -- (p191);
					\draw[-] (p252) -- (p746);
					\draw[-] (p294) -- (p334);
					\draw[-] (p573) -- (p652);
					\draw[-] (p417) -- (p441);
					\draw[-] (p94) -- (p425);
					\draw[-] (p388) -- (p643);
					\draw[-] (p300) -- (p759);
					\draw[-] (p350) -- (p351);
					\draw[-] (p484) -- (p580);
					\draw[-] (p185) -- (p692);
					\draw[-] (p27) -- (p255);
					\draw[-] (p52) -- (p428);
					\draw[-] (p107) -- (p364);
					\draw[-] (p233) -- (p589);
					\draw[-] (p159) -- (p411);
					\draw[-] (p119) -- (p338);
					\draw[-] (p248) -- (p748);
					\draw[-] (p351) -- (p352);
					\draw[-] (p106) -- (p664);
					\draw[-] (p29) -- (p301);
					\draw[-] (p154) -- (p561);
					\draw[-] (p66) -- (p448);
					\draw[-] (p338) -- (p498);
					\draw[-] (p404) -- (p443);
					\draw[-] (p209) -- (p533);
					\draw[-] (p281) -- (p372);
					\draw[-] (p334) -- (p384);
					\draw[-] (p86) -- (p282);
					\draw[-] (p150) -- (p303);
					\draw[-] (p60) -- (p409);
					\draw[-] (p240) -- (p605);
					\draw[-] (p285) -- (p756);
					\draw[-] (p147) -- (p148);
					\draw[-] (p350) -- (p593);
					\draw[-] (p96) -- (p597);
					\draw[-] (p449) -- (p486);
					\draw[-] (p132) -- (p550);
					\draw[-] (p107) -- (p197);
					\draw[-] (p483) -- (p484);
					\draw[-] (p12) -- (p719);
					\draw[-] (p475) -- (p480);
					\draw[-] (p494) -- (p722);
					\draw[-] (p112) -- (p577);
					\draw[-] (p177) -- (p557);
					\draw[-] (p250) -- (p627);
					\draw[-] (p329) -- (p691);
					\draw[-] (p50) -- (p193);
					\draw[-] (p214) -- (p444);
					\draw[-] (p32) -- (p324);
					\draw[-] (p195) -- (p467);
					\draw[-] (p549) -- (p550);
					\draw[-] (p152) -- (p734);
					\draw[-] (p392) -- (p752);
					\draw[-] (p38) -- (p340);
					\draw[-] (p190) -- (p617);
					\draw[-] (p236) -- (p584);
					\draw[-] (p582) -- (p583);
					\draw[-] (p7) -- (p123);
					\draw[-] (p164) -- (p744);
					\draw[-] (p253) -- (p264);
					\draw[-] (p336) -- (p707);
					\draw[-] (p497) -- (p661);
					\draw[-] (p310) -- (p389);
					\draw[-] (p583) -- (p584);
					\draw[-] (p550) -- (p636);
					\draw[-] (p51) -- (p723);
					\draw[-] (p342) -- (p378);
					\draw[-] (p139) -- (p278);
					\draw[-] (p91) -- (p616);
					\draw[-] (p212) -- (p268);
					\draw[-] (p53) -- (p769);
					\draw[-] (p160) -- (p566);
					\draw[-] (p41) -- (p386);
					\draw[-] (p139) -- (p543);
					\draw[-] (p266) -- (p504);
					\draw[-] (p96) -- (p587);
					\draw[-] (p215) -- (p538);
					\draw[-] (p312) -- (p736);
					\draw[-] (p349) -- (p358);
					\draw[-] (p433) -- (p617);
					\draw[-] (p419) -- (p453);
					\draw[-] (p562) -- (p767);
					\draw[-] (p682) -- (p683);
					\draw[-] (p247) -- (p612);
					\draw[-] (p151) -- (p638);
					\draw[-] (p522) -- (p551);
					\draw[-] (p313) -- (p557);
					\draw[-] (p117) -- (p502);
					\draw[-] (p156) -- (p344);
					\draw[-] (p54) -- (p562);
					\draw[-] (p72) -- (p759);
					\draw[-] (p340) -- (p510);
					\draw[-] (p83) -- (p625);
					\draw[-] (p44) -- (p139);
					\draw[-] (p70) -- (p277);
					\draw[-] (p478) -- (p480);
					\draw[-] (p96) -- (p335);
					\draw[-] (p27) -- (p464);
					\draw[-] (p781) -- (p783);
					\draw[-] (p39) -- (p438);
					\draw[-] (p92) -- (p301);
					\draw[-] (p171) -- (p365);
					\draw[-] (p297) -- (p590);
					\draw[-] (p345) -- (p746);
					\draw[-] (p291) -- (p775);
					\draw[-] (p256) -- (p408);
					\draw[-] (p288) -- (p477);
					\draw[-] (p208) -- (p368);
					\draw[-] (p107) -- (p465);
					\draw[-] (p263) -- (p304);
					\draw[-] (p292) -- (p776);
					\draw[-] (p58) -- (p200);
					\draw[-] (p30) -- (p181);
					\draw[-] (p68) -- (p473);
					\draw[-] (p33) -- (p781);
					\draw[-] (p194) -- (p698);
					\draw[-] (p22) -- (p97);
					\draw[-] (p214) -- (p447);
					\draw[-] (p106) -- (p356);
					\draw[-] (p287) -- (p288);
					\draw[-] (p224) -- (p577);
					\draw[-] (p632) -- (p780);
					\draw[-] (p499) -- (p516);
					\draw[-] (p264) -- (p533);
					\draw[-] (p15) -- (p323);
					\draw[-] (p114) -- (p445);
					\draw[-] (p390) -- (p645);
					\draw[-] (p260) -- (p764);
					\draw[-] (p102) -- (p327);
					\draw[-] (p54) -- (p287);
					\draw[-] (p73) -- (p300);
					\draw[-] (p274) -- (p290);
					\draw[-] (p506) -- (p676);
					\draw[-] (p16) -- (p440);
					\draw[-] (p68) -- (p450);
					\draw[-] (p205) -- (p721);
					\draw[-] (p60) -- (p366);
					\draw[-] (p320) -- (p671);
					\draw[-] (p317) -- (p373);
					\draw[-] (p689) -- (p690);
					\draw[-] (p329) -- (p347);
					\draw[-] (p72) -- (p605);
					\draw[-] (p667) -- (p751);
					\draw[-] (p399) -- (p591);
					\draw[-] (p112) -- (p269);
					\draw[-] (p419) -- (p420);
					\draw[-] (p322) -- (p753);
					\draw[-] (p193) -- (p751);
					\draw[-] (p121) -- (p354);
					\draw[-] (p173) -- (p364);
					\draw[-] (p503) -- (p684);
					\draw[-] (p343) -- (p403);
					\draw[-] (p167) -- (p735);
					\draw[-] (p40) -- (p365);
					\draw[-] (p118) -- (p284);
					\draw[-] (p55) -- (p493);
					\draw[-] (p200) -- (p768);
					\draw[-] (p67) -- (p504);
					\draw[-] (p71) -- (p474);
					\draw[-] (p273) -- (p343);
					\draw[-] (p225) -- (p303);
					\draw[-] (p175) -- (p711);
					\draw[-] (p58) -- (p275);
					\draw[-] (p718) -- (p730);
					\draw[-] (p48) -- (p490);
					\draw[-] (p69) -- (p284);
					\draw[-] (p341) -- (p743);
					\draw[-] (p118) -- (p405);
					\draw[-] (p131) -- (p524);
					\draw[-] (p330) -- (p590);
					\draw[-] (p62) -- (p281);
					\draw[-] (p361) -- (p577);
					\draw[-] (p239) -- (p551);
					\draw[-] (p290) -- (p782);
					\draw[-] (p270) -- (p575);
					\draw[-] (p336) -- (p520);
					\draw[-] (p565) -- (p608);
					\draw[-] (p359) -- (p360);
					\draw[-] (p257) -- (p641);
					\draw[-] (p244) -- (p293);
					\draw[-] (p88) -- (p540);
					\draw[-] (p187) -- (p662);
					\draw[-] (p39) -- (p647);
					\draw[-] (p636) -- (p637);
					\draw[-] (p200) -- (p601);
					\draw[-] (p120) -- (p343);
					\draw[-] (p628) -- (p633);
					\draw[-] (p83) -- (p690);
					\draw[-] (p257) -- (p726);
					\draw[-] (p262) -- (p283);
					\draw[-] (p669) -- (p670);
					\draw[-] (p125) -- (p314);
					\draw[-] (p103) -- (p704);
					\draw[-] (p12) -- (p28);
					\draw[-] (p131) -- (p357);
					\draw[-] (p4) -- (p24);
					\draw[-] (p211) -- (p237);
					\draw[-] (p73) -- (p761);
					\draw[-] (p489) -- (p596);
					\draw[-] (p507) -- (p644);
					\draw[-] (p240) -- (p529);
					\draw[-] (p1) -- (p18);
					\draw[-] (p403) -- (p672);
					\draw[-] (p156) -- (p386);
					\draw[-] (p75) -- (p169);
					\draw[-] (p211) -- (p767);
					\draw[-] (p147) -- (p602);
					\draw[-] (p333) -- (p729);
					\draw[-] (p389) -- (p630);
					\draw[-] (p628) -- (p646);
					\draw[-] (p327) -- (p389);
					\draw[-] (p492) -- (p493);
					\draw[-] (p261) -- (p709);
					\draw[-] (p22) -- (p198);
					\draw[-] (p225) -- (p643);
					\draw[-] (p499) -- (p617);
					\draw[-] (p364) -- (p572);
					\draw[-] (p525) -- (p526);
					\draw[-] (p238) -- (p582);
					\draw[-] (p162) -- (p623);
					\draw[-] (p147) -- (p723);
					\draw[-] (p324) -- (p356);
					\draw[-] (p80) -- (p633);
					\draw[-] (p228) -- (p568);
					\draw[-] (p140) -- (p455);
					\draw[-] (p47) -- (p227);
					\draw[-] (p125) -- (p412);
					\draw[-] (p727) -- (p746);
					\draw[-] (p546) -- (p734);
					\draw[-] (p216) -- (p679);
					\draw[-] (p322) -- (p697);
					\draw[-] (p316) -- (p537);
					\draw[-] (p228) -- (p653);
					\draw[-] (p20) -- (p624);
					\draw[-] (p185) -- (p691);
					\draw[-] (p500) -- (p703);
					\draw[-] (p179) -- (p239);
					\draw[-] (p449) -- (p508);
					\draw[-] (p194) -- (p547);
					\draw[-] (p124) -- (p717);
					\draw[-] (p91) -- (p540);
					\draw[-] (p30) -- (p295);
					\draw[-] (p336) -- (p487);
					\draw[-] (p682) -- (p715);
					\draw[-] (p309) -- (p390);
					\draw[-] (p79) -- (p422);
					\draw[-] (p518) -- (p729);
					\draw[-] (p219) -- (p316);
					\draw[-] (p76) -- (p267);
					\draw[-] (p61) -- (p404);
					\draw[-] (p161) -- (p491);
					\draw[-] (p100) -- (p481);
					\draw[-] (p467) -- (p683);
					\draw[-] (p82) -- (p692);
					\draw[-] (p344) -- (p612);
					\draw[-] (p76) -- (p532);
					\draw[-] (p377) -- (p609);
					\draw[-] (p92) -- (p742);
					\draw[-] (p267) -- (p594);
					\draw[-] (p13) -- (p598);
					\draw[-] (p45) -- (p401);
					\draw[-] (p279) -- (p339);
					\draw[-] (p658) -- (p744);
					\draw[-] (p384) -- (p541);
					\draw[-] (p116) -- (p461);
					\draw[-] (p267) -- (p630);
					\draw[-] (p53) -- (p261);
					\draw[-] (p173) -- (p177);
					\draw[-] (p3) -- (p440);
					\draw[-] (p170) -- (p288);
					\draw[-] (p690) -- (p732);
					\draw[-] (p476) -- (p480);
					\draw[-] (p775) -- (p776);
					\draw[-] (p171) -- (p518);
					\draw[-] (p247) -- (p248);
					\draw[-] (p757) -- (p758);
					\draw[-] (p143) -- (p190);
					\draw[-] (p473) -- (p590);
					\draw[-] (p218) -- (p220);
					\draw[-] (p637) -- (p698);
					\draw[-] (p141) -- (p760);
					\draw[-] (p495) -- (p614);
					\draw[-] (p440) -- (p678);
					\draw[-] (p143) -- (p720);
					\draw[-] (p237) -- (p584);
					\draw[-] (p271) -- (p762);
					\draw[-] (p138) -- (p498);
					\draw[-] (p492) -- (p581);
					\draw[-] (p238) -- (p585);
					\draw[-] (p149) -- (p736);
					\draw[-] (p337) -- (p707);
					\draw[-] (p404) -- (p468);
					\draw[-] (p53) -- (p768);
					\draw[-] (p148) -- (p511);
					\draw[-] (p56) -- (p544);
					\draw[-] (p23) -- (p367);
					\draw[-] (p97) -- (p316);
					\draw[-] (p45) -- (p126);
					\draw[-] (p162) -- (p711);
					\draw[-] (p144) -- (p248);
					\draw[-] (p537) -- (p588);
					\draw[-] (p302) -- (p605);
					\draw[-] (p300) -- (p761);
					\draw[-] (p235) -- (p515);
					\draw[-] (p165) -- (p716);
					\draw[-] (p172) -- (p575);
					\draw[-] (p287) -- (p562);
					\draw[-] (p154) -- (p298);
					\draw[-] (p50) -- (p735);
					\draw[-] (p166) -- (p272);
					\draw[-] (p224) -- (p393);
					\draw[-] (p244) -- (p600);
					\draw[-] (p187) -- (p740);
					\draw[-] (p147) -- (p667);
					\draw[-] (p671) -- (p673);
					\draw[-] (p282) -- (p483);
					\draw[-] (p139) -- (p663);
					\draw[-] (p434) -- (p617);
					\draw[-] (p280) -- (p559);
					\draw[-] (p406) -- (p518);
					\draw[-] (p130) -- (p471);
					\draw[-] (p42) -- (p358);
					\draw[-] (p351) -- (p439);
					\draw[-] (p487) -- (p708);
					\draw[-] (p125) -- (p621);
					\draw[-] (p25) -- (p305);
					\draw[-] (p39) -- (p352);
					\draw[-] (p265) -- (p515);
					\draw[-] (p131) -- (p435);
					\draw[-] (p157) -- (p344);
					\draw[-] (p397) -- (p442);
					\draw[-] (p410) -- (p524);
					\draw[-] (p596) -- (p651);
					\draw[-] (p689) -- (p699);
					\draw[-] (p38) -- (p509);
					\draw[-] (p458) -- (p686);
					\draw[-] (p230) -- (p450);
					\draw[-] (p350) -- (p366);
					\draw[-] (p266) -- (p781);
					\draw[-] (p59) -- (p568);
					\draw[-] (p155) -- (p276);
					\draw[-] (p548) -- (p579);
					\draw[-] (p112) -- (p314);
					\draw[-] (p263) -- (p483);
					\draw[-] (p329) -- (p657);
					\draw[-] (p209) -- (p512);
					\draw[-] (p201) -- (p508);
					\draw[-] (p107) -- (p464);
					\draw[-] (p494) -- (p495);
					\draw[-] (p292) -- (p775);
					\draw[-] (p278) -- (p611);
					\draw[-] (p243) -- (p504);
					\draw[-] (p449) -- (p609);
					\draw[-] (p217) -- (p223);
					\draw[-] (p216) -- (p407);
					\draw[-] (p253) -- (p554);
					\draw[-] (p522) -- (p599);
					\draw[-] (p214) -- (p446);
					\draw[-] (p200) -- (p548);
					\draw[-] (p232) -- (p351);
					\draw[-] (p171) -- (p341);
					\draw[-] (p195) -- (p698);
					\draw[-] (p549) -- (p552);
					\draw[-] (p455) -- (p545);
					\draw[-] (p298) -- (p561);
					\draw[-] (p52) -- (p240);
					\draw[-] (p191) -- (p435);
					\draw[-] (p135) -- (p683);
					\draw[-] (p424) -- (p557);
					\draw[-] (p8) -- (p728);
					\draw[-] (p582) -- (p585);
					\draw[-] (p2) -- (p10);
					\draw[-] (p239) -- (p740);
					\draw[-] (p150) -- (p668);
					\draw[-] (p120) -- (p676);
					\draw[-] (p310) -- (p391);
					\draw[-] (p261) -- (p764);
					\draw[-] (p253) -- (p531);
					\draw[-] (p613) -- (p694);
					\draw[-] (p286) -- (p299);
					\draw[-] (p90) -- (p244);
					\draw[-] (p325) -- (p412);
					\draw[-] (p678) -- (p679);
					\draw[-] (p77) -- (p81);
					\draw[-] (p415) -- (p714);
					\draw[-] (p536) -- (p595);
					\draw[-] (p155) -- (p495);
					\draw[-] (p152) -- (p749);
					\draw[-] (p278) -- (p745);
					\draw[-] (p133) -- (p327);
					\draw[-] (p91) -- (p510);
					\draw[-] (p28) -- (p161);
					\draw[-] (p570) -- (p709);
					\draw[-] (p230) -- (p381);
					\draw[-] (p94) -- (p371);
					\draw[-] (p67) -- (p503);
					\draw[-] (p157) -- (p576);
					\draw[-] (p111) -- (p280);
					\draw[-] (p176) -- (p711);
					\draw[-] (p778) -- (p779);
					\draw[-] (p142) -- (p425);
					\draw[-] (p223) -- (p233);
					\draw[-] (p285) -- (p473);
					\draw[-] (p391) -- (p720);
					\draw[-] (p218) -- (p383);
					\draw[-] (p178) -- (p347);
					\draw[-] (p33) -- (p783);
					\draw[-] (p337) -- (p520);
					\draw[-] (p618) -- (p619);
					\draw[-] (p208) -- (p226);
					\draw[-] (p105) -- (p399);
					\draw[-] (p325) -- (p402);
					\draw[-] (p217) -- (p311);
					\draw[-] (p103) -- (p209);
					\draw[-] (p268) -- (p505);
					\draw[-] (p180) -- (p429);
					\draw[-] (p46) -- (p578);
					\draw[-] (p196) -- (p373);
					\draw[-] (p684) -- (p685);
					\draw[-] (p260) -- (p766);
					\draw[-] (p494) -- (p704);
					\draw[-] (p288) -- (p456);
					\draw[-] (p281) -- (p331);
					\draw[-] (p247) -- (p604);
					\draw[-] (p56) -- (p478);
					\draw[-] (p102) -- (p594);
					\draw[-] (p212) -- (p237);
					\draw[-] (p416) -- (p641);
					\draw[-] (p50) -- (p175);
					\draw[-] (p215) -- (p242);
					\draw[-] (p320) -- (p673);
					\draw[-] (p415) -- (p416);
					\draw[-] (p192) -- (p524);
					\draw[-] (p418) -- (p607);
					\draw[-] (p116) -- (p385);
					\draw[-] (p718) -- (p719);
					\draw[-] (p146) -- (p493);
					\draw[-] (p90) -- (p332);
					\draw[-] (p751) -- (p752);
					\draw[-] (p148) -- (p602);
					\draw[-] (p33) -- (p243);
					\draw[-] (p481) -- (p482);
					\draw[-] (p228) -- (p567);
					\draw[-] (p33) -- (p328);
					\draw[-] (p223) -- (p717);
					\draw[-] (p200) -- (p770);
					\draw[-] (p52) -- (p606);
					\draw[-] (p153) -- (p280);
					\draw[-] (p467) -- (p705);
					\draw[-] (p233) -- (p538);
					\draw[-] (p66) -- (p361);
					\draw[-] (p12) -- (p161);
					\draw[-] (p251) -- (p443);
					\draw[-] (p101) -- (p727);
					\draw[-] (p231) -- (p348);
					\draw[-] (p348) -- (p604);
					\draw[-] (p181) -- (p347);
					\draw[-] (p501) -- (p703);
					\draw[-] (p222) -- (p644);
					\draw[-] (p255) -- (p678);
					\draw[-] (p282) -- (p286);
					\draw[-] (p368) -- (p704);
					\draw[-] (p13) -- (p18);
					\draw[-] (p182) -- (p693);
					\draw[-] (p156) -- (p555);
					\draw[-] (p467) -- (p682);
					\draw[-] (p172) -- (p270);
					\draw[-] (p39) -- (p384);
					\draw[-] (p30) -- (p186);
					\draw[-] (p61) -- (p668);
					\draw[-] (p135) -- (p617);
					\draw[-] (p96) -- (p546);
					\draw[-] (p28) -- (p491);
					\draw[-] (p117) -- (p340);
					\draw[-] (p389) -- (p390);
					\draw[-] (p421) -- (p422);
					\draw[-] (p285) -- (p561);
					\draw[-] (p651) -- (p655);
					\draw[-] (p116) -- (p460);
					\draw[-] (p369) -- (p411);
					\draw[-] (p5) -- (p772);
					\draw[-] (p669) -- (p672);
					\draw[-] (p197) -- (p713);
					\draw[-] (p280) -- (p339);
					\draw[-] (p186) -- (p295);
					\draw[-] (p684) -- (p688);
					\draw[-] (p455) -- (p456);
					\draw[-] (p225) -- (p668);
					\draw[-] (p237) -- (p642);
					\draw[-] (p40) -- (p622);
					\draw[-] (p140) -- (p709);
					\draw[-] (p444) -- (p446);
					\draw[-] (p624) -- (p642);
					\draw[-] (p376) -- (p693);
					\draw[-] (p202) -- (p769);
					\draw[-] (p15) -- (p305);
					\draw[-] (p477) -- (p479);
					\draw[-] (p93) -- (p633);
					\draw[-] (p88) -- (p375);
					\draw[-] (p126) -- (p401);
					\draw[-] (p688) -- (p699);
					\draw[-] (p158) -- (p470);
					\draw[-] (p327) -- (p391);
					\draw[-] (p432) -- (p593);
					\draw[-] (p135) -- (p715);
					\draw[-] (p90) -- (p600);
					\draw[-] (p4) -- (p268);
					\draw[-] (p23) -- (p281);
					\draw[-] (p81) -- (p780);
					\draw[-] (p337) -- (p706);
					\draw[-] (p16) -- (p242);
					\draw[-] (p383) -- (p444);
					\draw[-] (p132) -- (p682);
					\draw[-] (p683) -- (p705);
					\draw[-] (p252) -- (p747);
					\draw[-] (p258) -- (p678);
					\draw[-] (p413) -- (p701);
					\draw[-] (p31) -- (p370);
					\draw[-] (p168) -- (p784);
					\draw[-] (p63) -- (p439);
					\draw[-] (p42) -- (p645);
					\draw[-] (p336) -- (p597);
					\draw[-] (p153) -- (p741);
					\draw[-] (p36) -- (p76);
					\draw[-] (p293) -- (p635);
					\draw[-] (p136) -- (p163);
					\draw[-] (p185) -- (p693);
					\draw[-] (p588) -- (p589);
					\draw[-] (p9) -- (p733);
					\draw[-] (p98) -- (p316);
					\draw[-] (p389) -- (p645);
					\draw[-] (p106) -- (p665);
					\draw[-] (p27) -- (p521);
					\draw[-] (p621) -- (p622);
					\draw[-] (p91) -- (p542);
					\draw[-] (p210) -- (p493);
					\draw[-] (p44) -- (p52);
					\draw[-] (p84) -- (p274);
					\draw[-] (p418) -- (p528);
					\draw[-] (p69) -- (p374);
					\draw[-] (p55) -- (p210);
					\draw[-] (p214) -- (p383);
					\draw[-] (p205) -- (p500);
					\draw[-] (p22) -- (p707);
					\draw[-] (p686) -- (p687);
					\draw[-] (p269) -- (p664);
					\draw[-] (p121) -- (p686);
					\draw[-] (p241) -- (p602);
					\draw[-] (p193) -- (p674);
					\draw[-] (p482) -- (p548);
					\draw[-] (p93) -- (p358);
					\draw[-] (p419) -- (p608);
					\draw[-] (p544) -- (p639);
					\draw[-] (p237) -- (p488);
					\draw[-] (p222) -- (p588);
					\draw[-] (p418) -- (p420);
					\draw[-] (p160) -- (p613);
					\draw[-] (p217) -- (p775);
					\draw[-] (p41) -- (p698);
					\draw[-] (p483) -- (p485);
					\draw[-] (p273) -- (p675);
					\draw[-] (p79) -- (p401);
					\draw[-] (p393) -- (p448);
					\draw[-] (p432) -- (p439);
					\draw[-] (p686) -- (p700);
					\draw[-] (p549) -- (p551);
					\draw[-] (p455) -- (p544);
					\draw[-] (p339) -- (p741);
					\draw[-] (p227) -- (p271);
					\draw[-] (p51) -- (p603);
					\draw[-] (p311) -- (p679);
					\draw[-] (p135) -- (p682);
					\draw[-] (p550) -- (p552);
					\draw[-] (p179) -- (p496);
					\draw[-] (p619) -- (p651);
					\draw[-] (p336) -- (p708);
					\draw[-] (p34) -- (p672);
					\draw[-] (p583) -- (p585);
					\draw[-] (p31) -- (p746);
					\draw[-] (p381) -- (p450);
					\draw[-] (p14) -- (p19);
					\draw[-] (p100) -- (p208);
					\draw[-] (p149) -- (p738);
					\draw[-] (p62) -- (p590);
					\draw[-] (p65) -- (p744);
					\draw[-] (p301) -- (p463);
					\draw[-] (p76) -- (p753);
					\draw[-] (p43) -- (p576);
					\draw[-] (p486) -- (p508);
					\draw[-] (p358) -- (p359);
					\draw[-] (p196) -- (p297);
					\draw[-] (p415) -- (p713);
					\draw[-] (p242) -- (p413);
					\draw[-] (p152) -- (p748);
					\draw[-] (p312) -- (p737);
					\draw[-] (p173) -- (p313);
					\draw[-] (p105) -- (p444);
					\draw[-] (p693) -- (p694);
					\draw[-] (p423) -- (p424);
					\draw[-] (p282) -- (p485);
					\draw[-] (p151) -- (p639);
					\draw[-] (p108) -- (p714);
					\draw[-] (p424) -- (p425);
					\draw[-] (p252) -- (p727);
					\draw[-] (p63) -- (p648);
					\draw[-] (p170) -- (p545);
					\draw[-] (p284) -- (p387);
					\draw[-] (p69) -- (p462);
					\draw[-] (p229) -- (p451);
					\draw[-] (p223) -- (p291);
					\draw[-] (p235) -- (p265);
					\draw[-] (p149) -- (p607);
					\draw[-] (p115) -- (p465);
					\draw[-] (p87) -- (p632);
					\draw[-] (p262) -- (p484);
					\draw[-] (p68) -- (p353);
					\draw[-] (p28) -- (p582);
					\draw[-] (p189) -- (p499);
					\draw[-] (p329) -- (p659);
					\draw[-] (p363) -- (p572);
					\draw[-] (p557) -- (p666);
					\draw[-] (p142) -- (p424);
					\draw[-] (p601) -- (p709);
					\draw[-] (p407) -- (p578);
					\draw[-] (p17) -- (p429);
					\draw[-] (p310) -- (p645);
					\draw[-] (p68) -- (p474);
					\draw[-] (p549) -- (p698);
					\draw[-] (p447) -- (p507);
					\draw[-] (p159) -- (p369);
					\draw[-] (p140) -- (p764);
					\draw[-] (p68) -- (p330);
					\draw[-] (p181) -- (p536);
					\draw[-] (p100) -- (p319);
					\draw[-] (p277) -- (p769);
					\draw[-] (p82) -- (p530);
					\draw[-] (p18) -- (p774);
					\draw[-] (p271) -- (p731);
					\draw[-] (p120) -- (p498);
					\draw[-] (p11) -- (p362);
					\draw[-] (p171) -- (p729);
					\draw[-] (p419) -- (p565);
					\draw[-] (p613) -- (p696);
					\draw[-] (p519) -- (p652);
					\draw[-] (p356) -- (p365);
					\draw[-] (p72) -- (p606);
					\draw[-] (p128) -- (p129);
					\draw[-] (p378) -- (p649);
					\draw[-] (p553) -- (p650);
					\draw[-] (p707) -- (p708);
					\draw[-] (p490) -- (p710);
					\draw[-] (p678) -- (p681);
					\draw[-] (p117) -- (p385);
					\draw[-] (p29) -- (p272);
					\draw[-] (p249) -- (p275);
					\draw[-] (p588) -- (p644);
					\draw[-] (p125) -- (p325);
					\draw[-] (p170) -- (p476);
					\draw[-] (p150) -- (p418);
					\draw[-] (p464) -- (p465);
					\draw[-] (p513) -- (p586);
					\draw[-] (p165) -- (p397);
					\draw[-] (p200) -- (p275);
					\draw[-] (p111) -- (p426);
					\draw[-] (p551) -- (p698);
					\draw[-] (p326) -- (p616);
					\draw[-] (p599) -- (p774);
					\draw[-] (p89) -- (p523);
					\draw[-] (p222) -- (p378);
					\draw[-] (p21) -- (p245);
					\draw[-] (p6) -- (p265);
					\draw[-] (p426) -- (p559);
					\draw[-] (p77) -- (p554);
					\draw[-] (p143) -- (p499);
					\draw[-] (p778) -- (p781);
					\draw[-] (p563) -- (p564);
					\draw[-] (p128) -- (p227);
					\draw[-] (p66) -- (p252);
					\draw[-] (p486) -- (p609);
					\draw[-] (p51) -- (p272);
					\draw[-] (p103) -- (p319);
					\draw[-] (p283) -- (p286);
					\draw[-] (p205) -- (p712);
					\draw[-] (p106) -- (p324);
					\draw[-] (p32) -- (p524);
					\draw[-] (p384) -- (p454);
					\draw[-] (p189) -- (p358);
					\draw[-] (p201) -- (p598);
					\draw[-] (p629) -- (p630);
					\draw[-] (p435) -- (p499);
					\draw[-] (p474) -- (p756);
					\draw[-] (p74) -- (p377);
					\draw[-] (p117) -- (p375);
					\draw[-] (p731) -- (p763);
					\draw[-] (p249) -- (p265);
					\draw[-] (p112) -- (p525);
					\draw[-] (p566) -- (p695);
					\draw[-] (p632) -- (p640);
					\draw[-] (p12) -- (p29);
					\draw[-] (p60) -- (p743);
					\draw[-] (p361) -- (p591);
					\draw[-] (p61) -- (p150);
					\draw[-] (p701) -- (p776);
					\draw[-] (p40) -- (p356);
					\draw[-] (p219) -- (p507);
					\draw[-] (p56) -- (p480);
					\draw[-] (p325) -- (p525);
					\draw[-] (p696) -- (p697);
					\draw[-] (p28) -- (p238);
					\draw[-] (p260) -- (p395);
					\draw[-] (p138) -- (p784);
					\draw[-] (p523) -- (p625);
					\draw[-] (p138) -- (p146);
					\draw[-] (p147) -- (p603);
					\draw[-] (p189) -- (p191);
					\draw[-] (p234) -- (p379);
					\draw[-] (p155) -- (p235);
					\draw[-] (p259) -- (p701);
					\draw[-] (p113) -- (p318);
					\draw[-] (p90) -- (p334);
					\draw[-] (p165) -- (p773);
					\draw[-] (p762) -- (p763);
					\draw[-] (p375) -- (p732);
					\draw[-] (p454) -- (p647);
					\draw[-] (p364) -- (p573);
					\draw[-] (p684) -- (p700);
					\draw[-] (p75) -- (p327);
					\draw[-] (p542) -- (p616);
					\draw[-] (p333) -- (p622);
					\draw[-] (p215) -- (p221);
					\draw[-] (p11) -- (p571);
					\draw[-] (p140) -- (p456);
					\draw[-] (p86) -- (p485);
					\draw[-] (p673) -- (p690);
					\draw[-] (p406) -- (p575);
					\draw[-] (p259) -- (p413);
					\draw[-] (p245) -- (p249);
					\draw[-] (p330) -- (p473);
					\draw[-] (p624) -- (p654);
					\draw[-] (p92) -- (p272);
					\draw[-] (p716) -- (p773);
					\draw[-] (p66) -- (p399);
					\draw[-] (p53) -- (p200);
					\draw[-] (p170) -- (p456);
					\draw[-] (p94) -- (p317);
					\draw[-] (p111) -- (p406);
					\draw[-] (p431) -- (p496);
					\draw[-] (p124) -- (p345);
					\draw[-] (p516) -- (p720);
					\draw[-] (p188) -- (p366);
					\draw[-] (p287) -- (p488);
					\draw[-] (p658) -- (p660);
					\draw[-] (p544) -- (p638);
					\draw[-] (p418) -- (p419);
					\draw[-] (p179) -- (p662);
					\draw[-] (p616) -- (p663);
					\draw[-] (p520) -- (p546);
					\draw[-] (p6) -- (p245);
					\draw[-] (p385) -- (p501);
					\draw[-] (p199) -- (p231);
					\draw[-] (p35) -- (p388);
					\draw[-] (p451) -- (p452);
					\draw[-] (p648) -- (p731);
					\draw[-] (p433) -- (p434);
					\draw[-] (p430) -- (p774);
					\draw[-] (p357) -- (p524);
					\draw[-] (p576) -- (p748);
					\draw[-] (p59) -- (p229);
					\draw[-] (p686) -- (p699);
					\draw[-] (p21) -- (p202);
					\draw[-] (p427) -- (p624);
					\draw[-] (p254) -- (p324);
					\draw[-] (p204) -- (p732);
					\draw[-] (p50) -- (p674);
					\draw[-] (p112) -- (p469);
					\draw[-] (p779) -- (p783);
					\draw[-] (p98) -- (p305);
					\draw[-] (p43) -- (p369);
					\draw[-] (p202) -- (p771);
					\draw[-] (p338) -- (p403);
					\draw[-] (p169) -- (p594);
					\draw[-] (p158) -- (p472);
					\draw[-] (p118) -- (p399);
					\draw[-] (p292) -- (p701);
					\draw[-] (p49) -- (p565);
					\draw[-] (p157) -- (p247);
					\draw[-] (p34) -- (p671);
					\draw[-] (p243) -- (p250);
					\draw[-] (p14) -- (p198);
					\draw[-] (p135) -- (p308);
					\draw[-] (p388) -- (p525);
					\draw[-] (p273) -- (p687);
					\draw[-] (p205) -- (p669);
					\draw[-] (p46) -- (p416);
					\draw[-] (p587) -- (p734);
					\draw[-] (p112) -- (p361);
					\draw[-] (p271) -- (p763);
					\draw[-] (p108) -- (p736);
					\draw[-] (p54) -- (p765);
					\draw[-] (p457) -- (p624);
					\draw[-] (p230) -- (p353);
					\draw[-] (p121) -- (p675);
					\draw[-] (p146) -- (p210);
					\draw[-] (p438) -- (p647);
					\draw[-] (p165) -- (p223);
					\draw[-] (p56) -- (p545);
					\draw[-] (p110) -- (p436);
					\draw[-] (p292) -- (p413);
					\draw[-] (p22) -- (p323);
					\draw[-] (p537) -- (p589);
					\draw[-] (p229) -- (p244);
					\draw[-] (p173) -- (p312);
					\draw[-] (p427) -- (p457);
					\draw[-] (p39) -- (p232);
					\draw[-] (p166) -- (p718);
					\draw[-] (p550) -- (p564);
					\draw[-] (p239) -- (p522);
					\draw[-] (p35) -- (p643);
					\draw[-] (p485) -- (p700);
					\draw[-] (p108) -- (p713);
					\draw[-] (p442) -- (p738);
					\draw[-] (p175) -- (p623);
					\draw[-] (p475) -- (p506);
					\draw[-] (p114) -- (p118);
					\draw[-] (p85) -- (p320);
					\draw[-] (p246) -- (p274);
					\draw[-] (p398) -- (p551);
					\draw[-] (p195) -- (p637);
					\draw[-] (p62) -- (p373);
					\draw[-] (p228) -- (p634);
					\draw[-] (p114) -- (p383);
					\draw[-] (p716) -- (p717);
					\draw[-] (p218) -- (p620);
					\draw[-] (p38) -- (p510);
					\draw[-] (p226) -- (p481);
					\draw[-] (p131) -- (p472);
					\draw[-] (p153) -- (p756);
					\draw[-] (p530) -- (p563);
					\draw[-] (p355) -- (p482);
					\draw[-] (p266) -- (p782);
					\draw[-] (p181) -- (p329);
					\draw[-] (p749) -- (p750);
					\draw[-] (p150) -- (p607);
					\draw[-] (p264) -- (p592);
					\draw[-] (p42) -- (p516);
					\draw[-] (p331) -- (p353);
					\draw[-] (p764) -- (p766);
					\draw[-] (p605) -- (p742);
					\draw[-] (p222) -- (p446);
					\draw[-] (p263) -- (p484);
					\draw[-] (p363) -- (p571);
					\draw[-] (p52) -- (p529);
					\draw[-] (p181) -- (p185);
					\draw[-] (p52) -- (p300);
					\draw[-] (p65) -- (p239);
					\draw[-] (p190) -- (p499);
					\draw[-] (p216) -- (p408);
					\draw[-] (p236) -- (p237);
					\draw[-] (p408) -- (p578);
					\draw[-] (p232) -- (p352);
					\draw[-] (p197) -- (p394);
					\draw[-] (p134) -- (p720);
					\draw[-] (p745) -- (p757);
					\draw[-] (p135) -- (p190);
					\draw[-] (p98) -- (p537);
					\draw[-] (p458) -- (p700);
					\draw[-] (p253) -- (p267);
					\draw[-] (p73) -- (p745);
					\draw[-] (p42) -- (p349);
					\draw[-] (p656) -- (p657);
					\draw[-] (p253) -- (p532);
					\draw[-] (p228) -- (p359);
					\draw[-] (p354) -- (p355);
					\draw[-] (p553) -- (p564);
					\draw[-] (p96) -- (p734);
					\draw[-] (p559) -- (p760);
					\draw[-] (p23) -- (p371);
					\draw[-] (p142) -- (p557);
					\draw[-] (p19) -- (p486);
					\draw[-] (p379) -- (p649);
					\draw[-] (p693) -- (p696);
					\draw[-] (p132) -- (p134);
					\draw[-] (p256) -- (p578);
					\draw[-] (p187) -- (p744);
					\draw[-] (p670) -- (p712);
					\draw[-] (p229) -- (p332);
					\draw[-] (p179) -- (p740);
					\draw[-] (p356) -- (p665);
					\draw[-] (p138) -- (p479);
					\draw[-] (p196) -- (p420);
					\draw[-] (p94) -- (p372);
					\draw[-] (p514) -- (p586);
					\draw[-] (p36) -- (p696);
					\draw[-] (p156) -- (p612);
					\draw[-] (p179) -- (p187);
					\draw[-] (p486) -- (p487);
					\draw[-] (p518) -- (p556);
					\draw[-] (p369) -- (p576);
					\draw[-] (p95) -- (p373);
					\draw[-] (p169) -- (p322);
					\draw[-] (p62) -- (p196);
					\draw[-] (p172) -- (p556);
					\draw[-] (p655) -- (p710);
					\draw[-] (p137) -- (p226);
					\draw[-] (p87) -- (p634);
					\draw[-] (p490) -- (p493);
					\draw[-] (p85) -- (p673);
					\draw[-] (p552) -- (p553);
					\draw[-] (p437) -- (p752);
					\draw[-] (p248) -- (p587);
					\draw[-] (p211) -- (p260);
					\draw[-] (p502) -- (p732);
					\draw[-] (p671) -- (p690);
					\draw[-] (p141) -- (p610);
					\draw[-] (p8) -- (p346);
					\draw[-] (p306) -- (p677);
					\draw[-] (p148) -- (p240);
					\draw[-] (p285) -- (p474);
					\draw[-] (p130) -- (p308);
					\draw[-] (p102) -- (p389);
					\draw[-] (p2) -- (p122);
					\draw[-] (p9) -- (p18);
					\draw[-] (p361) -- (p469);
					\draw[-] (p179) -- (p429);
					\draw[-] (p105) -- (p400);
					\draw[-] (p459) -- (p483);
					\draw[-] (p138) -- (p168);
					\draw[-] (p140) -- (p766);
					\draw[-] (p67) -- (p782);
					\draw[-] (p26) -- (p515);
					\draw[-] (p198) -- (p707);
					\draw[-] (p180) -- (p430);
					\draw[-] (p39) -- (p454);
					\draw[-] (p20) -- (p212);
					\draw[-] (p111) -- (p559);
					\draw[-] (p397) -- (p773);
					\draw[-] (p511) -- (p529);
					\draw[-] (p377) -- (p449);
					\draw[-] (p350) -- (p432);
					\draw[-] (p129) -- (p384);
					\draw[-] (p670) -- (p702);
					\draw[-] (p429) -- (p496);
					\draw[-] (p83) -- (p88);
					\draw[-] (p262) -- (p319);
					\draw[-] (p318) -- (p665);
					\draw[-] (p404) -- (p668);
					\draw[-] (p171) -- (p466);
					\draw[-] (p50) -- (p176);
					\draw[-] (p94) -- (p362);
					\draw[-] (p656) -- (p660);
					\draw[-] (p232) -- (p332);
					\draw[-] (p78) -- (p274);
					\draw[-] (p150) -- (p528);
					\draw[-] (p418) -- (p608);
					\draw[-] (p623) -- (p711);
					\draw[-] (p453) -- (p565);
					\draw[-] (p460) -- (p461);
					\draw[-] (p419) -- (p423);
					\draw[-] (p310) -- (p516);
					\draw[-] (p375) -- (p502);
					\draw[-] (p33) -- (p244);
					\draw[-] (p212) -- (p624);
					\draw[-] (p163) -- (p619);
					\draw[-] (p104) -- (p304);
					\draw[-] (p64) -- (p231);
					\draw[-] (p684) -- (p699);
					\draw[-] (p703) -- (p712);
					\draw[-] (p755) -- (p759);
					\draw[-] (p533) -- (p566);
					\draw[-] (p673) -- (p689);
					\draw[-] (p526) -- (p527);
					\draw[-] (p49) -- (p453);
					\draw[-] (p101) -- (p643);
					\draw[-] (p685) -- (p700);
					\draw[-] (p121) -- (p478);
					\draw[-] (p315) -- (p343);
					\draw[-] (p342) -- (p446);
					\draw[-] (p206) -- (p436);
					\draw[-] (p57) -- (p722);
					\draw[-] (p19) -- (p201);
					\draw[-] (p45) -- (p339);
					\draw[-] (p15) -- (p316);
					\draw[-] (p95) -- (p196);
					\draw[-] (p289) -- (p290);
					\draw[-] (p126) -- (p412);
					\draw[-] (p370) -- (p400);
					\draw[-] (p186) -- (p728);
					\draw[-] (p360) -- (p615);
					\draw[-] (p58) -- (p579);
					\draw[-] (p30) -- (p560);
					\draw[-] (p197) -- (p737);
					\draw[-] (p339) -- (p412);
					\draw[-] (p625) -- (p626);
					\draw[-] (p262) -- (p574);
					\draw[-] (p496) -- (p661);
					\draw[-] (p95) -- (p317);
					\draw[-] (p165) -- (p641);
					\draw[-] (p315) -- (p320);
					\draw[-] (p137) -- (p579);
					\draw[-] (p183) -- (p695);
					\draw[-] (p626) -- (p627);
					\draw[-] (p124) -- (p380);
					\draw[-] (p658) -- (p659);
					\draw[-] (p269) -- (p469);
					\draw[-] (p603) -- (p723);
					\draw[-] (p189) -- (p360);
					\draw[-] (p34) -- (p343);
					\draw[-] (p389) -- (p391);
					\draw[-] (p12) -- (p175);
					\draw[-] (p346) -- (p429);
					\draw[-] (p36) -- (p532);
					\draw[-] (p691) -- (p692);
					\draw[-] (p208) -- (p495);
					\draw[-] (p41) -- (p467);
					\draw[-] (p80) -- (p309);
					\draw[-] (p480) -- (p545);
					\draw[-] (p558) -- (p693);
					\draw[-] (p225) -- (p404);
					\draw[-] (p295) -- (p728);
					\draw[-] (p692) -- (p693);
					\draw[-] (p59) -- (p228);
					\draw[-] (p385) -- (p392);
					\draw[-] (p725) -- (p726);
					\draw[-] (p89) -- (p250);
					\draw[-] (p392) -- (p437);
					\draw[-] (p329) -- (p497);
					\draw[-] (p101) -- (p224);
					\draw[-] (p34) -- (p320);
					\draw[-] (p60) -- (p192);
					\draw[-] (p687) -- (p699);
					\draw[-] (p204) -- (p502);
					\draw[-] (p376) -- (p694);
					\draw[-] (p758) -- (p759);
					\draw[-] (p523) -- (p627);
					\draw[-] (p489) -- (p491);
					\draw[-] (p126) -- (p402);
					\draw[-] (p158) -- (p471);
					\draw[-] (p402) -- (p422);
					\draw[-] (p307) -- (p450);
					\draw[-] (p133) -- (p563);
					\draw[-] (p199) -- (p508);
					\draw[-] (p210) -- (p517);
					\draw[-] (p383) -- (p445);
					\draw[-] (p244) -- (p250);
					\draw[-] (p309) -- (p645);
					\draw[-] (p11) -- (p573);
					\draw[-] (p287) -- (p477);
					\draw[-] (p278) -- (p428);
					\draw[-] (p145) -- (p164);
					\draw[-] (p297) -- (p298);
					\draw[-] (p69) -- (p254);
					\draw[-] (p306) -- (p755);
					\draw[-] (p114) -- (p405);
					\draw[-] (p259) -- (p680);
					\draw[-] (p130) -- (p386);
					\draw[-] (p538) -- (p589);
					\draw[-] (p328) -- (p779);
					\draw[-] (p330) -- (p331);
					\draw[-] (p84) -- (p684);
					\draw[-] (p311) -- (p726);
					\draw[-] (p318) -- (p622);
					\draw[-] (p51) -- (p241);
					\draw[-] (p283) -- (p484);
					\draw[-] (p122) -- (p301);
					\draw[-] (p363) -- (p364);
					\draw[-] (p328) -- (p635);
					\draw[-] (p395) -- (p396);
					\draw[-] (p379) -- (p717);
					\draw[-] (p354) -- (p544);
					\draw[-] (p548) -- (p638);
					\draw[-] (p116) -- (p752);
					\draw[-] (p79) -- (p196);
					\draw[-] (p442) -- (p773);
					\draw[-] (p121) -- (p687);
					\draw[-] (p195) -- (p636);
					\draw[-] (p62) -- (p372);
					\draw[-] (p7) -- (p436);
					\draw[-] (p121) -- (p458);
					\draw[-] (p241) -- (p603);
					\draw[-] (p476) -- (p506);
					\draw[-] (p151) -- (p709);
					\draw[-] (p93) -- (p359);
					\draw[-] (p139) -- (p326);
					\draw[-] (p418) -- (p421);
					\draw[-] (p429) -- (p430);
					\draw[-] (p217) -- (p776);
					\draw[-] (p0) -- (p24);
					\draw[-] (p344) -- (p471);
					\draw[-] (p82) -- (p322);
					\draw[-] (p166) -- (p730);
					\draw[-] (p402) -- (p412);
					\draw[-] (p273) -- (p676);
					\draw[-] (p84) -- (p782);
					\draw[-] (p754) -- (p756);
					\draw[-] (p258) -- (p440);
					\draw[-] (p246) -- (p286);
					\draw[-] (p757) -- (p761);
					\draw[-] (p88) -- (p523);
					\draw[-] (p496) -- (p497);
					\draw[-] (p355) -- (p458);
					\draw[-] (p45) -- (p561);
					\draw[-] (p235) -- (p276);
					\draw[-] (p191) -- (p615);
					\draw[-] (p63) -- (p466);
					\draw[-] (p311) -- (p680);
					\draw[-] (p208) -- (p704);
					\draw[-] (p275) -- (p614);
					\draw[-] (p550) -- (p553);
					\draw[-] (p440) -- (p681);
					\draw[-] (p19) -- (p508);
					\draw[-] (p456) -- (p545);
					\draw[-] (p31) -- (p747);
					\draw[-] (p53) -- (p277);
					\draw[-] (p290) -- (p778);
					\draw[-] (p149) -- (p739);
					\draw[-] (p108) -- (p738);
					\draw[-] (p316) -- (p507);
					\draw[-] (p102) -- (p169);
					\draw[-] (p656) -- (p692);
					\draw[-] (p393) -- (p727);
					\draw[-] (p93) -- (p349);
					\draw[-] (p57) -- (p512);
					\draw[-] (p169) -- (p753);
					\draw[-] (p358) -- (p360);
					\draw[-] (p628) -- (p629);
					\draw[-] (p319) -- (p368);
					\draw[-] (p105) -- (p445);
					\draw[-] (p479) -- (p506);
					\draw[-] (p657) -- (p692);
					\draw[-] (p437) -- (p509);
					\draw[-] (p661) -- (p662);
					\draw[-] (p133) -- (p134);
					\draw[-] (p257) -- (p578);
					\draw[-] (p73) -- (p757);
					\draw[-] (p246) -- (p685);
					\draw[-] (p382) -- (p429);
					\draw[-] (p694) -- (p695);
					\draw[-] (p37) -- (p282);
					\draw[-] (p229) -- (p452);
					\draw[-] (p188) -- (p191);
					\draw[-] (p565) -- (p666);
					\draw[-] (p157) -- (p612);
					\draw[-] (p149) -- (p608);
					\draw[-] (p36) -- (p322);
					\draw[-] (p182) -- (p376);
					\draw[-] (p54) -- (p456);
					\draw[-] (p490) -- (p492);
					\draw[-] (p102) -- (p267);
					\draw[-] (p136) -- (p674);
					\draw[-] (p531) -- (p566);
					\draw[-] (p28) -- (p174);
					\draw[-] (p65) -- (p650);
					\draw[-] (p535) -- (p536);
					\draw[-] (p342) -- (p370);
					\draw[-] (p293) -- (p328);
					\draw[-] (p233) -- (p234);
					\draw[-] (p17) -- (p430);
					\draw[-] (p2) -- (p301);
					\draw[-] (p80) -- (p629);
					\draw[-] (p568) -- (p569);
					\draw[-] (p214) -- (p220);
					\draw[-] (p394) -- (p416);
					\draw[-] (p478) -- (p675);
					\draw[-] (p78) -- (p296);
					\draw[-] (p26) -- (p514);
					\draw[-] (p326) -- (p663);
					\draw[-] (p114) -- (p218);
					\draw[-] (p158) -- (p441);
					\draw[-] (p146) -- (p287);
					\draw[-] (p79) -- (p297);
					\draw[-] (p99) -- (p355);
					\draw[-] (p270) -- (p731);
					\draw[-] (p110) -- (p513);
					\draw[-] (p602) -- (p603);
					\draw[-] (p634) -- (p635);
					\draw[-] (p33) -- (p266);
					\draw[-] (p213) -- (p233);
					\draw[-] (p318) -- (p664);
					\draw[-] (p619) -- (p655);
					\draw[-] (p255) -- (p724);
					\draw[-] (p251) -- (p345);
					\draw[-] (p351) -- (p432);
					\draw[-] (p421) -- (p527);
					\draw[-] (p79) -- (p418);
					\draw[-] (p102) -- (p630);
					\draw[-] (p88) -- (p732);
					\draw[-] (p597) -- (p609);
					\draw[-] (p555) -- (p612);
					\draw[-] (p57) -- (p515);
					\draw[-] (p256) -- (p724);
					\draw[-] (p657) -- (p659);
					\draw[-] (p249) -- (p276);
					\draw[-] (p348) -- (p398);
					\draw[-] (p354) -- (p478);
					\draw[-] (p647) -- (p731);
					\draw[-] (p430) -- (p733);
					\draw[-] (p291) -- (p538);
					\draw[-] (p163) -- (p618);
					\draw[-] (p420) -- (p423);
					\draw[-] (p428) -- (p543);
					\draw[-] (p755) -- (p758);
					\draw[-] (p158) -- (p539);
					\draw[-] (p144) -- (p604);
					\draw[-] (p188) -- (p567);
					\draw[-] (p140) -- (p261);
					\draw[-] (p78) -- (p286);
					\draw[-] (p50) -- (p718);
					\draw[-] (p317) -- (p424);
					\draw[-] (p451) -- (p653);
					\draw[-] (p531) -- (p533);
					\draw[-] (p407) -- (p726);
					\draw[-] (p81) -- (p296);
					\draw[-] (p326) -- (p509);
					\draw[-] (p365) -- (p729);
					\draw[-] (p306) -- (p414);
					\draw[-] (p125) -- (p339);
					\draw[-] (p109) -- (p251);
					\draw[-] (p30) -- (p595);
					\draw[-] (p532) -- (p613);
					\draw[-] (p629) -- (p631);
					\draw[-] (p92) -- (p463);
					\draw[-] (p459) -- (p485);
					\draw[-] (p136) -- (p618);
					\draw[-] (p371) -- (p372);
					\draw[-] (p208) -- (p494);
					\draw[-] (p71) -- (p754);
					\draw[-] (p293) -- (p452);
					\draw[-] (p32) -- (p417);
					\draw[-] (p372) -- (p373);
					\draw[-] (p183) -- (p586);
					\draw[-] (p460) -- (p751);
					\draw[-] (p441) -- (p472);
					\draw[-] (p325) -- (p526);
					\draw[-] (p244) -- (p452);
					\draw[-] (p344) -- (p539);
					\draw[-] (p361) -- (p448);
					\draw[-] (p574) -- (p592);
					\draw[-] (p212) -- (p505);
					\draw[-] (p232) -- (p334);
					\draw[-] (p149) -- (p565);
					\draw[-] (p438) -- (p439);
					\draw[-] (p90) -- (p250);
					\draw[-] (p217) -- (p291);
					\draw[-] (p523) -- (p626);
					\draw[-] (p489) -- (p490);
					\draw[-] (p215) -- (p775);
					\draw[-] (p330) -- (p353);
					\draw[-] (p25) -- (p242);
					\draw[-] (p139) -- (p227);
					\draw[-] (p218) -- (p520);
					\draw[-] (p170) -- (p480);
					\draw[-] (p210) -- (p287);
					\draw[-] (p160) -- (p695);
					\draw[-] (p120) -- (p479);
					\draw[-] (p220) -- (p337);
					\draw[-] (p26) -- (p206);
					\draw[-] (p306) -- (p754);
					\draw[-] (p184) -- (p536);
					\draw[-] (p165) -- (p257);
					\draw[-] (p350) -- (p568);
					\draw[-] (p504) -- (p626);
					\draw[-] (p718) -- (p735);
					\draw[-] (p108) -- (p397);
					\draw[-] (p318) -- (p356);
					\draw[-] (p269) -- (p314);
					\draw[-] (p115) -- (p256);
					\draw[-] (p488) -- (p767);
					\draw[-] (p119) -- (p784);
					\draw[-] (p174) -- (p491);
					\draw[-] (p66) -- (p400);
					\draw[-] (p319) -- (p580);
					\draw[-] (p354) -- (p458);
					\draw[-] (p606) -- (p759);
					\draw[-] (p115) -- (p521);
					\draw[-] (p134) -- (p391);
					\draw[-] (p116) -- (p751);
					\draw[-] (p530) -- (p656);
					\draw[-] (p7) -- (p206);
					\draw[-] (p380) -- (p717);
					\draw[-] (p443) -- (p773);
					\draw[-] (p658) -- (p661);
					\draw[-] (p3) -- (p321);
					\draw[-] (p61) -- (p442);
					\draw[-] (p362) -- (p519);
					\draw[-] (p294) -- (p384);
					\draw[-] (p688) -- (p689);
					\draw[-] (p385) -- (p502);
					\draw[-] (p346) -- (p431);
					\draw[-] (p134) -- (p777);
					\draw[-] (p670) -- (p671);
					\draw[-] (p91) -- (p326);
					\draw[-] (p167) -- (p730);
					\draw[-] (p754) -- (p755);
					\draw[-] (p98) -- (p221);
					\draw[-] (p147) -- (p751);
					\draw[-] (p14) -- (p487);
					\draw[-] (p308) -- (p705);
					\draw[-] (p757) -- (p760);
					\draw[-] (p736) -- (p737);
					\draw[-] (p769) -- (p771);
					\draw[-] (p87) -- (p328);
					\draw[-] (p667) -- (p723);
					\draw[-] (p319) -- (p534);
					\draw[-] (p164) -- (p660);
					\draw[-] (p259) -- (p440);
					\draw[-] (p171) -- (p556);
					\draw[-] (p758) -- (p761);
					\draw[-] (p77) -- (p283);
					\draw[-] (p357) -- (p417);
					\draw[-] (p561) -- (p741);
					\draw[-] (p70) -- (p769);
					\draw[-] (p394) -- (p713);
					\draw[-] (p132) -- (p564);
					\draw[-] (p245) -- (p770);
					\draw[-] (p59) -- (p351);
					\draw[-] (p252) -- (p400);
					\draw[-] (p284) -- (p469);
					\draw[-] (p183) -- (p566);
					\draw[-] (p209) -- (p704);
					\draw[-] (p157) -- (p248);
					\draw[-] (p276) -- (p614);
					\draw[-] (p108) -- (p737);
					\draw[-] (p54) -- (p766);
					\draw[-] (p464) -- (p521);
					\draw[-] (p296) -- (p299);
					\draw[-] (p127) -- (p341);
					\draw[-] (p287) -- (p479);
					\draw[-] (p217) -- (p680);
					\draw[-] (p547) -- (p555);
					\draw[-] (p273) -- (p315);
					\draw[-] (p438) -- (p648);
					\draw[-] (p275) -- (p770);
					\draw[-] (p101) -- (p468);
					\draw[-] (p610) -- (p611);
					\draw[-] (p120) -- (p338);
					\draw[-] (p8) -- (p17);
					\draw[-] (p36) -- (p753);
					\draw[-] (p207) -- (p226);
					\draw[-] (p465) -- (p521);
					\draw[-] (p657) -- (p691);
					\draw[-] (p216) -- (p311);
					\draw[-] (p166) -- (p719);
					\draw[-] (p280) -- (p741);
					\draw[-] (p647) -- (p763);
					\draw[-] (p46) -- (p394);
					\draw[-] (p632) -- (p634);
					\draw[-] (p442) -- (p739);
					\draw[-] (p535) -- (p558);
					\draw[-] (p1) -- (p13);
					\draw[-] (p137) -- (p548);
					\draw[-] (p72) -- (p302);
					\draw[-] (p274) -- (p782);
					\draw[-] (p160) -- (p531);
					\draw[-] (p241) -- (p605);
					\draw[-] (p60) -- (p593);
					\draw[-] (p415) -- (p641);
					\draw[-] (p74) -- (p348);
					\draw[-] (p407) -- (p408);
					\draw[-] (p164) -- (p650);
					\draw[-] (p82) -- (p697);
					\draw[-] (p69) -- (p269);
					\draw[-] (p458) -- (p459);
					\draw[-] (p536) -- (p558);
					\draw[-] (p108) -- (p197);
					\draw[-] (p455) -- (p570);
					\draw[-] (p500) -- (p721);
					\draw[-] (p110) -- (p535);
					\draw[-] (p563) -- (p777);
					\draw[-] (p222) -- (p447);
					\draw[-] (p491) -- (p492);
					\draw[-] (p181) -- (p595);
					\draw[-] (p183) -- (p376);
					\draw[-] (p461) -- (p500);
					\draw[-] (p473) -- (p474);
					\draw[-] (p181) -- (p186);
					\draw[-] (p48) -- (p596);
					\draw[-] (p80) -- (p628);
					\draw[-] (p236) -- (p238);
					\draw[-] (p754) -- (p758);
					\draw[-] (p45) -- (p298);
					\draw[-] (p765) -- (p767);
					\draw[-] (p63) -- (p432);
					\draw[-] (p363) -- (p464);
					\draw[-] (p145) -- (p650);
					\draw[-] (p226) -- (p495);
					\draw[-] (p163) -- (p784);
					\draw[-] (p466) -- (p556);
					\draw[-] (p243) -- (p627);
					\draw[-] (p250) -- (p294);
					\draw[-] (p95) -- (p420);
					\draw[-] (p107) -- (p394);
					\draw[-] (p309) -- (p349);
					\draw[-] (p159) -- (p441);
					\draw[-] (p289) -- (p779);
					\draw[-] (p277) -- (p396);
					\draw[-] (p35) -- (p225);
					\draw[-] (p194) -- (p398);
					\draw[-] (p86) -- (p685);
					\draw[-] (p52) -- (p543);
					\draw[-] (p203) -- (p712);
					\draw[-] (p5) -- (p202);
					\draw[-] (p75) -- (p563);
					\draw[-] (p422) -- (p527);
					\draw[-] (p188) -- (p360);
					\draw[-] (p193) -- (p667);
					\draw[-] (p199) -- (p598);
					\draw[-] (p57) -- (p514);
					\draw[-] (p377) -- (p604);
					\draw[-] (p135) -- (p433);
					\draw[-] (p657) -- (p658);
					\draw[-] (p628) -- (p631);
					\draw[-] (p83) -- (p688);
					\draw[-] (p178) -- (p431);
					\draw[-] (p693) -- (p697);
					\draw[-] (p437) -- (p511);
					\draw[-] (p100) -- (p368);
					\draw[-] (p11) -- (p519);
					\draw[-] (p41) -- (p547);
					\draw[-] (p207) -- (p579);
					\draw[-] (p233) -- (p717);
					\draw[-] (p97) -- (p707);
					\draw[-] (p239) -- (p382);
					\draw[-] (p204) -- (p690);
					\draw[-] (p398) -- (p555);
					\draw[-] (p87) -- (p779);
					\draw[-] (p123) -- (p436);
					\draw[-] (p311) -- (p407);
					\draw[-] (p89) -- (p294);
					\draw[-] (p283) -- (p574);
					\draw[-] (p148) -- (p529);
					\draw[-] (p216) -- (p255);
					\draw[-] (p303) -- (p668);
					\draw[-] (p87) -- (p635);
					\draw[-] (p317) -- (p423);
					\draw[-] (p531) -- (p532);
					\draw[-] (p161) -- (p175);
					\draw[-] (p513) -- (p514);
					\draw[-] (p401) -- (p422);
					\draw[-] (p213) -- (p222);
					\draw[-] (p560) -- (p595);
					\draw[-] (p570) -- (p639);
					\draw[-] (p243) -- (p244);
					\draw[-] (p456) -- (p766);
					\draw[-] (p141) -- (p611);
					\draw[-] (p162) -- (p176);
					\draw[-] (p152) -- (p620);
					\draw[-] (p44) -- (p529);
					\draw[-] (p680) -- (p776);
					\draw[-] (p39) -- (p334);
					\draw[-] (p353) -- (p381);
					\draw[-] (p146) -- (p168);
					\draw[-] (p104) -- (p580);
					\draw[-] (p203) -- (p702);
					\draw[-] (p123) -- (p184);
					\draw[-] (p5) -- (p457);
					\draw[-] (p214) -- (p222);
					\draw[-] (p630) -- (p631);
					\draw[-] (p335) -- (p597);
					\draw[-] (p521) -- (p724);
					\draw[-] (p198) -- (p708);
					\draw[-] (p15) -- (p98);
					\draw[-] (p293) -- (p451);
					\draw[-] (p61) -- (p739);
					\draw[-] (p479) -- (p498);
					\draw[-] (p357) -- (p472);
					\draw[-] (p395) -- (p764);
					\draw[-] (p47) -- (p575);
					\draw[-] (p209) -- (p494);
					\draw[-] (p74) -- (p449);
					\draw[-] (p355) -- (p548);
					\draw[-] (p85) -- (p687);
					\draw[-] (p346) -- (p728);
					\draw[-] (p63) -- (p556);
					\draw[-] (p75) -- (p530);
					\draw[-] (p114) -- (p750);
					\draw[-] (p423) -- (p453);
					\draw[-] (p523) -- (p540);
					\draw[-] (p62) -- (p331);
					\draw[-] (p664) -- (p665);
					\draw[-] (p3) -- (p16);
					\draw[-] (p283) -- (p299);
					\draw[-] (p51) -- (p730);
					\draw[-] (p374) -- (p417);
					\draw[-] (p79) -- (p420);
					\draw[-] (p67) -- (p266);
					\draw[-] (p103) -- (p368);
					\draw[-] (p227) -- (p663);
					\draw[-] (p414) -- (p755);
					\draw[-] (p221) -- (p589);
					\draw[-] (p340) -- (p540);
					\draw[-] (p240) -- (p602);
					\draw[-] (p121) -- (p273);
					\draw[-] (p113) -- (p269);
					\draw[-] (p261) -- (p396);
					\draw[-] (p251) -- (p468);
					\draw[-] (p211) -- (p395);
					\draw[-] (p450) -- (p677);
					\draw[-] (p141) -- (p745);
					\draw[-] (p137) -- (p482);
					\draw[-] (p160) -- (p694);
					\draw[-] (p503) -- (p688);
					\draw[-] (p447) -- (p644);
					\draw[-] (p144) -- (p377);
					\draw[-] (p398) -- (p522);
					\draw[-] (p3) -- (p258);
					\draw[-] (p596) -- (p623);
					\draw[-] (p149) -- (p312);
					\draw[-] (p188) -- (p569);
					\draw[-] (p57) -- (p494);
					\draw[-] (p184) -- (p535);
					\draw[-] (p127) -- (p409);
					\draw[-] (p335) -- (p587);
					\draw[-] (p24) -- (p582);
					\draw[-] (p301) -- (p302);
					\draw[-] (p527) -- (p528);
					\draw[-] (p236) -- (p581);
					\draw[-] (p351) -- (p568);
					\draw[-] (p462) -- (p664);
					\draw[-] (p251) -- (p746);
					\draw[-] (p152) -- (p587);
					\draw[-] (p118) -- (p445);
					\draw[-] (p178) -- (p496);
					\draw[-] (p123) -- (p560);
					\draw[-] (p496) -- (p662);
					\draw[-] (p97) -- (p507);
					\draw[-] (p58) -- (p207);
					\draw[-] (p48) -- (p651);
					\draw[-] (p35) -- (p303);
					\draw[-] (p314) -- (p621);
					\draw[-] (p65) -- (p740);
					\draw[-] (p217) -- (p725);
					\draw[-] (p177) -- (p652);
					\draw[-] (p174) -- (p238);
					\draw[-] (p659) -- (p661);
					\draw[-] (p51) -- (p167);
					\draw[-] (p137) -- (p207);
					\draw[-] (p128) -- (p616);
					\draw[-] (p71) -- (p756);
					\draw[-] (p26) -- (p110);
					\draw[-] (p401) -- (p402);
					\draw[-] (p426) -- (p575);
					\draw[-] (p347) -- (p431);
					\draw[-] (p130) -- (p433);
					\draw[-] (p65) -- (p187);
					\draw[-] (p307) -- (p474);
					\draw[-] (p44) -- (p509);
					\draw[-] (p433) -- (p470);
					\draw[-] (p434) -- (p435);
					\draw[-] (p86) -- (p246);
					\draw[-] (p177) -- (p364);
					\draw[-] (p178) -- (p329);
					\draw[-] (p14) -- (p486);
					\draw[-] (p101) -- (p225);
					\draw[-] (p376) -- (p695);
					\draw[-] (p245) -- (p275);
					\draw[-] (p73) -- (p428);
					\draw[-] (p213) -- (p588);
					\draw[-] (p228) -- (p451);
					\draw[-] (p220) -- (p447);
					\draw[-] (p489) -- (p492);
					\draw[-] (p500) -- (p501);
					\draw[-] (p390) -- (p629);
					\draw[-] (p43) -- (p405);
					\draw[-] (p64) -- (p199);
					\draw[-] (p759) -- (p761);
					\draw[-] (p341) -- (p593);
					\draw[-] (p172) -- (p406);
					\draw[-] (p547) -- (p698);
					\draw[-] (p501) -- (p502);
					\draw[-] (p70) -- (p395);
					\draw[-] (p533) -- (p534);
					\draw[-] (p21) -- (p768);
					\draw[-] (p156) -- (p547);
					\draw[-] (p304) -- (p482);
					\draw[-] (p113) -- (p622);
					\draw[-] (p99) -- (p458);
					\draw[-] (p60) -- (p350);
					\draw[-] (p37) -- (p483);
					\draw[-] (p186) -- (p346);
					\draw[-] (p229) -- (p653);
					\draw[-] (p42) -- (p189);
					\draw[-] (p153) -- (p285);
					\draw[-] (p667) -- (p735);
					\draw[-] (p259) -- (p681);
					\draw[-] (p109) -- (p773);
					\draw[-] (p567) -- (p568);
					\draw[-] (p12) -- (p166);
					\draw[-] (p439) -- (p648);
					\draw[-] (p175) -- (p718);
					\draw[-] (p194) -- (p551);
					\draw[-] (p382) -- (p522);
					\draw[-] (p219) -- (p644);
					\draw[-] (p25) -- (p221);
					\draw[-] (p84) -- (p685);
					\draw[-] (p511) -- (p752);
					\draw[-] (p222) -- (p649);
					\draw[-] (p632) -- (p633);
					\draw[-] (p304) -- (p459);
					\draw[-] (p42) -- (p310);
					\draw[-] (p122) -- (p302);
					\draw[-] (p633) -- (p634);
					\draw[-] (p411) -- (p441);
					\draw[-] (p180) -- (p774);
					\draw[-] (p367) -- (p371);
					\draw[-] (p233) -- (p291);
					\draw[-] (p378) -- (p380);
					\draw[-] (p429) -- (p431);
					\draw[-] (p488) -- (p517);
					\draw[-] (p64) -- (p598);
					\draw[-] (p628) -- (p640);
					\draw[-] (p699) -- (p700);
					\draw[-] (p451) -- (p635);
					\draw[-] (p155) -- (p722);
					\draw[-] (p163) -- (p168);
					\draw[-] (p20) -- (p268);
					\draw[-] (p89) -- (p627);
					\draw[-] (p692) -- (p697);
					\draw[-] (p564) -- (p777);
					\draw[-] (p374) -- (p387);
					\draw[-] (p145) -- (p564);
					\draw[-] (p190) -- (p715);
					\draw[-] (p754) -- (p757);
					\draw[-] (p59) -- (p232);
					\draw[-] (p512) -- (p586);
					\draw[-] (p765) -- (p766);
					\draw[-] (p155) -- (p614);
					\draw[-] (p99) -- (p304);
					\draw[-] (p193) -- (p460);
					\draw[-] (p539) -- (p576);
					\draw[-] (p598) -- (p774);
					\draw[-] (p505) -- (p583);
					\draw[-] (p235) -- (p722);
					\draw[-] (p411) -- (p539);
					\draw[-] (p255) -- (p408);
					\draw[-] (p140) -- (p570);
					\draw[-] (p70) -- (p771);
					\draw[-] (p546) -- (p620);
					\draw[-] (p289) -- (p778);
					\draw[-] (p315) -- (p687);
					\draw[-] (p475) -- (p676);
					\draw[-] (p154) -- (p590);
					\draw[-] (p279) -- (p621);
					\draw[-] (p119) -- (p403);
					\draw[-] (p177) -- (p573);
					\draw[-] (p136) -- (p721);
					\draw[-] (p142) -- (p652);
					\draw[-] (p49) -- (p424);
					\draw[-] (p336) -- (p337);
					\draw[-] (p188) -- (p359);
					\draw[-] (p223) -- (p725);
					\draw[-] (p35) -- (p525);
					\draw[-] (p65) -- (p553);
					\draw[-] (p335) -- (p377);
					\draw[-] (p159) -- (p417);
					\draw[-] (p104) -- (p481);
					\draw[-] (p279) -- (p333);
					\draw[-] (p348) -- (p612);
					\draw[-] (p328) -- (p783);
					\draw[-] (p362) -- (p367);
					\draw[-] (p594) -- (p753);
					\draw[-] (p9) -- (p774);
					\draw[-] (p38) -- (p392);
					\draw[-] (p471) -- (p539);
					\draw[-] (p243) -- (p266);
					\draw[-] (p174) -- (p581);
					\draw[-] (p300) -- (p428);
					\draw[-] (p97) -- (p706);
					\draw[-] (p694) -- (p696);
					\draw[-] (p352) -- (p438);
					\draw[-] (p49) -- (p666);
					\draw[-] (p706) -- (p707);
					\draw[-] (p14) -- (p708);
					\draw[-] (p37) -- (p283);
					\draw[-] (p738) -- (p739);
					\draw[-] (p403) -- (p669);
					\draw[-] (p127) -- (p356);
					\draw[-] (p207) -- (p614);
					\draw[-] (p50) -- (p667);
					\draw[-] (p219) -- (p588);
					\draw[-] (p199) -- (p201);
					\draw[-] (p90) -- (p294);
					\draw[-] (p173) -- (p737);
					\draw[-] (p113) -- (p314);
					\draw[-] (p0) -- (p28);
					\draw[-] (p233) -- (p379);
					\draw[-] (p10) -- (p450);
					\draw[-] (p17) -- (p346);
					\draw[-] (p470) -- (p471);
					\draw[-] (p103) -- (p534);
					\draw[-] (p469) -- (p591);
					\draw[-] (p113) -- (p664);
					\draw[-] (p503) -- (p504);
					\draw[-] (p43) -- (p748);
					\draw[-] (p754) -- (p760);
					\draw[-] (p204) -- (p702);
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
				\begin{axis}[
					ymode=log,
					xlabel={Iteration},
					ylabel={Maximum empirical error},
					grid=major,
					width=.5\textwidth,
					height=.5\textwidth,
					legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
					legend cell align={left},
					xtick={0,150,300,494},
					xmin=0,
					xmax=550,
					yminorgrids=true,
					extra y ticks={0.005,3.71},
					extra y tick labels={0.05,3.71},
					yticklabels={,0.1,1},
					legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
					]
					\pgfplotstableread[row sep=\\]{
						idx err\\
						0 2.0602825988703364 \\
						1 1.6922618776397804 \\
						2 1.3162466661632992 \\
						3 1.2631230207801263 \\
						4 1.1068552857523672 \\
						5 0.8581384694997017 \\
						6 1.0023227149819642 \\
						7 0.638888349194357 \\
						8 0.613475093914884 \\
						9 0.5772738377194714 \\
						10 0.7438041060397119 \\
						11 0.5412825507431798 \\
						12 0.4036173550315716 \\
						13 0.4026307714868832 \\
						14 0.37995029761269294 \\
						15 0.37937331559649545 \\
						16 0.3675998414915703 \\
						17 0.4064540214996546 \\
						18 0.44323077185629517 \\
						19 0.4210775373753008 \\
						20 0.3480146114865644 \\
						21 0.32993394399375764 \\
						22 0.3263117630290189 \\
						23 0.3163385699888809 \\
						24 0.32947653420985296 \\
						25 0.3094382595119315 \\
						26 0.2997278981889695 \\
						27 0.2994002362530632 \\
						28 0.29408370828530006 \\
						29 0.2895430872486853 \\
						30 0.2851157305442391 \\
						31 0.6202539366198703 \\
						32 0.34550354280930395 \\
						33 0.26353569592979986 \\
						34 0.5197852724836719 \\
						35 0.3414376334188929 \\
						36 0.3038390790977336 \\
						37 0.3849993759909522 \\
						38 0.26976846496650164 \\
						39 0.3413824965324168 \\
						40 0.2569853373778811 \\
						41 0.2384064017613968 \\
						42 0.2378854720311268 \\
						43 0.23517545391823363 \\
						44 0.2257160805539019 \\
						45 0.22559282253320756 \\
						46 0.22048652326661758 \\
						47 0.21856647493479348 \\
						48 0.2138618097379147 \\
						49 0.213762702340609 \\
						50 0.20980199719304582 \\
						51 0.19831973916129042 \\
						52 0.19693741299220702 \\
						53 0.1959268048573195 \\
						54 0.21442314322417855 \\
						55 0.19201835366176995 \\
						56 0.19108970436656292 \\
						57 0.1883828856939378 \\
						58 0.18803351627219392 \\
						59 0.18588102581427157 \\
						60 0.18384858712449562 \\
						61 0.1800647986396819 \\
						62 0.17712915524046813 \\
						63 0.1696547231006476 \\
						64 0.1689693807874548 \\
						65 0.16855199677495059 \\
						66 0.166907799793299 \\
						67 0.1640801577486628 \\
						68 0.15913610767315253 \\
						69 0.22207934860311973 \\
						70 0.1588132901416077 \\
						71 0.1582907096086522 \\
						72 0.15058695387556997 \\
						73 0.14998846791243514 \\
						74 0.14860120511741037 \\
						75 0.14845628374389716 \\
						76 0.14556007634578036 \\
						77 0.26380917791675074 \\
						78 0.14357391783207724 \\
						79 0.1929594714695689 \\
						80 0.14305209906387883 \\
						81 0.14301083971584336 \\
						82 0.14220167715622256 \\
						83 0.19413238323733187 \\
						84 0.14172501556337752 \\
						85 0.139729054028919 \\
						86 0.1396788283087993 \\
						87 0.1541607515596295 \\
						88 0.13704083499861763 \\
						89 0.1327156991730531 \\
						90 0.129285315416503 \\
						91 0.1278053716741742 \\
						92 0.1480300887067308 \\
						93 0.1272069459822327 \\
						94 0.12121699287470702 \\
						95 0.1206289510555697 \\
						96 0.11946397445334178 \\
						97 0.11831015490478713 \\
						98 0.11587289743589665 \\
						99 0.1304702273576572 \\
						100 0.12053968212677758 \\
						101 0.11331018385067465 \\
						102 0.11294908358541844 \\
						103 0.1126119551901908 \\
						104 0.1273229234901304 \\
						105 0.11075076661323133 \\
						106 0.11063670880854767 \\
						107 0.10766273528410619 \\
						108 0.10728293050669746 \\
						109 0.10623277961094224 \\
						110 0.10621504773196402 \\
						111 0.11105886866529147 \\
						112 0.10488941129313778 \\
						113 0.10479326547779033 \\
						114 0.18178687447002395 \\
						115 0.10472928759315234 \\
						116 0.11144674102156976 \\
						117 0.10133866365429589 \\
						118 0.10079449114368425 \\
						119 0.17502613551122725 \\
						120 0.10057502702484658 \\
						121 0.1261031141310373 \\
						122 0.09914573993042142 \\
						123 0.09903317904668119 \\
						124 0.09830997928995108 \\
						125 0.09781044748334307 \\
						126 0.0975689184461585 \\
						127 0.09633215381828131 \\
						128 0.09576979113914241 \\
						129 0.09508034354067896 \\
						130 0.09469132040228243 \\
						131 0.09179451208332273 \\
						132 0.10835992871230608 \\
						133 0.0907487602884598 \\
						134 0.09030452474309947 \\
						135 0.0900320382683224 \\
						136 0.08899790074689658 \\
						137 0.08864730604316917 \\
						138 0.0919294582031287 \\
						139 0.08762374134073786 \\
						140 0.08759887350637574 \\
						141 0.08717293048394437 \\
						142 0.08661562920283683 \\
						143 0.08658832589593074 \\
						144 0.0861789642152358 \\
						145 0.086121483720911 \\
						146 0.08403001271597077 \\
						147 0.08316006261184339 \\
						148 0.0826236268641424 \\
						149 0.0817715162799443 \\
						150 0.08149514545755021 \\
						151 0.08117563372763814 \\
						152 0.08055178524207052 \\
						153 0.08044151043606529 \\
						154 0.07824703081419317 \\
						155 0.07774757213723826 \\
						156 0.076756622960126 \\
						157 0.10879823329451643 \\
						158 0.07630717304223483 \\
						159 0.07619543163453102 \\
						160 0.076046629986672 \\
						161 0.07577141681881172 \\
						162 0.07562296251472078 \\
						163 0.07450199333977414 \\
						164 0.07441054900727995 \\
						165 0.0736529380777905 \\
						166 0.07278555260234698 \\
						167 0.0725227996123694 \\
						168 0.07198325134349087 \\
						169 0.07175470605927214 \\
						170 0.07123841548345966 \\
						171 0.07067827124397855 \\
						172 0.07035925992252984 \\
						173 0.09657819333391121 \\
						174 0.06952443054992385 \\
						175 0.06863191259546558 \\
						176 0.06841378690858874 \\
						177 0.06830033304526495 \\
						178 0.06781960743854043 \\
						179 0.06767428466345282 \\
						180 0.06708855998389035 \\
						181 0.06700906181625932 \\
						182 0.06668341292205282 \\
						183 0.06653616231169686 \\
						184 0.0664856601393864 \\
						185 0.07925885143073685 \\
						186 0.06548144134565292 \\
						187 0.06501796335161841 \\
						188 0.06498907286509259 \\
						189 0.06483185932756458 \\
						190 0.06478007942149608 \\
						191 0.0645956345510933 \\
						192 0.06456057614455256 \\
						193 0.06433867281089001 \\
						194 0.0642452015277869 \\
						195 0.06407402996918654 \\
						196 0.063425041963034 \\
						197 0.06295856340753447 \\
						198 0.06259617613697116 \\
						199 0.062414476571884106 \\
						200 0.06224799216678345 \\
						201 0.06146220314409989 \\
						202 0.061413911203897255 \\
						203 0.06139440423423492 \\
						204 0.0609054654490242 \\
						205 0.06069121043537418 \\
						206 0.06054278227416421 \\
						207 0.0808896590380539 \\
						208 0.06050904835257154 \\
						209 0.07366043421706991 \\
						210 0.07959163462093147 \\
						211 0.05962873040921168 \\
						212 0.05953002656519188 \\
						213 0.05944428889329023 \\
						214 0.05938601840465196 \\
						215 0.059249996429682206 \\
						216 0.05919208825550504 \\
						217 0.058701820858619524 \\
						218 0.058653797290720566 \\
						219 0.0581089145848408 \\
						220 0.05780206647692565 \\
						221 0.062161219672494994 \\
						222 0.0572098811545233 \\
						223 0.05703612575702233 \\
						224 0.11631706076724169 \\
						225 0.06364129039461008 \\
						226 0.05690343326369246 \\
						227 0.05686899607432534 \\
						228 0.05644813899412959 \\
						229 0.05595039716818195 \\
						230 0.07590254356528192 \\
						231 0.05572367368122047 \\
						232 0.05505681491561337 \\
						233 0.05343269443620602 \\
						234 0.06526797620164643 \\
						235 0.05334542293939326 \\
						236 0.05313253220336106 \\
						237 0.05296954682401711 \\
						238 0.05252249384180589 \\
						239 0.052444315080641846 \\
						240 0.052227065397773 \\
						241 0.05193038130901384 \\
						242 0.05166758378993441 \\
						243 0.051646154180461035 \\
						244 0.0516372251369171 \\
						245 0.05146468277968408 \\
						246 0.05128603722651304 \\
						247 0.050975028527665465 \\
						248 0.050897668391459705 \\
						249 0.05067978520579958 \\
						250 0.050676156082495316 \\
						251 0.050116223594900866 \\
						252 0.04994766634529324 \\
						253 0.04962903477342907 \\
						254 0.05856647994068387 \\
						255 0.04953154353413913 \\
						256 0.049190609628519844 \\
						257 0.04918795568531453 \\
						258 0.048796460704564726 \\
						259 0.0487550470087344 \\
						260 0.04835710671711091 \\
						261 0.048211681595834666 \\
						262 0.04793510766472271 \\
						263 0.04716634276870492 \\
						264 0.047010531490202734 \\
						265 0.04673116685925682 \\
						266 0.07705388288096404 \\
						267 0.047975584043034036 \\
						268 0.04661228367664427 \\
						269 0.07000236901498724 \\
						270 0.04916638748846491 \\
						271 0.0463121612498887 \\
						272 0.0461968875997677 \\
						273 0.14321055246492154 \\
						274 0.05186417509244323 \\
						275 0.046139446344190205 \\
						276 0.045676310123227495 \\
						277 0.08468936009160127 \\
						278 0.04537271445635438 \\
						279 0.05995683974270494 \\
						280 0.04832380443631992 \\
						281 0.0480994014428681 \\
						282 0.04647341892635308 \\
						283 0.045357171438364347 \\
						284 0.044947574168265225 \\
						285 0.044807039729649834 \\
						286 0.04469997535084247 \\
						287 0.04446138711575498 \\
						288 0.04444612988124885 \\
						289 0.04389057467491933 \\
						290 0.043627192287615024 \\
						291 0.04337966487303935 \\
						292 0.04324935942917714 \\
						293 0.04293561486239339 \\
						294 0.04269645134604736 \\
						295 0.04249120808967466 \\
						296 0.0423861327505029 \\
						297 0.04228842262364354 \\
						298 0.04201936492625591 \\
						299 0.04199719161948667 \\
						300 0.06753258955747798 \\
						301 0.04972301033082005 \\
						302 0.04196180662347959 \\
						303 0.04166824685807363 \\
						304 0.04166042469247919 \\
						305 0.04155742001343976 \\
						306 0.04136309053946169 \\
						307 0.041048587816340715 \\
						308 0.04096581212850625 \\
						309 0.04137697982196292 \\
						310 0.0409597400864353 \\
						311 0.040276139488797824 \\
						312 0.04025249702757598 \\
						313 0.040215831313807016 \\
						314 0.04014627987929942 \\
						315 0.03999764144822471 \\
						316 0.03985387320055864 \\
						317 0.05215576103779438 \\
						318 0.03936462555597209 \\
						319 0.038960403060376625 \\
						320 0.03891170257038001 \\
						321 0.03884115692192558 \\
						322 0.03990882474330981 \\
						323 0.038653489977478195 \\
						324 0.03864463008463459 \\
						325 0.03861747790202082 \\
						326 0.03829498743285753 \\
						327 0.03813832101372794 \\
						328 0.041062482112651066 \\
						329 0.03811142888973294 \\
						330 0.03807033162153428 \\
						331 0.040850908843420186 \\
						332 0.0380047073043448 \\
						333 0.03772629796334925 \\
						334 0.037522222006059036 \\
						335 0.037359131974810444 \\
						336 0.03710565948623146 \\
						337 0.04074189231321823 \\
						338 0.03682487496806397 \\
						339 0.03668361463199188 \\
						340 0.03664819003263342 \\
						341 0.0364589148716781 \\
						342 0.03640685087207651 \\
						343 0.03633877427198834 \\
						344 0.03915421629461069 \\
						345 0.036320576146425365 \\
						346 0.036260209933320686 \\
						347 0.04401090632181512 \\
						348 0.03618990577245995 \\
						349 0.03605972938457597 \\
						350 0.05660345158913943 \\
						351 0.03600058051595367 \\
						352 0.035667153512024485 \\
						353 0.0355741560157679 \\
						354 0.0355284540257208 \\
						355 0.03550491950952772 \\
						356 0.03520704386799811 \\
						357 0.03500239838133112 \\
						358 0.034719535390943766 \\
						359 0.03467120378140898 \\
						360 0.034392690099530054 \\
						361 0.03433354550059847 \\
						362 0.04354711873484174 \\
						363 0.03417272663555465 \\
						364 0.033962660367395786 \\
						365 0.03554408554173008 \\
						366 0.03394369831688526 \\
						367 0.033384399295279976 \\
						368 0.033362011934606195 \\
						369 0.03333058415262766 \\
						370 0.03328006847215584 \\
						371 0.03295346874030887 \\
						372 0.032946940704148525 \\
						373 0.032834884782111606 \\
						374 0.0327989617188037 \\
						375 0.03245950107173434 \\
						376 0.0323980539160198 \\
						377 0.03230163848070311 \\
						378 0.03226225490195492 \\
						379 0.03226192706530984 \\
						380 0.03219988660385453 \\
						381 0.03218216917402562 \\
						382 0.03216521402058625 \\
						383 0.03209787545084819 \\
						384 0.032062702078378746 \\
						385 0.03186585047030617 \\
						386 0.03172139815550354 \\
						387 0.031631866553222754 \\
						388 0.03162248622250374 \\
						389 0.03139493524219322 \\
						390 0.03137332429087725 \\
						391 0.03135474469716237 \\
						392 0.031305949964430924 \\
						393 0.03121811421097277 \\
						394 0.031211289470802442 \\
						395 0.031148780328985715 \\
						396 0.031140875351058472 \\
						397 0.037359506091875994 \\
						398 0.03104478615328271 \\
						399 0.030995729552920757 \\
						400 0.03093369426168878 \\
						401 0.030784710970907403 \\
						402 0.03078077793659678 \\
						403 0.030688736031115438 \\
						404 0.03064369627441277 \\
						405 0.030599717835161355 \\
						406 0.030540305902877263 \\
						407 0.030335143332743897 \\
						408 0.030276301132512895 \\
						409 0.030264851597203768 \\
						410 0.03943983551921737 \\
						411 0.030020060280138816 \\
						412 0.029894857315490242 \\
						413 0.029891991997443856 \\
						414 0.029878888513593785 \\
						415 0.029775571797289846 \\
						416 0.02969717472103328 \\
						417 0.02960608923059249 \\
						418 0.029594659623647032 \\
						419 0.03312376144271188 \\
						420 0.029571149759125337 \\
						421 0.02946686481738453 \\
						422 0.02943496113976929 \\
						423 0.02938046160775043 \\
						424 0.029298700760186612 \\
						425 0.03457023556202153 \\
						426 0.02899209735744157 \\
						427 0.028965673627258437 \\
						428 0.028959595943026772 \\
						429 0.028835441889057456 \\
						430 0.028831397081262478 \\
						431 0.028788422403688833 \\
						432 0.03336315243669813 \\
						433 0.02870644915320414 \\
						434 0.028597340706871366 \\
						435 0.028518998098250828 \\
						436 0.02837495988110028 \\
						437 0.028327135570248574 \\
						438 0.033904315229481896 \\
						439 0.028313270016093073 \\
						440 0.028283573597270184 \\
						441 0.03128300723028854 \\
						442 0.028167192242474326 \\
						443 0.02812826500662259 \\
						444 0.028849660521214585 \\
						445 0.028017941318482148 \\
						446 0.027888725069482145 \\
						447 0.027850198900234747 \\
						448 0.027396449687289492 \\
						449 0.027232782094883445 \\
						450 0.02710452142821608 \\
						451 0.02695036930503847 \\
						452 0.026935876248937618 \\
						453 0.028873814387296526 \\
						454 0.03719971757891688 \\
						455 0.026905086066448147 \\
						456 0.026755696736858597 \\
						457 0.026657960904123756 \\
						458 0.02663833158825868 \\
						459 0.02649284663640672 \\
						460 0.026431754411154085 \\
						461 0.026428645244637172 \\
						462 0.02637260429074173 \\
						463 0.02627723122802561 \\
						464 0.02626850647699514 \\
						465 0.02622350641236801 \\
						466 0.028339181383170334 \\
						467 0.02620335367651157 \\
						468 0.07326807021659676 \\
						469 0.026181956976382037 \\
						470 0.036504983180958794 \\
						471 0.036257945930929014 \\
						472 0.026149435587472736 \\
						473 0.02626288776963137 \\
						474 0.026125066335080938 \\
						475 0.0260227495713049 \\
						476 0.02587236659280001 \\
						477 0.025865457208836123 \\
						478 0.025856565017542188 \\
						479 0.02584537424818567 \\
						480 0.025834940134707884 \\
						481 0.025736055469818497 \\
						482 0.025643459195424656 \\
						483 0.025598193956045116 \\
						484 0.03034975749024693 \\
						485 0.04558625574950881 \\
						486 0.025545418423364802 \\
						487 0.025513236246607972 \\
						488 0.025495177945438874 \\
						489 0.025474420271975273 \\
						490 0.025371229640904817 \\
						491 0.025370132501302156 \\
						492 0.02714821127742084 \\
						493 0.025331616645012267 \\
						494 0.02495603056575668 \\
					}\trgErr;
					\addplot[red, thick] table[x=idx, y=err] {\trgErr};
					\addlegendentry{Measured error};
					\addplot[black, dashed] coordinates {(-20, 0.025) (550, 0.025)};
					\addlegendentry{Target error ($=0.025$)};
				\end{axis}
			\end{tikzpicture}
			\hfill
			\centering
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[colorbar,
					xmin=0,
					ymin=0,
					xmax=1,
					ymax=1,
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					colormap/viridis,
					view={0}{90}]
					\addplot3[
					opacity=0.8,
					domain=0:1,
					domain y=0:1,
					contour filled={
						number=20,
					},
					samples=60,
					samples y=60
					]
					(x,y, {sin(deg(3*3.1415*x)) * cos(deg((1-abs(y-.5))*2*3.1415)) * (x+y)});
					\coordinate (p0) at (axis cs:0.0,0.0,-0.0);
					\coordinate (p1) at (axis cs:1.0,0.0,-3.6739403974420594e-16);
					\coordinate (p2) at (axis cs:0.0,1.0,-0.0);
					\coordinate (p3) at (axis cs:1.0,1.0,-7.347880794884119e-16);
					\coordinate (p4) at (axis cs:0.2152378351795251,0.0,-0.19307677065980686);
					\coordinate (p5) at (axis cs:0.5213033353396204,0.0,0.5108311208350046);
					\coordinate (p6) at (axis cs:0.8465602082529264,0.0,-0.8399908626223562);
					\coordinate (p7) at (axis cs:0.17621252960088718,1.0,-1.1714555039723404);
					\coordinate (p8) at (axis cs:0.5074672902791901,1.0,1.5037355882176842);
					\coordinate (p9) at (axis cs:0.8394421846663629,1.0,-1.836394306923544);
					\coordinate (p10) at (axis cs:1.0,0.024521281101139936,-3.7194429573483044e-16);
					\coordinate (p11) at (axis cs:1.0,0.5166382107252927,5.541618228941362e-16);
					\coordinate (p12) at (axis cs:0.6837465340829182,1.0,-0.26987030316132854);
					\coordinate (p13) at (axis cs:0.3975717027760606,0.0,0.22626507205021437);
					\coordinate (p14) at (axis cs:0.7061900915143317,0.0,-0.25701410946477227);
					\coordinate (p15) at (axis cs:1.0,0.29897226712475294,1.4453968597124603e-16);
					\coordinate (p16) at (axis cs:0.11809494494282792,0.0,-0.10593552016553431);
					\coordinate (p17) at (axis cs:1.0,0.7979386122106445,-1.9596809305074283e-16);
					\coordinate (p18) at (axis cs:0.35448198450561075,1.0,0.2681930601956569);
					\coordinate (p19) at (axis cs:0.5137280249159306,0.5475054750547506,-1.0058308459369936);
					\coordinate (p20) at (axis cs:0.8252601786998925,0.5194190043663387,1.3308207268377423);
					\coordinate (p21) at (axis cs:0.8158595780655598,0.9155900317651924,-1.4733802215145364);
					\coordinate (p22) at (axis cs:0.6808084446118725,0.7510582704435786,-0.0012652154251511327);
					\coordinate (p23) at (axis cs:0.34520822806211404,0.7734337256971706,0.018328877349280695);
					\coordinate (p24) at (axis cs:0.14104313617069963,0.9074308916170092,-0.8506497651940631);
					\coordinate (p25) at (axis cs:0.11459170379910213,0.5952234559133607,0.5172806116154308);
					\coordinate (p26) at (axis cs:0.9030196355803635,0.9555442015714719,-1.4148665364390756);
					\coordinate (p27) at (axis cs:0.6281382445075461,0.22203759072961082,0.05278280835940622);
					\coordinate (p28) at (axis cs:0.24077989273457817,0.5069369659114049,0.5720631342773742);
					\coordinate (p29) at (axis cs:0.4268648321921888,0.37007278642602803,-0.42120054212577396);
					\coordinate (p30) at (axis cs:0.24230807602411342,0.9513498185875051,-0.8611032175683604);
					\coordinate (p31) at (axis cs:0.9120391268388887,1.0,-1.409677672739743);
					\coordinate (p32) at (axis cs:0.04833984772909053,0.8292473551160432,-0.1844189361646767);
					\coordinate (p33) at (axis cs:0.9055469398620515,0.5181413281432614,1.0993060186475083);
					\coordinate (p34) at (axis cs:0.5852671497381221,1.0,1.100337852002448);
					\coordinate (p35) at (axis cs:0.6939007505985157,0.3212479962370147,0.11155346055633045);
					\coordinate (p36) at (axis cs:0.8420846004062272,0.37590765770368617,0.8632038264207849);
					\coordinate (p37) at (axis cs:0.9176115538394753,0.4432155323760767,0.893585975728586);
					\coordinate (p38) at (axis cs:0.8447423771916005,0.15268018105473974,-0.5692919273311682);
					\coordinate (p39) at (axis cs:0.35467814164426376,0.24383969664521207,0.004627865945797608);
					\coordinate (p40) at (axis cs:0.7714265554862308,0.9902841132681881,-1.4675194089118304);
					\coordinate (p41) at (axis cs:0.7711845288740229,1.0,-1.4759350789932981);
					\coordinate (p42) at (axis cs:0.5297487845410374,0.4070752260696751,-0.7511074851299044);
					\coordinate (p43) at (axis cs:0.5965235970464028,0.4836947649680157,-0.6597462887512549);
					\coordinate (p44) at (axis cs:0.25500306849051674,1.0,-0.8446059247005543);
					\coordinate (p45) at (axis cs:0.035016769065689256,0.6006962060610199,0.16613717330275213);
					\coordinate (p46) at (axis cs:0.10164865600338954,0.21401064963565505,-0.05789564844064882);
					\coordinate (p47) at (axis cs:0.7557871762426345,0.9539716281375231,-1.22022249751031);
					\coordinate (p48) at (axis cs:0.9186224558057636,0.09169515866159533,-0.587934741956591);
					\coordinate (p49) at (axis cs:0.8877679348893294,0.7814548504043085,-0.28556059738854506);
					\coordinate (p50) at (axis cs:0.9416454765211231,0.6543283512614055,0.4717780748550528);
					\coordinate (p51) at (axis cs:0.8460708279278909,0.6305101588039995,1.0000838972292903);
					\coordinate (p52) at (axis cs:0.5031938461379097,0.8913441634441759,1.0814888662513458);
					\coordinate (p53) at (axis cs:0.5875380722268019,0.9421021585128142,0.969993903533229);
					\coordinate (p54) at (axis cs:0.43371645672802184,0.9421075913589705,1.0429590323644082);
					\coordinate (p55) at (axis cs:0.5098986019523148,0.6724989649929738,-0.5508798753595253);
					\coordinate (p56) at (axis cs:0.41630356131016394,0.6149192371551074,-0.5453382260487035);
					\coordinate (p57) at (axis cs:0.5522881009466458,0.5801085938490493,-0.8739215637873705);
					\coordinate (p58) at (axis cs:0.7560078945151862,0.6150589005388273,0.7669655346238481);
					\coordinate (p59) at (axis cs:0.44041010048061685,1.0,1.2191525090287847);
					\coordinate (p60) at (axis cs:0.6422500870843091,0.8300366035547317,0.16185091781619645);
					\coordinate (p61) at (axis cs:0.1633389022092387,0.8076266132806361,-0.3437652022828427);
					\coordinate (p62) at (axis cs:0.781837624923741,0.08336115886385545,-0.6626887113731806);
					\coordinate (p63) at (axis cs:0.10234115676440803,0.995943617804726,-0.9022645849082582);
					\coordinate (p64) at (axis cs:0.10367391640455,1.0,-0.9148138459505285);
					\coordinate (p65) at (axis cs:0.592640283814251,0.7709861799883924,0.1151818863212106);
					\coordinate (p66) at (axis cs:0.15806949252455083,0.4799129465568833,0.6308314515402998);
					\coordinate (p67) at (axis cs:0.7564921251110516,0.5086787616311995,0.9462324845084603);
					\coordinate (p68) at (axis cs:0.7286710449338625,0.8093689097623518,-0.3092252884703741);
					\coordinate (p69) at (axis cs:0.44628253093191184,0.5060577474863865,-0.832272443358718);
					\coordinate (p70) at (axis cs:0.9177293641526132,0.011373574336074086,-0.6487021437975657);
					\coordinate (p71) at (axis cs:0.7986665272072644,0.4432578013833933,1.1022587776899289);
					\coordinate (p72) at (axis cs:0.5170878320018395,0.121765212781447,0.4548615894411588);
					\coordinate (p73) at (axis cs:0.599724454752431,0.06855450034095807,0.3581990601437093);
					\coordinate (p74) at (axis cs:0.9176925382343346,0.0,-0.6426023581210728);
					\coordinate (p75) at (axis cs:0.9448752297741755,0.24703074255034901,-0.011039415723569172);
					\coordinate (p76) at (axis cs:0.8581574771868645,0.4432366603279734,1.1862729177954452);
					\coordinate (p77) at (axis cs:0.06435441594195808,0.4304407198676341,0.25553029208556916);
					\coordinate (p78) at (axis cs:0.8698084883672866,0.9035852867360062,-1.3725251081536751);
					\coordinate (p79) at (axis cs:0.9696016927235985,0.1472231255411362,-0.1899362234074636);
					\coordinate (p80) at (axis cs:0.7486945193961417,0.2600151250433414,0.04429869885027503);
					\coordinate (p81) at (axis cs:0.1955470887145378,0.5918057155163344,0.6356578439659403);
					\coordinate (p82) at (axis cs:0.6376418851194379,0.6936408283913535,-0.12471251106910959);
					\coordinate (p83) at (axis cs:0.6035991023382161,0.0,0.33802149337364323);
					\coordinate (p84) at (axis cs:0.973485190018803,0.732685765414671,0.04581195073641475);
					\coordinate (p85) at (axis cs:0.6868728800932442,0.878746034010565,-0.21442920796138376);
					\coordinate (p86) at (axis cs:0.8510459700402603,0.08757787156864696,-0.7889459725268597);
					\coordinate (p87) at (axis cs:0.2739053822452906,0.6000099420642824,0.3755952045999245);
					\coordinate (p88) at (axis cs:0.22627728902402866,0.6894437936959552,0.28779976558634723);
					\coordinate (p89) at (axis cs:0.13664466941752001,0.691313481174995,0.2865614906834879);
					\coordinate (p90) at (axis cs:0.30535665866514317,0.8423377591920742,-0.16397028066044728);
					\coordinate (p91) at (axis cs:0.8658636446185973,0.5642670820577144,1.2537844599749002);
					\coordinate (p92) at (axis cs:0.9660982349921776,0.8530333490308772,-0.344611373228984);
					\coordinate (p93) at (axis cs:0.8155656864541689,0.5875223487019583,1.1794933911975924);
					\coordinate (p94) at (axis cs:0.03692564603563706,0.2469807460531116,-0.001836646554667424);
					\coordinate (p95) at (axis cs:0.3124339976647107,0.3414208186545704,0.06952596085322824);
					\coordinate (p96) at (axis cs:0.1777179952417801,0.38976177901990405,0.4343420808284976);
					\coordinate (p97) at (axis cs:0.3805109731752492,0.8407116565343444,0.2834430300272423);
					\coordinate (p98) at (axis cs:0.42909910141489527,0.7775437949281129,0.16309443098526707);
					\coordinate (p99) at (axis cs:0.19952513659691679,0.9006927976117293,-0.8504262578335046);
					\coordinate (p100) at (axis cs:0.916361032164295,0.7139881426420922,0.25937389492350166);
					\coordinate (p101) at (axis cs:0.8024975130445788,0.796415819267534,-0.44044572921153136);
					\coordinate (p102) at (axis cs:0.7772733884778407,0.6980160118748256,0.4087983345617677);
					\coordinate (p103) at (axis cs:0.6866752389089978,0.16922214349906559,-0.07798222926790384);
					\coordinate (p104) at (axis cs:0.9287648573263825,0.8189179796467745,-0.45619595553987424);
					\coordinate (p105) at (axis cs:0.5382294019218491,0.9385077530883992,1.2800464586813547);
					\coordinate (p106) at (axis cs:0.487348856007679,0.9402602798789292,1.3187847842628455);
					\coordinate (p107) at (axis cs:0.9466903303854739,0.9755628477903003,-0.9147865988714522);
					\coordinate (p108) at (axis cs:0.23769588252665977,0.8258005096844518,-0.38234473298037347);
					\coordinate (p109) at (axis cs:0.967267453364762,0.5938721366940688,0.39391771948824017);
					\coordinate (p110) at (axis cs:0.015253457139585634,0.8260615279754601,-0.05543529528273145);
					\coordinate (p111) at (axis cs:0.0684257676646717,0.7670385982866235,-0.053662453771236664);
					\coordinate (p112) at (axis cs:0.5483836816791879,0.9113905384708247,1.1126801800191664);
					\coordinate (p113) at (axis cs:0.9851976941568386,0.637250124725325,0.14679222824517188);
					\coordinate (p114) at (axis cs:0.784996066812299,0.0,-0.7049353124330603);
					\coordinate (p115) at (axis cs:0.4965135514403295,0.47365446400420813,-0.9563897798853674);
					\coordinate (p116) at (axis cs:0.4807883244141688,0.6124243323606183,-0.8180277850206555);
					\coordinate (p117) at (axis cs:0.31615202782975615,0.7027628271577833,0.0480434641428637);
					\coordinate (p118) at (axis cs:0.3724894620376298,0.7400631990756652,-0.02503991759501493);
					\coordinate (p119) at (axis cs:0.27979900937338187,0.7597729074573181,-0.030839219091064258);
					\coordinate (p120) at (axis cs:0.20793511931000036,0.12521076538552456,-0.21768598841812045);
					\coordinate (p121) at (axis cs:0.5446091854405872,0.4848652859494511,-0.935574307157805);
					\coordinate (p122) at (axis cs:0.2914642960219903,0.9726690277763664,-0.47884130214087495);
					\coordinate (p123) at (axis cs:0.34310832334406755,0.89613826544322,0.09058046362189946);
					\coordinate (p124) at (axis cs:0.6865819847652004,0.6611500195933601,0.1332136138587848);
					\coordinate (p125) at (axis cs:0.6571580355930824,0.3825430239648733,-0.06883956234117702);
					\coordinate (p126) at (axis cs:0.9120231199546049,0.5777434376917392,0.9700319408369344);
					\coordinate (p127) at (axis cs:0.6295738937391913,0.9673991363851742,0.5355499475820757);
					\coordinate (p128) at (axis cs:0.7669641015104285,0.9016234378704069,-1.1023776680645545);
					\coordinate (p129) at (axis cs:0.9680222526142417,0.35495796552373327,0.24061594533750288);
					\coordinate (p130) at (axis cs:0.890280037436746,0.3899114929983294,0.8473215127300471);
					\coordinate (p131) at (axis cs:0.8752437247141445,1.0,-1.730846305694815);
					\coordinate (p132) at (axis cs:0.8058413374976933,0.9677836979371705,-1.679416638972033);
					\coordinate (p133) at (axis cs:0.85401601695301,0.9617161517283406,-1.7300567796460562);
					\coordinate (p134) at (axis cs:0.2849023099799131,0.06141098392855425,-0.14142018885431568);
					\coordinate (p135) at (axis cs:0.44673494631631183,0.09070326298857172,0.396666504986923);
					\coordinate (p136) at (axis cs:0.8631678814635911,0.5069253710520063,1.3150404085660188);
					\coordinate (p137) at (axis cs:0.981316889490734,0.9190073383908101,-0.29070827195425347);
					\coordinate (p138) at (axis cs:0.9225391083967428,0.910878139451057,-1.0359765824163074);
					\coordinate (p139) at (axis cs:0.5926114230346243,0.2888516482387763,-0.13691377450496636);
					\coordinate (p140) at (axis cs:0.4946293460373486,0.33686600422173,-0.4310746918930767);
					\coordinate (p141) at (axis cs:0.5465736621053826,0.9983467348256598,1.3983863701196184);
					\coordinate (p142) at (axis cs:0.545785660243603,1.0,1.4040853273892384);
					\coordinate (p143) at (axis cs:0.35774084075875656,0.3971493299799651,-0.13741685422646613);
					\coordinate (p144) at (axis cs:0.2487761879048941,0.30294256282829973,0.1288546975127122);
					\coordinate (p145) at (axis cs:0.9051311890367698,0.15004084976227244,-0.4833836248024172);
					\coordinate (p146) at (axis cs:0.46227696905725957,0.6432021065004825,-0.6443924098122669);
					\coordinate (p147) at (axis cs:0.08818901825225897,0.6481076385149762,0.3249135973618247);
					\coordinate (p148) at (axis cs:0.9521899697171529,0.4809797467077141,0.6197004186651288);
					\coordinate (p149) at (axis cs:0.29696251522176864,0.0,-0.09981300419016192);
					\coordinate (p150) at (axis cs:0.011097611183445965,0.6009988140514066,0.05146271403534381);
					\coordinate (p151) at (axis cs:0.04173236450985183,0.6897263808288472,0.10364634506387065);
					\coordinate (p152) at (axis cs:0.026246382788337585,0.9072889243494991,-0.19088002299169804);
					\coordinate (p153) at (axis cs:0.8018656968989568,0.6229262963836635,0.9759681230353972);
					\coordinate (p154) at (axis cs:0.5771881646278372,0.4167352480368394,-0.6430221056315705);
					\coordinate (p155) at (axis cs:0.662120701729566,0.2733040883364828,-0.005845641876746613);
					\coordinate (p156) at (axis cs:0.8405586785547183,0.8654410739395151,-1.129116947127709);
					\coordinate (p157) at (axis cs:0.8010719613667857,0.8777288742009771,-1.1518923042473657);
					\coordinate (p158) at (axis cs:0.8413739122599669,0.6985208882738037,0.4880388536310231);
					\coordinate (p159) at (axis cs:0.8858485913462246,0.6156858019813992,0.9873793363480439);
					\coordinate (p160) at (axis cs:0.7848052683508381,0.5537259517063452,1.1331759186546382);
					\coordinate (p161) at (axis cs:0.806150545290371,1.0,-1.7472013988025885);
					\coordinate (p162) at (axis cs:0.5078918883793828,0.20984126360509353,0.178690817991);
					\coordinate (p163) at (axis cs:0.6256776923787646,0.3368483461627205,-0.18821933257887474);
					\coordinate (p164) at (axis cs:0.4638711200034067,0.9104897506581834,1.095917734825186);
					\coordinate (p165) at (axis cs:0.9511090985705768,1.0,-0.8675648921269692);
					\coordinate (p166) at (axis cs:0.5585068802698874,0.3368573970679555,-0.39585858295268306);
					\coordinate (p167) at (axis cs:0.388770090908825,0.30345639412297276,-0.11385650054995472);
					\coordinate (p168) at (axis cs:0.29795335344206547,0.5066923561072825,0.2631305424621003);
					\coordinate (p169) at (axis cs:0.9522405835272038,0.773650788435862,-0.11117414449499302);
					\coordinate (p170) at (axis cs:0.35878696198170723,0.665367436939742,-0.12338601369516397);
					\coordinate (p171) at (axis cs:0.21508186693929263,1.0,-1.0907642423375847);
					\coordinate (p172) at (axis cs:0.9479227845207873,0.5174669628012105,0.686549944901714);
					\coordinate (p173) at (axis cs:0.7181131265668076,0.21524556607808476,-0.09424443777076903);
					\coordinate (p174) at (axis cs:0.7329629393474275,0.6800038452442809,0.3518993773926495);
					\coordinate (p175) at (axis cs:0.9822425793024814,0.426856272745487,0.2103719935597476);
					\coordinate (p176) at (axis cs:0.9349917527836014,0.40787385508722085,0.6464381624833202);
					\coordinate (p177) at (axis cs:0.750122875822177,0.7602205897385341,-0.06861520584235584);
					\coordinate (p178) at (axis cs:0.1406650926097544,0.9732424590752313,-1.0653911950184392);
					\coordinate (p179) at (axis cs:0.5496523430228448,0.6413483743237196,-0.6705902033081826);
					\coordinate (p180) at (axis cs:0.7860783870499344,0.9346178984454422,-1.4236474416162859);
					\coordinate (p181) at (axis cs:0.5891111053385504,0.5516529843787655,-0.721787287687651);
					\coordinate (p182) at (axis cs:0.6270553247788998,1.0,0.5934136045991695);
					\coordinate (p183) at (axis cs:0.47033980962084254,0.5563092681083647,-0.9256770345611698);
					\coordinate (p184) at (axis cs:0.2193125322830098,0.4382405034898124,0.5352649974280405);
					\coordinate (p185) at (axis cs:0.39808356589597305,0.9681426467994823,0.7673210953878503);
					\coordinate (p186) at (axis cs:0.47360582024404596,0.9887465540461932,1.4137976184850438);
					\coordinate (p187) at (axis cs:0.47674801576445835,0.14917082146671456,0.36167711821078347);
					\coordinate (p188) at (axis cs:0.8791784419465475,0.04195971038215454,-0.8075800756524933);
					\coordinate (p189) at (axis cs:0.1588818529703886,0.5502196573783706,0.6722789796618794);
					\coordinate (p190) at (axis cs:0.09198586064182948,0.3028186829948045,0.09806320290029541);
					\coordinate (p191) at (axis cs:0.6344872125895911,0.5330132202387081,-0.34120676514309084);
					\coordinate (p192) at (axis cs:0.7103727764804872,0.5842479781064992,0.44738762266522786);
					\coordinate (p193) at (axis cs:0.10123888846943369,0.9236284224596832,-0.7416825563432367);
					\coordinate (p194) at (axis cs:0.10822188387747403,0.5204790449768383,0.5312815839738265);
					\coordinate (p195) at (axis cs:0.5492171175532696,0.06220769329461524,0.5055763026845296);
					\coordinate (p196) at (axis cs:0.47478664202437293,1.0,1.4333429706907332);
					\coordinate (p197) at (axis cs:0.7322782593949306,0.9937335141107979,-0.9998135397100054);
					\coordinate (p198) at (axis cs:0.2046741456285463,0.9590182941601975,-1.0538964970879454);
					\coordinate (p199) at (axis cs:0.4004066054922387,0.5540526142378704,-0.531758201831602);
					\coordinate (p200) at (axis cs:0.2577942301177489,0.4717363834899191,0.4691091747469713);
					\coordinate (p201) at (axis cs:0.8648483273726357,0.6547992641615685,0.8182818023313044);
					\coordinate (p202) at (axis cs:0.9861722797089076,0.22994392731779928,-0.019862890982423043);
					\coordinate (p203) at (axis cs:0.7940633882908351,0.49471484326781157,1.2008492566609856);
					\coordinate (p204) at (axis cs:0.8294351470834013,0.4824671465075717,1.303069979631396);
					\coordinate (p205) at (axis cs:0.48454739959371534,0.40438649570146956,-0.725525575245311);
					\coordinate (p206) at (axis cs:0.6156624332314526,0.7314174493310727,-0.07256248011137863);
					\coordinate (p207) at (axis cs:0.7334756421515438,1.0,-1.02079145530613);
					\coordinate (p208) at (axis cs:0.7079748946331756,0.8437206425799402,-0.32711934711671037);
					\coordinate (p209) at (axis cs:0.023209530966230286,0.4349839210953566,0.09124834135723903);
					\coordinate (p210) at (axis cs:0.5495639918469986,0.5440689308789305,-0.9392718754898207);
					\coordinate (p211) at (axis cs:0.12053626544752907,0.10868135277804725,-0.16127667180163197);
					\coordinate (p212) at (axis cs:0.8224352753149223,0.04915345958806791,-0.8259748705600269);
					\coordinate (p213) at (axis cs:0.5691175451252035,0.5971011959920904,-0.7600911791181041);
					\coordinate (p214) at (axis cs:0.6001338014095943,0.5666930700551238,-0.6254151336878121);
					\coordinate (p215) at (axis cs:0.1958276815318531,0.5156419835436605,0.6814634795234389);
					\coordinate (p216) at (axis cs:0.12337435279639998,0.4092622378986692,0.411582779887691);
					\coordinate (p217) at (axis cs:0.6618290600758099,0.7899333743185892,0.016428434440193845);
					\coordinate (p218) at (axis cs:0.7054167459459628,0.7175323257423469,0.10295562418534947);
					\coordinate (p219) at (axis cs:0.9553143298508013,0.06140749787052929,-0.38509206676331326);
					\coordinate (p220) at (axis cs:0.46913574110487805,0.017346373258139907,0.4632793671051919);
					\coordinate (p221) at (axis cs:0.4363954617912629,0.26602869066489004,-0.05830882418530258);
					\coordinate (p222) at (axis cs:0.7237446189972634,0.9744443321015552,-0.8589150257232447);
					\coordinate (p223) at (axis cs:0.14109478500283046,1.0,-1.1081143674738256);
					\coordinate (p224) at (axis cs:0.29713877951498024,1.0,-0.4339552836747746);
					\coordinate (p225) at (axis cs:0.8027879523641259,0.38320887421463173,0.8445011575616869);
					\coordinate (p226) at (axis cs:0.7468698740407651,0.38295320513754116,0.574691873389206);
					\coordinate (p227) at (axis cs:0.9237128296963402,0.3024147328788985,0.261172726222953);
					\coordinate (p228) at (axis cs:0.8621792768254677,0.2875077296860414,0.25858382740300645);
					\coordinate (p229) at (axis cs:0.8857433610245521,0.21209127052647092,-0.22806264172068752);
					\coordinate (p230) at (axis cs:0.10676570161626867,0.8182628273812873,-0.32500434664202327);
					\coordinate (p231) at (axis cs:0.6181747049015608,0.8013797369335567,0.19873270360477888);
					\coordinate (p232) at (axis cs:0.17037449245440922,0.9466247228322647,-1.0541268489783089);
					\coordinate (p233) at (axis cs:0.46086248815265174,0.45362244248320427,-0.8170160579312782);
					\coordinate (p234) at (axis cs:0.8087938262037515,0.12398349855605616,-0.6460986438074923);
					\coordinate (p235) at (axis cs:0.5187492265330267,0.6032559015305241,-0.8801184486573619);
					\coordinate (p236) at (axis cs:0.49926117091772243,0.07089122865620648,0.5145093686019083);
					\coordinate (p237) at (axis cs:0.4669734694986285,0.0,0.4445335622512529);
					\coordinate (p238) at (axis cs:0.23984193835932077,0.6344512000910404,0.4477861276132524);
					\coordinate (p239) at (axis cs:0.8835537504339218,0.46665752509724334,1.1754951257708672);
					\coordinate (p240) at (axis cs:0.91681725402019,0.4735985727668025,0.9682988629638833);
					\coordinate (p241) at (axis cs:0.15235817077705696,0.6247054103499503,0.5454851470180998);
					\coordinate (p242) at (axis cs:0.5066881491113889,0.8085375876178954,0.4719709670897484);
					\coordinate (p243) at (axis cs:0.44313080824718737,0.8247441499374232,0.49332367103566693);
					\coordinate (p244) at (axis cs:0.5337931942567807,0.8566959535972966,0.8204527541632353);
					\coordinate (p245) at (axis cs:0.5637595722329832,0.10989941436999648,0.4283553130465246);
					\coordinate (p246) at (axis cs:0.7042168406353084,0.7795765399979064,-0.09501175843044381);
					\coordinate (p247) at (axis cs:0.4817220745645572,0.523602328816639,-0.9795734694934596);
					\coordinate (p248) at (axis cs:0.7645563983280345,0.45727990558387543,0.9391304007497002);
					\coordinate (p249) at (axis cs:0.7202621948746304,0.4830703864612409,0.5790225657380653);
					\coordinate (p250) at (axis cs:0.40649412674275104,0.7033795992595939,-0.203879765401527);
					\coordinate (p251) at (axis cs:0.05723352149665452,0.3696011239790423,0.14967650199165958);
					\coordinate (p252) at (axis cs:0.641323604390186,0.48346870646905293,-0.2646782344121147);
					\coordinate (p253) at (axis cs:0.6081684572535684,0.448970500150457,-0.5255330307088597);
					\coordinate (p254) at (axis cs:0.8447010434623619,0.9233398109203044,-1.5578933034843776);
					\coordinate (p255) at (axis cs:0.3214336321139002,0.5827431417586181,0.0878225794213229);
					\coordinate (p256) at (axis cs:0.23161418925229593,0.570002670647743,0.5936256488430012);
					\coordinate (p257) at (axis cs:0.6394994243736426,0.7616306938530724,0.02590826221418);
					\coordinate (p258) at (axis cs:0.013376482746594967,0.250696790212789,0.00014536739060043194);
					\coordinate (p259) at (axis cs:0.8807223536793188,0.940491524116641,-1.5290796172468248);
					\coordinate (p260) at (axis cs:0.8205591959320091,0.6586942352158716,0.7970324618653066);
					\coordinate (p261) at (axis cs:0.40419500724472296,0.8099208061644991,0.2764473060670788);
					\coordinate (p262) at (axis cs:0.51314833587414,0.5042444601763615,-1.0092321423967345);
					\coordinate (p263) at (axis cs:0.9732476814862223,0.2737647931740552,0.0462797431114488);
					\coordinate (p264) at (axis cs:0.8288391976283046,0.42762870943570835,1.1277770859323557);
					\coordinate (p265) at (axis cs:0.40327933097896196,1.0,0.8595153495880482);
					\coordinate (p266) at (axis cs:0.6631823772801329,0.9154000257272643,0.044677746190220864);
					\coordinate (p267) at (axis cs:0.7338019138922999,0.43212424811147954,0.627716495983503);
					\coordinate (p268) at (axis cs:0.6843410691263657,0.8161732176656402,-0.10048980608898411);
					\coordinate (p269) at (axis cs:0.881961523793704,0.0056574999212491844,-0.7955152326691639);
					\coordinate (p270) at (axis cs:0.9021083728254619,0.6545707890650454,0.7002831313176062);
					\coordinate (p271) at (axis cs:0.7665507938860452,0.6561869589064588,0.6393428724910789);
					\coordinate (p272) at (axis cs:0.9931887988773165,0.7239986721797493,0.017916616587817815);
					\coordinate (p273) at (axis cs:0.96976057828455,0.6923311045370582,0.1656458482304561);
					\coordinate (p274) at (axis cs:0.915577851229906,0.051257401601508934,-0.6551265320460219);
					\coordinate (p275) at (axis cs:0.8818870105596163,0.0,-0.7911514389600708);
					\coordinate (p276) at (axis cs:0.8381031933030991,0.5568357988475174,1.3056133420414808);
					\coordinate (p277) at (axis cs:0.53731378094613,0.15720836121339046,0.3589694065479342);
					\coordinate (p278) at (axis cs:0.19660351152583333,0.6328161783760549,0.5349663957272821);
					\coordinate (p279) at (axis cs:0.8290387224716714,0.95669623408185,-1.718633479922659);
					\coordinate (p280) at (axis cs:0.5110031731790013,0.9571326254017326,1.4076003988759491);
					\coordinate (p281) at (axis cs:0.7207094180071163,0.29128890208585656,0.12658317445481082);
					\coordinate (p282) at (axis cs:0.957186164256779,0.1973380292666693,-0.14727579180226455);
					\coordinate (p283) at (axis cs:0.7533353424938178,0.04325496406229499,-0.5593850103969892);
					\coordinate (p284) at (axis cs:0.8749417908710362,0.8473061904353698,-0.9135408883937718);
					\coordinate (p285) at (axis cs:0.899353271225249,0.8799106619717607,-1.0533889936102971);
					\coordinate (p286) at (axis cs:0.844513441014869,0.8259310029855809,-0.7628050565629225);
					\coordinate (p287) at (axis cs:0.8275508188137022,0.3433068399945391,0.6468186266538251);
					\coordinate (p288) at (axis cs:0.786581432173586,0.3634390690727949,0.6801953853724684);
					\coordinate (p289) at (axis cs:0.8610774122649087,0.3682154119246641,0.8031468582530288);
					\coordinate (p290) at (axis cs:0.6599898681140961,0.7233667095750228,-0.014489811286001832);
					\coordinate (p291) at (axis cs:0.5766547023483726,0.8461603396978364,0.6063741793023921);
					\coordinate (p292) at (axis cs:0.619138485024195,0.880155980700975,0.4738002591931741);
					\coordinate (p293) at (axis cs:0.5441444182839674,0.8286787531280262,0.5957872773294598);
					\coordinate (p294) at (axis cs:0.8874704137282666,0.44322624350968154,1.088107478043551);
					\coordinate (p295) at (axis cs:0.6570060365160979,0.6288340848579913,-0.080654738575255);
					\coordinate (p296) at (axis cs:0.600474089740018,0.6354240504474051,-0.4760013216127981);
					\coordinate (p297) at (axis cs:0.4004230637212862,0.2083631275951314,0.09305712630297214);
					\coordinate (p298) at (axis cs:0.3605102441754463,0.15759065423359536,0.07200124353160899);
					\coordinate (p299) at (axis cs:0.27249030019237935,0.13891083335782303,-0.14344189933757467);
					\coordinate (p300) at (axis cs:0.26094449488491833,0.2187737601143816,-0.05896693092824509);
					\coordinate (p301) at (axis cs:0.3102857910162937,0.18845355696206767,-0.04053711228689721);
					\coordinate (p302) at (axis cs:0.6497944243114315,0.060308034026264695,0.10446671289414608);
					\coordinate (p303) at (axis cs:0.8959056604977861,0.9071946285666304,-1.2509097858202947);
					\coordinate (p304) at (axis cs:0.8773207907462967,0.9628705823548799,-1.6386801053443045);
					\coordinate (p305) at (axis cs:0.6639704487850253,0.8537461559246322,0.023394710382973916);
					\coordinate (p306) at (axis cs:0.9462957960103411,0.3291941846231824,0.2951570396218923);
					\coordinate (p307) at (axis cs:0.8429143760909847,0.5907914563366202,1.2017664030319355);
					\coordinate (p308) at (axis cs:0.9869415906482668,0.7658019163251368,-0.021328421435210135);
					\coordinate (p309) at (axis cs:0.8563101730714962,0.4746161681016327,1.283344141710109);
					\coordinate (p310) at (axis cs:0.5622310754607633,0.0,0.46826824235352615);
					\coordinate (p311) at (axis cs:0.9914512704680849,0.8533353725292443,-0.08976844766428214);
					\coordinate (p312) at (axis cs:0.955244326542287,0.01736885709670407,-0.3958331100632213);
					\coordinate (p313) at (axis cs:0.689543266019248,0.24486964271597617,-0.006442933757228992);
					\coordinate (p314) at (axis cs:0.5584899657315964,0.9574746741174575,1.2455767806605997);
					\coordinate (p315) at (axis cs:0.3064636770206947,0.27074772761269605,0.01879904837591571);
					\coordinate (p316) at (axis cs:0.3257712277501263,0.8070406260226431,-0.028296357499735116);
					\coordinate (p317) at (axis cs:0.9375816880970087,0.9390235406015414,-0.9658845068105761);
					\coordinate (p318) at (axis cs:0.22906527424099676,0.9094878957221365,-0.7981745735895679);
					\coordinate (p319) at (axis cs:0.2772466634399541,0.9038478875218179,-0.4902221801761154);
					\coordinate (p320) at (axis cs:0.2579907776856501,0.8658493611626543,-0.48742345134782494);
					\coordinate (p321) at (axis cs:0.4031568746119507,0.5062422554419054,-0.5557536010781639);
					\coordinate (p322) at (axis cs:0.9553008397473175,0.0,-0.3906497992984092);
					\coordinate (p323) at (axis cs:0.9922099375961861,0.14024934035434966,-0.05285049485703884);
					\coordinate (p324) at (axis cs:0.8833464841768859,0.0978696875617319,-0.714069027787846);
					\coordinate (p325) at (axis cs:0.2626055031083272,0.5404263283435984,0.4805931015291827);
					\coordinate (p326) at (axis cs:0.1761188236775477,0.30288515633939317,0.15563436403644604);
					\coordinate (p327) at (axis cs:0.9836703735524177,0.8244763594723187,-0.12502480792089907);
					\coordinate (p328) at (axis cs:0.9681322728766459,0.7993494706501374,-0.1595543667907873);
					\coordinate (p329) at (axis cs:0.7885668464634406,0.7420720142007122,0.06953072014207642);
					\coordinate (p330) at (axis cs:0.8898432011014196,0.5472403087714642,1.1839003714979883);
					\coordinate (p331) at (axis cs:0.1876997591910228,0.7251594138403104,0.13912055378170915);
					\coordinate (p332) at (axis cs:0.5116494893373061,0.93283744929068,1.3098328432322517);
					\coordinate (p333) at (axis cs:0.16885694547137903,0.8799782530757008,-0.7643069679923487);
					\coordinate (p334) at (axis cs:0.9503965285426305,0.9147309305244743,-0.7227582286441941);
					\coordinate (p335) at (axis cs:0.004812305260530279,0.8269793855309667,-0.01753787335341403);
					\coordinate (p336) at (axis cs:0.022212164782145757,0.7622941426225227,-0.01258136481281471);
					\coordinate (p337) at (axis cs:0.8173328638360393,0.0855238059352326,-0.7668075459991308);
					\coordinate (p338) at (axis cs:0.7533536065331214,0.5551309686278416,0.8973484466558866);
					\coordinate (p339) at (axis cs:0.43319987156348,0.47884705446733666,-0.7306851241336171);
					\coordinate (p340) at (axis cs:0.06404416556140233,1.0,-0.6039639133469693);
					\coordinate (p341) at (axis cs:0.08321414550077201,0.9606384590360866,-0.7148522592993375);
					\coordinate (p342) at (axis cs:0.4635192899241918,0.9508081224084253,1.2684532666839297);
					\coordinate (p343) at (axis cs:0.8117185274612864,0.5531391199065261,1.2628218443342227);
					\coordinate (p344) at (axis cs:0.7273962874337196,0.7385197937281123,0.05722117569328531);
					\coordinate (p345) at (axis cs:0.5333490607736386,0.9660928593434571,1.3937461412204462);
					\coordinate (p346) at (axis cs:0.5687289231628838,0.5082446849682752,-0.8576703221419999);
					\coordinate (p347) at (axis cs:0.5998559207329914,0.5199689883815688,-0.6542623348445233);
					\coordinate (p348) at (axis cs:0.36247779761225296,0.8063450730175725,0.10990728656493405);
					\coordinate (p349) at (axis cs:0.9336660847386844,0.5545126591063317,0.820359140400176);
					\coordinate (p350) at (axis cs:0.9632678904421035,0.537611017499877,0.495121121950745);
					\coordinate (p351) at (axis cs:0.49439953042340606,0.5796419782462792,-0.9410388982428858);
					\coordinate (p352) at (axis cs:0.8213341389260203,0.853569069510645,-1.0081387133468482);
					\coordinate (p353) at (axis cs:0.6568544396430737,0.1961281858421457,0.02615629201962858);
					\coordinate (p354) at (axis cs:0.6986070916968584,0.45166460403218045,0.3254535691910655);
					\coordinate (p355) at (axis cs:0.5744327651964718,0.4680225661296489,-0.7802784748937448);
					\coordinate (p356) at (axis cs:0.5525163940406893,0.43812942531902543,-0.806712728781108);
					\coordinate (p357) at (axis cs:0.7818666561345442,0.9611680647089011,-1.4962990965800018);
					\coordinate (p358) at (axis cs:0.9291115992702272,0.6839026021892349,0.403169760533886);
					\coordinate (p359) at (axis cs:0.43688716053473464,0.562945290510085,-0.7641824710806459);
					\coordinate (p360) at (axis cs:0.9355173161997923,0.7458423477734372,0.025077403430523035);
					\coordinate (p361) at (axis cs:0.5238661733209901,0.4563035063504015,-0.9196921311826168);
					\coordinate (p362) at (axis cs:0.1803381072375606,0.06963117918369295,-0.22454800683427617);
					\coordinate (p363) at (axis cs:0.23363083173447297,0.06544163257449287,-0.22133487574374633);
					\coordinate (p364) at (axis cs:0.894467654044339,0.9812082425180535,-1.5618998290674648);
					\coordinate (p365) at (axis cs:0.5086065101810381,0.7272496165611154,-0.1754794186340447);
					\coordinate (p366) at (axis cs:0.4548683098908023,0.7146876556364075,-0.23443644090687457);
					\coordinate (p367) at (axis cs:0.9243442490998341,0.9653194042721529,-1.2068649667825109);
					\coordinate (p368) at (axis cs:0.7655942456620823,0.8028906158302392,-0.41091295316217813);
					\coordinate (p369) at (axis cs:0.7365365163609117,0.8234814042279974,-0.4252588666472072);
					\coordinate (p370) at (axis cs:0.5408394171780782,0.5062374320996601,-0.9697223533398811);
					\coordinate (p371) at (axis cs:0.9475605342689963,0.8360935341187457,-0.4356852893092836);
					\coordinate (p372) at (axis cs:0.38795589870946867,0.7741407791654702,0.08645587966335586);
					\coordinate (p373) at (axis cs:0.598062069674566,0.8632905745452564,0.5750992926908727);
					\coordinate (p374) at (axis cs:0.5761812740689077,0.9122277666920062,0.9547751008133503);
					\coordinate (p375) at (axis cs:0.7484549878297315,0.32167885632029736,0.32455992566328085);
					\coordinate (p376) at (axis cs:0.45330699442370515,0.5946578420385898,-0.7853123233310159);
					\coordinate (p377) at (axis cs:0.303377476519118,0.7840158173842013,-0.06425455858708819);
					\coordinate (p378) at (axis cs:0.7873590212035559,0.5911656143270158,1.0514257678134062);
					\coordinate (p379) at (axis cs:0.7895986588721691,0.04635046648428958,-0.7336827922623975);
					\coordinate (p380) at (axis cs:0.9541363151407832,0.6248556519328357,0.46815431754130193);
					\coordinate (p381) at (axis cs:0.9280565279779337,0.639750810523313,0.6280594890501818);
					\coordinate (p382) at (axis cs:0.640527293869612,0.8972713650004847,0.29958042713864774);
					\coordinate (p383) at (axis cs:0.3622897160709197,0.8677135533493604,0.22344982298593719);
					\coordinate (p384) at (axis cs:0.34363296419007394,0.8367166582677363,0.05929236262393864);
					\coordinate (p385) at (axis cs:0.17037449197802265,0.9040514341550265,-0.8844813645083438);
					\coordinate (p386) at (axis cs:0.27141970380781544,0.8340430880098242,-0.3068858493175262);
					\coordinate (p387) at (axis cs:0.4600860396717147,0.35379333072363595,-0.4594033056498185);
					\coordinate (p388) at (axis cs:0.689315829189021,0.4033460262100873,0.19008680146696091);
					\coordinate (p389) at (axis cs:0.03558327781525081,0.31090341263821797,0.04257965075586326);
					\coordinate (p390) at (axis cs:0.32381702978020155,0.8686459318255483,-0.07244973621399954);
					\coordinate (p391) at (axis cs:0.6466908264391009,0.0,0.12103313046453595);
					\coordinate (p392) at (axis cs:0.7687000734834798,0.43811427100753086,0.9158624268569497);
					\coordinate (p393) at (axis cs:0.816627413707221,0.005973141905782986,-0.8118532211509454);
					\coordinate (p394) at (axis cs:0.7855628340357633,0.41095339771328654,0.9130205822202464);
					\coordinate (p395) at (axis cs:0.8082895321777779,0.946032732901166,-1.6085577523196515);
					\coordinate (p396) at (axis cs:0.9091906809670478,0.8010310297204599,-0.40702692756456066);
					\coordinate (p397) at (axis cs:0.6452106835711142,0.45007396225295426,-0.20924470851803234);
					\coordinate (p398) at (axis cs:0.77735749373818,0.29029030034555575,0.23104290520433374);
					\coordinate (p399) at (axis cs:0.8166378893653494,0.0,-0.8065490437506525);
					\coordinate (p400) at (axis cs:0.14821006142845225,0.7417066495914482,0.04565188921214434);
					\coordinate (p401) at (axis cs:0.7180289572997618,0.34935561701950135,0.29035453462812827);
					\coordinate (p402) at (axis cs:0.19317332418747774,0.18386211767447336,-0.14748389791163838);
					\coordinate (p403) at (axis cs:0.902983903763891,0.7455520828409694,0.03649189467158917);
					\coordinate (p404) at (axis cs:0.9743308229907396,0.16939226569956406,-0.13291905293901995);
					\coordinate (p405) at (axis cs:0.9919011145794214,0.35729818766746274,0.0642260201414092);
					\coordinate (p406) at (axis cs:0.9433718606911277,0.7030334700810783,0.2435957667985013);
					\coordinate (p407) at (axis cs:0.8502528704075636,0.03875647588551897,-0.851834260077678);
					\coordinate (p408) at (axis cs:0.3783997994607622,0.6020637932069086,-0.32376389498879404);
					\coordinate (p409) at (axis cs:0.8625508343464496,0.4021015689971079,0.9939387347941816);
					\coordinate (p410) at (axis cs:0.18119907812181996,0.6770642426728763,0.3761366624088285);
					\coordinate (p411) at (axis cs:0.049195030487451274,0.9767300115130688,-0.45391653472286086);
					\coordinate (p412) at (axis cs:0.3311155394605322,0.7391572904322298,0.0015227789992222317);
					\coordinate (p413) at (axis cs:0.3451638430675951,0.7219712187645317,-0.020803219941622857);
					\coordinate (p414) at (axis cs:0.48414522130905147,0.8414090000715411,0.7121227975467789);
					\coordinate (p415) at (axis cs:0.18617117105429273,0.44774773296797665,0.589950226922331);
					\coordinate (p416) at (axis cs:0.2139115868976026,0.4778149801910516,0.61822335682866);
					\coordinate (p417) at (axis cs:0.37319697511235067,0.35047947500168886,-0.15672587525229045);
					\coordinate (p418) at (axis cs:0.3998112455081141,0.7581526399463407,0.03476454150925239);
					\coordinate (p419) at (axis cs:0.2981145702876815,0.7310498015697475,0.03983754606825108);
					\coordinate (p420) at (axis cs:0.8873607569821698,0.5786978042134359,1.1267412324625186);
					\coordinate (p421) at (axis cs:0.12033026175322635,0.47234477943927533,0.5289639239874543);
					\coordinate (p422) at (axis cs:0.7281037182959718,0.5313817681285635,0.67585210082978);
					\coordinate (p423) at (axis cs:0.8010036373360776,0.5273942301604625,1.2484827276443269);
					\coordinate (p424) at (axis cs:0.8412243150976113,0.7896210777011958,-0.40070211214461626);
					\coordinate (p425) at (axis cs:0.5262680069068941,0.9015799448905972,1.127955616228513);
					\coordinate (p426) at (axis cs:0.4718006468415522,0.48959639083103856,-0.9256610653551518);
					\coordinate (p427) at (axis cs:0.8229433317010731,0.9841809931710412,-1.789590662739053);
					\coordinate (p428) at (axis cs:0.2010189662985561,0.8234761903345433,-0.43264044050235323);
					\coordinate (p429) at (axis cs:0.2308428683624927,0.8456579196169356,-0.5007583733199311);
					\coordinate (p430) at (axis cs:0.883880987069713,0.5024664102977421,1.2318316081032137);
					\coordinate (p431) at (axis cs:0.8678091458520116,0.5892795935800857,1.1692233148591864);
					\coordinate (p432) at (axis cs:0.2662749223147412,0.9617443161646021,-0.7046177263051469);
					\coordinate (p433) at (axis cs:0.676091745972486,0.3509573803202713,0.05399678044604509);
					\coordinate (p434) at (axis cs:0.4940712046931125,0.9766510294032378,1.4526529334544103);
					\coordinate (p435) at (axis cs:0.8725678302992071,0.13466166829936216,-0.6225665370115041);
					\coordinate (p436) at (axis cs:0.7916348512539908,0.9070682977166433,-1.3092089606779052);
					\coordinate (p437) at (axis cs:0.6614671426815636,0.6778234946789773,-0.02874231890684123);
					\coordinate (p438) at (axis cs:0.684033292139164,0.6982121978754965,0.07200242762640686);
					\coordinate (p439) at (axis cs:0.8569875902599073,0.9915359219472203,-1.8002284094556464);
					\coordinate (p440) at (axis cs:0.4825674363785654,0.10652389346338371,0.4557735866207071);
					\coordinate (p441) at (axis cs:0.6034676211565904,0.9625920127892819,0.8544582695737654);
					\coordinate (p442) at (axis cs:0.5789673221329799,0.9660035832470536,1.1106464444341182);
					\coordinate (p443) at (axis cs:0.9961696146327941,0.6332506059527732,0.03937439002140469);
					\coordinate (p444) at (axis cs:0.9826121361582747,0.6635804740046822,0.13876798960326506);
					\coordinate (p445) at (axis cs:0.9076464554097842,0.411480282233816,0.8565760510952762);
					\coordinate (p446) at (axis cs:0.9707097753214441,0.9865733611950367,-0.5315819008074726);
					\coordinate (p447) at (axis cs:0.5029850235570962,0.635526439679451,-0.749785384857198);
					\coordinate (p448) at (axis cs:0.9845561924619726,0.3260108305521747,0.0873711909780183);
					\coordinate (p449) at (axis cs:0.13511737344668415,0.2539530298622513,0.009238572341723318);
					\coordinate (p450) at (axis cs:0.003499399010289906,0.6013606133826869,0.016035279505857775);
					\coordinate (p451) at (axis cs:0.01358680340131043,0.6881143091916708,0.033972189393706824);
					\coordinate (p452) at (axis cs:0.1572604768473863,0.14669162399709454,-0.18300970059732957);
					\coordinate (p453) at (axis cs:0.6079832391874523,0.9544059726787355,0.7872886243579391);
					\coordinate (p454) at (axis cs:0.6444504030826564,0.3041151007388147,-0.06575505947339359);
					\coordinate (p455) at (axis cs:0.8263250623025593,0.9347923623819003,-1.6118373464500064);
					\coordinate (p456) at (axis cs:0.41241359337720085,0.8325767692746043,0.4186970262342492);
					\coordinate (p457) at (axis cs:0.38768322748816897,0.8499127291610064,0.35626931300479436);
					\coordinate (p458) at (axis cs:0.11353303700751034,0.967290034492499,-0.9281572917800966);
					\coordinate (p459) at (axis cs:0.8462562041922035,0.5256042876103258,1.3441146825961636);
					\coordinate (p460) at (axis cs:0.8678350345403526,0.5363157397210918,1.2960795976501567);
					\coordinate (p461) at (axis cs:0.4775984345773835,0.8832028643870627,0.9880867199658807);
					\coordinate (p462) at (axis cs:0.09657589678525824,0.735791073486433,0.058600693576061846);
					\coordinate (p463) at (axis cs:0.06920157077737456,0.7127985735152524,0.10993421496299509);
					\coordinate (p464) at (axis cs:0.38309114303938396,0.6847325465630636,-0.1924111019544051);
					\coordinate (p465) at (axis cs:0.47405176378717684,0.8168595785232589,0.5108242017535162);
					\coordinate (p466) at (axis cs:0.347381073730868,0.28700834960116983,-0.019298465238492657);
					\coordinate (p467) at (axis cs:0.9126200222924974,0.39888629734046654,0.7743476015964538);
					\coordinate (p468) at (axis cs:0.863091972112034,0.9343428854870014,-1.5823016103284966);
					\coordinate (p469) at (axis cs:0.6108929976439065,0.2544701267104946,-0.01219420931596382);
					\coordinate (p470) at (axis cs:0.9418616176943162,0.4485288690719385,0.6867496978142802);
					\coordinate (p471) at (axis cs:0.32783543323133274,0.6415352416864019,0.03162844099832891);
					\coordinate (p472) at (axis cs:0.27940948893897544,0.6376366420892305,0.28952860532391567);
					\coordinate (p473) at (axis cs:0.253236836856351,0.6631565820985872,0.3258767052203269);
					\coordinate (p474) at (axis cs:0.1271638772492898,0.9376307297875042,-0.9166585645355638);
					\coordinate (p475) at (axis cs:0.28172516314823,0.32285872242301517,0.12490212635930958);
					\coordinate (p476) at (axis cs:0.8328792180299126,0.8950638880769386,-1.3657554193742578);
					\coordinate (p477) at (axis cs:0.545176097219852,0.6010758523272087,-0.8403766986946282);
					\coordinate (p478) at (axis cs:0.7340873027124809,0.600259034059018,0.6399507919541582);
					\coordinate (p479) at (axis cs:0.9735639728003675,0.8853978728965246,-0.34460015784910836);
					\coordinate (p480) at (axis cs:0.8269735453142193,0.6161183574867584,1.0738147154569728);
					\coordinate (p481) at (axis cs:0.8573141341623101,1.0,-1.8100778775905804);
					\coordinate (p482) at (axis cs:0.8773127067740163,0.16396996403192457,-0.4904698035773884);
					\coordinate (p483) at (axis cs:0.041658955290873434,0.03756173795100042,-0.02947088145824624);
					\coordinate (p484) at (axis cs:0.26051179512402445,0.7900197942304135,-0.16563848376396076);
					\coordinate (p485) at (axis cs:0.23186579748728658,0.7645021682010789,-0.07407816560091818);
					\coordinate (p486) at (axis cs:0.33494723115804526,0.4389119308867527,-0.010913991327262871);
					\coordinate (p487) at (axis cs:0.27290050031535906,0.43855165948566244,0.35542026954767364);
					\coordinate (p488) at (axis cs:0.8937692155553644,0.35324593901254053,0.6344518122361044);
					\coordinate (p489) at (axis cs:0.9292343057663275,0.35406364529187917,0.4828510276112751);
					\coordinate (p490) at (axis cs:0.8613980285963332,0.3483871618698191,0.676755335850913);
					\coordinate (p491) at (axis cs:0.5276604645740431,0.9973144564718776,1.4732383943411722);
					\coordinate (p492) at (axis cs:0.5141337232795973,0.9764400679567734,1.4612113687900614);
					\coordinate (p493) at (axis cs:0.6048277650888935,0.9055692596378871,0.6892111334848537);
					\coordinate (p494) at (axis cs:0.3346468057565095,0.3687431091249764,-0.0059101581132739835);
					\coordinate (p495) at (axis cs:0.19717611739513247,0.8642985087342859,-0.6697733195629578);
					\coordinate (p496) at (axis cs:0.9814322772439337,0.5604495933449072,0.24931751810914962);
					\coordinate (p497) at (axis cs:0.7881620489830152,0.9833363241503303,-1.604535442811753);
					\coordinate (p498) at (axis cs:0.8411159381148731,0.9796230967932459,-1.8009808550580781);
					\coordinate (p499) at (axis cs:0.9579006000932231,0.4170771926738539,0.4608530277380636);
					\coordinate (p500) at (axis cs:0.8851304376088939,0.4067975376744144,0.9508966067541231);
					\coordinate (p501) at (axis cs:0.8934083245730442,1.0,-1.5979400720487105);
					\coordinate (p502) at (axis cs:0.5608701576532169,0.7544509694669708,0.030891568440753532);
					\coordinate (p503) at (axis cs:0.5494590555248472,0.685280574842998,-0.4362707243365765);
					\coordinate (p504) at (axis cs:0.5754785136201918,0.6598519974197394,-0.5021209792548683);
					\coordinate (p505) at (axis cs:0.9221288301373841,0.20457751714773276,-0.21246371390563631);
					\coordinate (p506) at (axis cs:0.03925109679414972,0.14409425269769185,-0.04092644183264495);
					\coordinate (p507) at (axis cs:0.5759040179403179,0.5734868933978391,-0.7767577113739658);
					\coordinate (p508) at (axis cs:0.3942400557075869,0.38285223048162026,-0.31273623583264726);
					\coordinate (p509) at (axis cs:0.45982027629979405,0.7581104330152696,0.057642802643186185);
					\coordinate (p510) at (axis cs:0.20532646873323518,0.5557511037774456,0.6679295739344439);
					\coordinate (p511) at (axis cs:0.23365123447937564,0.5481729265436358,0.6024389732193431);
					\coordinate (p512) at (axis cs:0.1429334311334484,0.5162991952215679,0.6394416506532468);
					\coordinate (p513) at (axis cs:0.766264728818374,0.5815108394667723,0.9478491645441306);
					\draw[-] (p114) -- (p399);
					\draw[-] (p86) -- (p337);
					\draw[-] (p19) -- (p247);
					\draw[-] (p40) -- (p41);
					\draw[-] (p139) -- (p163);
					\draw[-] (p299) -- (p301);
					\draw[-] (p458) -- (p474);
					\draw[-] (p201) -- (p260);
					\draw[-] (p66) -- (p215);
					\draw[-] (p360) -- (p396);
					\draw[-] (p89) -- (p463);
					\draw[-] (p76) -- (p264);
					\draw[-] (p183) -- (p247);
					\draw[-] (p228) -- (p398);
					\draw[-] (p160) -- (p343);
					\draw[-] (p73) -- (p195);
					\draw[-] (p179) -- (p213);
					\draw[-] (p258) -- (p506);
					\draw[-] (p159) -- (p420);
					\draw[-] (p205) -- (p387);
					\draw[-] (p443) -- (p444);
					\draw[-] (p67) -- (p422);
					\draw[-] (p86) -- (p435);
					\draw[-] (p269) -- (p407);
					\draw[-] (p55) -- (p447);
					\draw[-] (p453) -- (p493);
					\draw[-] (p82) -- (p437);
					\draw[-] (p124) -- (p174);
					\draw[-] (p115) -- (p205);
					\draw[-] (p52) -- (p414);
					\draw[-] (p33) -- (p172);
					\draw[-] (p239) -- (p240);
					\draw[-] (p102) -- (p271);
					\draw[-] (p288) -- (p398);
					\draw[-] (p121) -- (p370);
					\draw[-] (p240) -- (p470);
					\draw[-] (p357) -- (p497);
					\draw[-] (p124) -- (p295);
					\draw[-] (p69) -- (p359);
					\draw[-] (p93) -- (p307);
					\draw[-] (p44) -- (p122);
					\draw[-] (p292) -- (p373);
					\draw[-] (p121) -- (p262);
					\draw[-] (p81) -- (p189);
					\draw[-] (p326) -- (p402);
					\draw[-] (p288) -- (p375);
					\draw[-] (p128) -- (p157);
					\draw[-] (p51) -- (p431);
					\draw[-] (p78) -- (p156);
					\draw[-] (p117) -- (p413);
					\draw[-] (p205) -- (p233);
					\draw[-] (p37) -- (p240);
					\draw[-] (p96) -- (p475);
					\draw[-] (p50) -- (p444);
					\draw[-] (p215) -- (p511);
					\draw[-] (p1) -- (p322);
					\draw[-] (p54) -- (p185);
					\draw[-] (p300) -- (p326);
					\draw[-] (p67) -- (p160);
					\draw[-] (p213) -- (p214);
					\draw[-] (p184) -- (p416);
					\draw[-] (p243) -- (p465);
					\draw[-] (p130) -- (p445);
					\draw[-] (p95) -- (p487);
					\draw[-] (p28) -- (p168);
					\draw[-] (p299) -- (p402);
					\draw[-] (p78) -- (p254);
					\draw[-] (p77) -- (p209);
					\draw[-] (p395) -- (p455);
					\draw[-] (p47) -- (p266);
					\draw[-] (p107) -- (p317);
					\draw[-] (p126) -- (p330);
					\draw[-] (p93) -- (p153);
					\draw[-] (p290) -- (p438);
					\draw[-] (p104) -- (p284);
					\draw[-] (p26) -- (p364);
					\draw[-] (p340) -- (p411);
					\draw[-] (p137) -- (p317);
					\draw[-] (p346) -- (p347);
					\draw[-] (p1) -- (p312);
					\draw[-] (p241) -- (p410);
					\draw[-] (p133) -- (p468);
					\draw[-] (p151) -- (p336);
					\draw[-] (p71) -- (p264);
					\draw[-] (p377) -- (p419);
					\draw[-] (p116) -- (p235);
					\draw[-] (p167) -- (p466);
					\draw[-] (p412) -- (p413);
					\draw[-] (p170) -- (p471);
					\draw[-] (p190) -- (p449);
					\draw[-] (p52) -- (p106);
					\draw[-] (p152) -- (p193);
					\draw[-] (p106) -- (p342);
					\draw[-] (p30) -- (p432);
					\draw[-] (p332) -- (p425);
					\draw[-] (p193) -- (p230);
					\draw[-] (p245) -- (p277);
					\draw[-] (p227) -- (p488);
					\draw[-] (p155) -- (p469);
					\draw[-] (p120) -- (p362);
					\draw[-] (p60) -- (p231);
					\draw[-] (p191) -- (p422);
					\draw[-] (p178) -- (p223);
					\draw[-] (p143) -- (p494);
					\draw[-] (p156) -- (p284);
					\draw[-] (p242) -- (p244);
					\draw[-] (p441) -- (p453);
					\draw[-] (p378) -- (p513);
					\draw[-] (p242) -- (p509);
					\draw[-] (p66) -- (p512);
					\draw[-] (p274) -- (p312);
					\draw[-] (p67) -- (p248);
					\draw[-] (p20) -- (p136);
					\draw[-] (p242) -- (p365);
					\draw[-] (p22) -- (p217);
					\draw[-] (p181) -- (p210);
					\draw[-] (p138) -- (p285);
					\draw[-] (p161) -- (p497);
					\draw[-] (p40) -- (p207);
					\draw[-] (p285) -- (p303);
					\draw[-] (p76) -- (p309);
					\draw[-] (p377) -- (p386);
					\draw[-] (p283) -- (p379);
					\draw[-] (p96) -- (p144);
					\draw[-] (p206) -- (p504);
					\draw[-] (p59) -- (p342);
					\draw[-] (p72) -- (p195);
					\draw[-] (p144) -- (p300);
					\draw[-] (p193) -- (p341);
					\draw[-] (p12) -- (p266);
					\draw[-] (p226) -- (p375);
					\draw[-] (p91) -- (p330);
					\draw[-] (p3) -- (p446);
					\draw[-] (p58) -- (p153);
					\draw[-] (p43) -- (p253);
					\draw[-] (p78) -- (p476);
					\draw[-] (p77) -- (p251);
					\draw[-] (p69) -- (p247);
					\draw[-] (p202) -- (p282);
					\draw[-] (p248) -- (p249);
					\draw[-] (p9) -- (p498);
					\draw[-] (p28) -- (p511);
					\draw[-] (p50) -- (p270);
					\draw[-] (p34) -- (p182);
					\draw[-] (p133) -- (p304);
					\draw[-] (p386) -- (p484);
					\draw[-] (p91) -- (p307);
					\draw[-] (p162) -- (p187);
					\draw[-] (p89) -- (p462);
					\draw[-] (p130) -- (p500);
					\draw[-] (p61) -- (p400);
					\draw[-] (p40) -- (p197);
					\draw[-] (p180) -- (p357);
					\draw[-] (p262) -- (p426);
					\draw[-] (p160) -- (p378);
					\draw[-] (p44) -- (p432);
					\draw[-] (p47) -- (p357);
					\draw[-] (p173) -- (p353);
					\draw[-] (p427) -- (p498);
					\draw[-] (p49) -- (p403);
					\draw[-] (p24) -- (p230);
					\draw[-] (p28) -- (p200);
					\draw[-] (p8) -- (p142);
					\draw[-] (p27) -- (p155);
					\draw[-] (p276) -- (p307);
					\draw[-] (p124) -- (p438);
					\draw[-] (p89) -- (p331);
					\draw[-] (p169) -- (p360);
					\draw[-] (p117) -- (p170);
					\draw[-] (p62) -- (p234);
					\draw[-] (p276) -- (p343);
					\draw[-] (p79) -- (p323);
					\draw[-] (p97) -- (p456);
					\draw[-] (p118) -- (p250);
					\draw[-] (p50) -- (p381);
					\draw[-] (p115) -- (p361);
					\draw[-] (p123) -- (p185);
					\draw[-] (p280) -- (p434);
					\draw[-] (p434) -- (p492);
					\draw[-] (p31) -- (p367);
					\draw[-] (p269) -- (p275);
					\draw[-] (p116) -- (p447);
					\draw[-] (p117) -- (p412);
					\draw[-] (p51) -- (p201);
					\draw[-] (p179) -- (p503);
					\draw[-] (p140) -- (p166);
					\draw[-] (p130) -- (p467);
					\draw[-] (p50) -- (p358);
					\draw[-] (p3) -- (p17);
					\draw[-] (p62) -- (p103);
					\draw[-] (p132) -- (p427);
					\draw[-] (p19) -- (p370);
					\draw[-] (p125) -- (p388);
					\draw[-] (p65) -- (p257);
					\draw[-] (p210) -- (p346);
					\draw[-] (p83) -- (p391);
					\draw[-] (p146) -- (p447);
					\draw[-] (p4) -- (p363);
					\draw[-] (p272) -- (p443);
					\draw[-] (p102) -- (p260);
					\draw[-] (p19) -- (p262);
					\draw[-] (p472) -- (p473);
					\draw[-] (p336) -- (p463);
					\draw[-] (p123) -- (p319);
					\draw[-] (p329) -- (p424);
					\draw[-] (p47) -- (p180);
					\draw[-] (p48) -- (p145);
					\draw[-] (p31) -- (p501);
					\draw[-] (p154) -- (p163);
					\draw[-] (p71) -- (p394);
					\draw[-] (p156) -- (p352);
					\draw[-] (p262) -- (p370);
					\draw[-] (p38) -- (p482);
					\draw[-] (p20) -- (p204);
					\draw[-] (p170) -- (p408);
					\draw[-] (p189) -- (p241);
					\draw[-] (p268) -- (p305);
					\draw[-] (p365) -- (p503);
					\draw[-] (p90) -- (p384);
					\draw[-] (p284) -- (p286);
					\draw[-] (p341) -- (p411);
					\draw[-] (p85) -- (p305);
					\draw[-] (p138) -- (p317);
					\draw[-] (p230) -- (p400);
					\draw[-] (p335) -- (p336);
					\draw[-] (p25) -- (p147);
					\draw[-] (p98) -- (p509);
					\draw[-] (p38) -- (p86);
					\draw[-] (p197) -- (p222);
					\draw[-] (p208) -- (p268);
					\draw[-] (p285) -- (p371);
					\draw[-] (p64) -- (p223);
					\draw[-] (p87) -- (p472);
					\draw[-] (p39) -- (p315);
					\draw[-] (p46) -- (p211);
					\draw[-] (p29) -- (p387);
					\draw[-] (p88) -- (p473);
					\draw[-] (p115) -- (p426);
					\draw[-] (p14) -- (p114);
					\draw[-] (p179) -- (p447);
					\draw[-] (p218) -- (p438);
					\draw[-] (p56) -- (p376);
					\draw[-] (p191) -- (p192);
					\draw[-] (p29) -- (p508);
					\draw[-] (p409) -- (p500);
					\draw[-] (p228) -- (p488);
					\draw[-] (p20) -- (p459);
					\draw[-] (p241) -- (p278);
					\draw[-] (p192) -- (p422);
					\draw[-] (p7) -- (p232);
					\draw[-] (p54) -- (p164);
					\draw[-] (p91) -- (p460);
					\draw[-] (p345) -- (p492);
					\draw[-] (p95) -- (p466);
					\draw[-] (p93) -- (p276);
					\draw[-] (p57) -- (p210);
					\draw[-] (p274) -- (p324);
					\draw[-] (p6) -- (p393);
					\draw[-] (p19) -- (p183);
					\draw[-] (p85) -- (p128);
					\draw[-] (p225) -- (p288);
					\draw[-] (p29) -- (p233);
					\draw[-] (p109) -- (p113);
					\draw[-] (p302) -- (p391);
					\draw[-] (p333) -- (p495);
					\draw[-] (p41) -- (p207);
					\draw[-] (p164) -- (p457);
					\draw[-] (p82) -- (p504);
					\draw[-] (p417) -- (p494);
					\draw[-] (p160) -- (p423);
					\draw[-] (p66) -- (p416);
					\draw[-] (p187) -- (p297);
					\draw[-] (p441) -- (p442);
					\draw[-] (p280) -- (p345);
					\draw[-] (p248) -- (p392);
					\draw[-] (p194) -- (p421);
					\draw[-] (p414) -- (p461);
					\draw[-] (p140) -- (p221);
					\draw[-] (p177) -- (p368);
					\draw[-] (p69) -- (p426);
					\draw[-] (p94) -- (p190);
					\draw[-] (p100) -- (p270);
					\draw[-] (p112) -- (p244);
					\draw[-] (p17) -- (p272);
					\draw[-] (p81) -- (p256);
					\draw[-] (p107) -- (p165);
					\draw[-] (p56) -- (p199);
					\draw[-] (p156) -- (p286);
					\draw[-] (p233) -- (p426);
					\draw[-] (p56) -- (p464);
					\draw[-] (p244) -- (p291);
					\draw[-] (p193) -- (p474);
					\draw[-] (p146) -- (p250);
					\draw[-] (p13) -- (p135);
					\draw[-] (p115) -- (p262);
					\draw[-] (p40) -- (p497);
					\draw[-] (p126) -- (p420);
					\draw[-] (p18) -- (p185);
					\draw[-] (p278) -- (p410);
					\draw[-] (p82) -- (p206);
					\draw[-] (p125) -- (p433);
					\draw[-] (p250) -- (p464);
					\draw[-] (p63) -- (p458);
					\draw[-] (p158) -- (p201);
					\draw[-] (p80) -- (p281);
					\draw[-] (p280) -- (p492);
					\draw[-] (p159) -- (p431);
					\draw[-] (p143) -- (p486);
					\draw[-] (p37) -- (p176);
					\draw[-] (p242) -- (p465);
					\draw[-] (p50) -- (p380);
					\draw[-] (p199) -- (p359);
					\draw[-] (p195) -- (p245);
					\draw[-] (p88) -- (p119);
					\draw[-] (p238) -- (p472);
					\draw[-] (p11) -- (p15);
					\draw[-] (p52) -- (p461);
					\draw[-] (p181) -- (p346);
					\draw[-] (p100) -- (p358);
					\draw[-] (p66) -- (p216);
					\draw[-] (p132) -- (p161);
					\draw[-] (p439) -- (p498);
					\draw[-] (p76) -- (p409);
					\draw[-] (p136) -- (p460);
					\draw[-] (p109) -- (p443);
					\draw[-] (p103) -- (p283);
					\draw[-] (p120) -- (p452);
					\draw[-] (p250) -- (p418);
					\draw[-] (p289) -- (p409);
					\draw[-] (p102) -- (p174);
					\draw[-] (p252) -- (p347);
					\draw[-] (p49) -- (p284);
					\draw[-] (p67) -- (p338);
					\draw[-] (p273) -- (p406);
					\draw[-] (p56) -- (p408);
					\draw[-] (p243) -- (p414);
					\draw[-] (p48) -- (p324);
					\draw[-] (p321) -- (p339);
					\draw[-] (p24) -- (p232);
					\draw[-] (p29) -- (p167);
					\draw[-] (p247) -- (p426);
					\draw[-] (p78) -- (p468);
					\draw[-] (p157) -- (p352);
					\draw[-] (p339) -- (p508);
					\draw[-] (p45) -- (p147);
					\draw[-] (p260) -- (p480);
					\draw[-] (p73) -- (p245);
					\draw[-] (p419) -- (p473);
					\draw[-] (p365) -- (p502);
					\draw[-] (p2) -- (p450);
					\draw[-] (p79) -- (p145);
					\draw[-] (p284) -- (p285);
					\draw[-] (p24) -- (p474);
					\draw[-] (p5) -- (p195);
					\draw[-] (p217) -- (p231);
					\draw[-] (p216) -- (p415);
					\draw[-] (p28) -- (p215);
					\draw[-] (p94) -- (p389);
					\draw[-] (p12) -- (p127);
					\draw[-] (p91) -- (p420);
					\draw[-] (p57) -- (p507);
					\draw[-] (p318) -- (p319);
					\draw[-] (p175) -- (p499);
					\draw[-] (p430) -- (p460);
					\draw[-] (p194) -- (p512);
					\draw[-] (p16) -- (p362);
					\draw[-] (p17) -- (p327);
					\draw[-] (p91) -- (p276);
					\draw[-] (p191) -- (p214);
					\draw[-] (p183) -- (p359);
					\draw[-] (p383) -- (p384);
					\draw[-] (p258) -- (p389);
					\draw[-] (p42) -- (p356);
					\draw[-] (p283) -- (p302);
					\draw[-] (p16) -- (p483);
					\draw[-] (p231) -- (p291);
					\draw[-] (p209) -- (p389);
					\draw[-] (p162) -- (p277);
					\draw[-] (p478) -- (p513);
					\draw[-] (p56) -- (p146);
					\draw[-] (p450) -- (p451);
					\draw[-] (p94) -- (p258);
					\draw[-] (p87) -- (p255);
					\draw[-] (p27) -- (p353);
					\draw[-] (p88) -- (p485);
					\draw[-] (p375) -- (p398);
					\draw[-] (p486) -- (p494);
					\draw[-] (p284) -- (p396);
					\draw[-] (p2) -- (p152);
					\draw[-] (p316) -- (p348);
					\draw[-] (p92) -- (p311);
					\draw[-] (p345) -- (p491);
					\draw[-] (p104) -- (p285);
					\draw[-] (p14) -- (p391);
					\draw[-] (p209) -- (p258);
					\draw[-] (p140) -- (p387);
					\draw[-] (p294) -- (p445);
					\draw[-] (p90) -- (p386);
					\draw[-] (p236) -- (p440);
					\draw[-] (p69) -- (p183);
					\draw[-] (p204) -- (p264);
					\draw[-] (p129) -- (p499);
					\draw[-] (p187) -- (p440);
					\draw[-] (p24) -- (p333);
					\draw[-] (p164) -- (p456);
					\draw[-] (p226) -- (p288);
					\draw[-] (p177) -- (p246);
					\draw[-] (p176) -- (p467);
					\draw[-] (p80) -- (p313);
					\draw[-] (p66) -- (p415);
					\draw[-] (p32) -- (p193);
					\draw[-] (p243) -- (p456);
					\draw[-] (p73) -- (p310);
					\draw[-] (p74) -- (p275);
					\draw[-] (p296) -- (p504);
					\draw[-] (p304) -- (p364);
					\draw[-] (p216) -- (p251);
					\draw[-] (p88) -- (p331);
					\draw[-] (p134) -- (p298);
					\draw[-] (p227) -- (p489);
					\draw[-] (p120) -- (p363);
					\draw[-] (p456) -- (p461);
					\draw[-] (p263) -- (p448);
					\draw[-] (p0) -- (p483);
					\draw[-] (p228) -- (p490);
					\draw[-] (p188) -- (p274);
					\draw[-] (p198) -- (p318);
					\draw[-] (p338) -- (p478);
					\draw[-] (p46) -- (p190);
					\draw[-] (p222) -- (p266);
					\draw[-] (p68) -- (p208);
					\draw[-] (p15) -- (p202);
					\draw[-] (p7) -- (p198);
					\draw[-] (p67) -- (p249);
					\draw[-] (p320) -- (p429);
					\draw[-] (p104) -- (p396);
					\draw[-] (p129) -- (p489);
					\draw[-] (p375) -- (p401);
					\draw[-] (p154) -- (p253);
					\draw[-] (p287) -- (p288);
					\draw[-] (p319) -- (p320);
					\draw[-] (p324) -- (p435);
					\draw[-] (p15) -- (p323);
					\draw[-] (p21) -- (p254);
					\draw[-] (p212) -- (p379);
					\draw[-] (p143) -- (p508);
					\draw[-] (p171) -- (p198);
					\draw[-] (p41) -- (p497);
					\draw[-] (p22) -- (p218);
					\draw[-] (p100) -- (p403);
					\draw[-] (p219) -- (p274);
					\draw[-] (p33) -- (p349);
					\draw[-] (p105) -- (p374);
					\draw[-] (p75) -- (p202);
					\draw[-] (p437) -- (p438);
					\draw[-] (p388) -- (p433);
					\draw[-] (p12) -- (p182);
					\draw[-] (p159) -- (p201);
					\draw[-] (p109) -- (p380);
					\draw[-] (p304) -- (p439);
					\draw[-] (p239) -- (p309);
					\draw[-] (p402) -- (p452);
					\draw[-] (p307) -- (p480);
					\draw[-] (p221) -- (p297);
					\draw[-] (p97) -- (p261);
					\draw[-] (p318) -- (p495);
					\draw[-] (p30) -- (p171);
					\draw[-] (p239) -- (p430);
					\draw[-] (p405) -- (p499);
					\draw[-] (p0) -- (p450);
					\draw[-] (p136) -- (p459);
					\draw[-] (p101) -- (p352);
					\draw[-] (p88) -- (p419);
					\draw[-] (p202) -- (p404);
					\draw[-] (p39) -- (p297);
					\draw[-] (p279) -- (p395);
					\draw[-] (p325) -- (p511);
					\draw[-] (p137) -- (p311);
					\draw[-] (p65) -- (p291);
					\draw[-] (p244) -- (p293);
					\draw[-] (p36) -- (p264);
					\draw[-] (p131) -- (p501);
					\draw[-] (p338) -- (p422);
					\draw[-] (p90) -- (p320);
					\draw[-] (p101) -- (p329);
					\draw[-] (p134) -- (p363);
					\draw[-] (p33) -- (p460);
					\draw[-] (p118) -- (p418);
					\draw[-] (p141) -- (p142);
					\draw[-] (p244) -- (p414);
					\draw[-] (p100) -- (p406);
					\draw[-] (p294) -- (p500);
					\draw[-] (p7) -- (p178);
					\draw[-] (p181) -- (p214);
					\draw[-] (p151) -- (p451);
					\draw[-] (p11) -- (p148);
					\draw[-] (p62) -- (p379);
					\draw[-] (p156) -- (p157);
					\draw[-] (p14) -- (p302);
					\draw[-] (p133) -- (p439);
					\draw[-] (p253) -- (p355);
					\draw[-] (p286) -- (p352);
					\draw[-] (p459) -- (p460);
					\draw[-] (p295) -- (p437);
					\draw[-] (p510) -- (p511);
					\draw[-] (p27) -- (p277);
					\draw[-] (p128) -- (p180);
					\draw[-] (p139) -- (p454);
					\draw[-] (p181) -- (p191);
					\draw[-] (p320) -- (p386);
					\draw[-] (p97) -- (p457);
					\draw[-] (p117) -- (p472);
					\draw[-] (p160) -- (p513);
					\draw[-] (p54) -- (p123);
					\draw[-] (p93) -- (p343);
					\draw[-] (p213) -- (p296);
					\draw[-] (p210) -- (p370);
					\draw[-] (p118) -- (p372);
					\draw[-] (p139) -- (p166);
					\draw[-] (p11) -- (p17);
					\draw[-] (p229) -- (p505);
					\draw[-] (p21) -- (p476);
					\draw[-] (p176) -- (p499);
					\draw[-] (p63) -- (p64);
					\draw[-] (p336) -- (p451);
					\draw[-] (p106) -- (p434);
					\draw[-] (p267) -- (p388);
					\draw[-] (p179) -- (p504);
					\draw[-] (p100) -- (p360);
					\draw[-] (p191) -- (p249);
					\draw[-] (p70) -- (p188);
					\draw[-] (p84) -- (p272);
					\draw[-] (p483) -- (p506);
					\draw[-] (p184) -- (p475);
					\draw[-] (p373) -- (p374);
					\draw[-] (p88) -- (p278);
					\draw[-] (p202) -- (p263);
					\draw[-] (p114) -- (p379);
					\draw[-] (p354) -- (p397);
					\draw[-] (p272) -- (p444);
					\draw[-] (p386) -- (p429);
					\draw[-] (p23) -- (p377);
					\draw[-] (p44) -- (p171);
					\draw[-] (p43) -- (p355);
					\draw[-] (p49) -- (p286);
					\draw[-] (p229) -- (p482);
					\draw[-] (p204) -- (p309);
					\draw[-] (p81) -- (p238);
					\draw[-] (p25) -- (p194);
					\draw[-] (p85) -- (p208);
					\draw[-] (p293) -- (p502);
					\draw[-] (p46) -- (p402);
					\draw[-] (p51) -- (p480);
					\draw[-] (p54) -- (p342);
					\draw[-] (p5) -- (p220);
					\draw[-] (p191) -- (p347);
					\draw[-] (p346) -- (p370);
					\draw[-] (p142) -- (p491);
					\draw[-] (p162) -- (p469);
					\draw[-] (p29) -- (p205);
					\draw[-] (p169) -- (p328);
					\draw[-] (p127) -- (p182);
					\draw[-] (p131) -- (p481);
					\draw[-] (p70) -- (p322);
					\draw[-] (p84) -- (p406);
					\draw[-] (p176) -- (p489);
					\draw[-] (p82) -- (p296);
					\draw[-] (p28) -- (p325);
					\draw[-] (p99) -- (p385);
					\draw[-] (p400) -- (p462);
					\draw[-] (p266) -- (p382);
					\draw[-] (p318) -- (p429);
					\draw[-] (p184) -- (p200);
					\draw[-] (p215) -- (p416);
					\draw[-] (p295) -- (p296);
					\draw[-] (p73) -- (p103);
					\draw[-] (p10) -- (p312);
					\draw[-] (p119) -- (p484);
					\draw[-] (p32) -- (p336);
					\draw[-] (p78) -- (p303);
					\draw[-] (p149) -- (p363);
					\draw[-] (p101) -- (p286);
					\draw[-] (p167) -- (p417);
					\draw[-] (p180) -- (p436);
					\draw[-] (p40) -- (p47);
					\draw[-] (p111) -- (p336);
					\draw[-] (p380) -- (p381);
					\draw[-] (p3) -- (p165);
					\draw[-] (p69) -- (p339);
					\draw[-] (p132) -- (p395);
					\draw[-] (p333) -- (p385);
					\draw[-] (p231) -- (p257);
					\draw[-] (p262) -- (p361);
					\draw[-] (p84) -- (p360);
					\draw[-] (p18) -- (p265);
					\draw[-] (p253) -- (p397);
					\draw[-] (p233) -- (p339);
					\draw[-] (p70) -- (p312);
					\draw[-] (p379) -- (p393);
					\draw[-] (p96) -- (p190);
					\draw[-] (p89) -- (p410);
					\draw[-] (p53) -- (p493);
					\draw[-] (p19) -- (p351);
					\draw[-] (p279) -- (p427);
					\draw[-] (p338) -- (p513);
					\draw[-] (p51) -- (p159);
					\draw[-] (p39) -- (p221);
					\draw[-] (p112) -- (p291);
					\draw[-] (p131) -- (p304);
					\draw[-] (p291) -- (p293);
					\draw[-] (p183) -- (p351);
					\draw[-] (p26) -- (p367);
					\draw[-] (p145) -- (p324);
					\draw[-] (p189) -- (p510);
					\draw[-] (p106) -- (p332);
					\draw[-] (p38) -- (p234);
					\draw[-] (p169) -- (p308);
					\draw[-] (p188) -- (p407);
					\draw[-] (p46) -- (p94);
					\draw[-] (p168) -- (p199);
					\draw[-] (p187) -- (p298);
					\draw[-] (p33) -- (p240);
					\draw[-] (p89) -- (p400);
					\draw[-] (p255) -- (p325);
					\draw[-] (p314) -- (p374);
					\draw[-] (p7) -- (p223);
					\draw[-] (p6) -- (p407);
					\draw[-] (p112) -- (p425);
					\draw[-] (p98) -- (p261);
					\draw[-] (p226) -- (p267);
					\draw[-] (p128) -- (p369);
					\draw[-] (p348) -- (p372);
					\draw[-] (p240) -- (p430);
					\draw[-] (p185) -- (p265);
					\draw[-] (p417) -- (p508);
					\draw[-] (p235) -- (p351);
					\draw[-] (p287) -- (p398);
					\draw[-] (p99) -- (p198);
					\draw[-] (p226) -- (p388);
					\draw[-] (p9) -- (p161);
					\draw[-] (p263) -- (p306);
					\draw[-] (p11) -- (p350);
					\draw[-] (p104) -- (p169);
					\draw[-] (p282) -- (p404);
					\draw[-] (p103) -- (p173);
					\draw[-] (p19) -- (p210);
					\draw[-] (p145) -- (p435);
					\draw[-] (p38) -- (p80);
					\draw[-] (p377) -- (p412);
					\draw[-] (p75) -- (p227);
					\draw[-] (p349) -- (p350);
					\draw[-] (p47) -- (p128);
					\draw[-] (p144) -- (p326);
					\draw[-] (p170) -- (p464);
					\draw[-] (p102) -- (p329);
					\draw[-] (p335) -- (p451);
					\draw[-] (p73) -- (p302);
					\draw[-] (p226) -- (p401);
					\draw[-] (p77) -- (p421);
					\draw[-] (p28) -- (p416);
					\draw[-] (p396) -- (p403);
					\draw[-] (p141) -- (p442);
					\draw[-] (p415) -- (p416);
					\draw[-] (p70) -- (p269);
					\draw[-] (p13) -- (p149);
					\draw[-] (p169) -- (p396);
					\draw[-] (p296) -- (p437);
					\draw[-] (p121) -- (p356);
					\draw[-] (p117) -- (p471);
					\draw[-] (p51) -- (p260);
					\draw[-] (p242) -- (p502);
					\draw[-] (p254) -- (p476);
					\draw[-] (p151) -- (p463);
					\draw[-] (p2) -- (p340);
					\draw[-] (p93) -- (p378);
					\draw[-] (p97) -- (p348);
					\draw[-] (p238) -- (p473);
					\draw[-] (p50) -- (p273);
					\draw[-] (p261) -- (p456);
					\draw[-] (p181) -- (p347);
					\draw[-] (p72) -- (p440);
					\draw[-] (p178) -- (p458);
					\draw[-] (p45) -- (p194);
					\draw[-] (p259) -- (p303);
					\draw[-] (p62) -- (p283);
					\draw[-] (p68) -- (p177);
					\draw[-] (p355) -- (p356);
					\draw[-] (p174) -- (p344);
					\draw[-] (p85) -- (p266);
					\draw[-] (p192) -- (p478);
					\draw[-] (p261) -- (p348);
					\draw[-] (p65) -- (p293);
					\draw[-] (p91) -- (p431);
					\draw[-] (p126) -- (p159);
					\draw[-] (p23) -- (p412);
					\draw[-] (p153) -- (p378);
					\draw[-] (p63) -- (p341);
					\draw[-] (p182) -- (p441);
					\draw[-] (p40) -- (p357);
					\draw[-] (p184) -- (p487);
					\draw[-] (p488) -- (p489);
					\draw[-] (p195) -- (p236);
					\draw[-] (p256) -- (p511);
					\draw[-] (p109) -- (p349);
					\draw[-] (p252) -- (p397);
					\draw[-] (p351) -- (p376);
					\draw[-] (p282) -- (p505);
					\draw[-] (p154) -- (p356);
					\draw[-] (p114) -- (p283);
					\draw[-] (p20) -- (p276);
					\draw[-] (p37) -- (p445);
					\draw[-] (p13) -- (p237);
					\draw[-] (p252) -- (p253);
					\draw[-] (p350) -- (p496);
					\draw[-] (p129) -- (p448);
					\draw[-] (p120) -- (p299);
					\draw[-] (p306) -- (p489);
					\draw[-] (p339) -- (p486);
					\draw[-] (p52) -- (p164);
					\draw[-] (p217) -- (p268);
					\draw[-] (p318) -- (p320);
					\draw[-] (p221) -- (p387);
					\draw[-] (p267) -- (p354);
					\draw[-] (p47) -- (p85);
					\draw[-] (p17) -- (p328);
					\draw[-] (p56) -- (p170);
					\draw[-] (p4) -- (p16);
					\draw[-] (p49) -- (p396);
					\draw[-] (p243) -- (p261);
					\draw[-] (p101) -- (p177);
					\draw[-] (p11) -- (p405);
					\draw[-] (p92) -- (p479);
					\draw[-] (p158) -- (p424);
					\draw[-] (p9) -- (p481);
					\draw[-] (p21) -- (p455);
					\draw[-] (p115) -- (p233);
					\draw[-] (p135) -- (p440);
					\draw[-] (p314) -- (p442);
					\draw[-] (p75) -- (p282);
					\draw[-] (p87) -- (p256);
					\draw[-] (p92) -- (p371);
					\draw[-] (p154) -- (p166);
					\draw[-] (p58) -- (p378);
					\draw[-] (p74) -- (p322);
					\draw[-] (p99) -- (p495);
					\draw[-] (p65) -- (p502);
					\draw[-] (p34) -- (p142);
					\draw[-] (p45) -- (p151);
					\draw[-] (p230) -- (p462);
					\draw[-] (p190) -- (p389);
					\draw[-] (p156) -- (p476);
					\draw[-] (p319) -- (p390);
					\draw[-] (p86) -- (p188);
					\draw[-] (p168) -- (p486);
					\draw[-] (p150) -- (p209);
					\draw[-] (p21) -- (p180);
					\draw[-] (p160) -- (p338);
					\draw[-] (p80) -- (p229);
					\draw[-] (p331) -- (p485);
					\draw[-] (p43) -- (p347);
					\draw[-] (p289) -- (p488);
					\draw[-] (p173) -- (p313);
					\draw[-] (p327) -- (p371);
					\draw[-] (p200) -- (p416);
					\draw[-] (p60) -- (p292);
					\draw[-] (p150) -- (p451);
					\draw[-] (p213) -- (p507);
					\draw[-] (p21) -- (p157);
					\draw[-] (p254) -- (p279);
					\draw[-] (p176) -- (p445);
					\draw[-] (p134) -- (p299);
					\draw[-] (p109) -- (p126);
					\draw[-] (p53) -- (p374);
					\draw[-] (p133) -- (p254);
					\draw[-] (p17) -- (p308);
					\draw[-] (p89) -- (p147);
					\draw[-] (p86) -- (p407);
					\draw[-] (p18) -- (p123);
					\draw[-] (p90) -- (p377);
					\draw[-] (p250) -- (p366);
					\draw[-] (p208) -- (p369);
					\draw[-] (p79) -- (p404);
					\draw[-] (p78) -- (p259);
					\draw[-] (p99) -- (p318);
					\draw[-] (p348) -- (p384);
					\draw[-] (p260) -- (p271);
					\draw[-] (p6) -- (p275);
					\draw[-] (p5) -- (p310);
					\draw[-] (p158) -- (p260);
					\draw[-] (p335) -- (p450);
					\draw[-] (p54) -- (p59);
					\draw[-] (p232) -- (p474);
					\draw[-] (p90) -- (p390);
					\draw[-] (p35) -- (p454);
					\draw[-] (p189) -- (p512);
					\draw[-] (p57) -- (p213);
					\draw[-] (p482) -- (p505);
					\draw[-] (p175) -- (p470);
					\draw[-] (p96) -- (p326);
					\draw[-] (p311) -- (p479);
					\draw[-] (p330) -- (p349);
					\draw[-] (p121) -- (p355);
					\draw[-] (p179) -- (p296);
					\draw[-] (p137) -- (p479);
					\draw[-] (p212) -- (p393);
					\draw[-] (p244) -- (p425);
					\draw[-] (p161) -- (p427);
					\draw[-] (p122) -- (p319);
					\draw[-] (p80) -- (p173);
					\draw[-] (p227) -- (p228);
					\draw[-] (p186) -- (p196);
					\draw[-] (p249) -- (p252);
					\draw[-] (p187) -- (p277);
					\draw[-] (p206) -- (p290);
					\draw[-] (p97) -- (p383);
					\draw[-] (p144) -- (p315);
					\draw[-] (p69) -- (p321);
					\draw[-] (p319) -- (p432);
					\draw[-] (p39) -- (p298);
					\draw[-] (p433) -- (p454);
					\draw[-] (p36) -- (p409);
					\draw[-] (p148) -- (p470);
					\draw[-] (p95) -- (p315);
					\draw[-] (p173) -- (p234);
					\draw[-] (p11) -- (p172);
					\draw[-] (p349) -- (p496);
					\draw[-] (p382) -- (p493);
					\draw[-] (p180) -- (p395);
					\draw[-] (p327) -- (p328);
					\draw[-] (p467) -- (p488);
					\draw[-] (p326) -- (p449);
					\draw[-] (p199) -- (p408);
					\draw[-] (p56) -- (p359);
					\draw[-] (p72) -- (p187);
					\draw[-] (p238) -- (p256);
					\draw[-] (p75) -- (p229);
					\draw[-] (p92) -- (p138);
					\draw[-] (p63) -- (p340);
					\draw[-] (p110) -- (p335);
					\draw[-] (p315) -- (p475);
					\draw[-] (p107) -- (p446);
					\draw[-] (p74) -- (p269);
					\draw[-] (p123) -- (p390);
					\draw[-] (p15) -- (p448);
					\draw[-] (p116) -- (p351);
					\draw[-] (p330) -- (p460);
					\draw[-] (p6) -- (p399);
					\draw[-] (p342) -- (p434);
					\draw[-] (p388) -- (p401);
					\draw[-] (p18) -- (p224);
					\draw[-] (p39) -- (p167);
					\draw[-] (p64) -- (p340);
					\draw[-] (p30) -- (p198);
					\draw[-] (p256) -- (p510);
					\draw[-] (p135) -- (p220);
					\draw[-] (p137) -- (p446);
					\draw[-] (p366) -- (p418);
					\draw[-] (p88) -- (p410);
					\draw[-] (p154) -- (p355);
					\draw[-] (p25) -- (p241);
					\draw[-] (p30) -- (p319);
					\draw[-] (p117) -- (p473);
					\draw[-] (p102) -- (p344);
					\draw[-] (p46) -- (p449);
					\draw[-] (p33) -- (p330);
					\draw[-] (p61) -- (p428);
					\draw[-] (p300) -- (p301);
					\draw[-] (p206) -- (p257);
					\draw[-] (p212) -- (p337);
					\draw[-] (p35) -- (p375);
					\draw[-] (p148) -- (p172);
					\draw[-] (p84) -- (p273);
					\draw[-] (p254) -- (p455);
					\draw[-] (p105) -- (p332);
					\draw[-] (p10) -- (p323);
					\draw[-] (p229) -- (p398);
					\draw[-] (p11) -- (p175);
					\draw[-] (p145) -- (p404);
					\draw[-] (p317) -- (p367);
					\draw[-] (p155) -- (p454);
					\draw[-] (p26) -- (p303);
					\draw[-] (p321) -- (p486);
					\draw[-] (p30) -- (p44);
					\draw[-] (p55) -- (p366);
					\draw[-] (p128) -- (p436);
					\draw[-] (p53) -- (p442);
					\draw[-] (p484) -- (p485);
					\draw[-] (p42) -- (p140);
					\draw[-] (p38) -- (p435);
					\draw[-] (p105) -- (p345);
					\draw[-] (p71) -- (p203);
					\draw[-] (p217) -- (p257);
					\draw[-] (p48) -- (p219);
					\draw[-] (p114) -- (p393);
					\draw[-] (p135) -- (p187);
					\draw[-] (p34) -- (p141);
					\draw[-] (p232) -- (p385);
					\draw[-] (p211) -- (p362);
					\draw[-] (p45) -- (p150);
					\draw[-] (p4) -- (p149);
					\draw[-] (p189) -- (p194);
					\draw[-] (p316) -- (p384);
					\draw[-] (p227) -- (p306);
					\draw[-] (p157) -- (p476);
					\draw[-] (p34) -- (p442);
					\draw[-] (p320) -- (p390);
					\draw[-] (p211) -- (p483);
					\draw[-] (p31) -- (p107);
					\draw[-] (p136) -- (p309);
					\draw[-] (p281) -- (p398);
					\draw[-] (p14) -- (p283);
					\draw[-] (p119) -- (p485);
					\draw[-] (p354) -- (p388);
					\draw[-] (p247) -- (p262);
					\draw[-] (p43) -- (p346);
					\draw[-] (p157) -- (p368);
					\draw[-] (p129) -- (p306);
					\draw[-] (p107) -- (p367);
					\draw[-] (p126) -- (p380);
					\draw[-] (p136) -- (p430);
					\draw[-] (p0) -- (p506);
					\draw[-] (p328) -- (p371);
					\draw[-] (p119) -- (p377);
					\draw[-] (p360) -- (p403);
					\draw[-] (p159) -- (p270);
					\draw[-] (p292) -- (p305);
					\draw[-] (p150) -- (p450);
					\draw[-] (p15) -- (p405);
					\draw[-] (p62) -- (p337);
					\draw[-] (p281) -- (p375);
					\draw[-] (p251) -- (p389);
					\draw[-] (p76) -- (p500);
					\draw[-] (p317) -- (p334);
					\draw[-] (p147) -- (p151);
					\draw[-] (p206) -- (p502);
					\draw[-] (p60) -- (p268);
					\draw[-] (p18) -- (p122);
					\draw[-] (p420) -- (p431);
					\draw[-] (p203) -- (p204);
					\draw[-] (p135) -- (p298);
					\draw[-] (p155) -- (p313);
					\draw[-] (p300) -- (p402);
					\draw[-] (p421) -- (p512);
					\draw[-] (p59) -- (p196);
					\draw[-] (p99) -- (p232);
					\draw[-] (p57) -- (p235);
					\draw[-] (p276) -- (p459);
					\draw[-] (p158) -- (p403);
					\draw[-] (p0) -- (p2);
					\draw[-] (p170) -- (p413);
					\draw[-] (p10) -- (p15);
					\draw[-] (p145) -- (p505);
					\draw[-] (p16) -- (p211);
					\draw[-] (p57) -- (p477);
					\draw[-] (p22) -- (p290);
					\draw[-] (p42) -- (p205);
					\draw[-] (p382) -- (p453);
					\draw[-] (p58) -- (p478);
					\draw[-] (p159) -- (p381);
					\draw[-] (p259) -- (p468);
					\draw[-] (p289) -- (p490);
					\draw[-] (p176) -- (p470);
					\draw[-] (p168) -- (p200);
					\draw[-] (p145) -- (p482);
					\draw[-] (p92) -- (p327);
					\draw[-] (p152) -- (p341);
					\draw[-] (p203) -- (p423);
					\draw[-] (p383) -- (p390);
					\draw[-] (p55) -- (p179);
					\draw[-] (p360) -- (p406);
					\draw[-] (p118) -- (p464);
					\draw[-] (p138) -- (p479);
					\draw[-] (p137) -- (p334);
					\draw[-] (p362) -- (p452);
					\draw[-] (p168) -- (p321);
					\draw[-] (p69) -- (p199);
					\draw[-] (p20) -- (p343);
					\draw[-] (p131) -- (p439);
					\draw[-] (p23) -- (p348);
					\draw[-] (p486) -- (p487);
					\draw[-] (p78) -- (p284);
					\draw[-] (p36) -- (p287);
					\draw[-] (p227) -- (p263);
					\draw[-] (p205) -- (p361);
					\draw[-] (p82) -- (p290);
					\draw[-] (p108) -- (p428);
					\draw[-] (p238) -- (p278);
					\draw[-] (p54) -- (p457);
					\draw[-] (p209) -- (p251);
					\draw[-] (p120) -- (p402);
					\draw[-] (p141) -- (p345);
					\draw[-] (p72) -- (p245);
					\draw[-] (p65) -- (p206);
					\draw[-] (p95) -- (p494);
					\draw[-] (p148) -- (p240);
					\draw[-] (p51) -- (p307);
					\draw[-] (p9) -- (p427);
					\draw[-] (p77) -- (p216);
					\draw[-] (p132) -- (p497);
					\draw[-] (p75) -- (p228);
					\draw[-] (p48) -- (p274);
					\draw[-] (p35) -- (p155);
					\draw[-] (p428) -- (p495);
					\draw[-] (p133) -- (p498);
					\draw[-] (p220) -- (p237);
					\draw[-] (p52) -- (p244);
					\draw[-] (p68) -- (p368);
					\draw[-] (p94) -- (p506);
					\draw[-] (p87) -- (p238);
					\draw[-] (p119) -- (p419);
					\draw[-] (p191) -- (p295);
					\draw[-] (p105) -- (p112);
					\draw[-] (p22) -- (p257);
					\draw[-] (p99) -- (p333);
					\draw[-] (p139) -- (p140);
					\draw[-] (p96) -- (p184);
					\draw[-] (p66) -- (p421);
					\draw[-] (p55) -- (p146);
					\draw[-] (p27) -- (p313);
					\draw[-] (p286) -- (p424);
					\draw[-] (p393) -- (p407);
					\draw[-] (p30) -- (p318);
					\draw[-] (p299) -- (p363);
					\draw[-] (p35) -- (p433);
					\draw[-] (p71) -- (p392);
					\draw[-] (p186) -- (p342);
					\draw[-] (p261) -- (p372);
					\draw[-] (p71) -- (p248);
					\draw[-] (p197) -- (p207);
					\draw[-] (p428) -- (p485);
					\draw[-] (p214) -- (p296);
					\draw[-] (p167) -- (p221);
					\draw[-] (p19) -- (p57);
					\draw[-] (p157) -- (p436);
					\draw[-] (p145) -- (p282);
					\draw[-] (p259) -- (p304);
					\draw[-] (p226) -- (p392);
					\draw[-] (p84) -- (p308);
					\draw[-] (p341) -- (p458);
					\draw[-] (p116) -- (p376);
					\draw[-] (p8) -- (p434);
					\draw[-] (p55) -- (p365);
					\draw[-] (p249) -- (p267);
					\draw[-] (p53) -- (p441);
					\draw[-] (p273) -- (p444);
					\draw[-] (p304) -- (p468);
					\draw[-] (p311) -- (p327);
					\draw[-] (p101) -- (p368);
					\draw[-] (p146) -- (p376);
					\draw[-] (p52) -- (p332);
					\draw[-] (p153) -- (p271);
					\draw[-] (p488) -- (p490);
					\draw[-] (p359) -- (p376);
					\draw[-] (p31) -- (p165);
					\draw[-] (p417) -- (p466);
					\draw[-] (p122) -- (p432);
					\draw[-] (p456) -- (p457);
					\draw[-] (p124) -- (p478);
					\draw[-] (p130) -- (p409);
					\draw[-] (p34) -- (p441);
					\draw[-] (p168) -- (p255);
					\draw[-] (p454) -- (p469);
					\draw[-] (p106) -- (p280);
					\draw[-] (p443) -- (p496);
					\draw[-] (p314) -- (p345);
					\draw[-] (p258) -- (p450);
					\draw[-] (p79) -- (p219);
					\draw[-] (p305) -- (p382);
					\draw[-] (p297) -- (p298);
					\draw[-] (p107) -- (p137);
					\draw[-] (p209) -- (p450);
					\draw[-] (p362) -- (p363);
					\draw[-] (p208) -- (p305);
					\draw[-] (p225) -- (p394);
					\draw[-] (p191) -- (p252);
					\draw[-] (p83) -- (p310);
					\draw[-] (p146) -- (p366);
					\draw[-] (p7) -- (p171);
					\draw[-] (p125) -- (p163);
					\draw[-] (p217) -- (p246);
					\draw[-] (p428) -- (p429);
					\draw[-] (p287) -- (p490);
					\draw[-] (p192) -- (p338);
					\draw[-] (p198) -- (p232);
					\draw[-] (p81) -- (p241);
					\draw[-] (p33) -- (p430);
					\draw[-] (p358) -- (p406);
					\draw[-] (p462) -- (p463);
					\draw[-] (p93) -- (p480);
					\draw[-] (p86) -- (p212);
					\draw[-] (p210) -- (p507);
					\draw[-] (p72) -- (p277);
					\draw[-] (p27) -- (p162);
					\draw[-] (p146) -- (p464);
					\draw[-] (p58) -- (p271);
					\draw[-] (p465) -- (p509);
					\draw[-] (p26) -- (p138);
					\draw[-] (p168) -- (p487);
					\draw[-] (p242) -- (p293);
					\draw[-] (p47) -- (p197);
					\draw[-] (p313) -- (p353);
					\draw[-] (p218) -- (p344);
					\draw[-] (p153) -- (p480);
					\draw[-] (p113) -- (p444);
					\draw[-] (p26) -- (p259);
					\draw[-] (p5) -- (p236);
					\draw[-] (p32) -- (p110);
					\draw[-] (p357) -- (p395);
					\draw[-] (p242) -- (p414);
					\draw[-] (p172) -- (p349);
					\draw[-] (p58) -- (p513);
					\draw[-] (p90) -- (p316);
					\draw[-] (p117) -- (p419);
					\draw[-] (p96) -- (p216);
					\draw[-] (p73) -- (p83);
					\draw[-] (p59) -- (p185);
					\draw[-] (p392) -- (p394);
					\draw[-] (p42) -- (p361);
					\draw[-] (p384) -- (p390);
					\draw[-] (p138) -- (p334);
					\draw[-] (p23) -- (p118);
					\draw[-] (p15) -- (p263);
					\draw[-] (p61) -- (p230);
					\draw[-] (p61) -- (p495);
					\draw[-] (p256) -- (p325);
					\draw[-] (p257) -- (p290);
					\draw[-] (p288) -- (p394);
					\draw[-] (p418) -- (p509);
					\draw[-] (p50) -- (p113);
					\draw[-] (p98) -- (p418);
					\draw[-] (p199) -- (p321);
					\draw[-] (p105) -- (p314);
					\draw[-] (p270) -- (p381);
					\draw[-] (p103) -- (p353);
					\draw[-] (p68) -- (p246);
					\draw[-] (p31) -- (p364);
					\draw[-] (p298) -- (p299);
					\draw[-] (p21) -- (p436);
					\draw[-] (p179) -- (p235);
					\draw[-] (p220) -- (p236);
					\draw[-] (p139) -- (p162);
					\draw[-] (p12) -- (p207);
					\draw[-] (p299) -- (p300);
					\draw[-] (p127) -- (p453);
					\draw[-] (p103) -- (p245);
					\draw[-] (p75) -- (p263);
					\draw[-] (p429) -- (p495);
					\draw[-] (p401) -- (p433);
					\draw[-] (p211) -- (p452);
					\draw[-] (p377) -- (p484);
					\draw[-] (p270) -- (p358);
					\draw[-] (p88) -- (p238);
					\draw[-] (p219) -- (p312);
					\draw[-] (p17) -- (p443);
					\draw[-] (p192) -- (p295);
					\draw[-] (p365) -- (p366);
					\draw[-] (p9) -- (p439);
					\draw[-] (p292) -- (p382);
					\draw[-] (p29) -- (p417);
					\draw[-] (p46) -- (p506);
					\draw[-] (p167) -- (p387);
					\draw[-] (p126) -- (p349);
					\draw[-] (p164) -- (p461);
					\draw[-] (p61) -- (p485);
					\draw[-] (p179) -- (p477);
					\draw[-] (p39) -- (p466);
					\draw[-] (p352) -- (p368);
					\draw[-] (p98) -- (p372);
					\draw[-] (p412) -- (p419);
					\draw[-] (p243) -- (p461);
					\draw[-] (p75) -- (p505);
					\draw[-] (p76) -- (p204);
					\draw[-] (p414) -- (p465);
					\draw[-] (p65) -- (p231);
					\draw[-] (p111) -- (p463);
					\draw[-] (p36) -- (p289);
					\draw[-] (p27) -- (p469);
					\draw[-] (p141) -- (p491);
					\draw[-] (p214) -- (p295);
					\draw[-] (p105) -- (p425);
					\draw[-] (p12) -- (p197);
					\draw[-] (p272) -- (p273);
					\draw[-] (p97) -- (p384);
					\draw[-] (p8) -- (p492);
					\draw[-] (p147) -- (p241);
					\draw[-] (p212) -- (p407);
					\draw[-] (p22) -- (p246);
					\draw[-] (p194) -- (p209);
					\draw[-] (p116) -- (p146);
					\draw[-] (p467) -- (p489);
					\draw[-] (p273) -- (p358);
					\draw[-] (p32) -- (p152);
					\draw[-] (p337) -- (p379);
					\draw[-] (p189) -- (p215);
					\draw[-] (p121) -- (p346);
					\draw[-] (p312) -- (p322);
					\draw[-] (p292) -- (p493);
					\draw[-] (p110) -- (p336);
					\draw[-] (p264) -- (p394);
					\draw[-] (p190) -- (p216);
					\draw[-] (p61) -- (p331);
					\draw[-] (p470) -- (p499);
					\draw[-] (p37) -- (p239);
					\draw[-] (p87) -- (p325);
					\draw[-] (p215) -- (p510);
					\draw[-] (p22) -- (p344);
					\draw[-] (p174) -- (p478);
					\draw[-] (p471) -- (p472);
					\draw[-] (p96) -- (p415);
					\draw[-] (p134) -- (p149);
					\draw[-] (p53) -- (p453);
					\draw[-] (p188) -- (p269);
					\draw[-] (p184) -- (p415);
					\draw[-] (p203) -- (p248);
					\draw[-] (p266) -- (p453);
					\draw[-] (p290) -- (p437);
					\draw[-] (p141) -- (p314);
					\draw[-] (p6) -- (p269);
					\draw[-] (p199) -- (p255);
					\draw[-] (p178) -- (p232);
					\draw[-] (p315) -- (p466);
					\draw[-] (p127) -- (p266);
					\draw[-] (p139) -- (p469);
					\draw[-] (p1) -- (p10);
					\draw[-] (p140) -- (p205);
					\draw[-] (p86) -- (p234);
					\draw[-] (p226) -- (p394);
					\draw[-] (p291) -- (p374);
					\draw[-] (p331) -- (p410);
					\draw[-] (p163) -- (p454);
					\draw[-] (p383) -- (p457);
					\draw[-] (p153) -- (p260);
					\draw[-] (p63) -- (p223);
					\draw[-] (p181) -- (p507);
					\draw[-] (p374) -- (p493);
					\draw[-] (p26) -- (p304);
					\draw[-] (p300) -- (p315);
					\draw[-] (p60) -- (p217);
					\draw[-] (p246) -- (p344);
					\draw[-] (p163) -- (p166);
					\draw[-] (p128) -- (p208);
					\draw[-] (p393) -- (p399);
					\draw[-] (p178) -- (p474);
					\draw[-] (p177) -- (p329);
					\draw[-] (p175) -- (p405);
					\draw[-] (p249) -- (p354);
					\draw[-] (p109) -- (p496);
					\draw[-] (p71) -- (p204);
					\draw[-] (p35) -- (p281);
					\draw[-] (p279) -- (p498);
					\draw[-] (p193) -- (p458);
					\draw[-] (p95) -- (p417);
					\draw[-] (p20) -- (p423);
					\draw[-] (p26) -- (p317);
					\draw[-] (p147) -- (p463);
					\draw[-] (p158) -- (p329);
					\draw[-] (p331) -- (p400);
					\draw[-] (p223) -- (p458);
					\draw[-] (p42) -- (p154);
					\draw[-] (p113) -- (p443);
					\draw[-] (p233) -- (p508);
					\draw[-] (p3) -- (p311);
					\draw[-] (p157) -- (p369);
					\draw[-] (p124) -- (p192);
					\draw[-] (p340) -- (p341);
					\draw[-] (p126) -- (p381);
					\draw[-] (p118) -- (p413);
					\draw[-] (p280) -- (p332);
					\draw[-] (p239) -- (p294);
					\draw[-] (p32) -- (p230);
					\draw[-] (p108) -- (p485);
					\draw[-] (p122) -- (p123);
					\draw[-] (p152) -- (p411);
					\draw[-] (p172) -- (p240);
					\draw[-] (p104) -- (p371);
					\draw[-] (p111) -- (p230);
					\draw[-] (p405) -- (p448);
					\draw[-] (p68) -- (p268);
					\draw[-] (p234) -- (p337);
					\draw[-] (p252) -- (p354);
					\draw[-] (p84) -- (p169);
					\draw[-] (p214) -- (p507);
					\draw[-] (p206) -- (p503);
					\draw[-] (p10) -- (p219);
					\draw[-] (p491) -- (p492);
					\draw[-] (p183) -- (p376);
					\draw[-] (p129) -- (p405);
					\draw[-] (p129) -- (p176);
					\draw[-] (p60) -- (p305);
					\draw[-] (p43) -- (p252);
					\draw[-] (p143) -- (p339);
					\draw[-] (p276) -- (p460);
					\draw[-] (p102) -- (p158);
					\draw[-] (p47) -- (p222);
					\draw[-] (p487) -- (p494);
					\draw[-] (p37) -- (p294);
					\draw[-] (p54) -- (p383);
					\draw[-] (p106) -- (p164);
					\draw[-] (p48) -- (p79);
					\draw[-] (p408) -- (p471);
					\draw[-] (p140) -- (p162);
					\draw[-] (p365) -- (p509);
					\draw[-] (p83) -- (p302);
					\draw[-] (p343) -- (p378);
					\draw[-] (p188) -- (p324);
					\draw[-] (p41) -- (p161);
					\draw[-] (p132) -- (p279);
					\draw[-] (p23) -- (p372);
					\draw[-] (p323) -- (p404);
					\draw[-] (p0) -- (p16);
					\draw[-] (p25) -- (p189);
					\draw[-] (p24) -- (p193);
					\draw[-] (p255) -- (p471);
					\draw[-] (p13) -- (p220);
					\draw[-] (p25) -- (p45);
					\draw[-] (p372) -- (p418);
					\draw[-] (p76) -- (p239);
					\draw[-] (p110) -- (p152);
					\draw[-] (p125) -- (p397);
					\draw[-] (p279) -- (p455);
					\draw[-] (p111) -- (p462);
					\draw[-] (p78) -- (p285);
					\draw[-] (p174) -- (p438);
					\draw[-] (p228) -- (p229);
					\draw[-] (p19) -- (p235);
					\draw[-] (p125) -- (p253);
					\draw[-] (p124) -- (p437);
					\draw[-] (p17) -- (p311);
					\draw[-] (p2) -- (p411);
					\draw[-] (p108) -- (p429);
					\draw[-] (p8) -- (p491);
					\draw[-] (p103) -- (p234);
					\draw[-] (p0) -- (p258);
					\draw[-] (p155) -- (p281);
					\draw[-] (p11) -- (p496);
					\draw[-] (p272) -- (p308);
					\draw[-] (p105) -- (p280);
					\draw[-] (p475) -- (p487);
					\draw[-] (p100) -- (p201);
					\draw[-] (p196) -- (p434);
					\draw[-] (p165) -- (p446);
					\draw[-] (p445) -- (p500);
					\draw[-] (p298) -- (p301);
					\draw[-] (p162) -- (p297);
					\draw[-] (p122) -- (p224);
					\draw[-] (p52) -- (p425);
					\draw[-] (p174) -- (p271);
					\draw[-] (p68) -- (p369);
					\draw[-] (p104) -- (p328);
					\draw[-] (p164) -- (p342);
					\draw[-] (p364) -- (p367);
					\draw[-] (p190) -- (p251);
					\draw[-] (p77) -- (p194);
					\draw[-] (p246) -- (p268);
					\draw[-] (p346) -- (p355);
					\draw[-] (p249) -- (p422);
					\draw[-] (p308) -- (p328);
					\draw[-] (p4) -- (p362);
					\draw[-] (p231) -- (p373);
					\draw[-] (p3) -- (p137);
					\draw[-] (p12) -- (p222);
					\draw[-] (p373) -- (p493);
					\draw[-] (p72) -- (p236);
					\draw[-] (p218) -- (p290);
					\draw[-] (p67) -- (p423);
					\draw[-] (p213) -- (p477);
					\draw[-] (p23) -- (p316);
					\draw[-] (p138) -- (p303);
					\draw[-] (p168) -- (p325);
					\draw[-] (p143) -- (p417);
					\draw[-] (p202) -- (p323);
					\draw[-] (p334) -- (p479);
					\draw[-] (p20) -- (p203);
					\draw[-] (p364) -- (p501);
					\draw[-] (p277) -- (p353);
					\draw[-] (p39) -- (p301);
					\draw[-] (p291) -- (p373);
					\draw[-] (p38) -- (p229);
					\draw[-] (p445) -- (p467);
					\draw[-] (p98) -- (p243);
					\draw[-] (p190) -- (p326);
					\draw[-] (p235) -- (p477);
					\draw[-] (p248) -- (p267);
					\draw[-] (p368) -- (p369);
					\draw[-] (p144) -- (p475);
					\draw[-] (p92) -- (p285);
					\draw[-] (p301) -- (p315);
					\draw[-] (p132) -- (p357);
					\draw[-] (p152) -- (p335);
					\draw[-] (p45) -- (p209);
					\draw[-] (p95) -- (p475);
					\draw[-] (p61) -- (p333);
					\draw[-] (p87) -- (p471);
					\draw[-] (p113) -- (p380);
					\draw[-] (p254) -- (p468);
					\draw[-] (p37) -- (p470);
					\draw[-] (p339) -- (p426);
					\draw[-] (p211) -- (p506);
					\draw[-] (p130) -- (p289);
					\draw[-] (p60) -- (p373);
					\draw[-] (p13) -- (p298);
					\draw[-] (p59) -- (p265);
					\draw[-] (p70) -- (p274);
					\draw[-] (p215) -- (p512);
					\draw[-] (p108) -- (p386);
					\draw[-] (p35) -- (p401);
					\draw[-] (p121) -- (p361);
					\draw[-] (p195) -- (p310);
					\draw[-] (p281) -- (p313);
					\draw[-] (p45) -- (p451);
					\draw[-] (p100) -- (p158);
					\draw[-] (p264) -- (p409);
					\draw[-] (p403) -- (p424);
					\draw[-] (p46) -- (p452);
					\draw[-] (p76) -- (p294);
					\draw[-] (p21) -- (p395);
					\draw[-] (p8) -- (p196);
					\draw[-] (p135) -- (p236);
					\draw[-] (p267) -- (p392);
					\draw[-] (p148) -- (p175);
					\draw[-] (p118) -- (p412);
					\draw[-] (p108) -- (p484);
					\draw[-] (p200) -- (p487);
					\draw[-] (p112) -- (p374);
					\draw[-] (p58) -- (p174);
					\draw[-] (p123) -- (p383);
					\draw[-] (p89) -- (p241);
					\draw[-] (p343) -- (p423);
					\draw[-] (p42) -- (p166);
					\draw[-] (p309) -- (p430);
					\draw[-] (p225) -- (p287);
					\draw[-] (p356) -- (p361);
					\draw[-] (p329) -- (p344);
					\draw[-] (p11) -- (p443);
					\draw[-] (p439) -- (p481);
					\draw[-] (p81) -- (p278);
					\draw[-] (p38) -- (p173);
					\draw[-] (p131) -- (p364);
					\draw[-] (p163) -- (p433);
					\draw[-] (p103) -- (p302);
					\draw[-] (p402) -- (p449);
					\draw[-] (p80) -- (p398);
					\draw[-] (p413) -- (p464);
					\draw[-] (p225) -- (p264);
					\draw[-] (p2) -- (p335);
					\draw[-] (p435) -- (p482);
					\draw[-] (p174) -- (p218);
					\draw[-] (p255) -- (p408);
					\draw[-] (p44) -- (p224);
					\draw[-] (p366) -- (p509);
					\draw[-] (p177) -- (p344);
					\draw[-] (p125) -- (p154);
					\draw[-] (p49) -- (p424);
					\draw[-] (p36) -- (p225);
					\draw[-] (p216) -- (p421);
					\draw[-] (p162) -- (p221);
					\draw[-] (p53) -- (p314);
					\draw[-] (p98) -- (p465);
					\draw[-] (p5) -- (p237);
					\draw[-] (p36) -- (p490);
					\draw[-] (p32) -- (p111);
					\draw[-] (p55) -- (p503);
					\draw[-] (p70) -- (p74);
					\draw[-] (p85) -- (p382);
					\draw[-] (p172) -- (p350);
					\draw[-] (p186) -- (p434);
					\draw[-] (p13) -- (p134);
					\draw[-] (p133) -- (p279);
					\draw[-] (p136) -- (p204);
					\draw[-] (p307) -- (p431);
					\draw[-] (p228) -- (p287);
					\draw[-] (p201) -- (p270);
					\draw[-] (p59) -- (p186);
					\draw[-] (p230) -- (p333);
					\draw[-] (p330) -- (p420);
					\draw[-] (p219) -- (p323);
					\draw[-] (p235) -- (p447);
					\draw[-] (p388) -- (p397);
					\draw[-] (p86) -- (p324);
					\draw[-] (p127) -- (p441);
					\draw[-] (p316) -- (p377);
					\draw[-] (p24) -- (p385);
					\draw[-] (p245) -- (p353);
					\draw[-] (p81) -- (p510);
					\draw[-] (p502) -- (p503);
					\draw[-] (p67) -- (p203);
					\draw[-] (p306) -- (p448);
					\draw[-] (p130) -- (p488);
					\draw[-] (p101) -- (p424);
					\draw[-] (p503) -- (p504);
				\end{axis}
			\end{tikzpicture}

==> illustrations_tmp/function1.tex <==
\begin{figure}[h]
			\begin{tikzpicture}[scale=.8]
				\begin{axis}[
					ymode=log,
					xlabel={Iteration},
					ylabel={Maximum empirical error},
					grid=major,
					width=.5\textwidth,
					height=.5\textwidth,
					legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
					legend cell align={left},
					xtick={0,150,300,450,600,750,900,1145},
					xmin=0,
					xmax=1200,
					%    			minor x tick num=10,
					yminorgrids=true,
					extra y ticks={0.005,3.71},
					extra y tick labels={0.05,3.71},
					yticklabels={,0.1,1},
					legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
					%    			ytick={0.01,0.02,0.03,0.04,0.05,0.1,1,10},
					%    			yticklabels={,,,,0.05,0.1,1,10}
					%    		title={Plot of Three Data Arrays},
					]
					\pgfplotstableread[row sep=\\]{
						idx err\\
					0 0.7320848528964156 \\
					1 0.25951371083540176 \\
					2 0.25912520661196825 \\
					3 0.2199690841272638 \\
					4 0.3188641954220942 \\
					5 0.20713357032640656 \\
					6 0.3114647403329863 \\
					7 0.1971788853811698 \\
					8 0.253874393633992 \\
					9 0.1572278571457112 \\
					10 0.1853010422252025 \\
					11 0.15682087507327136 \\
					12 0.1534171257746976 \\
					13 0.14649182453718385 \\
					14 0.13899718630117708 \\
					15 0.1839195592899056 \\
					16 0.16070618536647152 \\
					17 0.17293107156022924 \\
					18 0.15346394011300657 \\
					19 0.14444921622867968 \\
					20 0.21491154625568137 \\
					21 0.33822091449298053 \\
					22 0.1370393955565069 \\
					23 0.1426292423054435 \\
					24 0.1343011372594854 \\
					25 0.12807785542474115 \\
					26 0.1280679166822144 \\
					27 0.12206574844032958 \\
					28 0.16597495056418232 \\
					29 0.15271207560036226 \\
					30 0.11948080583612442 \\
					31 0.11915321310770588 \\
					32 0.11687084875621179 \\
					33 0.1202409694595925 \\
					34 0.11332723957334678 \\
					35 0.08596251793418752 \\
					36 0.08522618165482532 \\
					37 0.11084803731283488 \\
					38 0.08666468394652527 \\
					39 0.08490807047693633 \\
					40 0.18049575237618165 \\
					41 0.08887386480471876 \\
					42 0.08330921299169103 \\
					43 0.07477258291803257 \\
					44 0.07993196966475463 \\
					45 0.15007218448634085 \\
					46 0.07438534665734753 \\
					47 0.07349742663776837 \\
					48 0.12197879091787434 \\
					49 0.09060357621147319 \\
					50 0.07212086687408614 \\
					51 0.18286147770222438 \\
					52 0.07065685607783642 \\
					53 0.07037650351736735 \\
					54 0.09007486966672013 \\
					55 0.07901361535353935 \\
					56 0.09760055560069292 \\
					57 0.0692163429442369 \\
					58 0.07590785548183243 \\
					59 0.06624473054054014 \\
					60 0.06431781624861821 \\
					61 0.08240486339934411 \\
					62 0.06431567501994018 \\
					63 0.06284988594043117 \\
					64 0.061373231825434194 \\
					65 0.05949758043527109 \\
					66 0.21939338582751866 \\
					67 0.08871637946221625 \\
					68 0.08554660420399585 \\
					69 0.06244947591955796 \\
					70 0.058793970938975454 \\
					71 0.05878163730781677 \\
					72 0.05641357272808456 \\
					73 0.056380659741538275 \\
					74 0.055450012745865807 \\
					75 0.05505127111708441 \\
					76 0.05147883512874496 \\
					77 0.05103446086370367 \\
					78 0.0500222680337985 \\
					79 0.049297007267116694 \\
					80 0.04801548364250474 \\
					81 0.04798677903726001 \\
					82 0.055386958714264134 \\
					83 0.05296231916656846 \\
					84 0.04768657504289878 \\
					85 0.047724631613200924 \\
					86 0.046887418491412106 \\
					87 0.04581055522210209 \\
					88 0.08321809650909018 \\
					89 0.04580066144955175 \\
					90 0.04524648709391266 \\
					91 0.04415415509642634 \\
					92 0.04414791850174404 \\
					93 0.04345283882918072 \\
					94 0.04255261028805024 \\
					95 0.042447126076259944 \\
					96 0.07595296818908015 \\
					97 0.04244666261065687 \\
					98 0.04244360843273019 \\
					99 0.04243898320453843 \\
					100 0.0420978741873117 \\
					101 0.04069959750572266 \\
					102 0.05719120782297493 \\
					103 0.049877916722282145 \\
					104 0.040012847749335084 \\
					105 0.03972203666762747 \\
					106 0.03969115983525873 \\
					107 0.03858556915071032 \\
					108 0.03833471155910739 \\
					109 0.04714939801289808 \\
					110 0.03789932148383496 \\
					111 0.037649763356965016 \\
					112 0.03763698043232022 \\
					113 0.03741504528133632 \\
					114 0.03720391045582033 \\
					115 0.04465119932897141 \\
					116 0.03827180366143701 \\
					117 0.03982658962895641 \\
					118 0.03718721055334656 \\
					119 0.05365214363261994 \\
					120 0.03647412470803396 \\
					121 0.036810504024992724 \\
					122 0.03621150601676626 \\
					123 0.03620517799918627 \\
					124 0.03606129074851644 \\
					125 0.0360008413870363 \\
					126 0.037358385711241615 \\
					127 0.03589649606512779 \\
					128 0.03829445978667628 \\
					129 0.035633557342070354 \\
					130 0.036999226832844956 \\
					131 0.035376994750088486 \\
					132 0.0350039220898368 \\
					133 0.03488441853217861 \\
					134 0.035583528253569585 \\
					135 0.03367081652241649 \\
					136 0.03339222556769361 \\
					137 0.03256639640104253 \\
					138 0.0414775421465815 \\
					139 0.03344555352923895 \\
					140 0.03248583219548984 \\
					141 0.03245891689437452 \\
					142 0.032255469548237894 \\
					143 0.03318332520952402 \\
					144 0.032069094093626904 \\
					145 0.03206597864362104 \\
					146 0.03173273262516485 \\
					147 0.030957418163891692 \\
					148 0.03036895335876491 \\
					149 0.03451566462703487 \\
					150 0.029927288622402348 \\
					151 0.049490902111200774 \\
					152 0.029770952023050135 \\
					153 0.08457610370204438 \\
					154 0.05635573237134128 \\
					155 0.04655468030210452 \\
					156 0.0421424516157245 \\
					157 0.029687886330324376 \\
					158 0.029654270275524752 \\
					159 0.035639426297864096 \\
					160 0.03348993178658777 \\
					161 0.029640343267031632 \\
					162 0.029638408782062864 \\
					163 0.0295558677354687 \\
					164 0.02945096415805315 \\
					165 0.028499132368346447 \\
					166 0.02824028638138497 \\
					167 0.02866609730285269 \\
					168 0.028011019073109503 \\
					169 0.028009399481522854 \\
					170 0.027958182696948497 \\
					171 0.02729978808167466 \\
					172 0.0270254860611 \\
					173 0.026937527023172425 \\
					174 0.026827535920631584 \\
					175 0.026669812322537623 \\
					176 0.026611576938660342 \\
					177 0.02655902689518519 \\
					178 0.040618349874511794 \\
					179 0.03550373659431966 \\
					180 0.031676697824882694 \\
					181 0.026533509885806106 \\
					182 0.029643152948006735 \\
					183 0.026470249935342083 \\
					184 0.026415762927638142 \\
					185 0.046634202709887385 \\
					186 0.035618515549863616 \\
					187 0.035235935867676704 \\
					188 0.026212660901389684 \\
					189 0.026086913147663315 \\
					190 0.034989862600643296 \\
					191 0.026638962164140856 \\
					192 0.0378420407276108 \\
					193 0.029075727430932508 \\
					194 0.026519241072405664 \\
					195 0.025471972795816034 \\
					196 0.025088163080998704 \\
					197 0.025055167294083747 \\
					198 0.024664109826239122 \\
					199 0.03604782142770124 \\
					200 0.024637972863080004 \\
					201 0.07166510212540339 \\
					202 0.027189811638043127 \\
					203 0.02530692221112474 \\
					204 0.024598728635253586 \\
					205 0.024534511008284687 \\
					206 0.0244174013134231 \\
					207 0.028675402627251476 \\
					208 0.02562103897290069 \\
					209 0.02439852859334296 \\
					210 0.036973126632912356 \\
					211 0.0269972772567329 \\
					212 0.027578729846219285 \\
					213 0.02425202300453083 \\
					214 0.024095834843531727 \\
					215 0.06214736748188643 \\
					216 0.052055752268056366 \\
					217 0.054867593143037574 \\
					218 0.04875242755091769 \\
					219 0.03910081781939789 \\
					220 0.03725942242295216 \\
					221 0.035878162720656026 \\
					222 0.041036588318804745 \\
					223 0.023995148303148417 \\
					224 0.023784154137988914 \\
					225 0.02445335366191742 \\
					226 0.023736203528205824 \\
					227 0.023096593834400686 \\
					228 0.02309531280203475 \\
					229 0.023092842892956433 \\
					230 0.02281161006975238 \\
					231 0.02274634518028873 \\
					232 0.0226477063934849 \\
					233 0.02482063854937122 \\
					234 0.022597601987926486 \\
					235 0.022577730102601667 \\
					236 0.02247967882078128 \\
					237 0.03977091445408398 \\
					238 0.022325296150033758 \\
					239 0.03225086009731526 \\
					240 0.029257461687137054 \\
					241 0.023912754444721962 \\
					242 0.022098080110521223 \\
					243 0.021749004637780178 \\
					244 0.021698948416052966 \\
					245 0.030183893637284798 \\
					246 0.021642180342221873 \\
					247 0.021422994356440128 \\
					248 0.02139995529071892 \\
					249 0.021393598768684883 \\
					250 0.02139131503292701 \\
					251 0.02127016191169598 \\
					252 0.02091723301730808 \\
					253 0.02089825395292777 \\
					254 0.020843885911657423 \\
					255 0.020819668545427716 \\
					256 0.020804679371533796 \\
					257 0.020721466643018882 \\
					258 0.02053720482719712 \\
					259 0.021369399140097944 \\
					260 0.02045347418843424 \\
					261 0.020360148244518678 \\
					262 0.020291049477596523 \\
					263 0.030997916755560517 \\
					264 0.025617626989131836 \\
					265 0.020227657711621272 \\
					266 0.06123827521207237 \\
					267 0.020150680466456183 \\
					268 0.02283961056084982 \\
					269 0.02585934360429154 \\
					270 0.019902098014926928 \\
					271 0.019797840051732407 \\
					272 0.02277225463939156 \\
					273 0.019786469859770173 \\
					274 0.019717557855527645 \\
					275 0.019657238094639817 \\
					276 0.01964938848609299 \\
					277 0.019390413089175995 \\
					278 0.019180027573210245 \\
					279 0.028408696726292648 \\
					280 0.026885294210758914 \\
					281 0.019077066768511508 \\
					282 0.021517423151207304 \\
					283 0.01900005516573111 \\
					284 0.018955888814100708 \\
					285 0.018910393183879437 \\
					286 0.0189091259413271 \\
					287 0.03111867675646629 \\
					288 0.028215207395542397 \\
					289 0.021481895052016253 \\
					290 0.026759967407012253 \\
					291 0.018707840799573994 \\
					292 0.018502464588540102 \\
					293 0.018344614982455987 \\
					294 0.02969110116091689 \\
					295 0.018303522107881276 \\
					296 0.020381690080029352 \\
					297 0.018225424267708124 \\
					298 0.022499833323323948 \\
					299 0.02593565020140065 \\
					300 0.024941444126262313 \\
					301 0.02116068014002115 \\
					302 0.018157143357505456 \\
					303 0.01812242940599751 \\
					304 0.017946377984973783 \\
					305 0.017876783366056803 \\
					306 0.01777014110686881 \\
					307 0.019370743613169705 \\
					308 0.01773073176896728 \\
					309 0.017602081632055205 \\
					310 0.026467612757677755 \\
					311 0.017594600139627464 \\
					312 0.0175864420885552 \\
					313 0.017029973855110514 \\
					314 0.01702701701247568 \\
					315 0.016923539385247932 \\
					316 0.02637288449743458 \\
					317 0.016884311074695624 \\
					318 0.016816693554834172 \\
					319 0.023182275497761307 \\
					320 0.018545690098151657 \\
					321 0.016762609986863963 \\
					322 0.021033284093006865 \\
					323 0.01779678668034379 \\
					324 0.017695323171240562 \\
					325 0.016701470622459136 \\
					326 0.016601886426993118 \\
					327 0.016578161086220178 \\
					328 0.01833175160706968 \\
					329 0.01646607026442376 \\
					330 0.01639182337869305 \\
					331 0.016391822651341315 \\
					332 0.016289072751714873 \\
					333 0.016250350892883625 \\
					334 0.021517592554636922 \\
					335 0.016020130349872264 \\
					336 0.015988673860953928 \\
					337 0.015868763916413675 \\
					338 0.01564261784650367 \\
					339 0.01962833958678689 \\
					340 0.01563977202123884 \\
					341 0.016767022578961094 \\
					342 0.01555557277208075 \\
					343 0.028262944767226683 \\
					344 0.016199372454878347 \\
					345 0.02955730949331392 \\
					346 0.01551210014570719 \\
					347 0.015509174470418108 \\
					348 0.0154111536138829 \\
					349 0.015359820162736598 \\
					350 0.015353033978354524 \\
					351 0.015252930041693813 \\
					352 0.015145983960305975 \\
					353 0.017452121783774865 \\
					354 0.015092639087608273 \\
					355 0.015425089937575187 \\
					356 0.015081117497550478 \\
					357 0.014918491729694339 \\
					358 0.014766364236863172 \\
					359 0.014763330088219395 \\
					360 0.022136937199704554 \\
					361 0.014761988276674742 \\
					362 0.014684622117729806 \\
					363 0.030749791494585677 \\
					364 0.022361539066207414 \\
					365 0.016777080377031184 \\
					366 0.01467331069970379 \\
					367 0.014651018502948115 \\
					368 0.014646074382481555 \\
					369 0.02919121274432146 \\
					370 0.014581963283922916 \\
					371 0.014478155527398617 \\
					372 0.014822422674593883 \\
					373 0.014431397307867355 \\
					374 0.018544935767626614 \\
					375 0.014382053970562914 \\
					376 0.017193162857915167 \\
					377 0.015227730937727335 \\
					378 0.015068461283383683 \\
					379 0.014708336321002324 \\
					380 0.014343323794388685 \\
					381 0.027767281591290605 \\
					382 0.01727859835727394 \\
					383 0.014326587060889517 \\
					384 0.014277575693761313 \\
					385 0.014201108303950272 \\
					386 0.014200990218699805 \\
					387 0.015909630433249 \\
					388 0.014124235395627238 \\
					389 0.014071998156900523 \\
					390 0.014055206081510785 \\
					391 0.013929951403424845 \\
					392 0.015441206990790823 \\
					393 0.013919302122453459 \\
					394 0.013861843712937888 \\
					395 0.024053297427505255 \\
					396 0.01604652312872043 \\
					397 0.013845381778330612 \\
					398 0.013719271342864048 \\
					399 0.013696662520842673 \\
					400 0.01368780307173445 \\
					401 0.013655509062943355 \\
					402 0.013549396522581358 \\
					403 0.013526697559806289 \\
					404 0.013521985440631157 \\
					405 0.01696396535899372 \\
					406 0.01350786592351344 \\
					407 0.013499403119004424 \\
					408 0.013477041649410937 \\
					409 0.013363133319600595 \\
					410 0.015955285313712708 \\
					411 0.013359471711935633 \\
					412 0.014762192708484445 \\
					413 0.016366975684009355 \\
					414 0.020459375658074208 \\
					415 0.017210784660535605 \\
					416 0.013221523054807144 \\
					417 0.013214106221531186 \\
					418 0.01318256322122563 \\
					419 0.01367043842472393 \\
					420 0.013143153919767572 \\
					421 0.01314114686406423 \\
					422 0.013096870852273068 \\
					423 0.014090846597114043 \\
					424 0.014966281116774172 \\
					425 0.013003884393681608 \\
					426 0.012885246526099126 \\
					427 0.014342724982554844 \\
					428 0.012795977744938125 \\
					429 0.01273678429678543 \\
					430 0.013757855397886487 \\
					431 0.01261043146680707 \\
					432 0.021973947079796496 \\
					433 0.016802615618959682 \\
					434 0.016592415031454255 \\
					435 0.014511720680828954 \\
					436 0.012551274182724392 \\
					437 0.012488900046959128 \\
					438 0.012480829026724427 \\
					439 0.012468199509808153 \\
					440 0.012464003702098436 \\
					441 0.012376610602872318 \\
					442 0.012315009168687385 \\
					443 0.012294916258105297 \\
					444 0.012293683575338887 \\
					445 0.012276341671106805 \\
					446 0.01213475273404363 \\
					447 0.012038247609777564 \\
					448 0.011980176711984702 \\
					449 0.011979984939477106 \\
					450 0.013874952041018518 \\
					451 0.012107418556668276 \\
					452 0.011964924530562276 \\
					453 0.011954413609085557 \\
					454 0.01189531778401376 \\
					455 0.0118639257386772 \\
					456 0.011861584117352858 \\
					457 0.011810306817511274 \\
					458 0.013264988273694045 \\
					459 0.011732377499956703 \\
					460 0.013650180605066009 \\
					461 0.0176505873064709 \\
					462 0.020682126764813846 \\
					463 0.013079881593861531 \\
					464 0.018972267966932743 \\
					465 0.012780997409838846 \\
					466 0.011729642311161248 \\
					467 0.020691855799855996 \\
					468 0.015140713416283758 \\
					469 0.01787426101187184 \\
					470 0.01717807691331108 \\
					471 0.01169064234396422 \\
					472 0.011666316523455622 \\
					473 0.011621682596081928 \\
					474 0.011619713655227681 \\
					475 0.01159808681771679 \\
					476 0.013373928567024407 \\
					477 0.011547963093490154 \\
					478 0.011536924777947655 \\
					479 0.011498388701227658 \\
					480 0.01146449653396553 \\
					481 0.01416612705473197 \\
					482 0.011451752382633074 \\
					483 0.01136918377550078 \\
					484 0.01939363521488202 \\
					485 0.0171613947113064 \\
					486 0.01293746479096769 \\
					487 0.014647632944521038 \\
					488 0.011299648857605593 \\
					489 0.011299260116247878 \\
					490 0.011244769444689662 \\
					491 0.016163581868371968 \\
					492 0.011228316345860107 \\
					493 0.011223324937497614 \\
					494 0.013536775834975201 \\
					495 0.011188589012450012 \\
					496 0.011166967613566392 \\
					497 0.011150148542449306 \\
					498 0.017255539201165848 \\
					499 0.011147830080349364 \\
					500 0.01114147118540837 \\
					501 0.010996845033051206 \\
					502 0.01095075612947638 \\
					503 0.010911597600095913 \\
					504 0.010874882203248004 \\
					505 0.010855759927008102 \\
					506 0.023366225366958093 \\
					507 0.010806909938426257 \\
					508 0.012059054745480302 \\
					509 0.01073528689139791 \\
					510 0.010717978187483657 \\
					511 0.012477005424596621 \\
					512 0.010595637681523162 \\
					513 0.010569236570482698 \\
					514 0.010566954112333105 \\
					515 0.010555732153787245 \\
					516 0.010537827560870405 \\
					517 0.010503089710682478 \\
					518 0.010499763753290502 \\
					519 0.010479872042805982 \\
					520 0.010444621948849181 \\
					521 0.010435843620727359 \\
					522 0.01043221590418536 \\
					523 0.010409308952809782 \\
					524 0.011522725502636222 \\
					525 0.010388474954954208 \\
					526 0.02219814003696574 \\
					527 0.010357509962477529 \\
					528 0.01031007082574649 \\
					529 0.010304154443609145 \\
					530 0.010800639855020833 \\
					531 0.010279485996195104 \\
					532 0.013607967026270762 \\
					533 0.010259785018182976 \\
					534 0.010214442851637529 \\
					535 0.010198045608755368 \\
					536 0.01013965156040153 \\
					537 0.010139408445060227 \\
					538 0.010065076146065777 \\
					539 0.010039736898973195 \\
					540 0.010014562524791493 \\
					541 0.010012921411665876 \\
					542 0.009990107974922169 \\
					543 0.009980234625833584 \\
					544 0.009974810026089437 \\
					545 0.009963577655077382 \\
					546 0.009956303603216199 \\
					547 0.009952702899297325 \\
					548 0.012697660658180066 \\
					549 0.009884621633388102 \\
					550 0.009869092690223957 \\
					551 0.009868869919324008 \\
					552 0.009862733345122443 \\
					553 0.009845962140483722 \\
					554 0.009827769906730843 \\
					555 0.009826819751338312 \\
					556 0.009820959258520556 \\
					557 0.012981036794410594 \\
					558 0.009811732701515807 \\
					559 0.009798437811188318 \\
					560 0.009797353565347174 \\
					561 0.009778416722964312 \\
					562 0.016777122071349404 \\
					563 0.014364013488011085 \\
					564 0.01482649041899553 \\
					565 0.009712609953206164 \\
					566 0.009698217774210927 \\
					567 0.011447392865694017 \\
					568 0.009661144137188882 \\
					569 0.009645915572903174 \\
					570 0.009639431210835103 \\
					571 0.009615878048809756 \\
					572 0.00961361485093351 \\
					573 0.009601970437540353 \\
					574 0.009572027470501454 \\
					575 0.00955912602517417 \\
					576 0.022475422525374544 \\
					577 0.011512575807000713 \\
					578 0.009552094361203967 \\
					579 0.009529512925603667 \\
					580 0.009526586781384044 \\
					581 0.009520587096197713 \\
					582 0.009517184556869451 \\
					583 0.010988330136834867 \\
					584 0.012171648874852004 \\
					585 0.00975626330985535 \\
					586 0.009494002899904985 \\
					587 0.009428809227723822 \\
					588 0.010657134754786357 \\
					589 0.009420246655614584 \\
					590 0.009419055897725903 \\
					591 0.009404088631752017 \\
					592 0.009392986808726855 \\
					593 0.009320386205556974 \\
					594 0.016821210686990606 \\
					595 0.024025845815832447 \\
					596 0.014296018445036085 \\
					597 0.009290763109934486 \\
					598 0.00926253451259873 \\
					599 0.009255793440446192 \\
					600 0.009253405425444228 \\
					601 0.009244957751351243 \\
					602 0.0092295699385182 \\
					603 0.009197655054168585 \\
					604 0.009184452288183265 \\
					605 0.009126846178932668 \\
					606 0.010667335076917084 \\
					607 0.009120283461532375 \\
					608 0.013682962708576163 \\
					609 0.011486485312126038 \\
					610 0.009053776217634812 \\
					611 0.011830135065135083 \\
					612 0.009379555193889444 \\
					613 0.009045998593685378 \\
					614 0.009026249909906359 \\
					615 0.014479029394561804 \\
					616 0.008976326423604741 \\
					617 0.008974932007241865 \\
					618 0.008939798810905897 \\
					619 0.008924884575883668 \\
					620 0.008924811270802524 \\
					621 0.008898278034351725 \\
					622 0.008897628815422887 \\
					623 0.008856667291235992 \\
					624 0.008799385439011986 \\
					625 0.008768134208656686 \\
					626 0.008767317415683318 \\
					627 0.008743044928832822 \\
					628 0.008689132406506872 \\
					629 0.009630400528949035 \\
					630 0.008686307112010905 \\
					631 0.008679562704358323 \\
					632 0.008675311301081678 \\
					633 0.008646118948626436 \\
					634 0.008616511645313185 \\
					635 0.009686975527600117 \\
					636 0.008597480480496245 \\
					637 0.008581019153491798 \\
					638 0.017261134636314013 \\
					639 0.011021304268536536 \\
					640 0.008555741602149558 \\
					641 0.008528715221792299 \\
					642 0.008523030093358752 \\
					643 0.00850366148586651 \\
					644 0.008452567910060993 \\
					645 0.011586982170131543 \\
					646 0.008448712182776097 \\
					647 0.008445696448498352 \\
					648 0.008418975287861785 \\
					649 0.008418630741709676 \\
					650 0.014628151372767073 \\
					651 0.012630412252924716 \\
					652 0.008397290288449488 \\
					653 0.008853978208917979 \\
					654 0.013196443727438945 \\
					655 0.010185724464426171 \\
					656 0.008392846447144109 \\
					657 0.008334417102069391 \\
					658 0.011019946838420003 \\
					659 0.008304065940033079 \\
					660 0.014516668224681673 \\
					661 0.008298114653445543 \\
					662 0.008296194397385881 \\
					663 0.012070821620487449 \\
					664 0.008292298592997516 \\
					665 0.008280698523494334 \\
					666 0.008277204242741143 \\
					667 0.012737301257535472 \\
					668 0.011157434308095904 \\
					669 0.010391412600437522 \\
					670 0.008252061304773961 \\
					671 0.009252455639863932 \\
					672 0.008250642100486427 \\
					673 0.00824364117639631 \\
					674 0.010499687031975846 \\
					675 0.008226967062894164 \\
					676 0.008212001991153461 \\
					677 0.008201457016731722 \\
					678 0.008181855451257714 \\
					679 0.0105076086037027 \\
					680 0.00812674487933085 \\
					681 0.008103860292316578 \\
					682 0.008102443727049657 \\
					683 0.008081302758204678 \\
					684 0.008081011289047924 \\
					685 0.008065885605987755 \\
					686 0.008045450858145564 \\
					687 0.007968474476834742 \\
					688 0.007963647553811293 \\
					689 0.009648907036112875 \\
					690 0.009872224027594023 \\
					691 0.009095973322947204 \\
					692 0.007882394684031513 \\
					693 0.007865170214102601 \\
					694 0.007834285400629915 \\
					695 0.007826060412172153 \\
					696 0.012421425460213409 \\
					697 0.007810804585231035 \\
					698 0.007809967393301087 \\
					699 0.010419487335930344 \\
					700 0.00778992072786544 \\
					701 0.007784851250912717 \\
					702 0.007780487659511115 \\
					703 0.008552616175520167 \\
					704 0.009401885762098106 \\
					705 0.007933913713832674 \\
					706 0.007743409285715708 \\
					707 0.007706686197174795 \\
					708 0.007703157619113582 \\
					709 0.007678885019747561 \\
					710 0.007647713702280179 \\
					711 0.007642676639985191 \\
					712 0.010368244674303528 \\
					713 0.007641947233383961 \\
					714 0.007615923435238314 \\
					715 0.0078108514004273655 \\
					716 0.0076150070734160025 \\
					717 0.007614440395876443 \\
					718 0.007596364762979091 \\
					719 0.007584719726945716 \\
					720 0.007565309086161376 \\
					721 0.009602676774976837 \\
					722 0.007542752908095862 \\
					723 0.007541648568871351 \\
					724 0.007521797018002596 \\
					725 0.00815558066279809 \\
					726 0.0074756857882702366 \\
					727 0.008744613161516701 \\
					728 0.007473133059398895 \\
					729 0.007472771782584597 \\
					730 0.007469666629441374 \\
					731 0.007468899372038873 \\
					732 0.010439930491322635 \\
					733 0.007436023878034881 \\
					734 0.008813849922326367 \\
					735 0.007863047684702695 \\
					736 0.007432520739196979 \\
					737 0.007566612441578746 \\
					738 0.007432174077866449 \\
					739 0.012951569136396612 \\
					740 0.008477991177487376 \\
					741 0.007429391626391002 \\
					742 0.007381417659756695 \\
					743 0.00737342817292555 \\
					744 0.012057832695348769 \\
					745 0.008225938040465675 \\
					746 0.007336344884197724 \\
					747 0.0073248571657887895 \\
					748 0.0073236583572027225 \\
					749 0.007316089075051657 \\
					750 0.007970490984458012 \\
					751 0.007313897276077341 \\
					752 0.007303409749739365 \\
					753 0.0077741865151751965 \\
					754 0.007280747629981071 \\
					755 0.007279722157247093 \\
					756 0.007260448310268508 \\
					757 0.007256189705036498 \\
					758 0.007235697543715225 \\
					759 0.011270230795051073 \\
					760 0.009679014142063957 \\
					761 0.008827722189330256 \\
					762 0.00721914884805841 \\
					763 0.007818780100491973 \\
					764 0.007206041422392784 \\
					765 0.007675584873932717 \\
					766 0.007205829167495181 \\
					767 0.007193028989830541 \\
					768 0.007192975485399544 \\
					769 0.007188711489691135 \\
					770 0.00718839722103326 \\
					771 0.00718294863550295 \\
					772 0.007178012232291864 \\
					773 0.012380659409470307 \\
					774 0.008000227834572327 \\
					775 0.0071622598641978286 \\
					776 0.007160599939715517 \\
					777 0.015242187987981826 \\
					778 0.007157974237117948 \\
					779 0.015110109284123041 \\
					780 0.009115648859935988 \\
					781 0.015578132293478486 \\
					782 0.009789528217878346 \\
					783 0.007138742938566867 \\
					784 0.01049925424204079 \\
					785 0.00905622036959175 \\
					786 0.007128642046519085 \\
					787 0.007128540227472724 \\
					788 0.007123164874593746 \\
					789 0.0071166711541578165 \\
					790 0.00710390341950895 \\
					791 0.0071026068297809775 \\
					792 0.0070612789532296105 \\
					793 0.01325031862181758 \\
					794 0.008392891184092144 \\
					795 0.00770248242109034 \\
					796 0.007057877182074068 \\
					797 0.014611366651109625 \\
					798 0.007051580305803773 \\
					799 0.007051107665957734 \\
					800 0.007037382905485279 \\
					801 0.007023214280507589 \\
					802 0.007022725310653427 \\
					803 0.007014997248867116 \\
					804 0.00701491383949282 \\
					805 0.007007335247766644 \\
					806 0.007963848039883537 \\
					807 0.006980917472485415 \\
					808 0.006973094771550448 \\
					809 0.0069711643469453355 \\
					810 0.0069519901729889755 \\
					811 0.006945338864555728 \\
					812 0.006939060451829904 \\
					813 0.009481619668713082 \\
					814 0.0071106202411508335 \\
					815 0.006934691532071491 \\
					816 0.006933248735225259 \\
					817 0.0069297011664415376 \\
					818 0.006912184850619285 \\
					819 0.01071093823848912 \\
					820 0.006898831737975786 \\
					821 0.012295714857784856 \\
					822 0.006864039818387457 \\
					823 0.008692394964040395 \\
					824 0.006815429484242852 \\
					825 0.006811657561128781 \\
					826 0.009621781622577763 \\
					827 0.00680954533843936 \\
					828 0.0068041172718977805 \\
					829 0.00997771554908844 \\
					830 0.007857205063074968 \\
					831 0.006794121222001848 \\
					832 0.006785043979358002 \\
					833 0.006779894060143565 \\
					834 0.006727881870334018 \\
					835 0.012878795725039804 \\
					836 0.010421682899375173 \\
					837 0.013048962474403902 \\
					838 0.006724507285838621 \\
					839 0.0069325615951795205 \\
					840 0.00671974583392021 \\
					841 0.008814864253316013 \\
					842 0.009007287461986535 \\
					843 0.008534115449980062 \\
					844 0.006704706919421266 \\
					845 0.010561224335597363 \\
					846 0.00667113621567339 \\
					847 0.010444469679356083 \\
					848 0.006635919240156274 \\
					849 0.0077746307993014074 \\
					850 0.00663322335086225 \\
					851 0.006947020844815244 \\
					852 0.00988770760943658 \\
					853 0.006631357289550555 \\
					854 0.006625717897712491 \\
					855 0.006620286233586237 \\
					856 0.00660832215970053 \\
					857 0.00660727952647111 \\
					858 0.006589815067116089 \\
					859 0.006580223481680858 \\
					860 0.007414625034057987 \\
					861 0.006951743119214204 \\
					862 0.006562897697053649 \\
					863 0.006553731043304811 \\
					864 0.006532962874757131 \\
					865 0.008255407769272957 \\
					866 0.006520648986567845 \\
					867 0.006513961317529349 \\
					868 0.006499706529829841 \\
					869 0.006488441703499825 \\
					870 0.006481452640642815 \\
					871 0.006478838803111481 \\
					872 0.00647108799490137 \\
					873 0.010865745839985785 \\
					874 0.006465113065602879 \\
					875 0.007061969561482584 \\
					876 0.006451226533441622 \\
					877 0.0064483067107913294 \\
					878 0.006900154115323742 \\
					879 0.006398855656358005 \\
					880 0.006384458191271425 \\
					881 0.006367953163948115 \\
					882 0.00636264242217921 \\
					883 0.006358157117047902 \\
					884 0.006351433946281904 \\
					885 0.006337157932854165 \\
					886 0.0063304119804390435 \\
					887 0.006326955522981237 \\
					888 0.008054074629053831 \\
					889 0.006864152323808215 \\
					890 0.006322781652044862 \\
					891 0.006311591654484805 \\
					892 0.006547498645860794 \\
					893 0.006303395778179788 \\
					894 0.010134168157964696 \\
					895 0.009267046727450379 \\
					896 0.006299580233136731 \\
					897 0.006291656530994394 \\
					898 0.006290310045502401 \\
					899 0.0062893810338343625 \\
					900 0.006288332351728584 \\
					901 0.006276262600456939 \\
					902 0.006274689014965584 \\
					903 0.006822347785123542 \\
					904 0.00626349713359773 \\
					905 0.006262903310244719 \\
					906 0.006252517792167511 \\
					907 0.00623582610494533 \\
					908 0.006232104790985793 \\
					909 0.008258944866080808 \\
					910 0.0062179071637721295 \\
					911 0.006215010292821788 \\
					912 0.006208280375507316 \\
					913 0.007362936660344571 \\
					914 0.0061673582257529835 \\
					915 0.013050279590705705 \\
					916 0.0061649720838934385 \\
					917 0.006158924873570393 \\
					918 0.0061526972060942375 \\
					919 0.008753324366391646 \\
					920 0.006143114558092189 \\
					921 0.006142428881703965 \\
					922 0.006142219150956307 \\
					923 0.006751648562489276 \\
					924 0.006131870042082405 \\
					925 0.006131064891201521 \\
					926 0.009987147805386176 \\
					927 0.006128595389944258 \\
					928 0.0061215209921200164 \\
					929 0.006091080695742324 \\
					930 0.00608925773764224 \\
					931 0.0060834851869742135 \\
					932 0.006080332066076277 \\
					933 0.006073270822297916 \\
					934 0.006066615737317926 \\
					935 0.006065512204275203 \\
					936 0.006065055347974302 \\
					937 0.006058418635611906 \\
					938 0.00605840143870931 \\
					939 0.006043793692353749 \\
					940 0.006025389845808415 \\
					941 0.007045687613285612 \\
					942 0.006018038701303685 \\
					943 0.006627386844771377 \\
					944 0.00601720737888467 \\
					945 0.008000536142584114 \\
					946 0.0066129659111129335 \\
					947 0.006200932328247033 \\
					948 0.006008180086763987 \\
					949 0.006007923751896169 \\
					950 0.005997969356313582 \\
					951 0.00595769487627551 \\
					952 0.005931870982710308 \\
					953 0.005927392526868885 \\
					954 0.005914507259733748 \\
					955 0.005888822999013832 \\
					956 0.009013808022843017 \\
					957 0.008593947781928457 \\
					958 0.00842689198051605 \\
					959 0.006752998532029819 \\
					960 0.005888801247520892 \\
					961 0.006262394940975136 \\
					962 0.0058822929809866364 \\
					963 0.0074513089577538105 \\
					964 0.007959346470064244 \\
					965 0.005865528195188596 \\
					966 0.005856794528528941 \\
					967 0.005855520260506064 \\
					968 0.008898795266971682 \\
					969 0.005850923547716602 \\
					970 0.005849547484668316 \\
					971 0.005848936755460443 \\
					972 0.005841544647979063 \\
					973 0.005841499711173009 \\
					974 0.005840276076425066 \\
					975 0.005836335215143151 \\
					976 0.005822347826377666 \\
					977 0.005821629005453577 \\
					978 0.005802161895877789 \\
					979 0.011839486819202993 \\
					980 0.005801732857386319 \\
					981 0.008745388016024577 \\
					982 0.005794034773943579 \\
					983 0.008354066507859859 \\
					984 0.0057923681946276395 \\
					985 0.007522197574294065 \\
					986 0.005783295882341388 \\
					987 0.006371522479219016 \\
					988 0.00575841822045875 \\
					989 0.008970482966776605 \\
					990 0.008011414957710739 \\
					991 0.005757497781029852 \\
					992 0.0057421669618672455 \\
					993 0.006213793238793286 \\
					994 0.005714405383536292 \\
					995 0.007746058784927956 \\
					996 0.005711815974243972 \\
					997 0.00570117329220976 \\
					998 0.0056959980761919216 \\
					999 0.0056916819097923566 \\
					1000 0.005689546498125808 \\
					1001 0.005680874018701321 \\
					1002 0.011239181601186199 \\
					1003 0.007505771888414281 \\
					1004 0.007225186205584766 \\
					1005 0.0056786910339626795 \\
					1006 0.009896478361852146 \\
					1007 0.00566997417309123 \\
					1008 0.006979563198903027 \\
					1009 0.005664283281632654 \\
					1010 0.005657171453342158 \\
					1011 0.005656226706754891 \\
					1012 0.005924232566806076 \\
					1013 0.005639490954041926 \\
					1014 0.007685928672548248 \\
					1015 0.005635859533470233 \\
					1016 0.0056355663519293 \\
					1017 0.005681728326968949 \\
					1018 0.0056343840108752374 \\
					1019 0.005628992599990279 \\
					1020 0.005623282557202791 \\
					1021 0.005620215300211395 \\
					1022 0.009113969987503578 \\
					1023 0.005618316381176269 \\
					1024 0.005613010643982536 \\
					1025 0.0056104326167973895 \\
					1026 0.006775749521191643 \\
					1027 0.009748181658803756 \\
					1028 0.009723584283591546 \\
					1029 0.00906200518857836 \\
					1030 0.0072078000015929344 \\
					1031 0.005748944119518096 \\
					1032 0.007450453534504908 \\
					1033 0.005598973990791345 \\
					1034 0.005579210622602249 \\
					1035 0.005577144632158637 \\
					1036 0.005576473178155239 \\
					1037 0.005568288044876857 \\
					1038 0.005560929109279078 \\
					1039 0.0068423440513073475 \\
					1040 0.005558302191460918 \\
					1041 0.00554808955596553 \\
					1042 0.005545136470242795 \\
					1043 0.006129269997204645 \\
					1044 0.005543045270254621 \\
					1045 0.005523613186463772 \\
					1046 0.005520750612860559 \\
					1047 0.007429118364411402 \\
					1048 0.0055054313190142645 \\
					1049 0.005497705245129159 \\
					1050 0.008327658920234793 \\
					1051 0.0054862574069967085 \\
					1052 0.005475139587672151 \\
					1053 0.005464842889320587 \\
					1054 0.006575619965303758 \\
					1055 0.005456917483568913 \\
					1056 0.005454271526013632 \\
					1057 0.0063746341693918795 \\
					1058 0.0054506702855231515 \\
					1059 0.005449413476060649 \\
					1060 0.005442975001774819 \\
					1061 0.0054409544336295745 \\
					1062 0.005440192383636466 \\
					1063 0.005430987384495989 \\
					1064 0.005429370506132181 \\
					1065 0.0054199567602242205 \\
					1066 0.005418863133942603 \\
					1067 0.005413418351372545 \\
					1068 0.005401275533525762 \\
					1069 0.005395359468148286 \\
					1070 0.005391435970800468 \\
					1071 0.005372243885439831 \\
					1072 0.0067781865145473685 \\
					1073 0.00536661969681429 \\
					1074 0.0065517231292130385 \\
					1075 0.005358699661709598 \\
					1076 0.00628587059143465 \\
					1077 0.005349259933466688 \\
					1078 0.010210524485704031 \\
					1079 0.005334779598957118 \\
					1080 0.005319957062775382 \\
					1081 0.0060988815292640775 \\
					1082 0.005312655198813382 \\
					1083 0.00531252526224768 \\
					1084 0.005303725833016415 \\
					1085 0.006452655428424103 \\
					1086 0.005298827017151647 \\
					1087 0.005291568012521064 \\
					1088 0.005290119197971954 \\
					1089 0.005285723357718652 \\
					1090 0.0052856148194955765 \\
					1091 0.0052703014374628765 \\
					1092 0.005267406046127909 \\
					1093 0.005246189278118929 \\
					1094 0.005228638919735684 \\
					1095 0.005228391620385409 \\
					1096 0.007959765526101337 \\
					1097 0.013001180802513224 \\
					1098 0.007530104798701837 \\
					1099 0.005225716477650494 \\
					1100 0.0052132464395417966 \\
					1101 0.0052112532623938 \\
					1102 0.005206543015027321 \\
					1103 0.005863792268454238 \\
					1104 0.005265791186729429 \\
					1105 0.0052064111661325185 \\
					1106 0.005202445906254516 \\
					1107 0.005198716667552117 \\
					1108 0.005196792975188047 \\
					1109 0.00518877613345281 \\
					1110 0.005188212260306635 \\
					1111 0.00518281204339921 \\
					1112 0.0051757361488534714 \\
					1113 0.005164519416679558 \\
					1114 0.005143618261567173 \\
					1115 0.007525372295767108 \\
					1116 0.005124308918251885 \\
					1117 0.007461180282473917 \\
					1118 0.005123914355432246 \\
					1119 0.006919626534931944 \\
					1120 0.005110571252401219 \\
					1121 0.010641495417441527 \\
					1122 0.005107450881923381 \\
					1123 0.005087882899532492 \\
					1124 0.005087875058903568 \\
					1125 0.0067947141507197495 \\
					1126 0.0050805635995870985 \\
					1127 0.0050735644890820275 \\
					1128 0.005065363101258158 \\
					1129 0.005634923146408455 \\
					1130 0.005063666066608463 \\
					1131 0.005060863791645054 \\
					1132 0.005057783551736694 \\
					1133 0.005057207866793756 \\
					1134 0.005033133530828571 \\
					1135 0.0069896174462101834 \\
					1136 0.005025906389923396 \\
					1137 0.0069621160364332635 \\
					1138 0.005015844952092355 \\
					1139 0.005520437728638153 \\
					1140 0.005014413655448191 \\
					1141 0.005066439727646255 \\
					1142 0.005008864871403285 \\
					1143 0.00637896600929988 \\
					1144 0.005001786589353685 \\
					1145 0.004996674934490464 \\
					}\trgErr;
					\addplot[red, thick] table[x=idx, y=err] {\trgErr};
					\addlegendentry{Measured error};
					\addplot[black, dashed] coordinates {(-20, 0.005) (1200, 0.005)};
					\addlegendentry{Target error ($=0.005$)};
				\end{axis}
			\end{tikzpicture}
		\hfill
			\centering
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[colorbar,
					xmin=0,
					ymin=0,
					xmax=1,
					ymax=1,
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					colormap/viridis,
					view={0}{90}]
					\addplot3[
					opacity=0.8,
					domain=0:1,
					domain y=0:1,
					contour filled={
						number=20,
					},
					samples=60,
					samples y=60
					]
					(x,y, {exp(-5 * ((x - 0.5)^2 + (y - 0.5)^2)^.5 / (1 + 0.3 * sin(5 * (atan2(y - 0.5, x - 0.5))))^2)});
					\coordinate (p0) at (axis cs:0.0,0.0,0.1824038459818552);
					\coordinate (p1) at (axis cs:1.0,0.0,0.18240384598185505);
					\coordinate (p2) at (axis cs:0.0,1.0,0.017819222203022445);
					\coordinate (p3) at (axis cs:1.0,1.0,0.017819222203022494);
					\coordinate (p4) at (axis cs:0.20957654347983767,0.0,0.34991195064061154);
					\coordinate (p5) at (axis cs:0.4999986419395863,0.0,0.07800203148279801);
					\coordinate (p6) at (axis cs:0.7904301410436203,0.0,0.34991195065274416);
					\coordinate (p7) at (axis cs:0.06552986571067931,1.0,0.015929097033108235);
					\coordinate (p8) at (axis cs:0.49999669258901036,1.0,0.47728333504498915);
					\coordinate (p9) at (axis cs:0.9344779350833256,1.0,0.015929097088004544);
					\coordinate (p10) at (axis cs:0.0,0.017490329634639035,0.18309069079277468);
					\coordinate (p11) at (axis cs:0.0,0.31835950980786143,0.057744935631580674);
					\coordinate (p12) at (axis cs:0.0,0.6365884555983901,0.4469827860617847);
					\coordinate (p13) at (axis cs:1.0,0.017509049408690025,0.18309068988707575);
					\coordinate (p14) at (axis cs:1.0,0.318371405849873,0.057744935522323);
					\coordinate (p15) at (axis cs:1.0,0.6365936955341358,0.44698278581705997);
					\coordinate (p16) at (axis cs:0.6152269427876919,1.0,0.3549313133545225);
					\coordinate (p17) at (axis cs:1.0,0.2001888113466435,0.10698370315865188);
					\coordinate (p18) at (axis cs:0.3715884473066644,0.0,0.19822901715388136);
					\coordinate (p19) at (axis cs:0.6284016561182508,0.0,0.19821334460975923);
					\coordinate (p20) at (axis cs:1.0,0.8125359807122371,0.23920398429759906);
					\coordinate (p21) at (axis cs:1.0,0.4930107672396621,0.2713567348250156);
					\coordinate (p22) at (axis cs:0.0,0.20021656701677032,0.10696503398255906);
					\coordinate (p23) at (axis cs:0.0,0.4930212168637382,0.2713795474705125);
					\coordinate (p24) at (axis cs:0.0,0.8125450692438979,0.23918695391815592);
					\coordinate (p25) at (axis cs:0.38476101092720716,1.0,0.3549071686458526);
					\coordinate (p26) at (axis cs:0.4710154197612688,0.4507581365158589,0.9898646575407901);
					\coordinate (p27) at (axis cs:0.24445357116545974,0.8531447616212529,0.1438685913693857);
					\coordinate (p28) at (axis cs:0.7629235577647862,0.8605050950817288,0.13114041779040977);
					\coordinate (p29) at (axis cs:0.6622471539006818,0.5931422688389622,0.8766965949419525);
					\coordinate (p30) at (axis cs:0.47087071162856325,0.7122402016621465,0.8598782382220753);
					\coordinate (p31) at (axis cs:0.35471516292854227,0.6935782423235457,0.5508905992160815);
					\coordinate (p32) at (axis cs:0.20374333271622327,0.608218313118305,0.7433914511767525);
					\coordinate (p33) at (axis cs:0.6739695781661014,0.32130589908087054,0.8130617267351423);
					\coordinate (p34) at (axis cs:0.8187513554076531,0.39755564238157814,0.318629991770207);
					\coordinate (p35) at (axis cs:0.7210150692457029,0.5196987561690878,0.8243683470356228);
					\coordinate (p36) at (axis cs:0.700559014708836,0.43343469533795176,0.6341510240747611);
					\coordinate (p37) at (axis cs:0.417828454436873,0.5618057377798429,0.9459319087247668);
					\coordinate (p38) at (axis cs:0.1312129944718015,0.11903899470220448,0.39408381538067205);
					\coordinate (p39) at (axis cs:0.2457842922694602,0.0623008712760585,0.44722443392696076);
					\coordinate (p40) at (axis cs:0.14960617396750245,0.40061200645762707,0.26362884704462164);
					\coordinate (p41) at (axis cs:0.2039925583875547,0.2093052957793987,0.5513672410372306);
					\coordinate (p42) at (axis cs:0.32593458220934435,0.5065802131736057,0.8728787275659554);
					\coordinate (p43) at (axis cs:0.29167096971977297,0.42305107159276556,0.6096084551288763);
					\coordinate (p44) at (axis cs:0.33907822924865805,0.5919793271169398,0.8792956587540522);
					\coordinate (p45) at (axis cs:0.27643492983766516,0.11883427002145382,0.5431744649546483);
					\coordinate (p46) at (axis cs:0.492898685836542,0.22908319924988912,0.47522070118888865);
					\coordinate (p47) at (axis cs:0.38817672287258465,0.3300270291341443,0.8833790460840821);
					\coordinate (p48) at (axis cs:0.5980566581366566,0.2826420677654168,0.8084632343627586);
					\coordinate (p49) at (axis cs:0.6185879109493666,0.3879583792244494,0.9088483964008512);
					\coordinate (p50) at (axis cs:0.9100736354321154,0.7215263778233563,0.46148055642669017);
					\coordinate (p51) at (axis cs:0.7623265009934101,1.0,0.07065323476058884);
					\coordinate (p52) at (axis cs:0.23767059755310604,1.0,0.07065015379636842);
					\coordinate (p53) at (axis cs:0.552044691423463,0.753449358230751,0.7793965713774749);
					\coordinate (p54) at (axis cs:0.6143052972306505,0.662881359327977,0.66839279183799);
					\coordinate (p55) at (axis cs:0.5241431372194139,0.6164983035251957,0.9484660663985149);
					\coordinate (p56) at (axis cs:0.6798937734551131,0.519580224863957,0.8844597936605774);
					\coordinate (p57) at (axis cs:0.881021809891383,0.08653648284564204,0.3640535200997422);
					\coordinate (p58) at (axis cs:0.6486973602963073,0.45260246271421567,0.7799994533998663);
					\coordinate (p59) at (axis cs:0.6003835395688039,0.516176656148321,0.9655875908471845);
					\coordinate (p60) at (axis cs:0.18307951395523642,0.5289762695085547,0.6735962711547103);
					\coordinate (p61) at (axis cs:0.581822856583539,0.606743558091036,0.8325287289622991);
					\coordinate (p62) at (axis cs:0.3644138969220223,0.39330910210579906,0.8753245287149399);
					\coordinate (p63) at (axis cs:0.34522253158856797,0.44980250097374563,0.7632566603387498);
					\coordinate (p64) at (axis cs:0.3839516441862083,0.5095467449609259,0.9473631229446471);
					\coordinate (p65) at (axis cs:0.7253265855360527,0.7606601227999072,0.32465563034177586);
					\coordinate (p66) at (axis cs:0.7228788701457043,0.6238625773744705,0.7888461260596548);
					\coordinate (p67) at (axis cs:0.6766479117089546,0.7867049969264802,0.33643767978034783);
					\coordinate (p68) at (axis cs:0.3444437384440122,0.37218222576665944,0.8426251374472957);
					\coordinate (p69) at (axis cs:0.26950430012977933,0.6453997628960215,0.7343136744941601);
					\coordinate (p70) at (axis cs:0.25449350271909527,0.7698838884234227,0.3005775685288464);
					\coordinate (p71) at (axis cs:0.12971918046275469,0.7045311500905824,0.5224300208699147);
					\coordinate (p72) at (axis cs:0.07541476305792567,0.27804285425712355,0.1658486439501976);
					\coordinate (p73) at (axis cs:0.4527883693452972,0.3421365650310821,0.8642852362124336);
					\coordinate (p74) at (axis cs:0.5049532808165011,0.32077247236702766,0.7222611221971286);
					\coordinate (p75) at (axis cs:0.5631154751793493,0.35516057895492775,0.9083666179834889);
					\coordinate (p76) at (axis cs:0.3188527233417527,0.8068444692613665,0.307023687114251);
					\coordinate (p77) at (axis cs:0.44943453552658985,0.7769445099379595,0.7544024539902446);
					\coordinate (p78) at (axis cs:0.5237901809490174,0.10768954455002051,0.21947179255678903);
					\coordinate (p79) at (axis cs:0.4018158677994178,0.2423328411724689,0.7192626303833295);
					\coordinate (p80) at (axis cs:0.4733228042096032,0.16339876561976924,0.3361874499460706);
					\coordinate (p81) at (axis cs:0.31233553368290273,0.22739367244858816,0.722333043795822);
					\coordinate (p82) at (axis cs:0.3020632828599623,0.3246539815922588,0.7638987732678015);
					\coordinate (p83) at (axis cs:0.3631609680013981,0.138464235342253,0.5212162557823857);
					\coordinate (p84) at (axis cs:0.4643824787554479,0.11907137001087438,0.2551622253371939);
					\coordinate (p85) at (axis cs:0.6081173800008126,0.4617051408475996,0.8752381072824783);
					\coordinate (p86) at (axis cs:0.20186594435136368,0.37457485432275484,0.3707952709491866);
					\coordinate (p87) at (axis cs:0.1958395729451799,0.4241042355798683,0.3855238837305322);
					\coordinate (p88) at (axis cs:0.950986754993124,0.39414407154375086,0.13046832688190219);
					\coordinate (p89) at (axis cs:0.43203596510077386,0.6021000118734589,0.8600323166431283);
					\coordinate (p90) at (axis cs:0.5656233757669031,0.4333911206049396,0.9710508490482372);
					\coordinate (p91) at (axis cs:0.8559228295173671,0.21189711889455692,0.4052425101206067);
					\coordinate (p92) at (axis cs:0.7514713647186528,0.11461841676542243,0.5295919962064081);
					\coordinate (p93) at (axis cs:0.911790555918224,0.31900107906703695,0.15504522384360042);
					\coordinate (p94) at (axis cs:0.6599243988788994,0.11183242796516563,0.49044422198318083);
					\coordinate (p95) at (axis cs:0.6676477797509477,0.22702094688216978,0.7302996116499324);
					\coordinate (p96) at (axis cs:0.0,0.40404066701569386,0.1037504715252616);
					\coordinate (p97) at (axis cs:1.0,0.40404334769266637,0.10375375038495682);
					\coordinate (p98) at (axis cs:0.6224889893231295,0.18956125177913377,0.6263576201308458);
					\coordinate (p99) at (axis cs:0.40995813672775505,0.36693707140403664,0.9260160321737488);
					\coordinate (p100) at (axis cs:0.8036433040757082,0.16320766879740284,0.5229313065351137);
					\coordinate (p101) at (axis cs:0.751694602434904,0.22026960255505612,0.6402439415749139);
					\coordinate (p102) at (axis cs:0.7734889356619095,0.27788991456219414,0.58719398158968);
					\coordinate (p103) at (axis cs:0.4768557632516856,0.6091062906539818,0.9540990704607326);
					\coordinate (p104) at (axis cs:0.7209022898926496,0.2526159239201444,0.7083175618757368);
					\coordinate (p105) at (axis cs:0.062581851542803,0.34967720770833466,0.11345497423931641);
					\coordinate (p106) at (axis cs:0.42165128094314935,0.4503831222662803,0.948953741657275);
					\coordinate (p107) at (axis cs:0.5915313045102909,0.559371160636905,0.9501139722817101);
					\coordinate (p108) at (axis cs:0.5610432449839571,0.5852168810796299,0.8939814605322405);
					\coordinate (p109) at (axis cs:0.5186361141197533,0.5218808006795073,0.9921090524704439);
					\coordinate (p110) at (axis cs:0.21027041231181426,0.8088678655689596,0.20896795087692507);
					\coordinate (p111) at (axis cs:0.10219920165250605,0.9011032752790443,0.07433891858499136);
					\coordinate (p112) at (axis cs:0.9653679662679544,0.9116210789577666,0.07430344404033812);
					\coordinate (p113) at (axis cs:0.7485337173980782,0.5782893956555549,0.817931961509104);
					\coordinate (p114) at (axis cs:0.7721790412746612,0.5174285029691491,0.7330134313620513);
					\coordinate (p115) at (axis cs:0.4422353101541789,0.5813637659625237,0.9035082390797203);
					\coordinate (p116) at (axis cs:0.5014779009295789,0.7650278847773287,0.8123258342507182);
					\coordinate (p117) at (axis cs:0.0,0.7149673533696228,0.3985754400731422);
					\coordinate (p118) at (axis cs:1.0,0.7149662107690216,0.39857678943082653);
					\coordinate (p119) at (axis cs:0.11240949109379081,0.8281723218033383,0.19713402209396344);
					\coordinate (p120) at (axis cs:0.7019353116464603,0.06848404267359899,0.43876336541439637);
					\coordinate (p121) at (axis cs:1.0,0.5678727830139926,0.4053726870557692);
					\coordinate (p122) at (axis cs:0.9536811642136618,0.6470159315239365,0.5102254245194223);
					\coordinate (p123) at (axis cs:1.0,0.9090827907537282,0.08274081519554939);
					\coordinate (p124) at (axis cs:0.0,0.9090871985538911,0.08273560989745894);
					\coordinate (p125) at (axis cs:0.0,0.5678750523335657,0.4053754627810895);
					\coordinate (p126) at (axis cs:0.5825159414953701,0.47362280962984693,0.9262979687228986);
					\coordinate (p127) at (axis cs:0.20311285442830432,0.27767138502733585,0.5173706904348518);
					\coordinate (p128) at (axis cs:0.16903571407182988,0.3559693615774109,0.29857729879010275);
					\coordinate (p129) at (axis cs:0.25819112567873315,0.25231758936729415,0.6706060066604654);
					\coordinate (p130) at (axis cs:0.8097466961150163,0.8261756472498704,0.17536567324484967);
					\coordinate (p131) at (axis cs:0.5271330731934202,0.2032922220733489,0.43542545075458766);
					\coordinate (p132) at (axis cs:0.05067245711983022,0.7659983993506329,0.3474599294450421);
					\coordinate (p133) at (axis cs:0.26884373153112784,0.4453178301142288,0.5844738992950896);
					\coordinate (p134) at (axis cs:0.4075243317880969,0.4725531366625618,0.9100229874937457);
					\coordinate (p135) at (axis cs:0.4202622361030005,0.5138822983031839,0.9785038759390213);
					\coordinate (p136) at (axis cs:0.12070891307177804,0.007416498639962389,0.31707334593190634);
					\coordinate (p137) at (axis cs:0.2394056413780566,0.16507899728489994,0.585012007684019);
					\coordinate (p138) at (axis cs:0.6916372822660104,0.5564128008580782,0.8881639569001325);
					\coordinate (p139) at (axis cs:0.3240496508962303,0.5502597079546183,0.9050126220831606);
					\coordinate (p140) at (axis cs:0.8271811918686885,0.3478585988585131,0.317571627704972);
					\coordinate (p141) at (axis cs:0.8810643878836655,0.368003163726231,0.1914885154726551);
					\coordinate (p142) at (axis cs:0.7245590267890449,0.3300734226956865,0.6877260185226887);
					\coordinate (p143) at (axis cs:0.7856866916460254,0.37386712192003496,0.40836847606291343);
					\coordinate (p144) at (axis cs:0.8337224586098013,0.7376993423394607,0.4421215643148975);
					\coordinate (p145) at (axis cs:0.8909013474247696,0.6944746623274409,0.5282357375343001);
					\coordinate (p146) at (axis cs:0.8652713623884218,0.9035543316634347,0.06791764692157995);
					\coordinate (p147) at (axis cs:0.8802547363961644,0.8426781142985237,0.16272770292798153);
					\coordinate (p148) at (axis cs:0.7144445028966375,0.0,0.3149821669666952);
					\coordinate (p149) at (axis cs:0.285556025812328,0.0,0.31498167196795923);
					\coordinate (p150) at (axis cs:0.16888194553398503,0.061817568124536024,0.4089119201354288);
					\coordinate (p151) at (axis cs:0.48227475713832646,0.40763366133309076,0.9370844622318464);
					\coordinate (p152) at (axis cs:0.5054552564344024,0.39258737922915526,0.8914914395144606);
					\coordinate (p153) at (axis cs:0.8175185785363576,0.4347961695863521,0.3885994575999449);
					\coordinate (p154) at (axis cs:0.8012281291968678,0.4036148083390252,0.360422091872818);
					\coordinate (p155) at (axis cs:0.29887972480421704,0.7750675430856306,0.30583924975624055);
					\coordinate (p156) at (axis cs:0.28977413336196717,0.73487401932502,0.4016555685148644);
					\coordinate (p157) at (axis cs:0.45306910542478274,0.4282284200852423,0.9781795395259606);
					\coordinate (p158) at (axis cs:0.7173929724749024,0.8831731177452665,0.17488976443807094);
					\coordinate (p159) at (axis cs:0.4828901125083639,0.5497113739522049,0.9855393939007336);
					\coordinate (p160) at (axis cs:0.5193113995175099,0.5662578158481465,0.9784546673633702);
					\coordinate (p161) at (axis cs:0.10868479123873093,0.18323585492750977,0.33560604230385277);
					\coordinate (p162) at (axis cs:0.5351743928076682,0.4127417727508317,0.9641808372048938);
					\coordinate (p163) at (axis cs:0.06961838595461073,0.673052305516959,0.5200406093539234);
					\coordinate (p164) at (axis cs:0.13248555642890217,0.593221857180939,0.6466011234208041);
					\coordinate (p165) at (axis cs:0.13113095922734636,0.647726110589609,0.6192444468526735);
					\coordinate (p166) at (axis cs:0.6238864436113187,0.3194056999967083,0.8671874836618475);
					\coordinate (p167) at (axis cs:0.5190170326001892,0.24238574844858274,0.5255300599416647);
					\coordinate (p168) at (axis cs:0.18535500945445033,0.9325207360597535,0.053980743711815576);
					\coordinate (p169) at (axis cs:0.14810427854108682,0.8792336419646316,0.09390080267476092);
					\coordinate (p170) at (axis cs:0.12220530455613891,0.0,0.3121478926515287);
					\coordinate (p171) at (axis cs:0.8777985932284673,0.0,0.31214477720859735);
					\coordinate (p172) at (axis cs:0.43626181980447376,0.7066798152733466,0.7995471831675276);
					\coordinate (p173) at (axis cs:0.2780528077227458,0.9003472044129952,0.1585221024371776);
					\coordinate (p174) at (axis cs:0.4541856949229736,0.028658072226480584,0.125139560920144);
					\coordinate (p175) at (axis cs:0.4193146835764738,0.07072413591513874,0.24235843467326912);
					\coordinate (p176) at (axis cs:0.5130403065358751,0.7255453353705915,0.8573271933726992);
					\coordinate (p177) at (axis cs:0.5555629140045929,0.6992318420556041,0.8274818575730812);
					\coordinate (p178) at (axis cs:0.8486520954630923,0.5720281202383104,0.6689161737800006);
					\coordinate (p179) at (axis cs:0.8413760641823281,0.652768797736081,0.6429628192646448);
					\coordinate (p180) at (axis cs:0.835089888532568,0.5122479124127326,0.6031619203162895);
					\coordinate (p181) at (axis cs:0.904631021757563,0.4413825371607737,0.2729787937972217);
					\coordinate (p182) at (axis cs:0.8703570216045089,0.5213724017544723,0.5575402898716469);
					\coordinate (p183) at (axis cs:0.5491392407569908,0.5634135299364925,0.9370616735062941);
					\coordinate (p184) at (axis cs:0.1785688161224686,0.7301170030064186,0.4652281874928747);
					\coordinate (p185) at (axis cs:0.19200886969691217,0.6650382986488078,0.649372120418717);
					\coordinate (p186) at (axis cs:0.23116522701097647,0.6930084828386794,0.5836481038628093);
					\coordinate (p187) at (axis cs:0.44382104073599604,1.0,0.4472671481504681);
					\coordinate (p188) at (axis cs:0.5561708489999297,1.0,0.4472757603133312);
					\coordinate (p189) at (axis cs:0.6833631882440194,0.36091915635514493,0.7794113893727006);
					\coordinate (p190) at (axis cs:0.8363071268346738,0.0438233785116467,0.3865244186094896);
					\coordinate (p191) at (axis cs:0.3369637524184602,0.18430159348355274,0.6533780508231243);
					\coordinate (p192) at (axis cs:0.5553457118133215,0.010187362123870797,0.11285371900027778);
					\coordinate (p193) at (axis cs:0.5921724189436653,0.045981013545738574,0.21715367107831834);
					\coordinate (p194) at (axis cs:0.4402770314036016,0.0,0.10590673806285249);
					\coordinate (p195) at (axis cs:0.559718196999492,0.0,0.10590227071988075);
					\coordinate (p196) at (axis cs:0.666477640100511,0.5538965044400916,0.913390998021984);
					\coordinate (p197) at (axis cs:0.6550228307904093,0.34113821172546716,0.8485360268707051);
					\coordinate (p198) at (axis cs:0.19601976682487787,0.5660480086039815,0.7384142365303555);
					\coordinate (p199) at (axis cs:0.5019271683135986,0.4095313437016052,0.9202133391752008);
					\coordinate (p200) at (axis cs:0.502554144201628,0.17180447104530394,0.33338446068098093);
					\coordinate (p201) at (axis cs:0.2971094327504987,0.5972498509916078,0.8473733811009578);
					\coordinate (p202) at (axis cs:0.2382131435921987,0.41296532890025983,0.4601418348364057);
					\coordinate (p203) at (axis cs:0.41048028559123173,0.7858640559991857,0.6475025863497068);
					\coordinate (p204) at (axis cs:0.34060539255311245,0.7750855438151204,0.39639099383848375);
					\coordinate (p205) at (axis cs:0.3150654792859807,0.7548814634095102,0.36353241659615826);
					\coordinate (p206) at (axis cs:0.370291632755383,0.719355773574738,0.5461998314966641);
					\coordinate (p207) at (axis cs:0.6796442261860027,0.7437813385446019,0.392479166655236);
					\coordinate (p208) at (axis cs:0.6444465692595022,0.7385131867312349,0.4782065129612479);
					\coordinate (p209) at (axis cs:0.5479502212452213,0.4997354697134189,0.9883789521813726);
					\coordinate (p210) at (axis cs:0.37971354057763557,0.6975945696745807,0.6007012743631399);
					\coordinate (p211) at (axis cs:0.36760369034998475,0.6661198564928463,0.6370918143930158);
					\coordinate (p212) at (axis cs:0.38915088658864944,0.6788489156475223,0.6524571770644394);
					\coordinate (p213) at (axis cs:0.3251297704645196,0.6246245745254754,0.7990257639980319);
					\coordinate (p214) at (axis cs:0.7186391561874452,0.7988452984619057,0.24686007694653583);
					\coordinate (p215) at (axis cs:0.0824479111003811,0.5553777009043759,0.5309729346125417);
					\coordinate (p216) at (axis cs:0.07625413930803962,0.6121880378765624,0.5606849457695674);
					\coordinate (p217) at (axis cs:0.10264327428078497,0.5088376435267203,0.47721805226568814);
					\coordinate (p218) at (axis cs:0.044372104759888134,0.4493438050230256,0.22735634575507938);
					\coordinate (p219) at (axis cs:0.05936287947426071,0.39753476680506095,0.14434651928841294);
					\coordinate (p220) at (axis cs:0.11780569261878374,0.5517120035437559,0.5897983047406992);
					\coordinate (p221) at (axis cs:0.5742729053242636,0.25603262441660524,0.7088394658459974);
					\coordinate (p222) at (axis cs:0.5537633348076063,0.13255259323184446,0.31794795323671754);
					\coordinate (p223) at (axis cs:0.5849400888870675,0.748132028003621,0.6972270056280514);
					\coordinate (p224) at (axis cs:0.6176889210978523,0.24254321993614936,0.743481784847326);
					\coordinate (p225) at (axis cs:0.6458058929257264,0.2818918726697965,0.8142907012542923);
					\coordinate (p226) at (axis cs:0.7235676396670896,0.6623564236201966,0.6828642291339829);
					\coordinate (p227) at (axis cs:0.6739052207801703,0.7101582171400372,0.482740333710506);
					\coordinate (p228) at (axis cs:0.6439834314645785,0.6627387748651851,0.6451337513059956);
					\coordinate (p229) at (axis cs:0.6442016271244795,0.6984379727754976,0.5411832821304237);
					\coordinate (p230) at (axis cs:0.6256259122068135,0.7140147301543267,0.565496947749444);
					\coordinate (p231) at (axis cs:0.3107676138024944,0.0759572482847957,0.44324796433182195);
					\coordinate (p232) at (axis cs:0.9352121708707831,0.20545373865098676,0.2166856807656002);
					\coordinate (p233) at (axis cs:0.9695150779106088,0.26523972458596845,0.10385666962575806);
					\coordinate (p234) at (axis cs:0.9063311291763949,0.14207615339367574,0.32084719511638565);
					\coordinate (p235) at (axis cs:0.35725720747976253,0.9193953909766781,0.3593237205762916);
					\coordinate (p236) at (axis cs:0.29557620900180687,0.960970051965337,0.17345705273421835);
					\coordinate (p237) at (axis cs:0.39995437956678803,0.9591532059094907,0.42969864782621126);
					\coordinate (p238) at (axis cs:0.4489736022936438,0.9791675182210815,0.48059315587366935);
					\coordinate (p239) at (axis cs:0.8862830846742086,0.4031240661903513,0.21420093669301643);
					\coordinate (p240) at (axis cs:0.6401518212247246,0.9134440221929876,0.3715223566457386);
					\coordinate (p241) at (axis cs:0.5721632899895137,0.9554318813459828,0.484973830180378);
					\coordinate (p242) at (axis cs:0.5033068610213453,0.8552923250956629,0.6881913291681891);
					\coordinate (p243) at (axis cs:0.43730928360320065,0.8842595081778069,0.5944487412389093);
					\coordinate (p244) at (axis cs:0.5654309888461516,0.8816917150208347,0.5931841056665794);
					\coordinate (p245) at (axis cs:0.7032153563162779,0.9581220680380915,0.17712037117120638);
					\coordinate (p246) at (axis cs:0.39240195253477506,0.8549111734412369,0.5227442360039269);
					\coordinate (p247) at (axis cs:0.606969812754419,0.8462147709103331,0.5331690868511715);
					\coordinate (p248) at (axis cs:0.5557577292184106,0.8506993090743514,0.6507905291679693);
					\coordinate (p249) at (axis cs:0.5653287714233827,0.537804883727905,0.9786434852115148);
					\coordinate (p250) at (axis cs:0.805438077821275,0.9334638342827877,0.05710955819582102);
					\coordinate (p251) at (axis cs:0.752580224406937,0.9462142412970505,0.09471201626533318);
					\coordinate (p252) at (axis cs:0.6752720879383106,0.6319482015908686,0.7761694869032306);
					\coordinate (p253) at (axis cs:0.2916856793031609,1.0,0.15193946481404383);
					\coordinate (p254) at (axis cs:0.7083124740755833,1.0,0.15194303348857588);
					\coordinate (p255) at (axis cs:0.6747581641587406,0.8689033573346947,0.2901299512591098);
					\coordinate (p256) at (axis cs:0.8078205521315422,0.8741382380069732,0.09968832084615621);
					\coordinate (p257) at (axis cs:0.643236868339413,0.4016332442284296,0.8489924156994257);
					\coordinate (p258) at (axis cs:0.5020500669600146,0.4323690573082855,0.9547933061761791);
					\coordinate (p259) at (axis cs:0.5168723310839577,0.4629808015607116,0.9938818695458214);
					\coordinate (p260) at (axis cs:0.6549525502136653,0.6209393913170604,0.8068070723104316);
					\coordinate (p261) at (axis cs:0.49159432302250494,0.08506274342647224,0.17379240705645244);
					\coordinate (p262) at (axis cs:0.3256369133326111,0.29792172414573026,0.8030063151728631);
					\coordinate (p263) at (axis cs:0.3650446805559624,0.2691653074194949,0.7994561882749078);
					\coordinate (p264) at (axis cs:0.7157920304892792,0.4512995169312471,0.632852983603218);
					\coordinate (p265) at (axis cs:0.7473309138318712,0.4163593479286478,0.49930696621691817);
					\coordinate (p266) at (axis cs:0.7535941954679173,0.44183509390561637,0.5289581452206703);
					\coordinate (p267) at (axis cs:0.6939839802430913,0.49277977899590975,0.8096158875911806);
					\coordinate (p268) at (axis cs:0.7005975719417509,0.77389105116549,0.3085428911994589);
					\coordinate (p269) at (axis cs:0.6280324183067553,0.6487169956673738,0.6933881413020992);
					\coordinate (p270) at (axis cs:0.12863092083628136,0.27788805033695496,0.29064094287816805);
					\coordinate (p271) at (axis cs:0.09477515034012526,0.31468610460291946,0.16963415720706035);
					\coordinate (p272) at (axis cs:0.6170693675535344,0.4942204531418883,0.9231344110869996);
					\coordinate (p273) at (axis cs:0.8450515153780053,0.6119830440473202,0.6774960222230577);
					\coordinate (p274) at (axis cs:0.7412206999984018,0.3932068769454298,0.5284641166119405);
					\coordinate (p275) at (axis cs:0.8293801551079734,1.0,0.02794437121578461);
					\coordinate (p276) at (axis cs:0.1706193905810927,1.0,0.02794422679746427);
					\coordinate (p277) at (axis cs:0.9308197169367166,0.35548186386248,0.12184335067782665);
					\coordinate (p278) at (axis cs:0.401682605212914,0.5368988527334966,0.967531265260505);
					\coordinate (p279) at (axis cs:0.6997819889112772,0.8289516491648163,0.2445563720274408);
					\coordinate (p280) at (axis cs:0.7325257154377354,0.4921884705519245,0.740839810819818);
					\coordinate (p281) at (axis cs:0.34874075531277104,0.6170931997711671,0.8180727986737798);
					\coordinate (p282) at (axis cs:0.17250464410673885,0.2379608288439675,0.46323416913443216);
					\coordinate (p283) at (axis cs:0.590503045319066,0.3713533428536323,0.9293259458275558);
					\coordinate (p284) at (axis cs:0.2519289291661627,0.39399497868152594,0.5048553104604613);
					\coordinate (p285) at (axis cs:0.28381068618469396,0.3498992108548409,0.690957275794665);
					\coordinate (p286) at (axis cs:0.19878836622587248,0.39986877168231116,0.3578634799527618);
					\coordinate (p287) at (axis cs:0.12608068802531686,0.3637451295980962,0.20293987383704767);
					\coordinate (p288) at (axis cs:0.704264699716734,0.1131818072744751,0.529696294038281);
					\coordinate (p289) at (axis cs:0.7288630418478526,0.16872023504716777,0.618027005087233);
					\coordinate (p290) at (axis cs:0.6723927476216358,0.17978400782722703,0.6480670666027625);
					\coordinate (p291) at (axis cs:0.24701987352315602,0.49571387410880086,0.7139266689553592);
					\coordinate (p292) at (axis cs:0.2710095060202322,0.5443429858084006,0.8390772171380527);
					\coordinate (p293) at (axis cs:0.444880956785122,0.4597294841897215,0.977150581134913);
					\coordinate (p294) at (axis cs:0.43564539755283865,0.4800445740271442,0.9548186506636773);
					\coordinate (p295) at (axis cs:0.4543086639343836,0.5075653252090527,0.9928137308262688);
					\coordinate (p296) at (axis cs:0.2231153744676155,0.5286805159544554,0.7453064495451884);
					\coordinate (p297) at (axis cs:0.136312722647667,0.43124666163295633,0.3042901720144145);
					\coordinate (p298) at (axis cs:0.1313058310769967,0.3982158066537884,0.23192368002551852);
					\coordinate (p299) at (axis cs:0.7606922645208885,0.5469944116863654,0.7940528865118112);
					\coordinate (p300) at (axis cs:0.8377495965252769,0.693010990801985,0.5675168220643326);
					\coordinate (p301) at (axis cs:0.5456468390167755,0.467645666026381,0.9839140843035079);
					\coordinate (p302) at (axis cs:0.48764583341411105,0.3278607219136031,0.749732965471351);
					\coordinate (p303) at (axis cs:0.9316857428173235,0.6845986313598992,0.5050291677246063);
					\coordinate (p304) at (axis cs:0.4035155782379592,0.3007097870571981,0.8409240664747168);
					\coordinate (p305) at (axis cs:0.43011446938605696,0.27939493390896764,0.7605056674882955);
					\coordinate (p306) at (axis cs:0.4828793526458099,0.30856804535455273,0.7066561694234137);
					\coordinate (p307) at (axis cs:0.7778107149973942,0.6579419488896259,0.6835693060364564);
					\coordinate (p308) at (axis cs:0.7618443583103927,0.6891901570569543,0.5959005080423735);
					\coordinate (p309) at (axis cs:0.49372126587161336,0.11345039929732456,0.21853627368389494);
					\coordinate (p310) at (axis cs:0.4068997182805801,0.6066245514307458,0.8284141774689137);
					\coordinate (p311) at (axis cs:0.6983353815665343,0.45350480988138203,0.6745816864940557);
					\coordinate (p312) at (axis cs:0.49833611802024613,0.662879015046794,0.9244601615860218);
					\coordinate (p313) at (axis cs:0.4659534735048724,0.6331930374570978,0.924110675633853);
					\coordinate (p314) at (axis cs:0.4247914134178353,0.6146740861374967,0.8291924280569828);
					\coordinate (p315) at (axis cs:0.46670584306164975,0.6851979359914433,0.8822920119844478);
					\coordinate (p316) at (axis cs:0.4361628446734689,0.6826975397956383,0.8185375195586639);
					\coordinate (p317) at (axis cs:0.36524685250813616,0.35212964130666,0.8807189913673474);
					\coordinate (p318) at (axis cs:0.7851326237650486,0.6238744230023531,0.7398210953923974);
					\coordinate (p319) at (axis cs:0.7901814775045278,0.5883252916643968,0.7612770012535794);
					\coordinate (p320) at (axis cs:0.8127149471566537,0.5501523241214064,0.7116314860372379);
					\coordinate (p321) at (axis cs:0.24976354326526748,0.8091093106498748,0.2084461419123265);
					\coordinate (p322) at (axis cs:0.2862132864956511,0.8079144363297963,0.24007152742523238);
					\coordinate (p323) at (axis cs:0.5000478133231432,0.2771258453184642,0.6023804925605903);
					\coordinate (p324) at (axis cs:0.5226117246796773,0.2707136529745846,0.6122434461541664);
					\coordinate (p325) at (axis cs:0.550947346782181,0.31693960542480937,0.813925060874169);
					\coordinate (p326) at (axis cs:0.584643358304453,0.3180788785269205,0.8634723925145302);
					\coordinate (p327) at (axis cs:0.47904592078647146,0.2778072821274464,0.6287068585735699);
					\coordinate (p328) at (axis cs:0.9762053129213294,0.6085298164053698,0.477394268820112);
					\coordinate (p329) at (axis cs:0.18698362064486643,0.4968893011380502,0.6035791915093158);
					\coordinate (p330) at (axis cs:0.659444118724169,0.7240775273557624,0.4625683262016337);
					\coordinate (p331) at (axis cs:0.5277006252208062,0.681532564177046,0.8925749399769088);
					\coordinate (p332) at (axis cs:0.5758536493438464,0.6277672801562426,0.8136113720477891);
					\coordinate (p333) at (axis cs:0.5499037251446981,0.6567416814590666,0.8755360079568845);
					\coordinate (p334) at (axis cs:0.23620211423162352,0.914872734000853,0.09359361146687911);
					\coordinate (p335) at (axis cs:0.0,0.10103908264040098,0.16588549028867364);
					\coordinate (p336) at (axis cs:0.06695790365995187,0.04910611596569095,0.2762178452190743);
					\coordinate (p337) at (axis cs:1.0,0.10104020586638383,0.16588502234245456);
					\coordinate (p338) at (axis cs:0.6961387833137409,0.41479438963936427,0.6539041322815442);
					\coordinate (p339) at (axis cs:0.4564949844940607,0.5546179854795547,0.9524408986993718);
					\coordinate (p340) at (axis cs:0.040056951967736905,0.29694510406802965,0.0981377774911271);
					\coordinate (p341) at (axis cs:0.48944804936933994,0.3772537099332419,0.866299036070987);
					\coordinate (p342) at (axis cs:0.5079696987829867,0.3716989993955688,0.8505028887853657);
					\coordinate (p343) at (axis cs:0.6584995053880477,0.059579054937244705,0.3679514112837672);
					\coordinate (p344) at (axis cs:0.29065050281286375,0.17517615136170706,0.6377396918284369);
					\coordinate (p345) at (axis cs:0.327169313583873,0.1566867442027578,0.602236682377476);
					\coordinate (p346) at (axis cs:0.273917526570457,0.2149429603216768,0.6732281366500465);
					\coordinate (p347) at (axis cs:0.23836354021316483,0.6277926830974836,0.7553750178386325);
					\coordinate (p348) at (axis cs:0.25499976429102905,0.5852671266003748,0.8190625322149337);
					\coordinate (p349) at (axis cs:0.2624438566151157,0.6161287068158288,0.7933640751833849);
					\coordinate (p350) at (axis cs:0.23875450522340919,0.5564359601646145,0.79917875547494);
					\coordinate (p351) at (axis cs:0.3548349083915827,0.07383274041100732,0.37839349703941927);
					\coordinate (p352) at (axis cs:0.439238240850414,0.5352166057342671,0.9814559234276757);
					\coordinate (p353) at (axis cs:0.6171559249223987,0.12017983721859238,0.43752984131678324);
					\coordinate (p354) at (axis cs:0.646560989168753,0.15190983870040775,0.5679401002176641);
					\coordinate (p355) at (axis cs:0.8593852664370588,0.795595714038601,0.2715682386230353);
					\coordinate (p356) at (axis cs:0.44000404752644223,0.3663081502393643,0.922518208535974);
					\coordinate (p357) at (axis cs:0.33724335290218366,0.683699628115584,0.5721082200141919);
					\coordinate (p358) at (axis cs:0.4737317285689652,0.24444251919981208,0.546024293875711);
					\coordinate (p359) at (axis cs:0.39906697969847527,0.3955675082315774,0.9325997813044852);
					\coordinate (p360) at (axis cs:0.3805093050806495,0.4142597854029374,0.8957526835713785);
					\coordinate (p361) at (axis cs:0.525771390715324,0.6596137981792827,0.9144514034332354);
					\coordinate (p362) at (axis cs:0.42969315742716724,0.34683295526054925,0.9005901249356713);
					\coordinate (p363) at (axis cs:0.25890709519399896,0.5198103262115905,0.791809401141462);
					\coordinate (p364) at (axis cs:0.7228276176892487,0.29339847942601016,0.7131184178138079);
					\coordinate (p365) at (axis cs:0.6843764477411036,0.2876540937573165,0.7832544898170777);
					\coordinate (p366) at (axis cs:0.19445477535956018,0.8979842685729944,0.07809940959902076);
					\coordinate (p367) at (axis cs:0.20288554310100615,0.8504794037390153,0.13109386924848163);
					\coordinate (p368) at (axis cs:0.9184613171193062,0.5609823565162668,0.5366723376813974);
					\coordinate (p369) at (axis cs:0.9127995524894231,0.512021288856032,0.4569859768957035);
					\coordinate (p370) at (axis cs:0.9353314403802642,0.6021919907055324,0.5402037765214851);
					\coordinate (p371) at (axis cs:0.9128891317044275,0.6488053571021386,0.5637158493896158);
					\coordinate (p372) at (axis cs:0.13244122757920063,0.9448160647336012,0.03832015960260884);
					\coordinate (p373) at (axis cs:0.5461192904235872,0.6212874411052338,0.9066641197525505);
					\coordinate (p374) at (axis cs:0.4995962470082521,0.696718564002551,0.8918164319753578);
					\coordinate (p375) at (axis cs:0.12712751805786188,0.32850216327331966,0.22357994849325838);
					\coordinate (p376) at (axis cs:0.6055194768606893,0.934832011768236,0.44466588011806274);
					\coordinate (p377) at (axis cs:0.3860043597065578,0.3808073159337669,0.9146080062767573);
					\coordinate (p378) at (axis cs:0.639287995821467,0.5210564450100961,0.9338988358105064);
					\coordinate (p379) at (axis cs:0.6424689573854472,0.497914660337304,0.8993232120990853);
					\coordinate (p380) at (axis cs:0.2718364962535187,0.304291056522448,0.6965380435956182);
					\coordinate (p381) at (axis cs:0.2514020919319701,0.3248169420909053,0.6168322629008232);
					\coordinate (p382) at (axis cs:0.28412041332372,0.5709199571655946,0.8583257883536265);
					\coordinate (p383) at (axis cs:0.15923108149805842,0.37849715831483294,0.26602294298196294);
					\coordinate (p384) at (axis cs:0.5444940808181963,0.34415077265168265,0.8635488508480773);
					\coordinate (p385) at (axis cs:0.4717642654360836,0.838479261803987,0.7010544500718395);
					\coordinate (p386) at (axis cs:0.4329461827689689,0.8465165187965686,0.6359754232070061);
					\coordinate (p387) at (axis cs:0.4588968555516291,0.07857632268236286,0.19004794286803794);
					\coordinate (p388) at (axis cs:0.5371477067749573,0.977056548763586,0.49592698674376157);
					\coordinate (p389) at (axis cs:0.4839263063207845,0.9275887356603938,0.5791962951022444);
					\coordinate (p390) at (axis cs:0.5260727991195798,0.9038551489518107,0.6087910033429612);
					\coordinate (p391) at (axis cs:0.4436924347164261,0.9427123715272023,0.5243438514446694);
					\coordinate (p392) at (axis cs:0.6145488271967654,0.5409044324789702,0.9569719955035131);
					\coordinate (p393) at (axis cs:0.04757180884328096,0.1927840350099809,0.19239118559354235);
					\coordinate (p394) at (axis cs:0.3069442626450536,0.4862023029174626,0.7915917445901254);
					\coordinate (p395) at (axis cs:0.297782180797147,0.44831939495363693,0.6532331243226092);
					\coordinate (p396) at (axis cs:0.7084655273648872,0.22374212372147545,0.7011456014021873);
					\coordinate (p397) at (axis cs:0.8803634513309653,0.5874504480051724,0.6242344916153655);
					\coordinate (p398) at (axis cs:0.8752526162398266,0.5537007483856311,0.6049925101053133);
					\coordinate (p399) at (axis cs:0.3317863420448096,0.4625793232222322,0.7587712604139316);
					\coordinate (p400) at (axis cs:0.36230178399288304,0.4900541306647903,0.8876378812230012);
					\coordinate (p401) at (axis cs:0.6470134915528724,0.436884927634403,0.7868929719693439);
					\coordinate (p402) at (axis cs:0.6308332050146854,0.40903516851638216,0.8735050761573306);
					\coordinate (p403) at (axis cs:0.6717673130824771,0.44490110940158356,0.7174947201159665);
					\coordinate (p404) at (axis cs:0.6788411706449922,0.46014583024762545,0.7317579318734214);
					\coordinate (p405) at (axis cs:0.6628217879824857,0.4313347672917718,0.7440165835701997);
					\coordinate (p406) at (axis cs:0.8444576756077702,0.26613269560794617,0.3846135691967515);
					\coordinate (p407) at (axis cs:0.7941907188472899,0.24128015421903223,0.5509032221960348);
					\coordinate (p408) at (axis cs:0.8829623682602297,0.29636578301990135,0.2360549997495672);
					\coordinate (p409) at (axis cs:0.8879246242259234,0.7538920386325777,0.3928222272509323);
					\coordinate (p410) at (axis cs:0.2704207998219505,0.7889799780990678,0.25591839566016666);
					\coordinate (p411) at (axis cs:0.29486673250261897,0.6597397588328373,0.6877828312667502);
					\coordinate (p412) at (axis cs:0.7072619814433947,0.5901461204226519,0.8526936168455898);
					\coordinate (p413) at (axis cs:0.6905976394753066,0.6119218783023781,0.8287398988757809);
					\coordinate (p414) at (axis cs:0.47070109181599307,0.8696034153364677,0.6560025132927223);
					\coordinate (p415) at (axis cs:0.6448970052135717,0.2081489383661261,0.6920061502448367);
					\coordinate (p416) at (axis cs:0.7657186984203503,0.49115121527169747,0.6761362701042832);
					\coordinate (p417) at (axis cs:0.6461309114167405,0.7738693274310147,0.44256518502057124);
					\coordinate (p418) at (axis cs:0.6640543465228407,0.7577778091794898,0.40033720668010203);
					\coordinate (p419) at (axis cs:0.09719160200347608,0.14903508980834362,0.3259638199442349);
					\coordinate (p420) at (axis cs:0.7635898437590918,0.8242801602953437,0.17772191348879463);
					\coordinate (p421) at (axis cs:0.7887740162675582,0.7931895434693974,0.24861283611863524);
					\coordinate (p422) at (axis cs:0.729963406068465,0.8267420128331925,0.19689683387979054);
					\coordinate (p423) at (axis cs:0.5900342787212769,0.19423463425259463,0.57521858821783);
					\coordinate (p424) at (axis cs:0.8621984017879755,0.7161728041812931,0.4987269839242389);
					\coordinate (p425) at (axis cs:0.7777177647150066,0.13906245622554542,0.5399378320660461);
					\coordinate (p426) at (axis cs:0.23488463263660345,0.6593111421389966,0.6860680907076893);
					\coordinate (p427) at (axis cs:0.8683775917076768,0.34480355406201707,0.220021702928554);
					\coordinate (p428) at (axis cs:0.8416988180591078,0.5413790989980025,0.6487536849754186);
					\coordinate (p429) at (axis cs:0.4553784194185828,0.5305879515790703,0.9865862078124998);
					\coordinate (p430) at (axis cs:0.14266908417808802,0.7833243121650948,0.30623149127637855);
					\coordinate (p431) at (axis cs:0.17713672777741313,0.8217635994239638,0.18901949996457737);
					\coordinate (p432) at (axis cs:0.8292312508873418,0.18703847156098158,0.47883699191970547);
					\coordinate (p433) at (axis cs:0.9880908169254731,0.3628844904405954,0.07593342382856517);
					\coordinate (p434) at (axis cs:0.7495422872672555,0.7963532347764698,0.23415534376662003);
					\coordinate (p435) at (axis cs:0.449327673606311,0.48229196258968327,0.9711752028762879);
					\coordinate (p436) at (axis cs:0.47448966102975815,0.47509809694451427,0.9955892602454558);
					\coordinate (p437) at (axis cs:0.6010385058200487,0.6378789709617533,0.7422243755088905);
					\coordinate (p438) at (axis cs:0.6177865320507441,0.6326168073192895,0.7475243523565324);
					\coordinate (p439) at (axis cs:0.6434383443451885,0.6098417445924373,0.8384179986669061);
					\coordinate (p440) at (axis cs:0.6292450715326117,0.5759731938387046,0.9171223498805925);
					\coordinate (p441) at (axis cs:0.6244933968635241,0.5994624023689188,0.8640035336318417);
					\coordinate (p442) at (axis cs:0.0043160957063623825,0.3639279961354034,0.07167333492274909);
					\coordinate (p443) at (axis cs:0.584769251984026,0.4415142585989895,0.9444779113724934);
					\coordinate (p444) at (axis cs:0.5170813731412421,0.04754994645432008,0.12740237054854786);
					\coordinate (p445) at (axis cs:0.5521049380495995,0.04681817313869542,0.15559325481714112);
					\coordinate (p446) at (axis cs:0.0,0.3639843254576166,0.0690995144971671);
					\coordinate (p447) at (axis cs:1.0,0.36399045763284144,0.06910280738650132);
					\coordinate (p448) at (axis cs:0.8416229368469446,0.36612216024382616,0.26613812595127895);
					\coordinate (p449) at (axis cs:0.8626830867578683,0.3835709534999021,0.22755553347007978);
					\coordinate (p450) at (axis cs:0.8393919686019359,0.409987549349482,0.2956388240835531);
					\coordinate (p451) at (axis cs:0.586965050748028,0.6430704180592948,0.7659108855014897);
					\coordinate (p452) at (axis cs:0.579543616206289,0.704291631763051,0.7506966323091262);
					\coordinate (p453) at (axis cs:0.6026388127972202,0.6767791998383174,0.6816723349786346);
					\coordinate (p454) at (axis cs:0.4199950367940595,0.3806093896576125,0.9402418058791733);
					\coordinate (p455) at (axis cs:0.524942514126355,0.15464377097703688,0.3138989222070962);
					\coordinate (p456) at (axis cs:0.5478843359760537,0.16859771027790021,0.392244104125066);
					\coordinate (p457) at (axis cs:0.5713590665342444,0.7958652666007034,0.6882266135716302);
					\coordinate (p458) at (axis cs:0.5388143292335723,0.8172265628859965,0.7197222217749947);
					\coordinate (p459) at (axis cs:0.5057797734562678,0.8276974472977562,0.7273275076579465);
					\coordinate (p460) at (axis cs:0.6003626074811252,0.7873331764352712,0.60952846417677);
					\coordinate (p461) at (axis cs:0.4764360070095856,0.8012660682657309,0.7559394598920253);
					\coordinate (p462) at (axis cs:0.7777024486466325,0.3110436528371958,0.5379729436751725);
					\coordinate (p463) at (axis cs:0.6941964836338277,0.2397806824324964,0.7318299106574491);
					\coordinate (p464) at (axis cs:0.7470339072244836,0.265175200942762,0.6606090594933998);
					\coordinate (p465) at (axis cs:0.7789459393153211,0.7552345878486201,0.36288853991642844);
					\coordinate (p466) at (axis cs:0.7340747246959302,0.5475043940065589,0.8337778047129409);
					\coordinate (p467) at (axis cs:0.28518888037531914,0.23988990163641166,0.7087750104437011);
					\coordinate (p468) at (axis cs:0.19737332608695266,0.3452515759994177,0.3957558224093955);
					\coordinate (p469) at (axis cs:0.03142254013232916,0.9526812319156484,0.03840598230865553);
					\coordinate (p470) at (axis cs:0.2782286135014795,0.273460627351113,0.7146898665218648);
					\coordinate (p471) at (axis cs:0.569485365922061,0.6117692471234824,0.8458701277561683);
					\coordinate (p472) at (axis cs:0.3497455978010186,0.4364880035835741,0.7775343269478001);
					\coordinate (p473) at (axis cs:0.7353392975119835,0.6017279173988106,0.8150112143572821);
					\coordinate (p474) at (axis cs:0.5003338530870393,0.602245275695912,0.9695419732290322);
					\coordinate (p475) at (axis cs:0.09608139259546566,0.37893845400507986,0.16461370949652843);
					\coordinate (p476) at (axis cs:0.11684901284461449,0.4059402208002577,0.2228404684243524);
					\coordinate (p477) at (axis cs:0.09546670803052448,0.3487029235916011,0.1548687866439622);
					\coordinate (p478) at (axis cs:0.22720218387291755,0.8307993170360961,0.16475768914171635);
					\coordinate (p479) at (axis cs:0.23152746792982304,0.2645914845852725,0.6083784618651474);
					\coordinate (p480) at (axis cs:0.5275276435499295,0.7590631471794833,0.8072574726287867);
					\coordinate (p481) at (axis cs:0.0,0.4414804975680625,0.16241886110446135);
					\coordinate (p482) at (axis cs:1.0,0.44147943285050284,0.1624168553071823);
					\coordinate (p483) at (axis cs:0.47003817167899525,0.5407779690907701,0.9742181006241002);
					\coordinate (p484) at (axis cs:0.49364485828645954,0.5315985777410857,0.9961737056633233);
					\coordinate (p485) at (axis cs:0.4277820681508741,0.24309456913830108,0.6684449486032527);
					\coordinate (p486) at (axis cs:0.4566538173075182,0.19256931532911936,0.44415137514056435);
					\coordinate (p487) at (axis cs:0.4803023612120716,0.18187095292203076,0.3694319951474446);
					\coordinate (p488) at (axis cs:0.5041408369166945,0.19277513059990303,0.38234285302018123);
					\coordinate (p489) at (axis cs:0.403161348652335,0.16161278424932296,0.5013243691247679);
					\coordinate (p490) at (axis cs:0.36948099883696606,0.1731565120487924,0.5976592828926484);
					\coordinate (p491) at (axis cs:0.4407741504818028,0.135476354219347,0.3373072230746708);
					\coordinate (p492) at (axis cs:0.37235693766870004,0.5950458655919513,0.8770361729075408);
					\coordinate (p493) at (axis cs:0.35017835745278925,0.5744838871392908,0.9105724247323758);
					\coordinate (p494) at (axis cs:0.36756434385728276,0.5410552108019487,0.9446524431674227);
					\coordinate (p495) at (axis cs:0.3647376368102473,0.5136607266830356,0.9319021662767084);
					\coordinate (p496) at (axis cs:0.3700974467213979,0.5695917168497171,0.9260922592149671);
					\coordinate (p497) at (axis cs:0.29495242691217083,0.25087239147139917,0.7301282254557344);
					\coordinate (p498) at (axis cs:0.15226979757890907,0.31168310717672754,0.3091240847679652);
					\coordinate (p499) at (axis cs:0.0,0.6748988763552207,0.43494368947774614);
					\coordinate (p500) at (axis cs:1.0,0.6749009966036539,0.4349423799574293);
					\coordinate (p501) at (axis cs:0.9274920437702324,0.418086182493536,0.1910995423038992);
					\coordinate (p502) at (axis cs:0.9291115719421786,0.38761760801642886,0.1440196733368938);
					\coordinate (p503) at (axis cs:0.8163846372402755,0.3766827337848201,0.3210131731283379);
					\coordinate (p504) at (axis cs:0.47510518221808107,0.771066575798137,0.7945103717916011);
					\coordinate (p505) at (axis cs:0.32971418366984206,0.3863803713066393,0.7890855895672635);
					\coordinate (p506) at (axis cs:0.5873704133420805,0.409685440882931,0.9490686499994189);
					\coordinate (p507) at (axis cs:0.5749811095849016,0.38183440814839886,0.9424443782167455);
					\coordinate (p508) at (axis cs:0.5089643597921173,0.21697988844737431,0.445093646929428);
					\coordinate (p509) at (axis cs:0.3215733490873479,0.722271814634086,0.4453402559293719);
					\coordinate (p510) at (axis cs:0.3339567368444474,0.7427548194341121,0.4168277558933907);
					\coordinate (p511) at (axis cs:0.346303484361432,0.7207915882296863,0.47937670235019);
					\coordinate (p512) at (axis cs:0.31284714192238194,0.7018398864023037,0.5116192703689315);
					\coordinate (p513) at (axis cs:0.3305092562805244,0.7118447793629268,0.47995029312819365);
					\coordinate (p514) at (axis cs:0.4210965352736456,0.22483630815587546,0.6338349457367962);
					\coordinate (p515) at (axis cs:0.8404755830243633,0.38868147814626186,0.2700106365882045);
					\coordinate (p516) at (axis cs:0.3243923931127828,0.4422605971589635,0.7056423942706475);
					\coordinate (p517) at (axis cs:0.32610224829941226,0.4243066598554972,0.7162885447164483);
					\coordinate (p518) at (axis cs:0.9530641675402032,0.3187064520224555,0.09828964731961284);
					\coordinate (p519) at (axis cs:0.21174964028352294,0.4463650304209207,0.4763888694911313);
					\coordinate (p520) at (axis cs:0.22605463004692528,0.4283106412200355,0.45406967124932013);
					\coordinate (p521) at (axis cs:0.2895584973949972,0.40339131242185655,0.6202825802974988);
					\coordinate (p522) at (axis cs:0.5354014685109948,0.7117079834024526,0.8527995357564262);
					\coordinate (p523) at (axis cs:0.3065858641581785,0.8838629644336984,0.22989317170870668);
					\coordinate (p524) at (axis cs:0.274989413238082,0.8682416805446465,0.1688911152024129);
					\coordinate (p525) at (axis cs:0.373418898581385,0.6812341649057994,0.6084690722411993);
					\coordinate (p526) at (axis cs:0.7271226650650815,0.09194176110151181,0.49608802404418545);
					\coordinate (p527) at (axis cs:0.10733880644461348,0.8643916541117664,0.12515406292514517);
					\coordinate (p528) at (axis cs:0.4032868110260137,0.8991924076963222,0.5054703642954425);
					\coordinate (p529) at (axis cs:0.4296249078340109,0.03593882905356829,0.16433376348156997);
					\coordinate (p530) at (axis cs:0.8568283303479067,0.9500549821739896,0.03675680128338897);
					\coordinate (p531) at (axis cs:0.06103901520664959,0.7151415060796672,0.4527458784928849);
					\coordinate (p532) at (axis cs:0.10018510624281325,0.7478388977118503,0.40585042685339734);
					\coordinate (p533) at (axis cs:0.5468375613331714,0.4842343350310484,0.9754152662467839);
					\coordinate (p534) at (axis cs:0.5323635878400939,0.5035558238106947,0.9960421585742091);
					\coordinate (p535) at (axis cs:0.5321317612932681,0.3839527069862357,0.920331543578703);
					\coordinate (p536) at (axis cs:0.2806889038789393,0.4337634935740761,0.5867983725542724);
					\coordinate (p537) at (axis cs:0.2848829331132996,0.41940186409995434,0.59015453309272);
					\coordinate (p538) at (axis cs:0.48708486632031733,0.0385399436975513,0.11572754290714674);
					\coordinate (p539) at (axis cs:1.0,0.6020432240507938,0.43663191993329153);
					\coordinate (p540) at (axis cs:0.0,0.602041759506006,0.43663103313444507);
					\coordinate (p541) at (axis cs:0.5404557002439954,0.44043008301279385,0.9846881453862724);
					\coordinate (p542) at (axis cs:0.595762095519716,0.5387270046651162,0.9680471803173825);
					\coordinate (p543) at (axis cs:0.748679409071186,0.3017112037472629,0.6411096495391994);
					\coordinate (p544) at (axis cs:0.9510629586765887,0.9525488827812527,0.03677083362842488);
					\coordinate (p545) at (axis cs:0.6904524046688676,0.2017914190426357,0.6851204420425865);
					\coordinate (p546) at (axis cs:0.7859443839429385,0.8436268532727775,0.14243936012137876);
					\coordinate (p547) at (axis cs:0.7206553487591418,0.5688459386587317,0.8536807286606195);
					\coordinate (p548) at (axis cs:0.3198399890871625,0.7750765854824992,0.3408943463300132);
					\coordinate (p549) at (axis cs:0.7219315606510428,0.7322476934936275,0.4142887489301288);
					\coordinate (p550) at (axis cs:0.699022168110682,0.7384961081841398,0.3909505640754759);
					\coordinate (p551) at (axis cs:0.4001542886516068,0.45664996847374184,0.8957413919945251);
					\coordinate (p552) at (axis cs:0.3854439011872589,0.46963162380098034,0.8703940341093512);
					\coordinate (p553) at (axis cs:0.38376765319443895,0.25550288395626203,0.7689811360401084);
					\coordinate (p554) at (axis cs:1.0,0.26557162193177103,0.0694329965071009);
					\coordinate (p555) at (axis cs:0.0,0.2655750779833395,0.06943155663697616);
					\coordinate (p556) at (axis cs:0.021670127065561998,0.23241697050704047,0.11464204707555331);
					\coordinate (p557) at (axis cs:0.32504396210701003,0.5272185440459951,0.8983413092135413);
					\coordinate (p558) at (axis cs:0.3159471431862361,0.5066039852716182,0.8582974760377273);
					\coordinate (p559) at (axis cs:0.16671881146192666,0.0035767164012722743,0.3443348317829356);
					\coordinate (p560) at (axis cs:0.43600497177273667,0.44026142381086675,0.9725204160455156);
					\coordinate (p561) at (axis cs:0.46844136187025376,0.41738846636409765,0.9667473858497391);
					\coordinate (p562) at (axis cs:0.5810239754141977,0.8484867952006125,0.6028998856440047);
					\coordinate (p563) at (axis cs:0.6111919708717036,0.47287263653002987,0.8815488488805813);
					\coordinate (p564) at (axis cs:0.42746436867848625,0.5891343936421738,0.8776074286430529);
					\coordinate (p565) at (axis cs:0.41527364075020123,0.49769639687085276,0.9617241743017858);
					\coordinate (p566) at (axis cs:0.5298362509406381,0.8529692002909957,0.6792887518894714);
					\coordinate (p567) at (axis cs:0.49780359869787544,0.8863684365220453,0.6429070579606107);
					\coordinate (p568) at (axis cs:0.0253993163999077,0.7405464106477171,0.38294415328688786);
					\coordinate (p569) at (axis cs:0.19944706212330787,0.7819812647154739,0.28647839854096574);
					\coordinate (p570) at (axis cs:0.6890305105227301,0.8942884023022708,0.23711719796715056);
					\coordinate (p571) at (axis cs:0.6989949109697409,0.3256429733581543,0.7610248696044174);
					\coordinate (p572) at (axis cs:0.6763642554294154,0.5754998270592864,0.8921610715962718);
					\coordinate (p573) at (axis cs:0.2640832183708831,0.9451818613261853,0.11857331710358375);
					\coordinate (p574) at (axis cs:0.22738605865915834,0.9392801986003688,0.0757674650541188);
					\coordinate (p575) at (axis cs:0.49930116266075875,0.45829739616142134,0.9824579573955603);
					\coordinate (p576) at (axis cs:0.5975889150561802,0.8953570921122851,0.5076556774554951);
					\coordinate (p577) at (axis cs:0.33181890245381696,0.571827297952672,0.9015867176921257);
					\coordinate (p578) at (axis cs:0.8181452792536565,0.4158643858586959,0.3431666909052834);
					\coordinate (p579) at (axis cs:0.33979903224288105,0.27612070997717053,0.7990855837014955);
					\coordinate (p580) at (axis cs:0.3500380732511237,0.40494043201351737,0.8254766295892265);
					\coordinate (p581) at (axis cs:0.5529362177373474,0.08979298095846458,0.22714754145967941);
					\coordinate (p582) at (axis cs:0.9254887363564315,0.28107246379636486,0.16128038541476472);
					\coordinate (p583) at (axis cs:0.8885884429097716,0.27426912412532606,0.2500018308758178);
					\coordinate (p584) at (axis cs:0.7066629954517758,0.5376348477819164,0.865346460688057);
					\coordinate (p585) at (axis cs:1.0,0.952097061762942,0.04222701537004653);
					\coordinate (p586) at (axis cs:0.0,0.9520993841679158,0.0422253570210038);
					\coordinate (p587) at (axis cs:0.3983406135827334,0.6414536548780363,0.7337831679149714);
					\coordinate (p588) at (axis cs:0.38268922179172893,0.6337666363988789,0.7436039048081536);
					\coordinate (p589) at (axis cs:0.4095909487240241,0.6537217711279395,0.7446295884277166);
					\coordinate (p590) at (axis cs:0.443228439888146,0.6414701003564736,0.8665714628451744);
					\coordinate (p591) at (axis cs:0.7630040018650469,0.7775281075886898,0.28337995504693153);
					\coordinate (p592) at (axis cs:0.1832459072050589,0.44473379973442595,0.4199864108296592);
					\coordinate (p593) at (axis cs:0.1663444634174079,0.4225659066773661,0.3299810651875588);
					\coordinate (p594) at (axis cs:0.5721277281663183,0.6830134454336277,0.7914551373541114);
					\coordinate (p595) at (axis cs:0.22148254671478707,0.18746259305190838,0.5776298001280848);
					\coordinate (p596) at (axis cs:0.46049637333270366,0.6065489733259176,0.9294037931810573);
					\coordinate (p597) at (axis cs:0.7936530820374337,0.4202079311906085,0.39799901839438734);
					\coordinate (p598) at (axis cs:0.7455372354225035,0.8863824021163169,0.12832100967770174);
					\coordinate (p599) at (axis cs:0.28785068152510335,0.7601261353837119,0.3287389537687095);
					\coordinate (p600) at (axis cs:0.6046015072654234,0.21968143622942685,0.6734241408481701);
					\coordinate (p601) at (axis cs:0.946467344579351,0.8260111562837422,0.2145740468458509);
					\coordinate (p602) at (axis cs:0.976138650885863,0.7644627692988833,0.3390358493401738);
					\coordinate (p603) at (axis cs:0.956114696375166,0.8697086099895548,0.13146383397848976);
					\coordinate (p604) at (axis cs:0.5190055283728112,0.31960144314854894,0.7407144744349999);
					\coordinate (p605) at (axis cs:0.2988225173164313,0.3010962311473564,0.7594715109011959);
					\coordinate (p606) at (axis cs:0.7766398504141355,0.8852875235185426,0.10077137031434043);
					\coordinate (p607) at (axis cs:0.02234645914271869,0.42685600850098104,0.1564796612477106);
					\coordinate (p608) at (axis cs:0.3497677672716738,0.24212360876220257,0.7562950060983199);
					\coordinate (p609) at (axis cs:0.3620095378437803,0.2135021356808401,0.6985257973684107);
					\coordinate (p610) at (axis cs:0.3921749334256309,0.2192885152765911,0.6776711424052524);
					\coordinate (p611) at (axis cs:0.3377559627764811,0.22028474633379963,0.7199060649864927);
					\coordinate (p612) at (axis cs:0.5355923388705307,0.0693589759680699,0.16940432199447622);
					\coordinate (p613) at (axis cs:0.5603618343909647,0.41126692505949936,0.966317187572027);
					\coordinate (p614) at (axis cs:0.5453850662434931,0.3967760411784327,0.9525777745099969);
					\coordinate (p615) at (axis cs:1.0,0.5334838235583016,0.3532307502728304);
					\coordinate (p616) at (axis cs:0.0,0.5334883535284483,0.35323885954685125);
					\coordinate (p617) at (axis cs:0.3782517747960902,0.6724102385591333,0.6352809029643732);
					\coordinate (p618) at (axis cs:0.7885341793705459,0.3919402131209818,0.3872077722946511);
					\coordinate (p619) at (axis cs:0.24235356436674865,0.11757961135605459,0.5306532298861114);
					\coordinate (p620) at (axis cs:0.1903737114340515,0.11826215717867367,0.4836016523751711);
					\coordinate (p621) at (axis cs:0.1510964689425145,0.1495024731964517,0.43646901732780435);
					\coordinate (p622) at (axis cs:0.21776842244037925,0.09059518037151168,0.4799129579444677);
					\coordinate (p623) at (axis cs:0.4146658826978701,0.8694613428552803,0.5675842971671892);
					\coordinate (p624) at (axis cs:0.6601672629171984,0.30199007399934463,0.8229265508132365);
					\coordinate (p625) at (axis cs:0.3927117066063734,0.13732661810734542,0.46044982388744315);
					\coordinate (p626) at (axis cs:0.14983558003426878,0.09075015515660707,0.41066786426015994);
					\coordinate (p627) at (axis cs:0.8675569585424636,0.8711502960503951,0.10790436239998608);
					\coordinate (p628) at (axis cs:0.2577430986907125,0.1421779168859648,0.5735230009017583);
					\coordinate (p629) at (axis cs:0.6315957144318523,0.2620052581985939,0.7877018801807829);
					\coordinate (p630) at (axis cs:0.13505575965059827,0.7370013489518568,0.4425203301564677);
					\coordinate (p631) at (axis cs:0.46095664727338603,0.37094648699860944,0.9078213799543962);
					\coordinate (p632) at (axis cs:0.4419449448845923,0.3754313748586111,0.9335361577902077);
					\coordinate (p633) at (axis cs:0.19792708795825414,0.6363814205775733,0.7059105873365915);
					\coordinate (p634) at (axis cs:0.16618828219377607,0.6154492546041799,0.6908287654928045);
					\coordinate (p635) at (axis cs:0.17930630464909386,0.6406427244753115,0.6812534062230452);
					\coordinate (p636) at (axis cs:0.5100120516938307,0.134944491713289,0.25924131780089943);
					\coordinate (p637) at (axis cs:0.4878374210718672,0.13543446221500377,0.26139693545806797);
					\coordinate (p638) at (axis cs:0.5306282999723557,0.13381739395887,0.27752519292502503);
					\coordinate (p639) at (axis cs:0.07940159785662135,0.5833190083504809,0.5546323377876329);
					\coordinate (p640) at (axis cs:0.9295550726032084,0.007415681852881016,0.26651220292697775);
					\coordinate (p641) at (axis cs:0.962186898190206,0.05078486755827284,0.2343782436012895);
					\coordinate (p642) at (axis cs:0.7520699277357459,0.0,0.3412544980403304);
					\coordinate (p643) at (axis cs:0.24793364911680513,0.0,0.3412528537252491);
					\coordinate (p644) at (axis cs:0.362127923282041,0.7058456343445958,0.5397184886320643);
					\coordinate (p645) at (axis cs:0.0,0.8666275454868255,0.1426187145017696);
					\coordinate (p646) at (axis cs:1.0,0.866623010035874,0.14262606453305235);
					\coordinate (p647) at (axis cs:0.0,0.757085244051343,0.3386761778530146);
					\coordinate (p648) at (axis cs:1.0,0.7570816474216777,0.33868205271488777);
					\coordinate (p649) at (axis cs:0.7400419333111106,0.8718970237905768,0.1442702045214961);
					\coordinate (p650) at (axis cs:0.20863547316723052,0.0620674045210165,0.43751639137955545);
					\coordinate (p651) at (axis cs:0.16765889871735634,0.0,0.3405622192097694);
					\coordinate (p652) at (axis cs:0.8323464488269003,0.0,0.34055990774326034);
					\coordinate (p653) at (axis cs:0.7649194536477535,0.16606226952452588,0.5809182494841707);
					\coordinate (p654) at (axis cs:0.6741774612044211,0.937549856106594,0.2579445281093413);
					\coordinate (p655) at (axis cs:0.642815471786827,0.9707736648959739,0.319172414363584);
					\coordinate (p656) at (axis cs:0.10062709996028257,0.6892936629998491,0.5299597217715479);
					\coordinate (p657) at (axis cs:0.6107322355184114,0.3006832654222551,0.8459608361060492);
					\coordinate (p658) at (axis cs:0.031448225506873,0.6956324889516787,0.45279095830089267);
					\coordinate (p659) at (axis cs:0.5227463015864324,0.4367130262796207,0.9795493171772611);
					\coordinate (p660) at (axis cs:0.3357876547288725,0.874011150476644,0.32092901674533786);
					\coordinate (p661) at (axis cs:0.3749827817672039,0.888633297327863,0.43777468814181586);
					\coordinate (p662) at (axis cs:0.5661820300276998,0.7281771183313075,0.7732392656350708);
					\coordinate (p663) at (axis cs:0.7765640674576122,0.07015257720533014,0.45505595525385883);
					\coordinate (p664) at (axis cs:0.8263010743100964,0.07795368804801667,0.42898675711256395);
					\coordinate (p665) at (axis cs:0.7383716734597572,0.06929867943439369,0.45773928036636047);
					\coordinate (p666) at (axis cs:0.7015699721107271,0.37107955787451097,0.7089982534937193);
					\coordinate (p667) at (axis cs:0.05439774490755632,0.8201074849266192,0.22736521086700226);
					\coordinate (p668) at (axis cs:0.13181543049203315,0.620185380977446,0.6415906702810764);
					\coordinate (p669) at (axis cs:0.3027982951006146,0.7451771557621334,0.3735198123959947);
					\coordinate (p670) at (axis cs:0.3511253510402178,0.46371400582631606,0.7977919160567312);
					\coordinate (p671) at (axis cs:0.35044694718352976,0.4503273911774582,0.7762445828700102);
					\coordinate (p672) at (axis cs:0.07299396108371776,0.6420909515974265,0.5491648957837159);
					\coordinate (p673) at (axis cs:0.11831607568904864,0.22894007104507566,0.32233967372301475);
					\coordinate (p674) at (axis cs:0.3273898876771191,0.7646310399050024,0.37096950631723075);
					\coordinate (p675) at (axis cs:0.6211286357533473,0.3550863552877159,0.8972900031048409);
					\coordinate (p676) at (axis cs:0.6328783945411256,0.37982441226471736,0.8862496619902012);
					\coordinate (p677) at (axis cs:0.6024392303388716,0.33612945582277143,0.8925975092799242);
					\coordinate (p678) at (axis cs:0.8296153164444279,0.4881168061066824,0.5447094612233409);
					\coordinate (p679) at (axis cs:0.8731743714821033,0.46097981413063127,0.37807077581970056);
					\coordinate (p680) at (axis cs:0.8802046446697613,0.4299514662267801,0.27699005852588526);
					\coordinate (p681) at (axis cs:0.8532780263423773,0.4309476194658267,0.3193362678924357);
					\coordinate (p682) at (axis cs:0.6469661583952147,0.4651971139900658,0.8047729773468741);
					\coordinate (p683) at (axis cs:0.6093163002001976,0.40935709557343636,0.9192483702144338);
					\coordinate (p684) at (axis cs:0.6243078691730191,0.42030447330121884,0.8776326959225351);
					\coordinate (p685) at (axis cs:0.7315521680969486,0.4338397398828777,0.5578153054391286);
					\coordinate (p686) at (axis cs:0.736086174786883,0.41478517459133796,0.529534553084984);
					\coordinate (p687) at (axis cs:0.3116190691219367,0.611425172085126,0.8306358823100318);
					\coordinate (p688) at (axis cs:0.5059548555784514,0.23573294404078,0.49207340053377785);
					\coordinate (p689) at (axis cs:0.4902633247346036,0.23997420117279358,0.5062747686569756);
					\coordinate (p690) at (axis cs:0.21181983522604514,0.6791896751515965,0.6244116775480039);
					\coordinate (p691) at (axis cs:0.0869289397061781,0.6658945729396535,0.5477607123075342);
					\coordinate (p692) at (axis cs:0.414955529938778,0.7150008929440587,0.7229810400991308);
					\coordinate (p693) at (axis cs:0.4315635434304501,0.7448381927506789,0.7508535593519179);
					\coordinate (p694) at (axis cs:0.4524711412030846,0.7574324013806631,0.782973894918189);
					\coordinate (p695) at (axis cs:0.4111309950521517,0.7363404854510048,0.6929984108588529);
					\coordinate (p696) at (axis cs:0.3240768161646027,0.9417598720071176,0.2510874027966664);
					\coordinate (p697) at (axis cs:0.3566955038783274,0.9730648362542144,0.3161445788253303);
					\coordinate (p698) at (axis cs:0.09489900360018891,0.024270940525448006,0.3026399312224892);
					\coordinate (p699) at (axis cs:0.4769721688910342,0.21303847306900187,0.45332475093050734);
					\coordinate (p700) at (axis cs:0.49335009495828636,0.2150562220211416,0.43861127268934685);
					\coordinate (p701) at (axis cs:0.5316387449103035,0.4734542225184337,0.9930087728343782);
					\coordinate (p702) at (axis cs:0.21631875529759087,0.36005734067485395,0.4343677395745488);
					\coordinate (p703) at (axis cs:0.5760074584281063,0.023078561294354594,0.15353956244453987);
					\coordinate (p704) at (axis cs:0.4598796070253802,0.9052379967406617,0.5952458985216577);
					\coordinate (p705) at (axis cs:0.43165479962854214,0.9022228499651106,0.5609793071987207);
					\coordinate (p706) at (axis cs:0.13043726067659106,0.6756381139188405,0.5797999796689954);
					\coordinate (p707) at (axis cs:0.49159980499213507,0.718780538591239,0.8667280943681911);
					\coordinate (p708) at (axis cs:0.6031905050962081,0.07870376400120839,0.3062402940788014);
					\coordinate (p709) at (axis cs:0.4498473735072416,0.10698906855749928,0.2554998244200564);
					\coordinate (p710) at (axis cs:0.5010146188077882,0.5579454621737645,0.9900947974669161);
					\coordinate (p711) at (axis cs:0.49558003317704846,0.3989973099675602,0.9028488317490848);
					\coordinate (p712) at (axis cs:0.7405054276462598,0.19500655138995363,0.6374014294889123);
					\coordinate (p713) at (axis cs:0.8715433631543819,0.49594203665417425,0.4899369856537011);
					\coordinate (p714) at (axis cs:0.5490767015222879,0.7771563540826067,0.7567013937470638);
					\coordinate (p715) at (axis cs:0.5255631348818292,0.7711649516164678,0.7938284929294984);
					\coordinate (p716) at (axis cs:0.5013594307559697,0.7859950170567147,0.7850337403807547);
					\coordinate (p717) at (axis cs:0.5674152694030732,0.7623149067709051,0.7353854293298578);
					\coordinate (p718) at (axis cs:0.7503795966550448,0.42875979128737085,0.50585742724152);
					\coordinate (p719) at (axis cs:0.24021195635123224,0.21222546608406553,0.6223533305610965);
					\coordinate (p720) at (axis cs:0.4527335655459527,0.7207954299890811,0.8241574980644902);
					\coordinate (p721) at (axis cs:0.6283001613773007,0.6628141229521838,0.6495988211838535);
					\coordinate (p722) at (axis cs:0.6159017568267893,0.6695614173226629,0.6526738688783201);
					\coordinate (p723) at (axis cs:0.15288075184610328,0.45271005010582166,0.39433887672852436);
					\coordinate (p724) at (axis cs:0.6858233272457179,0.6986866280152547,0.5229565790030578);
					\coordinate (p725) at (axis cs:0.6631217925502451,0.6985510051181574,0.5224783994999337);
					\coordinate (p726) at (axis cs:0.13116015044644894,0.8549951015118628,0.13511514891566642);
					\coordinate (p727) at (axis cs:0.6606803188766048,0.8003423931065817,0.3737362486079858);
					\coordinate (p728) at (axis cs:0.3035899289356282,0.634581618786036,0.7699490749925691);
					\coordinate (p729) at (axis cs:0.31463845850914407,0.6507072225049638,0.7135498889606661);
					\coordinate (p730) at (axis cs:0.35099998343544886,0.6612882556743167,0.6516582455295536);
					\coordinate (p731) at (axis cs:0.30039922473183767,0.6162011391076525,0.8160032270212502);
					\coordinate (p732) at (axis cs:0.18588525125113975,0.6946897544427804,0.5732150319797832);
					\coordinate (p733) at (axis cs:0.24777629183959074,0.7477481627820953,0.3743790273571831);
					\coordinate (p734) at (axis cs:0.04737652016179603,0.12443497029329116,0.2362132947697844);
					\coordinate (p735) at (axis cs:0.664299637110223,0.5741016033765515,0.9021783145883544);
					\coordinate (p736) at (axis cs:0.7911054810821675,0.40613951257753056,0.3849806636267798);
					\coordinate (p737) at (axis cs:0.7530501020195799,0.5325270520143297,0.7912413369202058);
					\coordinate (p738) at (axis cs:0.7593383494115402,0.5119895363135998,0.744475459288535);
					\coordinate (p739) at (axis cs:0.16235407042863673,0.1960187646766127,0.4581855603846618);
					\coordinate (p740) at (axis cs:0.798693502848687,0.20408995388643575,0.5451945903606407);
					\coordinate (p741) at (axis cs:0.7819555921665815,0.1852440056108777,0.5707095497905874);
					\coordinate (p742) at (axis cs:0.453112365561244,0.7093870832710054,0.8365364680686801);
					\coordinate (p743) at (axis cs:0.30839216021205784,0.7902017732883886,0.2987889151375479);
					\coordinate (p744) at (axis cs:0.32812047043716636,0.4901439563786017,0.8378509628076724);
					\coordinate (p745) at (axis cs:0.1657743394504499,0.9045106278185112,0.06737981361604876);
					\coordinate (p746) at (axis cs:0.4944009546705224,0.3149382097353578,0.7072359468883582);
					\coordinate (p747) at (axis cs:0.5062016722710532,0.3171747654782159,0.7136900672779979);
					\coordinate (p748) at (axis cs:0.6768735181410075,0.0,0.2715373037164734);
					\coordinate (p749) at (axis cs:0.32312331865497335,0.0,0.27154159646847464);
					\coordinate (p750) at (axis cs:0.7002943513171088,0.3485714119211838,0.7422927330613038);
					\coordinate (p751) at (axis cs:0.6873850799666043,0.3352008160285921,0.7851523598823404);
					\coordinate (p752) at (axis cs:0.03636274279538069,0.6556340795055969,0.49261768512590465);
					\coordinate (p753) at (axis cs:0.018503366705096513,0.6293124842450453,0.47386473905274357);
					\coordinate (p754) at (axis cs:0.47199004129117716,1.0,0.46979174848092836);
					\coordinate (p755) at (axis cs:0.5280025983267316,1.0,0.46979568084084583);
					\coordinate (p756) at (axis cs:0.9018390602139705,0.6717566959565029,0.5533548074990831);
					\coordinate (p757) at (axis cs:0.46560771357863834,0.4893873916689675,0.9868988104052339);
					\coordinate (p758) at (axis cs:0.4875924477223152,0.5028586438890792,0.9994988246527888);
					\coordinate (p759) at (axis cs:0.8960702594513914,0.6170790298939163,0.6024457709151401);
					\coordinate (p760) at (axis cs:0.8679631783737618,0.6354198280983083,0.6320811350289354);
					\coordinate (p761) at (axis cs:0.8741865655966656,0.6113451945646309,0.6360061484033267);
					\coordinate (p762) at (axis cs:0.15428786190826566,0.7173994276388486,0.5010931638366855);
					\coordinate (p763) at (axis cs:0.14233382103054157,0.6964684478925831,0.5481080268559237);
					\coordinate (p764) at (axis cs:0.7168451556374111,0.1415861094332849,0.582303895422186);
					\coordinate (p765) at (axis cs:0.688409538034953,0.1267222116800937,0.5493655871966195);
					\coordinate (p766) at (axis cs:0.7407301479678128,0.1537467216575384,0.5900934492439157);
					\coordinate (p767) at (axis cs:0.29473895058464494,0.43573640213969567,0.6240797389378774);
					\coordinate (p768) at (axis cs:0.8586521717022213,0.06516818445749031,0.3826765665732584);
					\coordinate (p769) at (axis cs:0.29440368864985367,0.8297720129866833,0.23172788908869393);
					\coordinate (p770) at (axis cs:0.2724092690746723,0.8195913977391853,0.20819902484923347);
					\coordinate (p771) at (axis cs:0.31182940950395466,0.8483999728891801,0.2610622454735556);
					\coordinate (p772) at (axis cs:0.049999000074875885,0.37225112983784575,0.11084690732374348);
					\coordinate (p773) at (axis cs:0.9240637177861609,0.6255953976063455,0.559333458160421);
					\coordinate (p774) at (axis cs:0.8015213341708303,0.5691149353744994,0.7436168006947212);
					\coordinate (p775) at (axis cs:0.8237631324416919,0.5314360755895291,0.6653880220507262);
					\coordinate (p776) at (axis cs:0.8266007092748668,0.5104316513511389,0.6148445141068206);
					\coordinate (p777) at (axis cs:0.5885511695333454,0.5739127371751904,0.9213335423251887);
					\coordinate (p778) at (axis cs:0.6992786663261832,0.799613743510196,0.273243231863503);
					\coordinate (p779) at (axis cs:0.6803232143226497,0.7999715796188462,0.31482065445746693);
					\coordinate (p780) at (axis cs:0.07907496538079754,0.3317507364116864,0.13495567164999064);
					\coordinate (p781) at (axis cs:0.5121240940158724,0.08087422890568631,0.1689632348359682);
					\coordinate (p782) at (axis cs:0.9156484110868274,0.5366572756305001,0.5043426123243808);
					\coordinate (p783) at (axis cs:0.18351621957440553,0.4105528739082057,0.3374823487200337);
					\coordinate (p784) at (axis cs:0.42371409515778824,0.3018263552455716,0.823944400601191);
					\coordinate (p785) at (axis cs:0.4065870426881325,0.31541752393111716,0.8638588508824615);
					\coordinate (p786) at (axis cs:0.44555457671173204,0.3043150076189246,0.790327204124184);
					\coordinate (p787) at (axis cs:0.43750403284841255,0.32589520774643244,0.8551194314164356);
					\coordinate (p788) at (axis cs:0.6560231981990248,0.4838399650574325,0.844098534832789);
					\coordinate (p789) at (axis cs:0.6678249286229391,0.5015101262073898,0.8718721208457986);
					\coordinate (p790) at (axis cs:0.3245936132927605,0.2059456684260705,0.6952184629096206);
					\coordinate (p791) at (axis cs:0.299631336872324,0.21037759878731188,0.69206194455358);
					\coordinate (p792) at (axis cs:0.5755173769893476,0.10047771420398317,0.2939170763215794);
					\coordinate (p793) at (axis cs:0.42297424398725986,0.9203972869220725,0.5218594031239607);
					\coordinate (p794) at (axis cs:0.4720982752310126,0.7380444331258055,0.8321783969629751);
					\coordinate (p795) at (axis cs:0.813693216859448,0.022221742759328283,0.37566593192196);
					\coordinate (p796) at (axis cs:0.9692238480406767,0.18109512551275808,0.17006299753216758);
					\coordinate (p797) at (axis cs:0.3844975769468003,0.4949440510088319,0.9263874185341149);
					\coordinate (p798) at (axis cs:0.45207768553903854,0.6671602438419544,0.8723436500718016);
					\coordinate (p799) at (axis cs:0.4740798038012579,0.6651239426271001,0.909512733737023);
					\coordinate (p800) at (axis cs:0.43620490680452995,0.6621397146154333,0.832630704485026);
					\coordinate (p801) at (axis cs:0.5149853076401513,0.18772987525929014,0.3778309680440828);
					\coordinate (p802) at (axis cs:0.5948259803542966,0.6045247493197475,0.8349595421636649);
					\coordinate (p803) at (axis cs:0.5852757825915886,0.6162244590640116,0.8089712183230962);
					\coordinate (p804) at (axis cs:0.1247489902162357,0.4841401328945502,0.44790716699434824);
					\coordinate (p805) at (axis cs:0.12117051771573592,0.5189656718451274,0.5361458621360442);
					\coordinate (p806) at (axis cs:0.08185784768759422,0.4655719307337256,0.32110001198965216);
					\coordinate (p807) at (axis cs:0.0699833100714457,0.42965679385933264,0.21221808046597823);
					\coordinate (p808) at (axis cs:0.08375775479124539,0.40288789357865373,0.1773031900405119);
					\coordinate (p809) at (axis cs:0.5095052993829952,0.9513636990655531,0.5463145755460158);
					\coordinate (p810) at (axis cs:0.5406616701958886,0.9533865822515057,0.5263124525486744);
					\coordinate (p811) at (axis cs:0.47990742479544,0.9649587904307539,0.5232353291979499);
					\coordinate (p812) at (axis cs:0.5706502086232219,0.5812689823834565,0.8964053550564564);
					\coordinate (p813) at (axis cs:0.05719687800353458,0.08665641877394119,0.2634047177219077);
					\coordinate (p814) at (axis cs:0.7727618378575344,0.23068547759570607,0.6030768953225109);
					\coordinate (p815) at (axis cs:0.6694419820471696,0.3512024613766511,0.8204831132627805);
					\coordinate (p816) at (axis cs:0.4169188935206385,0.2899691251491857,0.8075047334126032);
					\coordinate (p817) at (axis cs:0.4722354342056247,0.004586493407312713,0.08798981749672022);
					\coordinate (p818) at (axis cs:0.3759398052199299,0.8295407381291114,0.4896475259522453);
					\coordinate (p819) at (axis cs:0.40543576998722586,0.8383242646395256,0.578610119015393);
					\coordinate (p820) at (axis cs:0.33821623004094115,0.8406378114250164,0.34675142484958815);
					\coordinate (p821) at (axis cs:0.33912454883494836,0.8149039949315595,0.3641715783682692);
					\coordinate (p822) at (axis cs:0.45772798478080295,0.570620160096279,0.9382842968356374);
					\coordinate (p823) at (axis cs:0.47811254025879346,0.5857510317124837,0.9678507357311253);
					\coordinate (p824) at (axis cs:0.4152097137821568,1.0,0.4095754125518969);
					\coordinate (p825) at (axis cs:0.5847802691686749,1.0,0.4095910767366512);
					\coordinate (p826) at (axis cs:0.5282004870814094,0.004671684115328591,0.08826473963369488);
					\coordinate (p827) at (axis cs:0.47006109363462484,0.0,0.08496702839885209);
					\coordinate (p828) at (axis cs:0.5299351598651951,0.0,0.08496527795662726);
					\coordinate (p829) at (axis cs:0.6734028490675792,0.5361829501129391,0.9054721368649961);
					\coordinate (p830) at (axis cs:0.4937080877782142,0.4795836258382657,0.9976130341081149);
					\coordinate (p831) at (axis cs:0.27919450147133107,0.0693220945997938,0.45218732641735115);
					\coordinate (p832) at (axis cs:0.26040359359206,0.09393608716125022,0.5001731087408187);
					\coordinate (p833) at (axis cs:0.9546469525941528,0.12090918962998566,0.23393443998700228);
					\coordinate (p834) at (axis cs:0.4078340540587318,0.09946672453107169,0.3295036200998975);
					\coordinate (p835) at (axis cs:0.42438629468523137,0.9691286390630421,0.4620363975949444);
					\coordinate (p836) at (axis cs:0.4161140334194179,0.6107701032602408,0.821862990356811);
					\coordinate (p837) at (axis cs:0.20301438714561298,0.5863839374411937,0.7523088599221979);
					\coordinate (p838) at (axis cs:0.23574469767955686,0.23916229170915765,0.6221037864183713);
					\coordinate (p839) at (axis cs:0.21957806822972684,0.2582406575045074,0.5796980168010364);
					\coordinate (p840) at (axis cs:0.25474197767820217,0.22710917871973402,0.6546572052238033);
					\coordinate (p841) at (axis cs:0.3670552354881898,0.695560841819832,0.568544197139747);
					\coordinate (p842) at (axis cs:0.9843659562152387,0.29112308194725317,0.07445986498648537);
					\coordinate (p843) at (axis cs:0.7299434669477823,0.3504758337951446,0.6431881287917438);
					\coordinate (p844) at (axis cs:0.43019289135457794,0.7813503637734406,0.7085109211826437);
					\coordinate (p845) at (axis cs:0.4526140901918968,0.7910065896587863,0.742217816373946);
					\coordinate (p846) at (axis cs:0.2536550963093782,0.4292753584375534,0.5159231535554908);
					\coordinate (p847) at (axis cs:0.2528278224332534,0.4123670673565664,0.49832312185124455);
					\coordinate (p848) at (axis cs:0.5609321903590927,0.3315141657633041,0.8642952093272522);
					\coordinate (p849) at (axis cs:0.5805913662964748,0.3337001274537865,0.8863925566674004);
					\coordinate (p850) at (axis cs:0.722054661133709,0.7793427886709553,0.2797775677770471);
					\coordinate (p851) at (axis cs:0.580132568540443,0.28164244987804266,0.7846070876252785);
					\coordinate (p852) at (axis cs:0.5598884803112029,0.2777961306326472,0.733566602645847);
					\coordinate (p853) at (axis cs:0.6352846375226563,0.7059153583939131,0.5460451424131388);
					\coordinate (p854) at (axis cs:0.4811967843642577,0.6471669605673507,0.9310793045782724);
					\coordinate (p855) at (axis cs:0.5032181764681887,0.6314411427242369,0.9499723452715599);
					\coordinate (p856) at (axis cs:0.4836543844215567,0.6323608791374056,0.9442522966189979);
					\coordinate (p857) at (axis cs:0.6467209995602375,0.1848136679575682,0.6436933026918296);
					\coordinate (p858) at (axis cs:0.11048404638159715,0.2976120046630552,0.21899561317623908);
					\coordinate (p859) at (axis cs:0.498822135094938,0.3744423872697935,0.8515244739614372);
					\coordinate (p860) at (axis cs:0.32746214282608765,0.32673343111131864,0.8165011666593962);
					\coordinate (p861) at (axis cs:0.3056833402905381,0.33829141752082087,0.7667429779843603);
					\coordinate (p862) at (axis cs:0.35778634307231305,0.3283784350938587,0.8603253404623398);
					\coordinate (p863) at (axis cs:0.3811848548146366,0.3142210763793535,0.8634471538040054);
					\coordinate (p864) at (axis cs:0.5917207491364335,0.25944878938517807,0.7504479238323655);
					\coordinate (p865) at (axis cs:0.611043154293686,0.2606875898660998,0.7754328155785991);
					\coordinate (p866) at (axis cs:0.5562929027439689,0.5966982551495202,0.8912986454974529);
					\coordinate (p867) at (axis cs:0.5351183643229516,0.5888716240841815,0.9461555096063389);
					\coordinate (p868) at (axis cs:0.5192606427635083,0.5949684653493499,0.9658243247199154);
					\coordinate (p869) at (axis cs:0.5635830412786038,0.5888638092653649,0.8853575388232402);
					\coordinate (p870) at (axis cs:0.5839419657390501,0.49938268529647173,0.9646177665445661);
					\coordinate (p871) at (axis cs:0.5751946075968208,0.517439378016251,0.9817704432822201);
					\coordinate (p872) at (axis cs:0.6805131765054737,0.38556654987350886,0.7573831333453293);
					\coordinate (p873) at (axis cs:0.6560829579250523,0.3826216077300426,0.8339187518169823);
					\coordinate (p874) at (axis cs:0.09261880161420125,0.5319389628204602,0.5105365492821299);
					\coordinate (p875) at (axis cs:0.08817243859763632,0.5045164946078602,0.4400371144968966);
					\coordinate (p876) at (axis cs:0.4134072993006549,0.5799369219660211,0.9050240336624021);
					\coordinate (p877) at (axis cs:0.3923710604419954,0.5749121021407828,0.9222042046718554);
					\coordinate (p878) at (axis cs:0.3808268913704428,0.5591563016293378,0.9425385290137565);
					\coordinate (p879) at (axis cs:0.3789659477713718,0.939609658965648,0.40173615993833955);
					\coordinate (p880) at (axis cs:0.1894873324494104,0.5473336368475015,0.7123188701159454);
					\coordinate (p881) at (axis cs:0.5441884197799218,0.5724028728734709,0.9336524529102901);
					\coordinate (p882) at (axis cs:0.5674241872647465,0.31749669275715303,0.8447612795383385);
					\coordinate (p883) at (axis cs:0.12512235670702576,0.5724011365863948,0.6247169602392811);
					\coordinate (p884) at (axis cs:0.45117976543020943,0.6839268968828387,0.856473181830313);
					\coordinate (p885) at (axis cs:0.2931166611398094,0.09800097436708984,0.5012019147859738);
					\coordinate (p886) at (axis cs:0.3297663103154902,0.11917277812516203,0.519088748181668);
					\coordinate (p887) at (axis cs:0.3036320725975644,0.11900689734029404,0.5378433331195639);
					\coordinate (p888) at (axis cs:0.5715679290922839,0.4475487935495339,0.9618650506718435);
					\coordinate (p889) at (axis cs:0.6397032637387545,0.3304454917026003,0.8642665529377701);
					\coordinate (p890) at (axis cs:0.16295394417313933,0.8498385706552177,0.1360196376077772);
					\coordinate (p891) at (axis cs:0.17823609522811823,0.8731957266576287,0.09966510863340418);
					\coordinate (p892) at (axis cs:0.5386348335755484,0.12000334117814691,0.2617229346264731);
					\coordinate (p893) at (axis cs:0.41253280915681134,0.46469312285851005,0.9173112844723953);
					\coordinate (p894) at (axis cs:0.9187541144861445,0.7918710669691409,0.2924543077558529);
					\coordinate (p895) at (axis cs:0.46203888877553523,0.22216299395892863,0.5121431519049263);
					\coordinate (p896) at (axis cs:0.7189322699694509,0.6404001002902262,0.7506477661281657);
					\coordinate (p897) at (axis cs:0.6791810810536829,0.9870008729445117,0.21984355021079702);
					\coordinate (p898) at (axis cs:0.8936700155929319,0.11429215536204157,0.34893246332601324);
					\coordinate (p899) at (axis cs:0.8590730235166237,0.09563071224316604,0.4009097023120758);
					\coordinate (p900) at (axis cs:0.2639780537162595,0.03380105271263991,0.3931944905838543);
					\coordinate (p901) at (axis cs:0.2912383789297648,0.018221991726774318,0.3441860805437624);
					\coordinate (p902) at (axis cs:0.7926901349683035,0.9851324093660507,0.04797179080098323);
					\coordinate (p903) at (axis cs:0.3100952019742632,0.4301401157596426,0.6627791591896596);
					\coordinate (p904) at (axis cs:0.30404723175278503,0.4390695034080252,0.6511901367796551);
					\coordinate (p905) at (axis cs:0.775916108414282,0.8090630166246158,0.20602025797638726);
					\coordinate (p906) at (axis cs:0.8932794640795966,0.38328997400335924,0.18173699738177415);
					\coordinate (p907) at (axis cs:0.6919132180109626,0.3072398363817507,0.7781616253760105);
					\coordinate (p908) at (axis cs:0.6369253830271134,0.09840259586913568,0.4221335293781324);
					\coordinate (p909) at (axis cs:0.35293011278699427,0.6780637172929403,0.5929487572864194);
					\coordinate (p910) at (axis cs:0.26999976687444216,0.7546124361310553,0.3427176375028541);
					\coordinate (p911) at (axis cs:0.33459991532610656,0.6380458158592336,0.7514170286613823);
					\coordinate (p912) at (axis cs:0.5107899220237353,0.2740731623824841,0.6007455838524778);
					\coordinate (p913) at (axis cs:0.6469839615643163,0.5654550915275003,0.9216715596601195);
					\coordinate (p914) at (axis cs:0.6430665219074947,0.5428550664769607,0.9359496246351467);
					\coordinate (p915) at (axis cs:0.6358740436366304,0.5600892499352995,0.9330163417478279);
					\coordinate (p916) at (axis cs:0.3639152497515814,0.03381573326557401,0.2744223924509824);
					\coordinate (p917) at (axis cs:0.6440940446785408,0.6808363072291626,0.5861249818358681);
					\coordinate (p918) at (axis cs:0.6397716658337176,0.6931414667347424,0.5599121133235466);
					\coordinate (p919) at (axis cs:0.3634749583711341,0.7625215580995315,0.48626944699598845);
					\coordinate (p920) at (axis cs:0.3538876851293048,0.7392226483327018,0.47228688316342476);
					\coordinate (p921) at (axis cs:0.3475665441596147,0.751868563100627,0.4395778154367668);
					\coordinate (p922) at (axis cs:0.47757817823442394,0.10257974189128488,0.20940439824089138);
					\coordinate (p923) at (axis cs:0.48839287992984887,0.1677322863300565,0.3284507258786765);
					\coordinate (p924) at (axis cs:0.2058926404631239,0.5135267639625478,0.684040369211408);
					\coordinate (p925) at (axis cs:0.43504741926652346,0.5756038690637553,0.9097127536953086);
					\coordinate (p926) at (axis cs:0.20659445026956694,0.9969337993783987,0.04515814323810051);
					\coordinate (p927) at (axis cs:0.7399091855976219,0.81130496698548,0.20954733839931644);
					\coordinate (p928) at (axis cs:0.9678286338539346,0.20280318979267264,0.15518317288577999);
					\coordinate (p929) at (axis cs:0.9848863844757463,0.23608397300497613,0.10289476942236023);
					\coordinate (p930) at (axis cs:0.7934289789426887,1.0,0.04457946025759542);
					\coordinate (p931) at (axis cs:0.20656925469777884,1.0,0.04457833521779932);
					\coordinate (p932) at (axis cs:0.707826149888406,0.4419573723540194,0.6272792569027454);
					\coordinate (p933) at (axis cs:0.10041750444350345,0.7170560909245594,0.4773423316941444);
					\coordinate (p934) at (axis cs:0.6216064638047731,0.6851371293483064,0.6132444870087981);
					\coordinate (p935) at (axis cs:0.6081277101327781,0.6912750594813885,0.6490311480388133);
					\coordinate (p936) at (axis cs:0.19318396626319387,0.19155753217916688,0.5266823169391487);
					\coordinate (p937) at (axis cs:0.6327363535055239,0.6830085021706067,0.593607085796829);
					\coordinate (p938) at (axis cs:0.9697569847659135,0.3397605903327715,0.08142695497085721);
					\coordinate (p939) at (axis cs:0.9597874529313735,0.36864557755823124,0.10011162264966936);
					\coordinate (p940) at (axis cs:0.53365661394346,0.5423325517377425,0.9711697092796562);
					\coordinate (p941) at (axis cs:0.5404713023075314,0.5220237638239469,0.9924247495637911);
					\coordinate (p942) at (axis cs:0.5320146884552748,0.4890665741521813,0.9884170819972606);
					\coordinate (p943) at (axis cs:0.32045801518699696,0.9880789160185504,0.21845516604584966);
					\coordinate (p944) at (axis cs:0.20085030973069654,0.3043117627123074,0.4755823272547074);
					\coordinate (p945) at (axis cs:0.2169108829684176,0.28351679755480924,0.5538591072082585);
					\coordinate (p946) at (axis cs:0.7738128300764069,0.9284103070734382,0.07879618164429678);
					\coordinate (p947) at (axis cs:0.894512348582506,0.4884654127114981,0.4267086762835372);
					\coordinate (p948) at (axis cs:0.4724182157707557,0.05937148036250525,0.14825535776018178);
					\coordinate (p949) at (axis cs:0.4942091415294999,0.05360381450738223,0.1313296435263517);
					\coordinate (p950) at (axis cs:0.8088139130403086,0.8494027233465735,0.13258516527027267);
					\coordinate (p951) at (axis cs:0.23128442892203888,0.39779941094515375,0.43955872555367315);
					\coordinate (p952) at (axis cs:0.22866118787186013,0.413103691981542,0.4368501957859469);
					\coordinate (p953) at (axis cs:0.5177665044668236,0.7043253207329864,0.8781449250400576);
					\coordinate (p954) at (axis cs:0.96145532034978,0.22163585328134566,0.15044782014745026);
					\coordinate (p955) at (axis cs:0.17083033845380763,0.13380655666363434,0.46624071333019773);
					\coordinate (p956) at (axis cs:0.5244391390143792,0.4054615299205034,0.9440129681375297);
					\coordinate (p957) at (axis cs:0.8253816737102047,0.9101620474208234,0.0642947659755933);
					\coordinate (p958) at (axis cs:0.6869496559650862,0.5061594993838189,0.8530609165312506);
					\coordinate (p959) at (axis cs:0.3135765233789044,0.311598083818971,0.7890719674803464);
					\coordinate (p960) at (axis cs:0.638194502549764,0.6731717078386152,0.61254609562071);
					\coordinate (p961) at (axis cs:0.4514202220551612,0.8578132811101298,0.6518404888566576);
					\coordinate (p962) at (axis cs:0.8467048674476356,0.8904382889253772,0.08027807087146593);
					\coordinate (p963) at (axis cs:0.8449981247229696,0.45095188960602994,0.3921389719464677);
					\coordinate (p964) at (axis cs:0.9103859228313009,0.3455453904625922,0.14678615709533152);
					\coordinate (p965) at (axis cs:0.6963554686324203,0.8761319194538951,0.22570950476416257);
					\coordinate (p966) at (axis cs:0.7288417291117876,0.9433124983324238,0.13090080203443819);
					\coordinate (p967) at (axis cs:0.7028606360498438,0.9405736023463716,0.184237060369492);
					\coordinate (p968) at (axis cs:0.6997743377019445,0.17441935203507397,0.6395191346167094);
					\coordinate (p969) at (axis cs:0.7200231869344543,0.1846539687965329,0.6450937361834462);
					\coordinate (p970) at (axis cs:0.500830112154977,0.25752783996070594,0.5488897338461572);
					\coordinate (p971) at (axis cs:0.4880612261203879,0.25136197515952474,0.5395389888874107);
					\coordinate (p972) at (axis cs:0.4901165397042214,0.2675013693536028,0.5815312224205307);
					\coordinate (p973) at (axis cs:0.5114385169869301,0.2639497906923626,0.5735442685779505);
					\coordinate (p974) at (axis cs:0.2644612657061798,1.0,0.1049602493709077);
					\coordinate (p975) at (axis cs:0.7355363560212567,1.0,0.10496382856697527);
					\coordinate (p976) at (axis cs:0.5161142256416124,0.48513035260382575,0.9982321453266874);
					\coordinate (p977) at (axis cs:0.41031684588632505,0.5502181917742712,0.9619383727298552);
					\coordinate (p978) at (axis cs:0.7444039699319237,0.4052687403721911,0.50734209308641);
					\coordinate (p979) at (axis cs:0.9392514959335359,0.29985539880947454,0.12391463102836789);
					\coordinate (p980) at (axis cs:0.2169186513577515,0.6481644344264803,0.7016285288879742);
					\coordinate (p981) at (axis cs:0.28348747921086925,0.5026132648016041,0.7975868503459845);
					\coordinate (p982) at (axis cs:0.27750585338621536,0.5226174412023961,0.8264900943923015);
					\coordinate (p983) at (axis cs:0.30059460046650416,0.5363298011711031,0.8740363167833035);
					\coordinate (p984) at (axis cs:0.29188236970233933,0.5191588089842865,0.8435293996531951);
					\coordinate (p985) at (axis cs:0.2792521721538639,0.4860421134698081,0.7427027048036339);
					\coordinate (p986) at (axis cs:0.18150899096285872,0.5900780029833418,0.721156281488228);
					\coordinate (p987) at (axis cs:0.18558763970068617,0.5682264370553796,0.7229008581833961);
					\coordinate (p988) at (axis cs:0.4698162112084391,0.35664402425401415,0.8612256989679963);
					\coordinate (p989) at (axis cs:0.4876506818547594,0.3675874571885954,0.8478095321663811);
					\coordinate (p990) at (axis cs:0.4980713938935211,0.36969608269569676,0.8412314874513807);
					\coordinate (p991) at (axis cs:0.6209939038610488,0.655979704117796,0.6747063694602468);
					\coordinate (p992) at (axis cs:0.5588881066917659,0.8256772833625808,0.6782878465584484);
					\coordinate (p993) at (axis cs:0.2604484863393086,0.6961745726771371,0.5636810290898099);
					\coordinate (p994) at (axis cs:0.2472428343755826,0.6771318399367224,0.6358019409978959);
					\coordinate (p995) at (axis cs:0.9882534175922686,0.7393326202661968,0.37511660587964557);
					\coordinate (p996) at (axis cs:0.072969517045641,0.0,0.2657243384424353);
					\coordinate (p997) at (axis cs:0.9270328103448213,0.0,0.2657218674636506);
					\coordinate (p998) at (axis cs:0.5899625738316145,0.0,0.1407093908352184);
					\coordinate (p999) at (axis cs:0.4100317716014402,0.0,0.14071699079856578);
					\coordinate (p1000) at (axis cs:0.08068585184424579,0.7315518370953373,0.43505002993923764);
					\coordinate (p1001) at (axis cs:0.3929024676990973,0.7771350416194662,0.593045186166173);
					\coordinate (p1002) at (axis cs:0.8653975135765617,0.3650915124154346,0.21814199872760384);
					\coordinate (p1003) at (axis cs:0.4899329907103306,0.2774540353819387,0.6092380314823271);
					\coordinate (p1004) at (axis cs:0.6132326543026225,0.44862488314041904,0.8701924992870792);
					\coordinate (p1005) at (axis cs:0.6301538865028297,0.4569377629857088,0.8255375979133045);
					\coordinate (p1006) at (axis cs:0.22442989539713815,0.8898648484885197,0.09811307498690776);
					\coordinate (p1007) at (axis cs:0.2520979861506895,0.8952734837612241,0.12053724455997482);
					\coordinate (p1008) at (axis cs:0.5461082859547595,0.8925727400851586,0.6066402674070355);
					\coordinate (p1009) at (axis cs:0.5715440895392252,0.8939484464917853,0.5660875386436857);
					\coordinate (p1010) at (axis cs:0.8164039091716494,0.25226260208327195,0.48321145788895414);
					\coordinate (p1011) at (axis cs:0.8076038744775489,0.22832633728458002,0.5215321423106483);
					\coordinate (p1012) at (axis cs:0.6109757543550186,0.4259958089084516,0.9042455046058215);
					\coordinate (p1013) at (axis cs:0.5995674150134823,0.41811309231823185,0.9322798216502578);
					\coordinate (p1014) at (axis cs:0.39970900487569055,0.41708786024885974,0.9314912950663821);
					\coordinate (p1015) at (axis cs:0.41853837076709566,0.410155031106106,0.9545355192355413);
					\coordinate (p1016) at (axis cs:0.4305065058604638,0.3924003008828972,0.9518096433197297);
					\coordinate (p1017) at (axis cs:0.3450386288622387,0.14763954253167766,0.5677687565083389);
					\coordinate (p1018) at (axis cs:0.23492819885156943,0.43691246742457046,0.4925137290583672);
					\coordinate (p1019) at (axis cs:0.2365990698531531,0.4247318730796216,0.4698341308844661);
					\coordinate (p1020) at (axis cs:0.6417548435588596,0.2350659110102276,0.7428461420794643);
					\coordinate (p1021) at (axis cs:0.6229075106505962,0.2272615966002789,0.7153754559123319);
					\coordinate (p1022) at (axis cs:0.6585854450708218,0.6070957299439041,0.8473256164129068);
					\coordinate (p1023) at (axis cs:0.30906785363440736,0.16585148029659513,0.6255358083437702);
					\coordinate (p1024) at (axis cs:0.7095772538338592,0.8133130499697044,0.2400570224009081);
					\coordinate (p1025) at (axis cs:0.10159364934269503,0.27796670080314045,0.22154665154893682);
					\coordinate (p1026) at (axis cs:0.9476130864312824,0.778087296233061,0.32156994577764897);
					\coordinate (p1027) at (axis cs:0.7981304612476653,0.691016686685725,0.5880127091294028);
					\coordinate (p1028) at (axis cs:0.8192587443002547,0.672330111194732,0.6260985850052055);
					\coordinate (p1029) at (axis cs:0.790809574469415,0.7155224828274472,0.5096102389637256);
					\coordinate (p1030) at (axis cs:0.8141441621794816,0.7043316831186726,0.5456216545567469);
					\coordinate (p1031) at (axis cs:0.5665790755780312,0.1543469267290411,0.4031716046840561);
					\coordinate (p1032) at (axis cs:0.6000728034434484,0.17544263125059484,0.5467712344909765);
					\coordinate (p1033) at (axis cs:0.8105962460786298,0.33551847370037624,0.385778709402491);
					\coordinate (p1034) at (axis cs:0.8137965637872575,0.35827759740710063,0.34299121842905644);
					\coordinate (p1035) at (axis cs:0.13654825445494326,0.4145344094867061,0.26609513563766735);
					\coordinate (p1036) at (axis cs:0.6801688247763793,0.8238883069775222,0.2977816412219106);
					\coordinate (p1037) at (axis cs:0.14508358262885165,0.3559511942674807,0.24186694803116723);
					\coordinate (p1038) at (axis cs:0.14832157974101964,0.33600468012098766,0.2662477391854648);
					\coordinate (p1039) at (axis cs:0.6555760954720836,0.36278778292804703,0.8465469780343122);
					\coordinate (p1040) at (axis cs:0.6679422682474592,0.3740836586273891,0.8100170056050296);
					\coordinate (p1041) at (axis cs:0.6310761836041863,0.39488668211309486,0.8841585186143781);
					\coordinate (p1042) at (axis cs:0.6250532467899768,0.8307703043067001,0.4851262684395374);
					\coordinate (p1043) at (axis cs:0.6597438896368268,0.8264386630513297,0.36152677911791203);
					\coordinate (p1044) at (axis cs:0.36170978197869297,0.5851747835051462,0.8987701309651868);
					\coordinate (p1045) at (axis cs:0.5554718687015701,0.8062931012736789,0.7092306560226734);
					\coordinate (p1046) at (axis cs:0.6863696026377307,0.7745905980107429,0.3290337618344725);
					\coordinate (p1047) at (axis cs:0.3804332011789401,0.6534132402031902,0.6829117246509158);
					\coordinate (p1048) at (axis cs:0.39469702233873133,0.6535641719555858,0.7039898183650224);
					\coordinate (p1049) at (axis cs:0.5569749033430251,0.44420980016944756,0.9781884184483894);
					\coordinate (p1050) at (axis cs:0.3893164839988261,0.015189841123974429,0.19516371012013192);
					\coordinate (p1051) at (axis cs:0.39263352785285094,0.4632869061291691,0.8771719930692694);
					\coordinate (p1052) at (axis cs:0.3895102968344217,0.45065739353496587,0.8751826772857585);
					\coordinate (p1053) at (axis cs:0.3703207028370433,0.4571847204249265,0.8267449193775769);
					\coordinate (p1054) at (axis cs:0.3674636938611562,0.46889555101349106,0.8387164964918872);
					\coordinate (p1055) at (axis cs:0.37310486812778404,0.4454549353829674,0.8365401644050989);
					\coordinate (p1056) at (axis cs:0.38739566862370195,0.46052447142867764,0.8654846621574189);
					\coordinate (p1057) at (axis cs:0.39545426530763833,0.43109253819193694,0.9137491751095389);
					\coordinate (p1058) at (axis cs:0.4064493346886716,0.42111990384061215,0.9406263586185585);
					\coordinate (p1059) at (axis cs:0.4867595675153854,0.46678973130960283,0.9946944774133486);
					\coordinate (p1060) at (axis cs:0.6386766916892281,0.35900957877421186,0.8770199508336363);
					\coordinate (p1061) at (axis cs:0.1308646240090293,0.1655944692035784,0.3939310158328261);
					\coordinate (p1062) at (axis cs:0.13520558249413822,0.3821207828645326,0.2232067056279255);
					\coordinate (p1063) at (axis cs:0.3205384102851693,0.7426566513691278,0.39504244149137957);
					\coordinate (p1064) at (axis cs:0.48009406372657115,0.5190560456229988,0.9942609845055209);
					\coordinate (p1065) at (axis cs:0.4727811361791177,0.5040788626486346,0.9973867922838996);
					\coordinate (p1066) at (axis cs:0.7699012221268586,0.6734218410504786,0.6456978047795741);
					\coordinate (p1067) at (axis cs:0.39243280227608307,0.5226299359826121,0.9625581348023567);
					\coordinate (p1068) at (axis cs:0.7958074887238691,0.45028060865028285,0.47565406734721405);
					\coordinate (p1069) at (axis cs:0.7946613544494094,0.43428208498327403,0.428212674736369);
					\coordinate (p1070) at (axis cs:0.45233639714416307,0.8425017884089003,0.6740264182660115);
					\coordinate (p1071) at (axis cs:0.5762821811910783,0.36294532804672086,0.9239665287939641);
					\coordinate (p1072) at (axis cs:0.7670309200785488,0.36603868123887107,0.4814356045076011);
					\coordinate (p1073) at (axis cs:0.7784402334868308,0.3797816534546036,0.42401058296861094);
					\coordinate (p1074) at (axis cs:0.4826631110130628,0.6907873397713501,0.89241835711539);
					\coordinate (p1075) at (axis cs:0.27063356248510884,0.4080159368831117,0.5519470748991046);
					\coordinate (p1076) at (axis cs:0.2621393206996347,0.4186519192524071,0.5255968281439949);
					\coordinate (p1077) at (axis cs:0.2920281849732765,0.4600331706450353,0.6755292388702998);
					\coordinate (p1078) at (axis cs:0.9192797848962142,0.17049114411784583,0.2796220943576232);
					\coordinate (p1079) at (axis cs:0.5343261889629615,0.23440864269309286,0.5373708249720842);
					\coordinate (p1080) at (axis cs:0.5211292828031429,0.22533967401918895,0.4827792180241949);
					\coordinate (p1081) at (axis cs:0.18852333604659488,0.22338304028547445,0.5135265913114396);
					\coordinate (p1082) at (axis cs:0.20697323235045217,0.7373532559640814,0.43339577384914607);
					\coordinate (p1083) at (axis cs:0.19562525448151147,0.7143949429423087,0.5150106996067122);
					\coordinate (p1084) at (axis cs:0.5199170203315784,0.801469153494655,0.7581248420621819);
					\coordinate (p1085) at (axis cs:0.8468696104671201,0.5918080030687891,0.6786130837027612);
					\coordinate (p1086) at (axis cs:0.26317361966942754,0.5643730975787422,0.8347241067902027);
					\coordinate (p1087) at (axis cs:0.397768946667627,0.5866943462479238,0.8927990018372033);
					\coordinate (p1088) at (axis cs:0.4819440697123347,0.4442825414077529,0.9829547007534007);
					\coordinate (p1089) at (axis cs:0.2929396311753126,0.3372729356287008,0.7328695885386292);
					\coordinate (p1090) at (axis cs:0.2449340828906898,0.40366957463203534,0.47662273362350993);
					\coordinate (p1091) at (axis cs:0.583186736202685,0.4640643194885695,0.9262900532104448);
					\coordinate (p1092) at (axis cs:0.9212409123667924,0.33711834758483505,0.13313748156927985);
					\coordinate (p1093) at (axis cs:0.5053285093860433,0.9155366998094168,0.5996380565816842);
					\coordinate (p1094) at (axis cs:0.6049444276399898,0.3798917379394573,0.924197560149258);
					\coordinate (p1095) at (axis cs:0.7267223349132931,0.5060584699515237,0.7883481735219209);
					\coordinate (p1096) at (axis cs:0.8947711087285797,0.42082299443526083,0.23600099711215625);
					\coordinate (p1097) at (axis cs:0.1898862989896036,0.38212544980350904,0.33459960587157833);
					\coordinate (p1098) at (axis cs:0.18667899563181195,0.3964385166966517,0.32927286606826683);
					\coordinate (p1099) at (axis cs:0.5364903645133808,0.6394240379022125,0.9157157968104752);
					\coordinate (p1100) at (axis cs:0.5205628088205904,0.6356025877660142,0.9386662936757469);
					\coordinate (p1101) at (axis cs:0.710079781727646,0.7631541705360102,0.3224023203657874);
					\coordinate (p1102) at (axis cs:0.7158462039092572,0.7481167828219322,0.36082331979674764);
					\coordinate (p1103) at (axis cs:0.6930268667652175,0.6607142852373875,0.6790785682181767);
					\coordinate (p1104) at (axis cs:0.6605703799666987,0.6740609534507742,0.6072131724081018);
					\coordinate (p1105) at (axis cs:0.8432160134503768,0.6323512452639626,0.6655850931395262);
					\coordinate (p1106) at (axis cs:0.529849895268755,0.17908549403358628,0.3790232192474999);
					\coordinate (p1107) at (axis cs:0.5160151784507241,0.1753951434386993,0.3497925580085842);
					\coordinate (p1108) at (axis cs:0.7196534869587177,0.8431542997097072,0.19533952998968637);
					\coordinate (p1109) at (axis cs:0.4938261668930255,0.40874909222996514,0.9218553290932848);
					\coordinate (p1110) at (axis cs:0.6089204282512386,0.5049433112327207,0.9491712036501647);
					\coordinate (p1111) at (axis cs:0.611551449648539,0.5217535054612223,0.9592703756956027);
					\coordinate (p1112) at (axis cs:0.21446127249105443,0.8677986719978644,0.11207852588988282);
					\coordinate (p1113) at (axis cs:0.24919828636167932,0.537455268074218,0.800651264800636);
					\coordinate (p1114) at (axis cs:0.7061861660238646,0.6503951855187808,0.720724056432176);
					\coordinate (p1115) at (axis cs:0.8474628120284836,0.31557232749865316,0.3042169766390928);
					\coordinate (p1116) at (axis cs:0.3325705865276156,0.05866936169959454,0.3792755722185714);
					\coordinate (p1117) at (axis cs:0.6980989084247788,0.7689330551278386,0.32048291981145993);
					\coordinate (p1118) at (axis cs:0.11997519074546797,0.7643688787722712,0.3647128762794722);
					\coordinate (p1119) at (axis cs:0.302695061343207,0.8073741403559622,0.26863383878868674);
					\coordinate (p1120) at (axis cs:0.23531946041130003,0.5118498879867137,0.7345146088756027);
					\coordinate (p1121) at (axis cs:0.9593327926268935,0.5018766027590276,0.3526992622459066);
					\coordinate (p1122) at (axis cs:0.9365082975994862,0.5348839499606923,0.46339797940771976);
					\coordinate (p1123) at (axis cs:0.9359222992243352,0.5683989778390494,0.5146434532100201);
					\coordinate (p1124) at (axis cs:0.982628828658864,0.46727834196602036,0.23616669343178578);
					\coordinate (p1125) at (axis cs:0.11172833998398443,0.3388167163218155,0.18467456181327863);
					\coordinate (p1126) at (axis cs:0.44721991120981797,0.49711228896477777,0.9835955416040985);
					\coordinate (p1127) at (axis cs:0.24671650549007246,0.6064408129171484,0.7925634549660621);
					\coordinate (p1128) at (axis cs:0.44783731252547865,0.5890899092868254,0.9062457546369459);
					\coordinate (p1129) at (axis cs:0.46523181581241024,0.587171571381884,0.9475044266920478);
					\coordinate (p1130) at (axis cs:0.4373970930488926,0.5891127055226861,0.8863041065360768);
					\coordinate (p1131) at (axis cs:0.3439507033664888,0.604643375182041,0.8536295217706251);
					\coordinate (p1132) at (axis cs:0.5378489318776154,0.8039020876468694,0.7386677475858668);
					\coordinate (p1133) at (axis cs:0.6818593216495955,0.11249995909099919,0.5150607403536875);
					\coordinate (p1134) at (axis cs:0.327713589475232,0.7324282092980776,0.42600568355854895);
					\coordinate (p1135) at (axis cs:0.36480953812272665,0.3737494862192652,0.8830755923419082);
					\coordinate (p1136) at (axis cs:0.3849710200027036,0.4001335839705437,0.9125408953087997);
					\coordinate (p1137) at (axis cs:0.4964183739298917,0.324267935820565,0.7306256357008022);
					\coordinate (p1138) at (axis cs:0.35843625863279677,0.7757843270793447,0.45826517506292963);
					\coordinate (p1139) at (axis cs:0.8684832101266866,0.23588001845483558,0.3507148390389675);
					\coordinate (p1140) at (axis cs:0.5507854391911357,0.7199391746604575,0.8181793289757907);
					\coordinate (p1141) at (axis cs:0.532499626818171,0.7226551063757991,0.8446700738323658);
					\coordinate (p1142) at (axis cs:0.08255519863241097,0.21066337362272136,0.25152704665701436);
					\coordinate (p1143) at (axis cs:0.05037224567407635,0.22216200485014703,0.17171046974180545);
					\coordinate (p1144) at (axis cs:0.8200732242616235,0.3137942614724115,0.3908712478432218);
					\coordinate (p1145) at (axis cs:0.7924903911534017,0.29253508507510784,0.5140347274679625);
					\coordinate (p1146) at (axis cs:0.7498074473254477,0.6602209442592367,0.6883158776979598);
					\coordinate (p1147) at (axis cs:0.7669541061840541,0.6425785298822142,0.7239577407357806);
					\coordinate (p1148) at (axis cs:0.5155002648434901,0.19797115160256898,0.403461121806138);
					\coordinate (p1149) at (axis cs:0.19732433469755895,0.4119013151236047,0.3665085716505627);
					\coordinate (p1150) at (axis cs:0.22462314097891764,0.38100024747620864,0.43216031953015166);
					\coordinate (p1151) at (axis cs:0.21167720589081584,0.39045535950700694,0.3881350867620157);
					\coordinate (p1152) at (axis cs:0.540595546948034,0.026525700143885046,0.1180957068423364);
					\coordinate (p1153) at (axis cs:0.766499003105074,0.5320483997106056,0.7682700874645028);
					\coordinate (p1154) at (axis cs:0.6362678312151434,0.5927311816460221,0.8832451976196771);
					\coordinate (p1155) at (axis cs:0.6414281282264542,0.5795965218637513,0.9073841361831944);
					\coordinate (p1156) at (axis cs:0.667060839794908,0.20505584713394925,0.6937197480562037);
					\coordinate (p1157) at (axis cs:0.5139328175647178,0.5517665910799978,0.9876659827116675);
					\coordinate (p1158) at (axis cs:0.6994722698520817,0.44324345980526164,0.6488527114552913);
					\coordinate (p1159) at (axis cs:0.5946573199108538,0.48895829967667526,0.9370102879606633);
					\coordinate (p1160) at (axis cs:0.8395765204061085,0.6727379784710512,0.6105577656828635);
					\coordinate (p1161) at (axis cs:0.8535587924773765,0.6543563665073333,0.628149039950743);
					\coordinate (p1162) at (axis cs:0.7652594190466924,0.03777543600211414,0.40755968788885705);
					\coordinate (p1163) at (axis cs:0.7408593767584977,0.01963662350885406,0.3700684111701683);
					\coordinate (p1164) at (axis cs:0.033388502592254364,0.3202487376158143,0.08414359012130437);
					\coordinate (p1165) at (axis cs:0.031114130553869912,0.34537112575860723,0.08316947461804154);
					\coordinate (p1166) at (axis cs:0.24027248442475935,0.37277705116155585,0.4955725053770359);
					\coordinate (p1167) at (axis cs:0.23546751178383363,0.3861538882466403,0.46056135964655814);
					\coordinate (p1168) at (axis cs:0.6536487801229949,0.5112200526350865,0.9076936847700606);
					\coordinate (p1169) at (axis cs:0.6485841665175025,0.5263604053131958,0.927595796270847);
					\coordinate (p1170) at (axis cs:0.7814451271965168,0.641031681962291,0.7164930725282175);
					\coordinate (p1171) at (axis cs:0.04222708483964241,0.4985264753807608,0.3471554756866591);
					\draw[-] (p247) -- (p255);
					\draw[-] (p838) -- (p839);
					\draw[-] (p263) -- (p608);
					\draw[-] (p315) -- (p798);
					\draw[-] (p521) -- (p903);
					\draw[-] (p80) -- (p486);
					\draw[-] (p536) -- (p537);
					\draw[-] (p166) -- (p675);
					\draw[-] (p57) -- (p768);
					\draw[-] (p477) -- (p1125);
					\draw[-] (p601) -- (p603);
					\draw[-] (p99) -- (p356);
					\draw[-] (p564) -- (p1130);
					\draw[-] (p325) -- (p848);
					\draw[-] (p391) -- (p793);
					\draw[-] (p146) -- (p962);
					\draw[-] (p246) -- (p820);
					\draw[-] (p921) -- (p1138);
					\draw[-] (p390) -- (p1093);
					\draw[-] (p89) -- (p836);
					\draw[-] (p872) -- (p873);
					\draw[-] (p261) -- (p948);
					\draw[-] (p316) -- (p884);
					\draw[-] (p14) -- (p433);
					\draw[-] (p353) -- (p1031);
					\draw[-] (p175) -- (p387);
					\draw[-] (p342) -- (p384);
					\draw[-] (p492) -- (p588);
					\draw[-] (p328) -- (p1123);
					\draw[-] (p151) -- (p258);
					\draw[-] (p524) -- (p769);
					\draw[-] (p354) -- (p1032);
					\draw[-] (p81) -- (p608);
					\draw[-] (p93) -- (p582);
					\draw[-] (p366) -- (p1006);
					\draw[-] (p44) -- (p577);
					\draw[-] (p10) -- (p813);
					\draw[-] (p392) -- (p915);
					\draw[-] (p873) -- (p1039);
					\draw[-] (p189) -- (p815);
					\draw[-] (p230) -- (p853);
					\draw[-] (p385) -- (p461);
					\draw[-] (p838) -- (p1081);
					\draw[-] (p178) -- (p397);
					\draw[-] (p938) -- (p939);
					\draw[-] (p14) -- (p554);
					\draw[-] (p523) -- (p660);
					\draw[-] (p742) -- (p884);
					\draw[-] (p326) -- (p677);
					\draw[-] (p192) -- (p826);
					\draw[-] (p224) -- (p629);
					\draw[-] (p202) -- (p1019);
					\draw[-] (p225) -- (p365);
					\draw[-] (p444) -- (p781);
					\draw[-] (p523) -- (p696);
					\draw[-] (p971) -- (p972);
					\draw[-] (p52) -- (p931);
					\draw[-] (p286) -- (p1098);
					\draw[-] (p382) -- (p577);
					\draw[-] (p475) -- (p476);
					\draw[-] (p377) -- (p1136);
					\draw[-] (p579) -- (p862);
					\draw[-] (p72) -- (p271);
					\draw[-] (p358) -- (p485);
					\draw[-] (p484) -- (p710);
					\draw[-] (p1004) -- (p1005);
					\draw[-] (p676) -- (p1060);
					\draw[-] (p131) -- (p1080);
					\draw[-] (p132) -- (p667);
					\draw[-] (p534) -- (p976);
					\draw[-] (p381) -- (p468);
					\draw[-] (p566) -- (p1008);
					\draw[-] (p756) -- (p760);
					\draw[-] (p204) -- (p921);
					\draw[-] (p546) -- (p950);
					\draw[-] (p453) -- (p722);
					\draw[-] (p376) -- (p655);
					\draw[-] (p1037) -- (p1038);
					\draw[-] (p889) -- (p1060);
					\draw[-] (p64) -- (p797);
					\draw[-] (p191) -- (p609);
					\draw[-] (p76) -- (p771);
					\draw[-] (p23) -- (p616);
					\draw[-] (p263) -- (p863);
					\draw[-] (p281) -- (p911);
					\draw[-] (p204) -- (p548);
					\draw[-] (p571) -- (p750);
					\draw[-] (p462) -- (p1072);
					\draw[-] (p604) -- (p747);
					\draw[-] (p689) -- (p971);
					\draw[-] (p79) -- (p553);
					\draw[-] (p348) -- (p1086);
					\draw[-] (p978) -- (p1073);
					\draw[-] (p133) -- (p1018);
					\draw[-] (p223) -- (p417);
					\draw[-] (p347) -- (p1127);
					\draw[-] (p155) -- (p548);
					\draw[-] (p353) -- (p792);
					\draw[-] (p345) -- (p1017);
					\draw[-] (p12) -- (p499);
					\draw[-] (p238) -- (p811);
					\draw[-] (p551) -- (p893);
					\draw[-] (p666) -- (p843);
					\draw[-] (p225) -- (p463);
					\draw[-] (p150) -- (p698);
					\draw[-] (p417) -- (p1042);
					\draw[-] (p307) -- (p1170);
					\draw[-] (p114) -- (p775);
					\draw[-] (p279) -- (p1108);
					\draw[-] (p505) -- (p517);
					\draw[-] (p508) -- (p1080);
					\draw[-] (p122) -- (p370);
					\draw[-] (p120) -- (p526);
					\draw[-] (p608) -- (p609);
					\draw[-] (p471) -- (p869);
					\draw[-] (p290) -- (p857);
					\draw[-] (p853) -- (p934);
					\draw[-] (p810) -- (p1009);
					\draw[-] (p374) -- (p707);
					\draw[-] (p54) -- (p437);
					\draw[-] (p548) -- (p743);
					\draw[-] (p609) -- (p610);
					\draw[-] (p99) -- (p359);
					\draw[-] (p226) -- (p549);
					\draw[-] (p249) -- (p941);
					\draw[-] (p234) -- (p1078);
					\draw[-] (p308) -- (p1027);
					\draw[-] (p140) -- (p1034);
					\draw[-] (p944) -- (p945);
					\draw[-] (p126) -- (p870);
					\draw[-] (p590) -- (p596);
					\draw[-] (p298) -- (p1062);
					\draw[-] (p161) -- (p419);
					\draw[-] (p174) -- (p538);
					\draw[-] (p62) -- (p68);
					\draw[-] (p199) -- (p711);
					\draw[-] (p73) -- (p306);
					\draw[-] (p599) -- (p910);
					\draw[-] (p369) -- (p1122);
					\draw[-] (p532) -- (p1000);
					\draw[-] (p733) -- (p910);
					\draw[-] (p767) -- (p903);
					\draw[-] (p307) -- (p1147);
					\draw[-] (p0) -- (p996);
					\draw[-] (p323) -- (p746);
					\draw[-] (p523) -- (p771);
					\draw[-] (p751) -- (p815);
					\draw[-] (p315) -- (p742);
					\draw[-] (p28) -- (p420);
					\draw[-] (p172) -- (p693);
					\draw[-] (p888) -- (p1049);
					\draw[-] (p392) -- (p1111);
					\draw[-] (p201) -- (p348);
					\draw[-] (p675) -- (p676);
					\draw[-] (p504) -- (p794);
					\draw[-] (p20) -- (p601);
					\draw[-] (p313) -- (p854);
					\draw[-] (p242) -- (p385);
					\draw[-] (p134) -- (p294);
					\draw[-] (p210) -- (p841);
					\draw[-] (p654) -- (p967);
					\draw[-] (p83) -- (p886);
					\draw[-] (p345) -- (p886);
					\draw[-] (p256) -- (p957);
					\draw[-] (p128) -- (p1037);
					\draw[-] (p531) -- (p933);
					\draw[-] (p439) -- (p441);
					\draw[-] (p360) -- (p1014);
					\draw[-] (p162) -- (p541);
					\draw[-] (p281) -- (p492);
					\draw[-] (p442) -- (p446);
					\draw[-] (p311) -- (p1158);
					\draw[-] (p103) -- (p1129);
					\draw[-] (p533) -- (p942);
					\draw[-] (p434) -- (p591);
					\draw[-] (p831) -- (p901);
					\draw[-] (p69) -- (p349);
					\draw[-] (p148) -- (p642);
					\draw[-] (p91) -- (p1011);
					\draw[-] (p561) -- (p631);
					\draw[-] (p292) -- (p363);
					\draw[-] (p187) -- (p835);
					\draw[-] (p257) -- (p405);
					\draw[-] (p807) -- (p808);
					\draw[-] (p1128) -- (p1129);
					\draw[-] (p222) -- (p792);
					\draw[-] (p411) -- (p728);
					\draw[-] (p1110) -- (p1111);
					\draw[-] (p59) -- (p542);
					\draw[-] (p928) -- (p954);
					\draw[-] (p411) -- (p993);
					\draw[-] (p94) -- (p908);
					\draw[-] (p291) -- (p519);
					\draw[-] (p764) -- (p968);
					\draw[-] (p638) -- (p892);
					\draw[-] (p83) -- (p490);
					\draw[-] (p759) -- (p773);
					\draw[-] (p436) -- (p757);
					\draw[-] (p133) -- (p985);
					\draw[-] (p2) -- (p7);
					\draw[-] (p518) -- (p1092);
					\draw[-] (p137) -- (p955);
					\draw[-] (p65) -- (p850);
					\draw[-] (p738) -- (p1095);
					\draw[-] (p290) -- (p968);
					\draw[-] (p357) -- (p729);
					\draw[-] (p799) -- (p1074);
					\draw[-] (p53) -- (p1141);
					\draw[-] (p489) -- (p625);
					\draw[-] (p143) -- (p1034);
					\draw[-] (p558) -- (p984);
					\draw[-] (p319) -- (p473);
					\draw[-] (p138) -- (p547);
					\draw[-] (p118) -- (p303);
					\draw[-] (p157) -- (p560);
					\draw[-] (p276) -- (p926);
					\draw[-] (p85) -- (p126);
					\draw[-] (p378) -- (p379);
					\draw[-] (p587) -- (p1047);
					\draw[-] (p294) -- (p565);
					\draw[-] (p11) -- (p442);
					\draw[-] (p239) -- (p449);
					\draw[-] (p90) -- (p506);
					\draw[-] (p476) -- (p807);
					\draw[-] (p316) -- (p589);
					\draw[-] (p30) -- (p720);
					\draw[-] (p267) -- (p404);
					\draw[-] (p212) -- (p617);
					\draw[-] (p141) -- (p1002);
					\draw[-] (p412) -- (p413);
					\draw[-] (p283) -- (p677);
					\draw[-] (p105) -- (p1165);
					\draw[-] (p96) -- (p442);
					\draw[-] (p376) -- (p576);
					\draw[-] (p121) -- (p615);
					\draw[-] (p506) -- (p1094);
					\draw[-] (p45) -- (p885);
					\draw[-] (p53) -- (p480);
					\draw[-] (p102) -- (p1010);
					\draw[-] (p720) -- (p794);
					\draw[-] (p846) -- (p1019);
					\draw[-] (p40) -- (p1035);
					\draw[-] (p86) -- (p1151);
					\draw[-] (p132) -- (p1118);
					\draw[-] (p664) -- (p899);
					\draw[-] (p392) -- (p440);
					\draw[-] (p676) -- (p873);
					\draw[-] (p915) -- (p1155);
					\draw[-] (p355) -- (p409);
					\draw[-] (p141) -- (p449);
					\draw[-] (p358) -- (p972);
					\draw[-] (p185) -- (p635);
					\draw[-] (p399) -- (p744);
					\draw[-] (p137) -- (p595);
					\draw[-] (p183) -- (p940);
					\draw[-] (p75) -- (p849);
					\draw[-] (p467) -- (p470);
					\draw[-] (p378) -- (p392);
					\draw[-] (p615) -- (p1122);
					\draw[-] (p344) -- (p628);
					\draw[-] (p805) -- (p874);
					\draw[-] (p214) -- (p927);
					\draw[-] (p400) -- (p1054);
					\draw[-] (p495) -- (p797);
					\draw[-] (p130) -- (p147);
					\draw[-] (p93) -- (p408);
					\draw[-] (p236) -- (p573);
					\draw[-] (p68) -- (p580);
					\draw[-] (p222) -- (p638);
					\draw[-] (p50) -- (p303);
					\draw[-] (p180) -- (p678);
					\draw[-] (p246) -- (p623);
					\draw[-] (p16) -- (p655);
					\draw[-] (p153) -- (p1069);
					\draw[-] (p111) -- (p169);
					\draw[-] (p40) -- (p783);
					\draw[-] (p167) -- (p973);
					\draw[-] (p223) -- (p230);
					\draw[-] (p313) -- (p798);
					\draw[-] (p119) -- (p667);
					\draw[-] (p100) -- (p425);
					\draw[-] (p165) -- (p634);
					\draw[-] (p518) -- (p938);
					\draw[-] (p432) -- (p898);
					\draw[-] (p320) -- (p428);
					\draw[-] (p121) -- (p1122);
					\draw[-] (p933) -- (p1000);
					\draw[-] (p22) -- (p734);
					\draw[-] (p50) -- (p424);
					\draw[-] (p120) -- (p748);
					\draw[-] (p245) -- (p254);
					\draw[-] (p233) -- (p954);
					\draw[-] (p375) -- (p858);
					\draw[-] (p264) -- (p267);
					\draw[-] (p510) -- (p674);
					\draw[-] (p208) -- (p223);
					\draw[-] (p527) -- (p726);
					\draw[-] (p228) -- (p1104);
					\draw[-] (p331) -- (p522);
					\draw[-] (p142) -- (p543);
					\draw[-] (p951) -- (p1090);
					\draw[-] (p67) -- (p778);
					\draw[-] (p21) -- (p482);
					\draw[-] (p367) -- (p890);
					\draw[-] (p476) -- (p1062);
					\draw[-] (p129) -- (p838);
					\draw[-] (p536) -- (p1076);
					\draw[-] (p228) -- (p960);
					\draw[-] (p450) -- (p515);
					\draw[-] (p735) -- (p913);
					\draw[-] (p231) -- (p885);
					\draw[-] (p60) -- (p329);
					\draw[-] (p562) -- (p576);
					\draw[-] (p259) -- (p575);
					\draw[-] (p58) -- (p405);
					\draw[-] (p180) -- (p776);
					\draw[-] (p314) -- (p590);
					\draw[-] (p92) -- (p663);
					\draw[-] (p494) -- (p557);
					\draw[-] (p552) -- (p1056);
					\draw[-] (p847) -- (p1090);
					\draw[-] (p247) -- (p457);
					\draw[-] (p453) -- (p934);
					\draw[-] (p130) -- (p546);
					\draw[-] (p454) -- (p1015);
					\draw[-] (p131) -- (p1148);
					\draw[-] (p34) -- (p578);
					\draw[-] (p501) -- (p1096);
					\draw[-] (p239) -- (p681);
					\draw[-] (p826) -- (p1152);
					\draw[-] (p687) -- (p728);
					\draw[-] (p728) -- (p729);
					\draw[-] (p133) -- (p291);
					\draw[-] (p144) -- (p300);
					\draw[-] (p132) -- (p1000);
					\draw[-] (p1031) -- (p1032);
					\draw[-] (p13) -- (p640);
					\draw[-] (p375) -- (p498);
					\draw[-] (p38) -- (p813);
					\draw[-] (p421) -- (p465);
					\draw[-] (p465) -- (p1029);
					\draw[-] (p237) -- (p793);
					\draw[-] (p444) -- (p826);
					\draw[-] (p177) -- (p333);
					\draw[-] (p529) -- (p1050);
					\draw[-] (p472) -- (p516);
					\draw[-] (p40) -- (p593);
					\draw[-] (p1064) -- (p1065);
					\draw[-] (p735) -- (p1155);
					\draw[-] (p721) -- (p991);
					\draw[-] (p305) -- (p784);
					\draw[-] (p887) -- (p1023);
					\draw[-] (p182) -- (p713);
					\draw[-] (p170) -- (p559);
					\draw[-] (p144) -- (p421);
					\draw[-] (p161) -- (p739);
					\draw[-] (p937) -- (p960);
					\draw[-] (p809) -- (p811);
					\draw[-] (p708) -- (p908);
					\draw[-] (p339) -- (p925);
					\draw[-] (p1097) -- (p1098);
					\draw[-] (p203) -- (p1001);
					\draw[-] (p466) -- (p737);
					\draw[-] (p584) -- (p958);
					\draw[-] (p1079) -- (p1080);
					\draw[-] (p316) -- (p798);
					\draw[-] (p24) -- (p132);
					\draw[-] (p154) -- (p736);
					\draw[-] (p246) -- (p819);
					\draw[-] (p727) -- (p1043);
					\draw[-] (p132) -- (p568);
					\draw[-] (p560) -- (p1015);
					\draw[-] (p814) -- (p1011);
					\draw[-] (p397) -- (p759);
					\draw[-] (p248) -- (p1008);
					\draw[-] (p1066) -- (p1146);
					\draw[-] (p150) -- (p622);
					\draw[-] (p116) -- (p480);
					\draw[-] (p333) -- (p594);
					\draw[-] (p205) -- (p674);
					\draw[-] (p261) -- (p309);
					\draw[-] (p252) -- (p260);
					\draw[-] (p690) -- (p980);
					\draw[-] (p623) -- (p661);
					\draw[-] (p1164) -- (p1165);
					\draw[-] (p1001) -- (p1138);
					\draw[-] (p459) -- (p1084);
					\draw[-] (p106) -- (p551);
					\draw[-] (p158) -- (p598);
					\draw[-] (p392) -- (p914);
					\draw[-] (p406) -- (p583);
					\draw[-] (p273) -- (p319);
					\draw[-] (p175) -- (p916);
					\draw[-] (p143) -- (p618);
					\draw[-] (p96) -- (p772);
					\draw[-] (p266) -- (p280);
					\draw[-] (p730) -- (p909);
					\draw[-] (p74) -- (p604);
					\draw[-] (p136) -- (p170);
					\draw[-] (p348) -- (p349);
					\draw[-] (p115) -- (p1130);
					\draw[-] (p250) -- (p946);
					\draw[-] (p210) -- (p644);
					\draw[-] (p839) -- (p1081);
					\draw[-] (p167) -- (p688);
					\draw[-] (p574) -- (p926);
					\draw[-] (p49) -- (p1041);
					\draw[-] (p338) -- (p686);
					\draw[-] (p225) -- (p629);
					\draw[-] (p55) -- (p855);
					\draw[-] (p310) -- (p587);
					\draw[-] (p644) -- (p841);
					\draw[-] (p710) -- (p823);
					\draw[-] (p675) -- (p1094);
					\draw[-] (p211) -- (p730);
					\draw[-] (p740) -- (p814);
					\draw[-] (p42) -- (p400);
					\draw[-] (p280) -- (p1095);
					\draw[-] (p100) -- (p899);
					\draw[-] (p191) -- (p1017);
					\draw[-] (p197) -- (p1060);
					\draw[-] (p75) -- (p1071);
					\draw[-] (p164) -- (p883);
					\draw[-] (p466) -- (p547);
					\draw[-] (p106) -- (p1058);
					\draw[-] (p370) -- (p759);
					\draw[-] (p357) -- (p411);
					\draw[-] (p750) -- (p751);
					\draw[-] (p306) -- (p1003);
					\draw[-] (p210) -- (p212);
					\draw[-] (p20) -- (p646);
					\draw[-] (p673) -- (p1025);
					\draw[-] (p457) -- (p992);
					\draw[-] (p89) -- (p596);
					\draw[-] (p218) -- (p481);
					\draw[-] (p323) -- (p912);
					\draw[-] (p468) -- (p1038);
					\draw[-] (p310) -- (p564);
					\draw[-] (p200) -- (p1107);
					\draw[-] (p27) -- (p770);
					\draw[-] (p25) -- (p697);
					\draw[-] (p947) -- (p1121);
					\draw[-] (p112) -- (p585);
					\draw[-] (p31) -- (p511);
					\draw[-] (p707) -- (p794);
					\draw[-] (p718) -- (p1069);
					\draw[-] (p175) -- (p1050);
					\draw[-] (p55) -- (p868);
					\draw[-] (p168) -- (p745);
					\draw[-] (p422) -- (p927);
					\draw[-] (p402) -- (p683);
					\draw[-] (p223) -- (p452);
					\draw[-] (p119) -- (p1118);
					\draw[-] (p339) -- (p483);
					\draw[-] (p880) -- (p987);
					\draw[-] (p684) -- (p1012);
					\draw[-] (p867) -- (p868);
					\draw[-] (p484) -- (p758);
					\draw[-] (p810) -- (p1008);
					\draw[-] (p168) -- (p372);
					\draw[-] (p774) -- (p1085);
					\draw[-] (p166) -- (p677);
					\draw[-] (p185) -- (p690);
					\draw[-] (p186) -- (p426);
					\draw[-] (p900) -- (p901);
					\draw[-] (p626) -- (p698);
					\draw[-] (p367) -- (p1112);
					\draw[-] (p228) -- (p917);
					\draw[-] (p60) -- (p924);
					\draw[-] (p36) -- (p338);
					\draw[-] (p92) -- (p764);
					\draw[-] (p395) -- (p536);
					\draw[-] (p4) -- (p651);
					\draw[-] (p133) -- (p536);
					\draw[-] (p44) -- (p687);
					\draw[-] (p369) -- (p1121);
					\draw[-] (p97) -- (p433);
					\draw[-] (p256) -- (p606);
					\draw[-] (p630) -- (p933);
					\draw[-] (p32) -- (p1127);
					\draw[-] (p799) -- (p854);
					\draw[-] (p821) -- (p1138);
					\draw[-] (p153) -- (p450);
					\draw[-] (p934) -- (p935);
					\draw[-] (p926) -- (p931);
					\draw[-] (p437) -- (p803);
					\draw[-] (p524) -- (p771);
					\draw[-] (p226) -- (p1114);
					\draw[-] (p729) -- (p911);
					\draw[-] (p445) -- (p1152);
					\draw[-] (p183) -- (p249);
					\draw[-] (p248) -- (p458);
					\draw[-] (p468) -- (p498);
					\draw[-] (p74) -- (p342);
					\draw[-] (p373) -- (p867);
					\draw[-] (p668) -- (p672);
					\draw[-] (p88) -- (p97);
					\draw[-] (p295) -- (p1064);
					\draw[-] (p867) -- (p881);
					\draw[-] (p429) -- (p1064);
					\draw[-] (p679) -- (p681);
					\draw[-] (p457) -- (p717);
					\draw[-] (p250) -- (p275);
					\draw[-] (p121) -- (p539);
					\draw[-] (p182) -- (p369);
					\draw[-] (p982) -- (p984);
					\draw[-] (p192) -- (p828);
					\draw[-] (p339) -- (p352);
					\draw[-] (p285) -- (p381);
					\draw[-] (p758) -- (p830);
					\draw[-] (p145) -- (p1161);
					\draw[-] (p198) -- (p987);
					\draw[-] (p389) -- (p704);
					\draw[-] (p38) -- (p626);
					\draw[-] (p719) -- (p838);
					\draw[-] (p237) -- (p835);
					\draw[-] (p203) -- (p693);
					\draw[-] (p1033) -- (p1034);
					\draw[-] (p415) -- (p1021);
					\draw[-] (p876) -- (p1087);
					\draw[-] (p56) -- (p1168);
					\draw[-] (p12) -- (p753);
					\draw[-] (p575) -- (p830);
					\draw[-] (p86) -- (p702);
					\draw[-] (p487) -- (p488);
					\draw[-] (p1014) -- (p1057);
					\draw[-] (p538) -- (p948);
					\draw[-] (p31) -- (p357);
					\draw[-] (p336) -- (p813);
					\draw[-] (p216) -- (p668);
					\draw[-] (p87) -- (p783);
					\draw[-] (p830) -- (p976);
					\draw[-] (p629) -- (p657);
					\draw[-] (p509) -- (p512);
					\draw[-] (p136) -- (p150);
					\draw[-] (p480) -- (p714);
					\draw[-] (p463) -- (p545);
					\draw[-] (p104) -- (p463);
					\draw[-] (p70) -- (p321);
					\draw[-] (p373) -- (p471);
					\draw[-] (p1099) -- (p1100);
					\draw[-] (p199) -- (p1109);
					\draw[-] (p138) -- (p196);
					\draw[-] (p22) -- (p393);
					\draw[-] (p212) -- (p1048);
					\draw[-] (p233) -- (p842);
					\draw[-] (p929) -- (p954);
					\draw[-] (p40) -- (p298);
					\draw[-] (p30) -- (p742);
					\draw[-] (p1121) -- (p1124);
					\draw[-] (p351) -- (p834);
					\draw[-] (p445) -- (p612);
					\draw[-] (p678) -- (p963);
					\draw[-] (p144) -- (p355);
					\draw[-] (p53) -- (p1140);
					\draw[-] (p19) -- (p998);
					\draw[-] (p247) -- (p1042);
					\draw[-] (p430) -- (p569);
					\draw[-] (p676) -- (p1039);
					\draw[-] (p331) -- (p361);
					\draw[-] (p144) -- (p1029);
					\draw[-] (p270) -- (p1025);
					\draw[-] (p55) -- (p1100);
					\draw[-] (p115) -- (p822);
					\draw[-] (p382) -- (p1086);
					\draw[-] (p140) -- (p1144);
					\draw[-] (p264) -- (p685);
					\draw[-] (p642) -- (p1162);
					\draw[-] (p662) -- (p1140);
					\draw[-] (p963) -- (p1068);
					\draw[-] (p72) -- (p780);
					\draw[-] (p39) -- (p832);
					\draw[-] (p608) -- (p611);
					\draw[-] (p379) -- (p788);
					\draw[-] (p324) -- (p852);
					\draw[-] (p261) -- (p387);
					\draw[-] (p365) -- (p624);
					\draw[-] (p368) -- (p370);
					\draw[-] (p530) -- (p957);
					\draw[-] (p940) -- (p941);
					\draw[-] (p431) -- (p569);
					\draw[-] (p1166) -- (p1167);
					\draw[-] (p209) -- (p871);
					\draw[-] (p307) -- (p1028);
					\draw[-] (p220) -- (p880);
					\draw[-] (p588) -- (p1047);
					\draw[-] (p80) -- (p491);
					\draw[-] (p614) -- (p956);
					\draw[-] (p600) -- (p1021);
					\draw[-] (p45) -- (p619);
					\draw[-] (p338) -- (p872);
					\draw[-] (p66) -- (p413);
					\draw[-] (p90) -- (p541);
					\draw[-] (p538) -- (p817);
					\draw[-] (p346) -- (p467);
					\draw[-] (p284) -- (p1166);
					\draw[-] (p528) -- (p623);
					\draw[-] (p324) -- (p973);
					\draw[-] (p672) -- (p753);
					\draw[-] (p1006) -- (p1007);
					\draw[-] (p195) -- (p828);
					\draw[-] (p756) -- (p1161);
					\draw[-] (p507) -- (p1094);
					\draw[-] (p187) -- (p824);
					\draw[-] (p28) -- (p422);
					\draw[-] (p704) -- (p705);
					\draw[-] (p312) -- (p855);
					\draw[-] (p621) -- (p936);
					\draw[-] (p305) -- (p816);
					\draw[-] (p358) -- (p971);
					\draw[-] (p1027) -- (p1066);
					\draw[-] (p270) -- (p858);
					\draw[-] (p394) -- (p399);
					\draw[-] (p19) -- (p193);
					\draw[-] (p615) -- (p1121);
					\draw[-] (p520) -- (p1149);
					\draw[-] (p188) -- (p825);
					\draw[-] (p87) -- (p593);
					\draw[-] (p737) -- (p738);
					\draw[-] (p354) -- (p857);
					\draw[-] (p31) -- (p841);
					\draw[-] (p166) -- (p657);
					\draw[-] (p373) -- (p1099);
					\draw[-] (p331) -- (p953);
					\draw[-] (p1028) -- (p1030);
					\draw[-] (p393) -- (p556);
					\draw[-] (p511) -- (p920);
					\draw[-] (p244) -- (p576);
					\draw[-] (p176) -- (p707);
					\draw[-] (p450) -- (p681);
					\draw[-] (p797) -- (p1054);
					\draw[-] (p1105) -- (p1170);
					\draw[-] (p674) -- (p1063);
					\draw[-] (p251) -- (p966);
					\draw[-] (p581) -- (p612);
					\draw[-] (p177) -- (p522);
					\draw[-] (p333) -- (p361);
					\draw[-] (p153) -- (p1068);
					\draw[-] (p72) -- (p1143);
					\draw[-] (p597) -- (p736);
					\draw[-] (p36) -- (p403);
					\draw[-] (p507) -- (p1071);
					\draw[-] (p156) -- (p993);
					\draw[-] (p207) -- (p550);
					\draw[-] (p243) -- (p961);
					\draw[-] (p499) -- (p658);
					\draw[-] (p558) -- (p744);
					\draw[-] (p1106) -- (p1107);
					\draw[-] (p375) -- (p1037);
					\draw[-] (p490) -- (p609);
					\draw[-] (p696) -- (p943);
					\draw[-] (p381) -- (p702);
					\draw[-] (p804) -- (p805);
					\draw[-] (p264) -- (p266);
					\draw[-] (p1010) -- (p1139);
					\draw[-] (p273) -- (p760);
					\draw[-] (p355) -- (p421);
					\draw[-] (p147) -- (p355);
					\draw[-] (p138) -- (p572);
					\draw[-] (p45) -- (p344);
					\draw[-] (p451) -- (p803);
					\draw[-] (p166) -- (p225);
					\draw[-] (p269) -- (p991);
					\draw[-] (p289) -- (p969);
					\draw[-] (p389) -- (p1093);
					\draw[-] (p1140) -- (p1141);
					\draw[-] (p1045) -- (p1132);
					\draw[-] (p126) -- (p1091);
					\draw[-] (p252) -- (p413);
					\draw[-] (p536) -- (p846);
					\draw[-] (p406) -- (p1145);
					\draw[-] (p870) -- (p871);
					\draw[-] (p942) -- (p976);
					\draw[-] (p122) -- (p303);
					\draw[-] (p186) -- (p733);
					\draw[-] (p107) -- (p440);
					\draw[-] (p602) -- (p648);
					\draw[-] (p160) -- (p940);
					\draw[-] (p633) -- (p635);
					\draw[-] (p112) -- (p146);
					\draw[-] (p262) -- (p579);
					\draw[-] (p312) -- (p1074);
					\draw[-] (p903) -- (p904);
					\draw[-] (p241) -- (p376);
					\draw[-] (p214) -- (p422);
					\draw[-] (p323) -- (p1003);
					\draw[-] (p381) -- (p944);
					\draw[-] (p761) -- (p1085);
					\draw[-] (p495) -- (p557);
					\draw[-] (p356) -- (p362);
					\draw[-] (p60) -- (p220);
					\draw[-] (p103) -- (p856);
					\draw[-] (p362) -- (p787);
					\draw[-] (p272) -- (p1159);
					\draw[-] (p134) -- (p551);
					\draw[-] (p400) -- (p670);
					\draw[-] (p222) -- (p892);
					\draw[-] (p605) -- (p959);
					\draw[-] (p145) -- (p300);
					\draw[-] (p112) -- (p123);
					\draw[-] (p45) -- (p887);
					\draw[-] (p51) -- (p930);
					\draw[-] (p1150) -- (p1167);
					\draw[-] (p93) -- (p518);
					\draw[-] (p189) -- (p751);
					\draw[-] (p369) -- (p947);
					\draw[-] (p167) -- (p324);
					\draw[-] (p21) -- (p615);
					\draw[-] (p69) -- (p426);
					\draw[-] (p166) -- (p624);
					\draw[-] (p58) -- (p682);
					\draw[-] (p631) -- (p989);
					\draw[-] (p175) -- (p709);
					\draw[-] (p336) -- (p626);
					\draw[-] (p299) -- (p1153);
					\draw[-] (p704) -- (p793);
					\draw[-] (p68) -- (p317);
					\draw[-] (p166) -- (p889);
					\draw[-] (p917) -- (p937);
					\draw[-] (p727) -- (p1042);
					\draw[-] (p293) -- (p435);
					\draw[-] (p325) -- (p882);
					\draw[-] (p189) -- (p872);
					\draw[-] (p636) -- (p923);
					\draw[-] (p902) -- (p930);
					\draw[-] (p688) -- (p970);
					\draw[-] (p27) -- (p321);
					\draw[-] (p312) -- (p799);
					\draw[-] (p296) -- (p1120);
					\draw[-] (p43) -- (p903);
					\draw[-] (p573) -- (p574);
					\draw[-] (p330) -- (p853);
					\draw[-] (p678) -- (p776);
					\draw[-] (p844) -- (p845);
					\draw[-] (p914) -- (p1169);
					\draw[-] (p503) -- (p515);
					\draw[-] (p876) -- (p877);
					\draw[-] (p747) -- (p912);
					\draw[-] (p793) -- (p879);
					\draw[-] (p694) -- (p720);
					\draw[-] (p236) -- (p696);
					\draw[-] (p343) -- (p908);
					\draw[-] (p273) -- (p318);
					\draw[-] (p563) -- (p682);
					\draw[-] (p817) -- (p827);
					\draw[-] (p877) -- (p878);
					\draw[-] (p488) -- (p508);
					\draw[-] (p214) -- (p268);
					\draw[-] (p274) -- (p1073);
					\draw[-] (p679) -- (p713);
					\draw[-] (p315) -- (p1074);
					\draw[-] (p375) -- (p1125);
					\draw[-] (p683) -- (p1012);
					\draw[-] (p177) -- (p1140);
					\draw[-] (p251) -- (p946);
					\draw[-] (p217) -- (p804);
					\draw[-] (p531) -- (p1000);
					\draw[-] (p640) -- (p641);
					\draw[-] (p259) -- (p541);
					\draw[-] (p198) -- (p296);
					\draw[-] (p129) -- (p840);
					\draw[-] (p368) -- (p1122);
					\draw[-] (p459) -- (p566);
					\draw[-] (p291) -- (p1018);
					\draw[-] (p292) -- (p983);
					\draw[-] (p231) -- (p1116);
					\draw[-] (p79) -- (p610);
					\draw[-] (p11) -- (p555);
					\draw[-] (p403) -- (p405);
					\draw[-] (p452) -- (p935);
					\draw[-] (p323) -- (p970);
					\draw[-] (p271) -- (p780);
					\draw[-] (p213) -- (p281);
					\draw[-] (p812) -- (p869);
					\draw[-] (p48) -- (p851);
					\draw[-] (p133) -- (p846);
					\draw[-] (p129) -- (p467);
					\draw[-] (p541) -- (p1049);
					\draw[-] (p62) -- (p377);
					\draw[-] (p676) -- (p1094);
					\draw[-] (p91) -- (p1078);
					\draw[-] (p92) -- (p665);
					\draw[-] (p549) -- (p724);
					\draw[-] (p265) -- (p736);
					\draw[-] (p1008) -- (p1009);
					\draw[-] (p426) -- (p690);
					\draw[-] (p277) -- (p939);
					\draw[-] (p103) -- (p823);
					\draw[-] (p152) -- (p535);
					\draw[-] (p728) -- (p731);
					\draw[-] (p55) -- (p373);
					\draw[-] (p531) -- (p568);
					\draw[-] (p1042) -- (p1043);
					\draw[-] (p98) -- (p600);
					\draw[-] (p193) -- (p343);
					\draw[-] (p458) -- (p992);
					\draw[-] (p740) -- (p741);
					\draw[-] (p55) -- (p867);
					\draw[-] (p47) -- (p863);
					\draw[-] (p53) -- (p714);
					\draw[-] (p305) -- (p786);
					\draw[-] (p1075) -- (p1076);
					\draw[-] (p48) -- (p864);
					\draw[-] (p493) -- (p577);
					\draw[-] (p208) -- (p853);
					\draw[-] (p169) -- (p745);
					\draw[-] (p838) -- (p840);
					\draw[-] (p315) -- (p799);
					\draw[-] (p265) -- (p978);
					\draw[-] (p874) -- (p1171);
					\draw[-] (p780) -- (p1164);
					\draw[-] (p492) -- (p877);
					\draw[-] (p196) -- (p735);
					\draw[-] (p444) -- (p949);
					\draw[-] (p416) -- (p738);
					\draw[-] (p316) -- (p800);
					\draw[-] (p335) -- (p813);
					\draw[-] (p39) -- (p900);
					\draw[-] (p4) -- (p650);
					\draw[-] (p186) -- (p690);
					\draw[-] (p290) -- (p1156);
					\draw[-] (p613) -- (p614);
					\draw[-] (p294) -- (p1126);
					\draw[-] (p28) -- (p598);
					\draw[-] (p86) -- (p1097);
					\draw[-] (p951) -- (p1167);
					\draw[-] (p1142) -- (p1143);
					\draw[-] (p38) -- (p419);
					\draw[-] (p352) -- (p429);
					\draw[-] (p82) -- (p605);
					\draw[-] (p104) -- (p364);
					\draw[-] (p318) -- (p473);
					\draw[-] (p437) -- (p802);
					\draw[-] (p46) -- (p688);
					\draw[-] (p565) -- (p1067);
					\draw[-] (p245) -- (p897);
					\draw[-] (p621) -- (p739);
					\draw[-] (p693) -- (p844);
					\draw[-] (p381) -- (p1166);
					\draw[-] (p557) -- (p983);
					\draw[-] (p679) -- (p680);
					\draw[-] (p117) -- (p568);
					\draw[-] (p41) -- (p838);
					\draw[-] (p1037) -- (p1062);
					\draw[-] (p601) -- (p1026);
					\draw[-] (p730) -- (p911);
					\draw[-] (p327) -- (p786);
					\draw[-] (p641) -- (p833);
					\draw[-] (p520) -- (p952);
					\draw[-] (p284) -- (p1090);
					\draw[-] (p982) -- (p983);
					\draw[-] (p636) -- (p638);
					\draw[-] (p31) -- (p644);
					\draw[-] (p680) -- (p681);
					\draw[-] (p243) -- (p414);
					\draw[-] (p17) -- (p337);
					\draw[-] (p145) -- (p1160);
					\draw[-] (p31) -- (p909);
					\draw[-] (p291) -- (p985);
					\draw[-] (p118) -- (p648);
					\draw[-] (p78) -- (p612);
					\draw[-] (p694) -- (p844);
					\draw[-] (p358) -- (p895);
					\draw[-] (p149) -- (p901);
					\draw[-] (p765) -- (p1133);
					\draw[-] (p272) -- (p563);
					\draw[-] (p806) -- (p1171);
					\draw[-] (p579) -- (p863);
					\draw[-] (p26) -- (p1059);
					\draw[-] (p163) -- (p656);
					\draw[-] (p584) -- (p829);
					\draw[-] (p415) -- (p1020);
					\draw[-] (p172) -- (p884);
					\draw[-] (p14) -- (p447);
					\draw[-] (p715) -- (p1132);
					\draw[-] (p146) -- (p603);
					\draw[-] (p12) -- (p752);
					\draw[-] (p37) -- (p925);
					\draw[-] (p111) -- (p645);
					\draw[-] (p277) -- (p906);
					\draw[-] (p238) -- (p835);
					\draw[-] (p550) -- (p1101);
					\draw[-] (p746) -- (p747);
					\draw[-] (p191) -- (p345);
					\draw[-] (p818) -- (p1001);
					\draw[-] (p589) -- (p800);
					\draw[-] (p877) -- (p1087);
					\draw[-] (p444) -- (p445);
					\draw[-] (p749) -- (p901);
					\draw[-] (p409) -- (p424);
					\draw[-] (p796) -- (p833);
					\draw[-] (p304) -- (p816);
					\draw[-] (p571) -- (p751);
					\draw[-] (p427) -- (p1115);
					\draw[-] (p178) -- (p1085);
					\draw[-] (p20) -- (p648);
					\draw[-] (p378) -- (p1110);
					\draw[-] (p113) -- (p547);
					\draw[-] (p1082) -- (p1083);
					\draw[-] (p231) -- (p831);
					\draw[-] (p599) -- (p669);
					\draw[-] (p41) -- (p936);
					\draw[-] (p284) -- (p285);
					\draw[-] (p721) -- (p960);
					\draw[-] (p55) -- (p1099);
					\draw[-] (p31) -- (p513);
					\draw[-] (p207) -- (p330);
					\draw[-] (p266) -- (p416);
					\draw[-] (p54) -- (p991);
					\draw[-] (p98) -- (p423);
					\draw[-] (p126) -- (p1159);
					\draw[-] (p992) -- (p1045);
					\draw[-] (p591) -- (p850);
					\draw[-] (p16) -- (p241);
					\draw[-] (p114) -- (p776);
					\draw[-] (p244) -- (p248);
					\draw[-] (p60) -- (p805);
					\draw[-] (p822) -- (p1128);
					\draw[-] (p226) -- (p1103);
					\draw[-] (p122) -- (p371);
					\draw[-] (p82) -- (p1089);
					\draw[-] (p271) -- (p1025);
					\draw[-] (p197) -- (p1039);
					\draw[-] (p250) -- (p902);
					\draw[-] (p846) -- (p1076);
					\draw[-] (p673) -- (p739);
					\draw[-] (p131) -- (p456);
					\draw[-] (p846) -- (p847);
					\draw[-] (p390) -- (p567);
					\draw[-] (p318) -- (p319);
					\draw[-] (p73) -- (p631);
					\draw[-] (p279) -- (p965);
					\draw[-] (p264) -- (p311);
					\draw[-] (p609) -- (p611);
					\draw[-] (p325) -- (p852);
					\draw[-] (p408) -- (p1115);
					\draw[-] (p174) -- (p948);
					\draw[-] (p423) -- (p600);
					\draw[-] (p395) -- (p767);
					\draw[-] (p106) -- (p893);
					\draw[-] (p421) -- (p905);
					\draw[-] (p721) -- (p937);
					\draw[-] (p128) -- (p1097);
					\draw[-] (p767) -- (p904);
					\draw[-] (p240) -- (p255);
					\draw[-] (p101) -- (p814);
					\draw[-] (p209) -- (p533);
					\draw[-] (p423) -- (p456);
					\draw[-] (p387) -- (p948);
					\draw[-] (p322) -- (p410);
					\draw[-] (p312) -- (p854);
					\draw[-] (p675) -- (p677);
					\draw[-] (p178) -- (p774);
					\draw[-] (p313) -- (p590);
					\draw[-] (p109) -- (p940);
					\draw[-] (p366) -- (p745);
					\draw[-] (p934) -- (p937);
					\draw[-] (p302) -- (p989);
					\draw[-] (p242) -- (p566);
					\draw[-] (p417) -- (p418);
					\draw[-] (p20) -- (p602);
					\draw[-] (p449) -- (p450);
					\draw[-] (p165) -- (p691);
					\draw[-] (p607) -- (p807);
					\draw[-] (p240) -- (p376);
					\draw[-] (p271) -- (p858);
					\draw[-] (p1) -- (p997);
					\draw[-] (p32) -- (p347);
					\draw[-] (p758) -- (p976);
					\draw[-] (p281) -- (p1131);
					\draw[-] (p406) -- (p408);
					\draw[-] (p180) -- (p182);
					\draw[-] (p783) -- (p1149);
					\draw[-] (p582) -- (p979);
					\draw[-] (p54) -- (p451);
					\draw[-] (p540) -- (p753);
					\draw[-] (p878) -- (p977);
					\draw[-] (p72) -- (p1142);
					\draw[-] (p483) -- (p484);
					\draw[-] (p135) -- (p295);
					\draw[-] (p57) -- (p641);
					\draw[-] (p719) -- (p840);
					\draw[-] (p416) -- (p1068);
					\draw[-] (p203) -- (p695);
					\draw[-] (p50) -- (p602);
					\draw[-] (p490) -- (p1017);
					\draw[-] (p886) -- (p1017);
					\draw[-] (p174) -- (p817);
					\draw[-] (p87) -- (p520);
					\draw[-] (p335) -- (p734);
					\draw[-] (p290) -- (p354);
					\draw[-] (p51) -- (p975);
					\draw[-] (p516) -- (p517);
					\draw[-] (p28) -- (p1108);
					\draw[-] (p120) -- (p288);
					\draw[-] (p165) -- (p668);
					\draw[-] (p371) -- (p773);
					\draw[-] (p684) -- (p1004);
					\draw[-] (p425) -- (p664);
					\draw[-] (p706) -- (p763);
					\draw[-] (p411) -- (p729);
					\draw[-] (p645) -- (p667);
					\draw[-] (p697) -- (p943);
					\draw[-] (p15) -- (p500);
					\draw[-] (p549) -- (p550);
					\draw[-] (p340) -- (p556);
					\draw[-] (p411) -- (p994);
					\draw[-] (p243) -- (p623);
					\draw[-] (p229) -- (p725);
					\draw[-] (p611) -- (p790);
					\draw[-] (p690) -- (p1083);
					\draw[-] (p641) -- (p898);
					\draw[-] (p582) -- (p583);
					\draw[-] (p174) -- (p529);
					\draw[-] (p936) -- (p1081);
					\draw[-] (p448) -- (p503);
					\draw[-] (p171) -- (p640);
					\draw[-] (p376) -- (p1009);
					\draw[-] (p739) -- (p1061);
					\draw[-] (p357) -- (p730);
					\draw[-] (p184) -- (p430);
					\draw[-] (p333) -- (p373);
					\draw[-] (p94) -- (p765);
					\draw[-] (p885) -- (p886);
					\draw[-] (p384) -- (p604);
					\draw[-] (p516) -- (p903);
					\draw[-] (p160) -- (p710);
					\draw[-] (p213) -- (p1131);
					\draw[-] (p676) -- (p1041);
					\draw[-] (p3) -- (p9);
					\draw[-] (p482) -- (p501);
					\draw[-] (p387) -- (p529);
					\draw[-] (p436) -- (p1059);
					\draw[-] (p131) -- (p423);
					\draw[-] (p157) -- (p561);
					\draw[-] (p564) -- (p836);
					\draw[-] (p505) -- (p521);
					\draw[-] (p235) -- (p660);
					\draw[-] (p263) -- (p579);
					\draw[-] (p267) -- (p958);
					\draw[-] (p172) -- (p720);
					\draw[-] (p587) -- (p1048);
					\draw[-] (p135) -- (p1067);
					\draw[-] (p63) -- (p670);
					\draw[-] (p137) -- (p619);
					\draw[-] (p138) -- (p584);
					\draw[-] (p207) -- (p418);
					\draw[-] (p452) -- (p594);
					\draw[-] (p342) -- (p1137);
					\draw[-] (p37) -- (p352);
					\draw[-] (p86) -- (p128);
					\draw[-] (p796) -- (p1078);
					\draw[-] (p714) -- (p1045);
					\draw[-] (p80) -- (p84);
					\draw[-] (p401) -- (p405);
					\draw[-] (p161) -- (p1061);
					\draw[-] (p526) -- (p665);
					\draw[-] (p529) -- (p999);
					\draw[-] (p268) -- (p778);
					\draw[-] (p19) -- (p748);
					\draw[-] (p164) -- (p986);
					\draw[-] (p1150) -- (p1166);
					\draw[-] (p350) -- (p1113);
					\draw[-] (p859) -- (p990);
					\draw[-] (p189) -- (p750);
					\draw[-] (p339) -- (p429);
					\draw[-] (p458) -- (p566);
					\draw[-] (p81) -- (p579);
					\draw[-] (p784) -- (p816);
					\draw[-] (p385) -- (p1070);
					\draw[-] (p1063) -- (p1134);
					\draw[-] (p715) -- (p716);
					\draw[-] (p241) -- (p388);
					\draw[-] (p214) -- (p434);
					\draw[-] (p148) -- (p1163);
					\draw[-] (p653) -- (p741);
					\draw[-] (p77) -- (p694);
					\draw[-] (p83) -- (p625);
					\draw[-] (p631) -- (p988);
					\draw[-] (p109) -- (p534);
					\draw[-] (p288) -- (p765);
					\draw[-] (p1018) -- (p1019);
					\draw[-] (p33) -- (p624);
					\draw[-] (p200) -- (p801);
					\draw[-] (p206) -- (p695);
					\draw[-] (p224) -- (p600);
					\draw[-] (p35) -- (p584);
					\draw[-] (p33) -- (p889);
					\draw[-] (p511) -- (p513);
					\draw[-] (p1051) -- (p1052);
					\draw[-] (p396) -- (p712);
					\draw[-] (p374) -- (p953);
					\draw[-] (p274) -- (p686);
					\draw[-] (p224) -- (p865);
					\draw[-] (p294) -- (p435);
					\draw[-] (p112) -- (p544);
					\draw[-] (p758) -- (p1064);
					\draw[-] (p871) -- (p941);
					\draw[-] (p36) -- (p405);
					\draw[-] (p5) -- (p826);
					\draw[-] (p427) -- (p964);
					\draw[-] (p232) -- (p954);
					\draw[-] (p122) -- (p328);
					\draw[-] (p263) -- (p304);
					\draw[-] (p313) -- (p799);
					\draw[-] (p674) -- (p921);
					\draw[-] (p432) -- (p899);
					\draw[-] (p121) -- (p1123);
					\draw[-] (p235) -- (p879);
					\draw[-] (p241) -- (p810);
					\draw[-] (p137) -- (p344);
					\draw[-] (p104) -- (p396);
					\draw[-] (p374) -- (p1074);
					\draw[-] (p207) -- (p1046);
					\draw[-] (p589) -- (p590);
					\draw[-] (p126) -- (p563);
					\draw[-] (p635) -- (p706);
					\draw[-] (p553) -- (p816);
					\draw[-] (p99) -- (p317);
					\draw[-] (p274) -- (p1072);
					\draw[-] (p652) -- (p795);
					\draw[-] (p274) -- (p843);
					\draw[-] (p67) -- (p779);
					\draw[-] (p70) -- (p110);
					\draw[-] (p367) -- (p891);
					\draw[-] (p102) -- (p1145);
					\draw[-] (p279) -- (p778);
					\draw[-] (p5) -- (p538);
					\draw[-] (p160) -- (p183);
					\draw[-] (p711) -- (p1109);
					\draw[-] (p63) -- (p516);
					\draw[-] (p505) -- (p861);
					\draw[-] (p445) -- (p581);
					\draw[-] (p396) -- (p545);
					\draw[-] (p660) -- (p771);
					\draw[-] (p231) -- (p886);
					\draw[-] (p353) -- (p354);
					\draw[-] (p437) -- (p991);
					\draw[-] (p487) -- (p699);
					\draw[-] (p453) -- (p935);
					\draw[-] (p72) -- (p340);
					\draw[-] (p48) -- (p657);
					\draw[-] (p591) -- (p905);
					\draw[-] (p355) -- (p894);
					\draw[-] (p454) -- (p1016);
					\draw[-] (p296) -- (p350);
					\draw[-] (p437) -- (p438);
					\draw[-] (p11) -- (p446);
					\draw[-] (p952) -- (p1149);
					\draw[-] (p872) -- (p1040);
					\draw[-] (p221) -- (p1079);
					\draw[-] (p497) -- (p605);
					\draw[-] (p71) -- (p762);
					\draw[-] (p25) -- (p237);
					\draw[-] (p30) -- (p315);
					\draw[-] (p452) -- (p453);
					\draw[-] (p116) -- (p504);
					\draw[-] (p96) -- (p446);
					\draw[-] (p405) -- (p872);
					\draw[-] (p245) -- (p654);
					\draw[-] (p380) -- (p470);
					\draw[-] (p272) -- (p379);
					\draw[-] (p268) -- (p1046);
					\draw[-] (p806) -- (p807);
					\draw[-] (p129) -- (p479);
					\draw[-] (p41) -- (p595);
					\draw[-] (p30) -- (p1074);
					\draw[-] (p688) -- (p1080);
					\draw[-] (p788) -- (p789);
					\draw[-] (p390) -- (p1008);
					\draw[-] (p264) -- (p932);
					\draw[-] (p284) -- (p847);
					\draw[-] (p727) -- (p779);
					\draw[-] (p853) -- (p918);
					\draw[-] (p464) -- (p814);
					\draw[-] (p462) -- (p1033);
					\draw[-] (p503) -- (p1034);
					\draw[-] (p152) -- (p956);
					\draw[-] (p437) -- (p451);
					\draw[-] (p875) -- (p1171);
					\draw[-] (p199) -- (p659);
					\draw[-] (p115) -- (p925);
					\draw[-] (p525) -- (p909);
					\draw[-] (p188) -- (p241);
					\draw[-] (p14) -- (p842);
					\draw[-] (p259) -- (p301);
					\draw[-] (p287) -- (p1037);
					\draw[-] (p110) -- (p321);
					\draw[-] (p370) -- (p397);
					\draw[-] (p321) -- (p770);
					\draw[-] (p854) -- (p855);
					\draw[-] (p675) -- (p889);
					\draw[-] (p236) -- (p253);
					\draw[-] (p92) -- (p425);
					\draw[-] (p126) -- (p301);
					\draw[-] (p83) -- (p834);
					\draw[-] (p310) -- (p876);
					\draw[-] (p686) -- (p718);
					\draw[-] (p333) -- (p451);
					\draw[-] (p369) -- (p782);
					\draw[-] (p488) -- (p1148);
					\draw[-] (p470) -- (p605);
					\draw[-] (p120) -- (p343);
					\draw[-] (p348) -- (p350);
					\draw[-] (p119) -- (p527);
					\draw[-] (p21) -- (p1124);
					\draw[-] (p277) -- (p964);
					\draw[-] (p636) -- (p637);
					\draw[-] (p392) -- (p542);
					\draw[-] (p322) -- (p743);
					\draw[-] (p232) -- (p1078);
					\draw[-] (p602) -- (p1026);
					\draw[-] (p274) -- (p666);
					\draw[-] (p149) -- (p900);
					\draw[-] (p509) -- (p1063);
					\draw[-] (p310) -- (p588);
					\draw[-] (p215) -- (p616);
					\draw[-] (p623) -- (p819);
					\draw[-] (p128) -- (p468);
					\draw[-] (p285) -- (p1089);
					\draw[-] (p470) -- (p497);
					\draw[-] (p420) -- (p905);
					\draw[-] (p334) -- (p573);
					\draw[-] (p323) -- (p972);
					\draw[-] (p395) -- (p1077);
					\draw[-] (p163) -- (p691);
					\draw[-] (p134) -- (p893);
					\draw[-] (p133) -- (p1077);
					\draw[-] (p576) -- (p1009);
					\draw[-] (p329) -- (p723);
					\draw[-] (p388) -- (p809);
					\draw[-] (p46) -- (p700);
					\draw[-] (p226) -- (p896);
					\draw[-] (p270) -- (p673);
					\draw[-] (p510) -- (p920);
					\draw[-] (p462) -- (p843);
					\draw[-] (p622) -- (p832);
					\draw[-] (p492) -- (p1131);
					\draw[-] (p510) -- (p511);
					\draw[-] (p56) -- (p829);
					\draw[-] (p423) -- (p1031);
					\draw[-] (p1020) -- (p1021);
					\draw[-] (p347) -- (p633);
					\draw[-] (p466) -- (p584);
					\draw[-] (p1053) -- (p1055);
					\draw[-] (p601) -- (p894);
					\draw[-] (p394) -- (p744);
					\draw[-] (p317) -- (p1135);
					\draw[-] (p400) -- (p495);
					\draw[-] (p168) -- (p926);
					\draw[-] (p462) -- (p1144);
					\draw[-] (p169) -- (p891);
					\draw[-] (p402) -- (p684);
					\draw[-] (p302) -- (p746);
					\draw[-] (p496) -- (p877);
					\draw[-] (p119) -- (p890);
					\draw[-] (p215) -- (p220);
					\draw[-] (p435) -- (p1126);
					\draw[-] (p88) -- (p939);
					\draw[-] (p571) -- (p907);
					\draw[-] (p314) -- (p836);
					\draw[-] (p390) -- (p566);
					\draw[-] (p7) -- (p276);
					\draw[-] (p71) -- (p706);
					\draw[-] (p251) -- (p902);
					\draw[-] (p164) -- (p668);
					\draw[-] (p370) -- (p773);
					\draw[-] (p329) -- (p592);
					\draw[-] (p479) -- (p945);
					\draw[-] (p173) -- (p573);
					\draw[-] (p467) -- (p791);
					\draw[-] (p32) -- (p634);
					\draw[-] (p452) -- (p662);
					\draw[-] (p105) -- (p475);
					\draw[-] (p209) -- (p941);
					\draw[-] (p449) -- (p1002);
					\draw[-] (p150) -- (p626);
					\draw[-] (p61) -- (p777);
					\draw[-] (p720) -- (p742);
					\draw[-] (p41) -- (p719);
					\draw[-] (p273) -- (p1105);
					\draw[-] (p570) -- (p654);
					\draw[-] (p213) -- (p911);
					\draw[-] (p829) -- (p914);
					\draw[-] (p961) -- (p1070);
					\draw[-] (p31) -- (p525);
					\draw[-] (p370) -- (p1123);
					\draw[-] (p241) -- (p1009);
					\draw[-] (p102) -- (p814);
					\draw[-] (p332) -- (p373);
					\draw[-] (p287) -- (p1125);
					\draw[-] (p302) -- (p988);
					\draw[-] (p393) -- (p1143);
					\draw[-] (p81) -- (p611);
					\draw[-] (p10) -- (p996);
					\draw[-] (p33) -- (p571);
					\draw[-] (p131) -- (p1106);
					\draw[-] (p126) -- (p533);
					\draw[-] (p157) -- (p1015);
					\draw[-] (p393) -- (p734);
					\draw[-] (p695) -- (p919);
					\draw[-] (p257) -- (p873);
					\draw[-] (p295) -- (p1065);
					\draw[-] (p137) -- (p628);
					\draw[-] (p363) -- (p1120);
					\draw[-] (p91) -- (p432);
					\draw[-] (p81) -- (p467);
					\draw[-] (p39) -- (p650);
					\draw[-] (p193) -- (p708);
					\draw[-] (p633) -- (p980);
					\draw[-] (p679) -- (p947);
					\draw[-] (p317) -- (p860);
					\draw[-] (p108) -- (p866);
					\draw[-] (p1059) -- (p1088);
					\draw[-] (p48) -- (p326);
					\draw[-] (p57) -- (p640);
					\draw[-] (p97) -- (p447);
					\draw[-] (p123) -- (p585);
					\draw[-] (p163) -- (p658);
					\draw[-] (p198) -- (p350);
					\draw[-] (p549) -- (p1102);
					\draw[-] (p724) -- (p725);
					\draw[-] (p690) -- (p732);
					\draw[-] (p87) -- (p519);
					\draw[-] (p161) -- (p1142);
					\draw[-] (p775) -- (p776);
					\draw[-] (p1014) -- (p1058);
					\draw[-] (p913) -- (p1155);
					\draw[-] (p124) -- (p586);
					\draw[-] (p35) -- (p737);
					\draw[-] (p206) -- (p210);
					\draw[-] (p538) -- (p949);
					\draw[-] (p425) -- (p663);
					\draw[-] (p289) -- (p653);
					\draw[-] (p757) -- (p758);
					\draw[-] (p68) -- (p505);
					\draw[-] (p461) -- (p845);
					\draw[-] (p172) -- (p742);
					\draw[-] (p198) -- (p880);
					\draw[-] (p509) -- (p513);
					\draw[-] (p340) -- (p555);
					\draw[-] (p533) -- (p870);
					\draw[-] (p480) -- (p715);
					\draw[-] (p848) -- (p882);
					\draw[-] (p326) -- (p657);
					\draw[-] (p255) -- (p1042);
					\draw[-] (p104) -- (p464);
					\draw[-] (p89) -- (p564);
					\draw[-] (p332) -- (p471);
					\draw[-] (p93) -- (p1092);
					\draw[-] (p494) -- (p878);
					\draw[-] (p503) -- (p618);
					\draw[-] (p554) -- (p929);
					\draw[-] (p357) -- (p909);
					\draw[-] (p173) -- (p334);
					\draw[-] (p999) -- (p1050);
					\draw[-] (p190) -- (p652);
					\draw[-] (p84) -- (p491);
					\draw[-] (p769) -- (p1119);
					\draw[-] (p465) -- (p591);
					\draw[-] (p222) -- (p455);
					\draw[-] (p158) -- (p965);
					\draw[-] (p1144) -- (p1145);
					\draw[-] (p144) -- (p1030);
					\draw[-] (p66) -- (p473);
					\draw[-] (p132) -- (p647);
					\draw[-] (p874) -- (p875);
					\draw[-] (p765) -- (p968);
					\draw[-] (p517) -- (p903);
					\draw[-] (p730) -- (p1047);
					\draw[-] (p642) -- (p1163);
					\draw[-] (p531) -- (p658);
					\draw[-] (p8) -- (p388);
					\draw[-] (p781) -- (p949);
					\draw[-] (p379) -- (p789);
					\draw[-] (p587) -- (p589);
					\draw[-] (p418) -- (p1046);
					\draw[-] (p268) -- (p1101);
					\draw[-] (p411) -- (p512);
					\draw[-] (p513) -- (p1134);
					\draw[-] (p319) -- (p774);
					\draw[-] (p244) -- (p1009);
					\draw[-] (p111) -- (p745);
					\draw[-] (p99) -- (p362);
					\draw[-] (p620) -- (p622);
					\draw[-] (p170) -- (p651);
					\draw[-] (p415) -- (p1156);
					\draw[-] (p453) -- (p594);
					\draw[-] (p380) -- (p381);
					\draw[-] (p348) -- (p837);
					\draw[-] (p284) -- (p1167);
					\draw[-] (p448) -- (p515);
					\draw[-] (p171) -- (p652);
					\draw[-] (p116) -- (p716);
					\draw[-] (p357) -- (p513);
					\draw[-] (p75) -- (p535);
					\draw[-] (p25) -- (p943);
					\draw[-] (p223) -- (p662);
					\draw[-] (p34) -- (p503);
					\draw[-] (p532) -- (p630);
					\draw[-] (p149) -- (p749);
					\draw[-] (p425) -- (p653);
					\draw[-] (p288) -- (p764);
					\draw[-] (p386) -- (p1070);
					\draw[-] (p441) -- (p777);
					\draw[-] (p777) -- (p812);
					\draw[-] (p119) -- (p726);
					\draw[-] (p182) -- (p782);
					\draw[-] (p806) -- (p875);
					\draw[-] (p235) -- (p528);
					\draw[-] (p54) -- (p453);
					\draw[-] (p385) -- (p961);
					\draw[-] (p271) -- (p1125);
					\draw[-] (p95) -- (p225);
					\draw[-] (p224) -- (p864);
					\draw[-] (p311) -- (p932);
					\draw[-] (p506) -- (p613);
					\draw[-] (p383) -- (p1037);
					\draw[-] (p228) -- (p260);
					\draw[-] (p248) -- (p992);
					\draw[-] (p42) -- (p744);
					\draw[-] (p117) -- (p658);
					\draw[-] (p11) -- (p1165);
					\draw[-] (p289) -- (p764);
					\draw[-] (p837) -- (p1127);
					\draw[-] (p512) -- (p513);
					\draw[-] (p851) -- (p882);
					\draw[-] (p199) -- (p956);
					\draw[-] (p90) -- (p1049);
					\draw[-] (p341) -- (p631);
					\draw[-] (p145) -- (p756);
					\draw[-] (p494) -- (p495);
					\draw[-] (p410) -- (p910);
					\draw[-] (p98) -- (p415);
					\draw[-] (p380) -- (p479);
					\draw[-] (p375) -- (p1038);
					\draw[-] (p490) -- (p610);
					\draw[-] (p804) -- (p806);
					\draw[-] (p709) -- (p834);
					\draw[-] (p273) -- (p761);
					\draw[-] (p848) -- (p849);
					\draw[-] (p95) -- (p1020);
					\draw[-] (p598) -- (p966);
					\draw[-] (p919) -- (p1138);
					\draw[-] (p300) -- (p1160);
					\draw[-] (p277) -- (p502);
					\draw[-] (p412) -- (p547);
					\draw[-] (p18) -- (p916);
					\draw[-] (p91) -- (p232);
					\draw[-] (p164) -- (p216);
					\draw[-] (p664) -- (p768);
					\draw[-] (p116) -- (p176);
					\draw[-] (p224) -- (p1021);
					\draw[-] (p348) -- (p382);
					\draw[-] (p205) -- (p599);
					\draw[-] (p203) -- (p818);
					\draw[-] (p368) -- (p397);
					\draw[-] (p260) -- (p269);
					\draw[-] (p350) -- (p837);
					\draw[-] (p9) -- (p544);
					\draw[-] (p85) -- (p1091);
					\draw[-] (p798) -- (p884);
					\draw[-] (p520) -- (p1019);
					\draw[-] (p127) -- (p270);
					\draw[-] (p914) -- (p915);
					\draw[-] (p127) -- (p944);
					\draw[-] (p27) -- (p1006);
					\draw[-] (p381) -- (p1089);
					\draw[-] (p70) -- (p410);
					\draw[-] (p250) -- (p606);
					\draw[-] (p295) -- (p757);
					\draw[-] (p528) -- (p879);
					\draw[-] (p345) -- (p1023);
					\draw[-] (p545) -- (p968);
					\draw[-] (p183) -- (p881);
					\draw[-] (p297) -- (p723);
					\draw[-] (p381) -- (p945);
					\draw[-] (p264) -- (p280);
					\draw[-] (p777) -- (p802);
					\draw[-] (p155) -- (p410);
					\draw[-] (p143) -- (p1073);
					\draw[-] (p189) -- (p1040);
					\draw[-] (p653) -- (p766);
					\draw[-] (p948) -- (p949);
					\draw[-] (p256) -- (p950);
					\draw[-] (p710) -- (p1157);
					\draw[-] (p332) -- (p451);
					\draw[-] (p410) -- (p599);
					\draw[-] (p678) -- (p679);
					\draw[-] (p134) -- (p552);
					\draw[-] (p18) -- (p749);
					\draw[-] (p1105) -- (p1161);
					\draw[-] (p16) -- (p825);
					\draw[-] (p485) -- (p895);
					\draw[-] (p981) -- (p982);
					\draw[-] (p693) -- (p695);
					\draw[-] (p230) -- (p934);
					\draw[-] (p491) -- (p709);
					\draw[-] (p184) -- (p1083);
					\draw[-] (p970) -- (p972);
					\draw[-] (p67) -- (p418);
					\draw[-] (p714) -- (p1132);
					\draw[-] (p567) -- (p704);
					\draw[-] (p1014) -- (p1015);
					\draw[-] (p384) -- (p848);
					\draw[-] (p272) -- (p378);
					\draw[-] (p198) -- (p837);
					\draw[-] (p486) -- (p895);
					\draw[-] (p473) -- (p547);
					\draw[-] (p527) -- (p667);
					\draw[-] (p398) -- (p782);
					\draw[-] (p196) -- (p913);
					\draw[-] (p524) -- (p1007);
					\draw[-] (p1047) -- (p1048);
					\draw[-] (p125) -- (p215);
					\draw[-] (p44) -- (p1044);
					\draw[-] (p508) -- (p1148);
					\draw[-] (p782) -- (p1122);
					\draw[-] (p293) -- (p436);
					\draw[-] (p1014) -- (p1136);
					\draw[-] (p69) -- (p728);
					\draw[-] (p757) -- (p1065);
					\draw[-] (p134) -- (p565);
					\draw[-] (p778) -- (p779);
					\draw[-] (p228) -- (p721);
					\draw[-] (p621) -- (p1061);
					\draw[-] (p137) -- (p719);
					\draw[-] (p677) -- (p849);
					\draw[-] (p5) -- (p828);
					\draw[-] (p420) -- (p927);
					\draw[-] (p414) -- (p704);
					\draw[-] (p105) -- (p772);
					\draw[-] (p259) -- (p830);
					\draw[-] (p71) -- (p630);
					\draw[-] (p334) -- (p366);
					\draw[-] (p845) -- (p1070);
					\draw[-] (p1146) -- (p1147);
					\draw[-] (p169) -- (p527);
					\draw[-] (p389) -- (p567);
					\draw[-] (p286) -- (p783);
					\draw[-] (p181) -- (p501);
					\draw[-] (p232) -- (p583);
					\draw[-] (p220) -- (p874);
					\draw[-] (p683) -- (p1013);
					\draw[-] (p709) -- (p922);
					\draw[-] (p454) -- (p632);
					\draw[-] (p200) -- (p636);
					\draw[-] (p537) -- (p1075);
					\draw[-] (p65) -- (p591);
					\draw[-] (p217) -- (p805);
					\draw[-] (p287) -- (p375);
					\draw[-] (p176) -- (p953);
					\draw[-] (p347) -- (p426);
					\draw[-] (p183) -- (p812);
					\draw[-] (p1101) -- (p1117);
					\draw[-] (p67) -- (p1046);
					\draw[-] (p337) -- (p641);
					\draw[-] (p443) -- (p888);
					\draw[-] (p368) -- (p1123);
					\draw[-] (p255) -- (p279);
					\draw[-] (p73) -- (p302);
					\draw[-] (p131) -- (p801);
					\draw[-] (p68) -- (p861);
					\draw[-] (p202) -- (p1090);
					\draw[-] (p140) -- (p1115);
					\draw[-] (p510) -- (p1063);
					\draw[-] (p448) -- (p1002);
					\draw[-] (p685) -- (p686);
					\draw[-] (p46) -- (p699);
					\draw[-] (p247) -- (p460);
					\draw[-] (p598) -- (p946);
					\draw[-] (p592) -- (p723);
					\draw[-] (p389) -- (p809);
					\draw[-] (p147) -- (p601);
					\draw[-] (p448) -- (p449);
					\draw[-] (p404) -- (p788);
					\draw[-] (p498) -- (p944);
					\draw[-] (p687) -- (p731);
					\draw[-] (p1053) -- (p1054);
					\draw[-] (p952) -- (p1151);
					\draw[-] (p417) -- (p727);
					\draw[-] (p590) -- (p798);
					\draw[-] (p356) -- (p631);
					\draw[-] (p877) -- (p977);
					\draw[-] (p298) -- (p1035);
					\draw[-] (p413) -- (p1022);
					\draw[-] (p573) -- (p974);
					\draw[-] (p461) -- (p504);
					\draw[-] (p431) -- (p890);
					\draw[-] (p442) -- (p1165);
					\draw[-] (p169) -- (p890);
					\draw[-] (p364) -- (p571);
					\draw[-] (p42) -- (p557);
					\draw[-] (p784) -- (p785);
					\draw[-] (p154) -- (p618);
					\draw[-] (p588) -- (p730);
					\draw[-] (p43) -- (p521);
					\draw[-] (p152) -- (p199);
					\draw[-] (p223) -- (p717);
					\draw[-] (p144) -- (p424);
					\draw[-] (p139) -- (p983);
					\draw[-] (p110) -- (p431);
					\draw[-] (p48) -- (p865);
					\draw[-] (p107) -- (p542);
					\draw[-] (p113) -- (p473);
					\draw[-] (p184) -- (p762);
					\draw[-] (p63) -- (p472);
					\draw[-] (p494) -- (p1067);
					\draw[-] (p310) -- (p492);
					\draw[-] (p657) -- (p865);
					\draw[-] (p818) -- (p819);
					\draw[-] (p45) -- (p832);
					\draw[-] (p94) -- (p1133);
					\draw[-] (p32) -- (p633);
					\draw[-] (p134) -- (p797);
					\draw[-] (p171) -- (p190);
					\draw[-] (p851) -- (p852);
					\draw[-] (p394) -- (p985);
					\draw[-] (p182) -- (p428);
					\draw[-] (p34) -- (p450);
					\draw[-] (p159) -- (p710);
					\draw[-] (p78) -- (p636);
					\draw[-] (p175) -- (p834);
					\draw[-] (p792) -- (p1031);
					\draw[-] (p737) -- (p1095);
					\draw[-] (p104) -- (p365);
					\draw[-] (p61) -- (p812);
					\draw[-] (p81) -- (p790);
					\draw[-] (p192) -- (p1152);
					\draw[-] (p73) -- (p786);
					\draw[-] (p393) -- (p1142);
					\draw[-] (p697) -- (p879);
					\draw[-] (p344) -- (p346);
					\draw[-] (p135) -- (p352);
					\draw[-] (p146) -- (p627);
					\draw[-] (p95) -- (p545);
					\draw[-] (p220) -- (p805);
					\draw[-] (p46) -- (p689);
					\draw[-] (p351) -- (p916);
					\draw[-] (p257) -- (p872);
					\draw[-] (p451) -- (p594);
					\draw[-] (p917) -- (p918);
					\draw[-] (p252) -- (p1022);
					\draw[-] (p33) -- (p197);
					\draw[-] (p698) -- (p996);
					\draw[-] (p1006) -- (p1112);
					\draw[-] (p151) -- (p561);
					\draw[-] (p205) -- (p1063);
					\draw[-] (p15) -- (p328);
					\draw[-] (p399) -- (p1077);
					\draw[-] (p84) -- (p922);
					\draw[-] (p262) -- (p959);
					\draw[-] (p26) -- (p157);
					\draw[-] (p74) -- (p1137);
					\draw[-] (p191) -- (p490);
					\draw[-] (p23) -- (p1171);
					\draw[-] (p983) -- (p984);
					\draw[-] (p455) -- (p456);
					\draw[-] (p738) -- (p1153);
					\draw[-] (p484) -- (p1157);
					\draw[-] (p97) -- (p482);
					\draw[-] (p550) -- (p1102);
					\draw[-] (p90) -- (p443);
					\draw[-] (p521) -- (p1075);
					\draw[-] (p136) -- (p559);
					\draw[-] (p271) -- (p375);
					\draw[-] (p314) -- (p596);
					\draw[-] (p434) -- (p927);
					\draw[-] (p1015) -- (p1058);
					\draw[-] (p191) -- (p611);
					\draw[-] (p190) -- (p795);
					\draw[-] (p443) -- (p1012);
					\draw[-] (p41) -- (p1081);
					\draw[-] (p617) -- (p1048);
					\draw[-] (p449) -- (p906);
					\draw[-] (p239) -- (p1096);
					\draw[-] (p624) -- (p907);
					\draw[-] (p80) -- (p923);
					\draw[-] (p158) -- (p1108);
					\draw[-] (p206) -- (p919);
					\draw[-] (p964) -- (p1092);
					\draw[-] (p378) -- (p1111);
					\draw[-] (p727) -- (p1036);
					\draw[-] (p113) -- (p319);
					\draw[-] (p228) -- (p269);
					\draw[-] (p338) -- (p666);
					\draw[-] (p672) -- (p691);
					\draw[-] (p173) -- (p1007);
					\draw[-] (p156) -- (p509);
					\draw[-] (p474) -- (p855);
					\draw[-] (p356) -- (p454);
					\draw[-] (p61) -- (p802);
					\draw[-] (p66) -- (p1146);
					\draw[-] (p181) -- (p1096);
					\draw[-] (p301) -- (p1049);
					\draw[-] (p286) -- (p1149);
					\draw[-] (p455) -- (p1107);
					\draw[-] (p829) -- (p1168);
					\draw[-] (p561) -- (p1088);
					\draw[-] (p433) -- (p939);
					\draw[-] (p822) -- (p1129);
					\draw[-] (p509) -- (p669);
					\draw[-] (p460) -- (p1042);
					\draw[-] (p52) -- (p573);
					\draw[-] (p346) -- (p791);
					\draw[-] (p801) -- (p1106);
					\draw[-] (p555) -- (p556);
					\draw[-] (p82) -- (p861);
					\draw[-] (p587) -- (p588);
					\draw[-] (p164) -- (p634);
					\draw[-] (p542) -- (p1111);
					\draw[-] (p682) -- (p1005);
					\draw[-] (p890) -- (p891);
					\draw[-] (p291) -- (p1120);
					\draw[-] (p139) -- (p577);
					\draw[-] (p244) -- (p1008);
					\draw[-] (p940) -- (p1157);
					\draw[-] (p0) -- (p10);
					\draw[-] (p250) -- (p530);
					\draw[-] (p308) -- (p1029);
					\draw[-] (p398) -- (p428);
					\draw[-] (p1110) -- (p1159);
					\draw[-] (p722) -- (p934);
					\draw[-] (p153) -- (p597);
					\draw[-] (p320) -- (p774);
					\draw[-] (p551) -- (p1052);
					\draw[-] (p712) -- (p969);
					\draw[-] (p105) -- (p477);
					\draw[-] (p116) -- (p715);
					\draw[-] (p190) -- (p664);
					\draw[-] (p312) -- (p361);
					\draw[-] (p331) -- (p374);
					\draw[-] (p357) -- (p512);
					\draw[-] (p38) -- (p1061);
					\draw[-] (p266) -- (p1068);
					\draw[-] (p209) -- (p534);
					\draw[-] (p133) -- (p395);
					\draw[-] (p654) -- (p655);
					\draw[-] (p109) -- (p941);
					\draw[-] (p8) -- (p809);
					\draw[-] (p913) -- (p915);
					\draw[-] (p305) -- (p358);
					\draw[-] (p169) -- (p726);
					\draw[-] (p302) -- (p990);
					\draw[-] (p102) -- (p407);
					\draw[-] (p242) -- (p567);
					\draw[-] (p285) -- (p1166);
					\draw[-] (p32) -- (p986);
					\draw[-] (p206) -- (p644);
					\draw[-] (p173) -- (p696);
					\draw[-] (p989) -- (p990);
					\draw[-] (p492) -- (p1087);
					\draw[-] (p313) -- (p856);
					\draw[-] (p193) -- (p445);
					\draw[-] (p403) -- (p1158);
					\draw[-] (p390) -- (p810);
					\draw[-] (p553) -- (p608);
					\draw[-] (p819) -- (p844);
					\draw[-] (p249) -- (p871);
					\draw[-] (p401) -- (p1005);
					\draw[-] (p602) -- (p995);
					\draw[-] (p295) -- (p429);
					\draw[-] (p239) -- (p906);
					\draw[-] (p395) -- (p516);
					\draw[-] (p185) -- (p706);
					\draw[-] (p82) -- (p959);
					\draw[-] (p581) -- (p792);
					\draw[-] (p317) -- (p862);
					\draw[-] (p391) -- (p811);
					\draw[-] (p779) -- (p1036);
					\draw[-] (p666) -- (p750);
					\draw[-] (p16) -- (p376);
					\draw[-] (p11) -- (p1164);
					\draw[-] (p299) -- (p319);
					\draw[-] (p196) -- (p572);
					\draw[-] (p451) -- (p453);
					\draw[-] (p595) -- (p955);
					\draw[-] (p386) -- (p961);
					\draw[-] (p180) -- (p713);
					\draw[-] (p507) -- (p613);
					\draw[-] (p713) -- (p947);
					\draw[-] (p296) -- (p924);
					\draw[-] (p625) -- (p834);
					\draw[-] (p312) -- (p374);
					\draw[-] (p569) -- (p1082);
					\draw[-] (p870) -- (p1159);
					\draw[-] (p469) -- (p586);
					\draw[-] (p34) -- (p515);
					\draw[-] (p654) -- (p897);
					\draw[-] (p310) -- (p1087);
					\draw[-] (p336) -- (p996);
					\draw[-] (p111) -- (p469);
					\draw[-] (p304) -- (p784);
					\draw[-] (p786) -- (p787);
					\draw[-] (p285) -- (p505);
					\draw[-] (p141) -- (p906);
					\draw[-] (p33) -- (p815);
					\draw[-] (p85) -- (p1005);
					\draw[-] (p224) -- (p1020);
					\draw[-] (p367) -- (p431);
					\draw[-] (p327) -- (p358);
					\draw[-] (p84) -- (p637);
					\draw[-] (p343) -- (p748);
					\draw[-] (p270) -- (p498);
					\draw[-] (p146) -- (p957);
					\draw[-] (p64) -- (p1067);
					\draw[-] (p528) -- (p793);
					\draw[-] (p520) -- (p1018);
					\draw[-] (p1122) -- (p1123);
					\draw[-] (p234) -- (p432);
					\draw[-] (p114) -- (p1153);
					\draw[-] (p820) -- (p821);
					\draw[-] (p616) -- (p1171);
					\draw[-] (p195) -- (p998);
					\draw[-] (p142) -- (p843);
					\draw[-] (p156) -- (p512);
					\draw[-] (p516) -- (p904);
					\draw[-] (p885) -- (p887);
					\draw[-] (p324) -- (p325);
					\draw[-] (p388) -- (p755);
					\draw[-] (p158) -- (p967);
					\draw[-] (p101) -- (p396);
					\draw[-] (p746) -- (p1137);
					\draw[-] (p302) -- (p306);
					\draw[-] (p204) -- (p674);
					\draw[-] (p59) -- (p1110);
					\draw[-] (p1084) -- (p1132);
					\draw[-] (p448) -- (p1034);
					\draw[-] (p235) -- (p661);
					\draw[-] (p415) -- (p857);
					\draw[-] (p685) -- (p718);
					\draw[-] (p917) -- (p1104);
					\draw[-] (p29) -- (p413);
					\draw[-] (p656) -- (p691);
					\draw[-] (p368) -- (p782);
					\draw[-] (p143) -- (p1072);
					\draw[-] (p458) -- (p1084);
					\draw[-] (p618) -- (p1073);
					\draw[-] (p63) -- (p671);
					\draw[-] (p660) -- (p661);
					\draw[-] (p137) -- (p620);
					\draw[-] (p886) -- (p887);
					\draw[-] (p919) -- (p921);
					\draw[-] (p150) -- (p559);
					\draw[-] (p89) -- (p314);
					\draw[-] (p25) -- (p824);
					\draw[-] (p220) -- (p883);
					\draw[-] (p917) -- (p960);
					\draw[-] (p47) -- (p317);
					\draw[-] (p518) -- (p842);
					\draw[-] (p693) -- (p694);
					\draw[-] (p46) -- (p358);
					\draw[-] (p189) -- (p666);
					\draw[-] (p117) -- (p647);
					\draw[-] (p160) -- (p868);
					\draw[-] (p300) -- (p1028);
					\draw[-] (p619) -- (p628);
					\draw[-] (p216) -- (p540);
					\draw[-] (p52) -- (p926);
					\draw[-] (p182) -- (p398);
					\draw[-] (p461) -- (p716);
					\draw[-] (p184) -- (p1082);
					\draw[-] (p53) -- (p662);
					\draw[-] (p229) -- (p330);
					\draw[-] (p970) -- (p971);
					\draw[-] (p127) -- (p282);
					\draw[-] (p383) -- (p1062);
					\draw[-] (p67) -- (p417);
					\draw[-] (p164) -- (p987);
					\draw[-] (p87) -- (p1149);
					\draw[-] (p703) -- (p1152);
					\draw[-] (p924) -- (p1120);
					\draw[-] (p407) -- (p1010);
					\draw[-] (p916) -- (p1116);
					\draw[-] (p330) -- (p418);
					\draw[-] (p68) -- (p1135);
					\draw[-] (p35) -- (p958);
					\draw[-] (p575) -- (p1088);
					\draw[-] (p311) -- (p404);
					\draw[-] (p72) -- (p1025);
					\draw[-] (p656) -- (p933);
					\draw[-] (p233) -- (p979);
					\draw[-] (p139) -- (p557);
					\draw[-] (p260) -- (p438);
					\draw[-] (p256) -- (p962);
					\draw[-] (p760) -- (p761);
					\draw[-] (p1147) -- (p1170);
					\draw[-] (p412) -- (p572);
					\draw[-] (p906) -- (p964);
					\draw[-] (p28) -- (p546);
					\draw[-] (p774) -- (p1153);
					\draw[-] (p758) -- (p1065);
					\draw[-] (p336) -- (p698);
					\draw[-] (p202) -- (p847);
					\draw[-] (p360) -- (p1055);
					\draw[-] (p120) -- (p665);
					\draw[-] (p523) -- (p524);
					\draw[-] (p5) -- (p827);
					\draw[-] (p200) -- (p923);
					\draw[-] (p246) -- (p661);
					\draw[-] (p401) -- (p684);
					\draw[-] (p329) -- (p924);
					\draw[-] (p301) -- (p1091);
					\draw[-] (p62) -- (p580);
					\draw[-] (p262) -- (p605);
					\draw[-] (p181) -- (p680);
					\draw[-] (p312) -- (p1100);
					\draw[-] (p673) -- (p1142);
					\draw[-] (p801) -- (p1148);
					\draw[-] (p165) -- (p672);
					\draw[-] (p85) -- (p563);
					\draw[-] (p278) -- (p878);
					\draw[-] (p267) -- (p311);
					\draw[-] (p232) -- (p582);
					\draw[-] (p76) -- (p743);
					\draw[-] (p237) -- (p697);
					\draw[-] (p108) -- (p812);
					\draw[-] (p153) -- (p963);
					\draw[-] (p91) -- (p234);
					\draw[-] (p61) -- (p471);
					\draw[-] (p557) -- (p558);
					\draw[-] (p353) -- (p908);
					\draw[-] (p27) -- (p478);
					\draw[-] (p245) -- (p966);
					\draw[-] (p197) -- (p889);
					\draw[-] (p120) -- (p148);
					\draw[-] (p180) -- (p428);
					\draw[-] (p427) -- (p448);
					\draw[-] (p262) -- (p497);
					\draw[-] (p248) -- (p562);
					\draw[-] (p98) -- (p1032);
					\draw[-] (p366) -- (p1112);
					\draw[-] (p211) -- (p909);
					\draw[-] (p659) -- (p956);
					\draw[-] (p68) -- (p860);
					\draw[-] (p358) -- (p699);
					\draw[-] (p284) -- (p521);
					\draw[-] (p880) -- (p924);
					\draw[-] (p275) -- (p930);
					\draw[-] (p603) -- (p646);
					\draw[-] (p397) -- (p398);
					\draw[-] (p83) -- (p351);
					\draw[-] (p152) -- (p859);
					\draw[-] (p492) -- (p1044);
					\draw[-] (p487) -- (p700);
					\draw[-] (p498) -- (p858);
					\draw[-] (p445) -- (p703);
					\draw[-] (p276) -- (p931);
					\draw[-] (p703) -- (p998);
					\draw[-] (p490) -- (p625);
					\draw[-] (p168) -- (p574);
					\draw[-] (p430) -- (p431);
					\draw[-] (p236) -- (p974);
					\draw[-] (p444) -- (p1152);
					\draw[-] (p593) -- (p723);
					\draw[-] (p151) -- (p341);
					\draw[-] (p564) -- (p925);
					\draw[-] (p221) -- (p851);
					\draw[-] (p378) -- (p914);
					\draw[-] (p71) -- (p763);
					\draw[-] (p1010) -- (p1011);
					\draw[-] (p981) -- (p984);
					\draw[-] (p210) -- (p692);
					\draw[-] (p425) -- (p766);
					\draw[-] (p152) -- (p342);
					\draw[-] (p420) -- (p422);
					\draw[-] (p312) -- (p331);
					\draw[-] (p145) -- (p303);
					\draw[-] (p440) -- (p1154);
					\draw[-] (p252) -- (p1103);
					\draw[-] (p5) -- (p817);
					\draw[-] (p19) -- (p343);
					\draw[-] (p332) -- (p803);
					\draw[-] (p119) -- (p430);
					\draw[-] (p860) -- (p959);
					\draw[-] (p255) -- (p965);
					\draw[-] (p274) -- (p978);
					\draw[-] (p630) -- (p762);
					\draw[-] (p286) -- (p952);
					\draw[-] (p318) -- (p1170);
					\draw[-] (p240) -- (p576);
					\draw[-] (p5) -- (p444);
					\draw[-] (p547) -- (p584);
					\draw[-] (p262) -- (p860);
					\draw[-] (p145) -- (p424);
					\draw[-] (p663) -- (p795);
					\draw[-] (p102) -- (p462);
					\draw[-] (p896) -- (p1146);
					\draw[-] (p565) -- (p1126);
					\draw[-] (p306) -- (p786);
					\draw[-] (p432) -- (p1011);
					\draw[-] (p397) -- (p761);
					\draw[-] (p365) -- (p463);
					\draw[-] (p495) -- (p1067);
					\draw[-] (p44) -- (p1131);
					\draw[-] (p259) -- (p976);
					\draw[-] (p854) -- (p856);
					\draw[-] (p44) -- (p493);
					\draw[-] (p293) -- (p294);
					\draw[-] (p358) -- (p689);
					\draw[-] (p210) -- (p525);
					\draw[-] (p952) -- (p1019);
					\draw[-] (p334) -- (p1006);
					\draw[-] (p254) -- (p897);
					\draw[-] (p444) -- (p612);
					\draw[-] (p316) -- (p692);
					\draw[-] (p6) -- (p795);
					\draw[-] (p76) -- (p1119);
					\draw[-] (p318) -- (p1147);
					\draw[-] (p344) -- (p790);
					\draw[-] (p1010) -- (p1145);
					\draw[-] (p575) -- (p659);
					\draw[-] (p372) -- (p745);
					\draw[-] (p501) -- (p1124);
					\draw[-] (p406) -- (p1115);
					\draw[-] (p301) -- (p541);
					\draw[-] (p380) -- (p605);
					\draw[-] (p184) -- (p630);
					\draw[-] (p502) -- (p939);
					\draw[-] (p851) -- (p864);
					\draw[-] (p796) -- (p928);
					\draw[-] (p663) -- (p664);
					\draw[-] (p378) -- (p1169);
					\draw[-] (p702) -- (p1150);
					\draw[-] (p37) -- (p876);
					\draw[-] (p168) -- (p276);
					\draw[-] (p285) -- (p861);
					\draw[-] (p334) -- (p574);
					\draw[-] (p303) -- (p995);
					\draw[-] (p323) -- (p973);
					\draw[-] (p714) -- (p715);
					\draw[-] (p732) -- (p763);
					\draw[-] (p388) -- (p810);
					\draw[-] (p129) -- (p470);
					\draw[-] (p258) -- (p1109);
					\draw[-] (p696) -- (p697);
					\draw[-] (p204) -- (p1138);
					\draw[-] (p1028) -- (p1170);
					\draw[-] (p170) -- (p996);
					\draw[-] (p219) -- (p772);
					\draw[-] (p478) -- (p1112);
					\draw[-] (p112) -- (p646);
					\draw[-] (p554) -- (p842);
					\draw[-] (p191) -- (p790);
					\draw[-] (p733) -- (p993);
					\draw[-] (p597) -- (p1069);
					\draw[-] (p670) -- (p1053);
					\draw[-] (p459) -- (p461);
					\draw[-] (p617) -- (p1047);
					\draw[-] (p330) -- (p725);
					\draw[-] (p389) -- (p811);
					\draw[-] (p510) -- (p921);
					\draw[-] (p317) -- (p377);
					\draw[-] (p147) -- (p603);
					\draw[-] (p729) -- (p730);
					\draw[-] (p353) -- (p708);
					\draw[-] (p259) -- (p701);
					\draw[-] (p423) -- (p1032);
					\draw[-] (p299) -- (p737);
					\draw[-] (p212) -- (p589);
					\draw[-] (p1053) -- (p1056);
					\draw[-] (p590) -- (p800);
					\draw[-] (p279) -- (p1024);
					\draw[-] (p916) -- (p1050);
					\draw[-] (p214) -- (p778);
					\draw[-] (p185) -- (p980);
					\draw[-] (p762) -- (p763);
					\draw[-] (p708) -- (p792);
					\draw[-] (p296) -- (p1113);
					\draw[-] (p134) -- (p1051);
					\draw[-] (p462) -- (p1145);
					\draw[-] (p150) -- (p650);
					\draw[-] (p455) -- (p1106);
					\draw[-] (p784) -- (p787);
					\draw[-] (p496) -- (p878);
					\draw[-] (p53) -- (p717);
					\draw[-] (p433) -- (p938);
					\draw[-] (p89) -- (p1128);
					\draw[-] (p489) -- (p610);
					\draw[-] (p474) -- (p710);
					\draw[-] (p287) -- (p475);
					\draw[-] (p82) -- (p860);
					\draw[-] (p182) -- (p947);
					\draw[-] (p653) -- (p712);
					\draw[-] (p49) -- (p683);
					\draw[-] (p414) -- (p961);
					\draw[-] (p101) -- (p464);
					\draw[-] (p823) -- (p1129);
					\draw[-] (p341) -- (p711);
					\draw[-] (p400) -- (p797);
					\draw[-] (p815) -- (p1039);
					\draw[-] (p421) -- (p591);
					\draw[-] (p36) -- (p1158);
					\draw[-] (p456) -- (p1106);
					\draw[-] (p227) -- (p725);
					\draw[-] (p92) -- (p766);
					\draw[-] (p29) -- (p1155);
					\draw[-] (p360) -- (p580);
					\draw[-] (p707) -- (p953);
					\draw[-] (p76) -- (p821);
					\draw[-] (p551) -- (p1051);
					\draw[-] (p209) -- (p942);
					\draw[-] (p380) -- (p1089);
					\draw[-] (p154) -- (p597);
					\draw[-] (p519) -- (p1018);
					\draw[-] (p78) -- (p638);
					\draw[-] (p545) -- (p1156);
					\draw[-] (p24) -- (p667);
					\draw[-] (p225) -- (p657);
					\draw[-] (p913) -- (p914);
					\draw[-] (p84) -- (p309);
					\draw[-] (p16) -- (p254);
					\draw[-] (p35) -- (p267);
					\draw[-] (p667) -- (p1118);
					\draw[-] (p55) -- (p474);
					\draw[-] (p380) -- (p945);
					\draw[-] (p552) -- (p1051);
					\draw[-] (p707) -- (p1074);
					\draw[-] (p157) -- (p1016);
					\draw[-] (p360) -- (p472);
					\draw[-] (p109) -- (p976);
					\draw[-] (p401) -- (p1004);
					\draw[-] (p114) -- (p416);
					\draw[-] (p632) -- (p1016);
					\draw[-] (p499) -- (p752);
					\draw[-] (p111) -- (p527);
					\draw[-] (p459) -- (p716);
					\draw[-] (p108) -- (p867);
					\draw[-] (p3) -- (p585);
					\draw[-] (p556) -- (p1143);
					\draw[-] (p341) -- (p989);
					\draw[-] (p502) -- (p906);
					\draw[-] (p47) -- (p362);
					\draw[-] (p399) -- (p670);
					\draw[-] (p1012) -- (p1013);
					\draw[-] (p162) -- (p614);
					\draw[-] (p73) -- (p356);
					\draw[-] (p1027) -- (p1029);
					\draw[-] (p833) -- (p898);
					\draw[-] (p181) -- (p1121);
					\draw[-] (p1033) -- (p1072);
					\draw[-] (p50) -- (p409);
					\draw[-] (p10) -- (p336);
					\draw[-] (p430) -- (p630);
					\draw[-] (p464) -- (p543);
					\draw[-] (p85) -- (p1004);
					\draw[-] (p359) -- (p1015);
					\draw[-] (p925) -- (p1130);
					\draw[-] (p67) -- (p727);
					\draw[-] (p655) -- (p897);
					\draw[-] (p640) -- (p997);
					\draw[-] (p205) -- (p548);
					\draw[-] (p640) -- (p768);
					\draw[-] (p563) -- (p1159);
					\draw[-] (p255) -- (p1043);
					\draw[-] (p505) -- (p580);
					\draw[-] (p167) -- (p1079);
					\draw[-] (p785) -- (p863);
					\draw[-] (p225) -- (p1020);
					\draw[-] (p657) -- (p677);
					\draw[-] (p802) -- (p803);
					\draw[-] (p240) -- (p654);
					\draw[-] (p4) -- (p643);
					\draw[-] (p135) -- (p1126);
					\draw[-] (p626) -- (p955);
					\draw[-] (p359) -- (p1136);
					\draw[-] (p222) -- (p456);
					\draw[-] (p158) -- (p966);
					\draw[-] (p205) -- (p669);
					\draw[-] (p387) -- (p709);
					\draw[-] (p163) -- (p672);
					\draw[-] (p412) -- (p473);
					\draw[-] (p286) -- (p1151);
					\draw[-] (p436) -- (p830);
					\draw[-] (p253) -- (p974);
					\draw[-] (p80) -- (p637);
					\draw[-] (p771) -- (p820);
					\draw[-] (p643) -- (p900);
					\draw[-] (p62) -- (p360);
					\draw[-] (p847) -- (p1075);
					\draw[-] (p343) -- (p1133);
					\draw[-] (p218) -- (p607);
					\draw[-] (p347) -- (p349);
					\draw[-] (p919) -- (p920);
					\draw[-] (p235) -- (p696);
					\draw[-] (p159) -- (p823);
					\draw[-] (p108) -- (p183);
					\draw[-] (p245) -- (p975);
					\draw[-] (p26) -- (p293);
					\draw[-] (p176) -- (p1141);
					\draw[-] (p34) -- (p154);
					\draw[-] (p79) -- (p305);
					\draw[-] (p307) -- (p1066);
					\draw[-] (p522) -- (p1140);
					\draw[-] (p160) -- (p867);
					\draw[-] (p678) -- (p713);
					\draw[-] (p58) -- (p1005);
					\draw[-] (p342) -- (p535);
					\draw[-] (p601) -- (p646);
					\draw[-] (p225) -- (p624);
					\draw[-] (p379) -- (p682);
					\draw[-] (p818) -- (p1138);
					\draw[-] (p232) -- (p928);
					\draw[-] (p528) -- (p661);
					\draw[-] (p683) -- (p684);
					\draw[-] (p440) -- (p777);
					\draw[-] (p112) -- (p603);
					\draw[-] (p158) -- (p570);
					\draw[-] (p280) -- (p416);
					\draw[-] (p243) -- (p528);
					\draw[-] (p399) -- (p516);
					\draw[-] (p986) -- (p987);
					\draw[-] (p268) -- (p850);
					\draw[-] (p311) -- (p403);
					\draw[-] (p508) -- (p688);
					\draw[-] (p13) -- (p337);
					\draw[-] (p1046) -- (p1117);
					\draw[-] (p553) -- (p610);
					\draw[-] (p186) -- (p1082);
					\draw[-] (p176) -- (p480);
					\draw[-] (p458) -- (p1132);
					\draw[-] (p156) -- (p910);
					\draw[-] (p297) -- (p1035);
					\draw[-] (p413) -- (p572);
					\draw[-] (p563) -- (p1005);
					\draw[-] (p612) -- (p781);
					\draw[-] (p192) -- (p195);
					\draw[-] (p764) -- (p766);
					\draw[-] (p1052) -- (p1053);
					\draw[-] (p187) -- (p754);
					\draw[-] (p951) -- (p1150);
					\draw[-] (p246) -- (p660);
					\draw[-] (p494) -- (p496);
					\draw[-] (p394) -- (p558);
					\draw[-] (p839) -- (p945);
					\draw[-] (p122) -- (p773);
					\draw[-] (p1004) -- (p1012);
					\draw[-] (p309) -- (p636);
					\draw[-] (p181) -- (p679);
					\draw[-] (p386) -- (p819);
					\draw[-] (p541) -- (p613);
					\draw[-] (p395) -- (p904);
					\draw[-] (p883) -- (p987);
					\draw[-] (p517) -- (p521);
					\draw[-] (p732) -- (p1083);
					\draw[-] (p233) -- (p582);
					\draw[-] (p203) -- (p819);
					\draw[-] (p368) -- (p398);
					\draw[-] (p194) -- (p999);
					\draw[-] (p15) -- (p539);
					\draw[-] (p116) -- (p707);
					\draw[-] (p127) -- (p945);
					\draw[-] (p27) -- (p1007);
					\draw[-] (p891) -- (p1112);
					\draw[-] (p102) -- (p543);
					\draw[-] (p282) -- (p739);
					\draw[-] (p110) -- (p367);
					\draw[-] (p861) -- (p1089);
					\draw[-] (p581) -- (p892);
					\draw[-] (p217) -- (p875);
					\draw[-] (p545) -- (p969);
					\draw[-] (p40) -- (p1062);
					\draw[-] (p156) -- (p599);
					\draw[-] (p88) -- (p501);
					\draw[-] (p288) -- (p526);
					\draw[-] (p208) -- (p417);
					\draw[-] (p876) -- (p925);
					\draw[-] (p493) -- (p1044);
					\draw[-] (p488) -- (p700);
					\draw[-] (p40) -- (p1098);
					\draw[-] (p467) -- (p497);
					\draw[-] (p337) -- (p796);
					\draw[-] (p163) -- (p531);
					\draw[-] (p624) -- (p889);
					\draw[-] (p491) -- (p625);
					\draw[-] (p100) -- (p740);
					\draw[-] (p606) -- (p957);
					\draw[-] (p230) -- (p935);
					\draw[-] (p402) -- (p1041);
					\draw[-] (p296) -- (p880);
					\draw[-] (p152) -- (p341);
					\draw[-] (p300) -- (p1030);
					\draw[-] (p261) -- (p922);
					\draw[-] (p434) -- (p850);
					\draw[-] (p970) -- (p973);
					\draw[-] (p847) -- (p1019);
					\draw[-] (p38) -- (p621);
					\draw[-] (p305) -- (p327);
					\draw[-] (p35) -- (p466);
					\draw[-] (p745) -- (p891);
					\draw[-] (p441) -- (p1154);
					\draw[-] (p435) -- (p436);
					\draw[-] (p57) -- (p899);
					\draw[-] (p313) -- (p596);
					\draw[-] (p196) -- (p914);
					\draw[-] (p61) -- (p869);
					\draw[-] (p966) -- (p975);
					\draw[-] (p486) -- (p487);
					\draw[-] (p457) -- (p460);
					\draw[-] (p138) -- (p829);
					\draw[-] (p79) -- (p514);
					\draw[-] (p278) -- (p494);
					\draw[-] (p329) -- (p805);
					\draw[-] (p519) -- (p520);
					\draw[-] (p465) -- (p549);
					\draw[-] (p297) -- (p593);
					\draw[-] (p664) -- (p795);
					\draw[-] (p98) -- (p1021);
					\draw[-] (p701) -- (p942);
					\draw[-] (p429) -- (p483);
					\draw[-] (p69) -- (p994);
					\draw[-] (p239) -- (p502);
					\draw[-] (p822) -- (p823);
					\draw[-] (p901) -- (p1116);
					\draw[-] (p156) -- (p733);
					\draw[-] (p420) -- (p434);
					\draw[-] (p267) -- (p1095);
					\draw[-] (p8) -- (p755);
					\draw[-] (p54) -- (p722);
					\draw[-] (p360) -- (p1057);
					\draw[-] (p215) -- (p639);
					\draw[-] (p160) -- (p474);
					\draw[-] (p855) -- (p856);
					\draw[-] (p527) -- (p645);
					\draw[-] (p251) -- (p598);
					\draw[-] (p211) -- (p525);
					\draw[-] (p340) -- (p1164);
					\draw[-] (p544) -- (p585);
					\draw[-] (p837) -- (p987);
					\draw[-] (p347) -- (p980);
					\draw[-] (p471) -- (p866);
					\draw[-] (p410) -- (p770);
					\draw[-] (p181) -- (p947);
					\draw[-] (p110) -- (p478);
					\draw[-] (p45) -- (p1023);
					\draw[-] (p91) -- (p1139);
					\draw[-] (p426) -- (p980);
					\draw[-] (p128) -- (p383);
					\draw[-] (p396) -- (p463);
					\draw[-] (p1022) -- (p1154);
					\draw[-] (p694) -- (p794);
					\draw[-] (p537) -- (p1076);
					\draw[-] (p619) -- (p620);
					\draw[-] (p496) -- (p1044);
					\draw[-] (p331) -- (p333);
					\draw[-] (p303) -- (p500);
					\draw[-] (p597) -- (p718);
					\draw[-] (p831) -- (p885);
					\draw[-] (p378) -- (p1168);
					\draw[-] (p175) -- (p351);
					\draw[-] (p135) -- (p278);
					\draw[-] (p522) -- (p953);
					\draw[-] (p151) -- (p631);
					\draw[-] (p732) -- (p762);
					\draw[-] (p213) -- (p728);
					\draw[-] (p295) -- (p352);
					\draw[-] (p218) -- (p806);
					\draw[-] (p321) -- (p410);
					\draw[-] (p36) -- (p686);
					\draw[-] (p371) -- (p756);
					\draw[-] (p570) -- (p965);
					\draw[-] (p832) -- (p885);
					\draw[-] (p75) -- (p614);
					\draw[-] (p103) -- (p596);
					\draw[-] (p416) -- (p678);
					\draw[-] (p14) -- (p518);
					\draw[-] (p749) -- (p1116);
					\draw[-] (p532) -- (p1118);
					\draw[-] (p419) -- (p1061);
					\draw[-] (p634) -- (p986);
					\draw[-] (p219) -- (p807);
					\draw[-] (p988) -- (p989);
					\draw[-] (p671) -- (p1053);
					\draw[-] (p356) -- (p632);
					\draw[-] (p32) -- (p837);
					\draw[-] (p695) -- (p1001);
					\draw[-] (p950) -- (p962);
					\draw[-] (p161) -- (p393);
					\draw[-] (p146) -- (p530);
					\draw[-] (p493) -- (p494);
					\draw[-] (p422) -- (p1108);
					\draw[-] (p42) -- (p558);
					\draw[-] (p201) -- (p731);
					\draw[-] (p249) -- (p542);
					\draw[-] (p784) -- (p786);
					\draw[-] (p99) -- (p454);
					\draw[-] (p77) -- (p844);
					\draw[-] (p372) -- (p469);
					\draw[-] (p162) -- (p659);
					\draw[-] (p261) -- (p781);
					\draw[-] (p257) -- (p402);
					\draw[-] (p785) -- (p787);
					\draw[-] (p468) -- (p702);
					\draw[-] (p1036) -- (p1043);
					\draw[-] (p188) -- (p388);
					\draw[-] (p739) -- (p936);
					\draw[-] (p262) -- (p862);
					\draw[-] (p366) -- (p574);
					\draw[-] (p491) -- (p834);
					\draw[-] (p269) -- (p721);
					\draw[-] (p985) -- (p1077);
					\draw[-] (p364) -- (p464);
					\draw[-] (p102) -- (p464);
					\draw[-] (p818) -- (p820);
					\draw[-] (p227) -- (p724);
					\draw[-] (p78) -- (p781);
					\draw[-] (p173) -- (p524);
					\draw[-] (p29) -- (p1154);
					\draw[-] (p139) -- (p382);
					\draw[-] (p408) -- (p427);
					\draw[-] (p76) -- (p820);
					\draw[-] (p857) -- (p1156);
					\draw[-] (p416) -- (p776);
					\draw[-] (p322) -- (p769);
					\draw[-] (p592) -- (p593);
					\draw[-] (p830) -- (p1059);
					\draw[-] (p279) -- (p1036);
					\draw[-] (p488) -- (p801);
					\draw[-] (p185) -- (p763);
					\draw[-] (p25) -- (p253);
					\draw[-] (p1121) -- (p1122);
					\draw[-] (p243) -- (p704);
					\draw[-] (p81) -- (p791);
					\draw[-] (p260) -- (p1022);
					\draw[-] (p33) -- (p751);
					\draw[-] (p73) -- (p787);
					\draw[-] (p186) -- (p993);
					\draw[-] (p824) -- (p835);
					\draw[-] (p443) -- (p506);
					\draw[-] (p83) -- (p1017);
					\draw[-] (p100) -- (p432);
					\draw[-] (p558) -- (p981);
					\draw[-] (p267) -- (p280);
					\draw[-] (p1154) -- (p1155);
					\draw[-] (p173) -- (p236);
					\draw[-] (p322) -- (p1119);
					\draw[-] (p468) -- (p944);
					\draw[-] (p7) -- (p469);
					\draw[-] (p687) -- (p1131);
					\draw[-] (p324) -- (p1079);
					\draw[-] (p17) -- (p928);
					\draw[-] (p208) -- (p230);
					\draw[-] (p511) -- (p1134);
					\draw[-] (p389) -- (p391);
					\draw[-] (p222) -- (p1031);
					\draw[-] (p124) -- (p645);
					\draw[-] (p596) -- (p1129);
					\draw[-] (p409) -- (p894);
					\draw[-] (p101) -- (p741);
					\draw[-] (p289) -- (p712);
					\draw[-] (p809) -- (p1093);
					\draw[-] (p282) -- (p673);
					\draw[-] (p1097) -- (p1151);
					\draw[-] (p568) -- (p658);
					\draw[-] (p489) -- (p514);
					\draw[-] (p107) -- (p183);
					\draw[-] (p919) -- (p1001);
					\draw[-] (p234) -- (p898);
					\draw[-] (p692) -- (p693);
					\draw[-] (p51) -- (p251);
					\draw[-] (p319) -- (p1085);
					\draw[-] (p648) -- (p995);
					\draw[-] (p162) -- (p613);
					\draw[-] (p598) -- (p649);
					\draw[-] (p562) -- (p992);
					\draw[-] (p467) -- (p840);
					\draw[-] (p98) -- (p857);
					\draw[-] (p741) -- (p814);
					\draw[-] (p1027) -- (p1028);
					\draw[-] (p714) -- (p717);
					\draw[-] (p28) -- (p649);
					\draw[-] (p10) -- (p335);
					\draw[-] (p304) -- (p553);
					\draw[-] (p359) -- (p1014);
					\draw[-] (p201) -- (p577);
					\draw[-] (p236) -- (p943);
					\draw[-] (p371) -- (p759);
					\draw[-] (p443) -- (p1013);
					\draw[-] (p206) -- (p920);
					\draw[-] (p804) -- (p875);
					\draw[-] (p95) -- (p415);
					\draw[-] (p627) -- (p950);
					\draw[-] (p324) -- (p912);
					\draw[-] (p206) -- (p511);
					\draw[-] (p489) -- (p491);
					\draw[-] (p92) -- (p526);
					\draw[-] (p265) -- (p597);
					\draw[-] (p29) -- (p735);
					\draw[-] (p492) -- (p496);
					\draw[-] (p759) -- (p760);
					\draw[-] (p474) -- (p856);
					\draw[-] (p51) -- (p902);
					\draw[-] (p350) -- (p1086);
					\draw[-] (p849) -- (p882);
					\draw[-] (p155) -- (p322);
					\draw[-] (p66) -- (p1147);
					\draw[-] (p61) -- (p803);
					\draw[-] (p237) -- (p391);
					\draw[-] (p167) -- (p970);
					\draw[-] (p829) -- (p1169);
					\draw[-] (p65) -- (p1102);
					\draw[-] (p283) -- (p507);
					\draw[-] (p258) -- (p1088);
					\draw[-] (p89) -- (p1130);
					\draw[-] (p78) -- (p892);
					\draw[-] (p139) -- (p493);
					\draw[-] (p26) -- (p436);
					\draw[-] (p52) -- (p574);
					\draw[-] (p114) -- (p320);
					\draw[-] (p265) -- (p718);
					\draw[-] (p287) -- (p477);
					\draw[-] (p49) -- (p1094);
					\draw[-] (p740) -- (p1011);
					\draw[-] (p434) -- (p905);
					\draw[-] (p801) -- (p1107);
					\draw[-] (p685) -- (p932);
					\draw[-] (p361) -- (p1100);
					\draw[-] (p749) -- (p916);
					\draw[-] (p159) -- (p822);
					\draw[-] (p292) -- (p1086);
					\draw[-] (p481) -- (p607);
					\draw[-] (p219) -- (p607);
					\draw[-] (p772) -- (p1165);
					\draw[-] (p65) -- (p549);
					\draw[-] (p1160) -- (p1161);
					\draw[-] (p229) -- (p917);
					\draw[-] (p320) -- (p775);
					\draw[-] (p301) -- (p533);
					\draw[-] (p30) -- (p707);
					\draw[-] (p72) -- (p673);
					\draw[-] (p366) -- (p891);
					\draw[-] (p367) -- (p478);
					\draw[-] (p247) -- (p562);
					\draw[-] (p328) -- (p370);
					\draw[-] (p391) -- (p835);
					\draw[-] (p111) -- (p372);
					\draw[-] (p712) -- (p741);
					\draw[-] (p880) -- (p883);
					\draw[-] (p308) -- (p1066);
					\draw[-] (p266) -- (p1069);
					\draw[-] (p670) -- (p744);
					\draw[-] (p560) -- (p1058);
					\draw[-] (p300) -- (p424);
					\draw[-] (p106) -- (p293);
					\draw[-] (p457) -- (p1045);
					\draw[-] (p215) -- (p874);
					\draw[-] (p932) -- (p1158);
					\draw[-] (p109) -- (p484);
					\draw[-] (p69) -- (p411);
					\draw[-] (p100) -- (p664);
					\draw[-] (p314) -- (p587);
					\draw[-] (p552) -- (p1053);
					\draw[-] (p548) -- (p674);
					\draw[-] (p581) -- (p708);
					\draw[-] (p43) -- (p767);
					\draw[-] (p486) -- (p699);
					\draw[-] (p2) -- (p586);
					\draw[-] (p306) -- (p323);
					\draw[-] (p553) -- (p609);
					\draw[-] (p212) -- (p316);
					\draw[-] (p22) -- (p335);
					\draw[-] (p569) -- (p733);
					\draw[-] (p308) -- (p549);
					\draw[-] (p414) -- (p567);
					\draw[-] (p47) -- (p99);
					\draw[-] (p78) -- (p581);
					\draw[-] (p108) -- (p869);
					\draw[-] (p546) -- (p606);
					\draw[-] (p362) -- (p785);
					\draw[-] (p273) -- (p1085);
					\draw[-] (p764) -- (p765);
					\draw[-] (p439) -- (p1154);
					\draw[-] (p507) -- (p614);
					\draw[-] (p110) -- (p569);
					\draw[-] (p290) -- (p765);
					\draw[-] (p275) -- (p902);
					\draw[-] (p1115) -- (p1144);
					\draw[-] (p140) -- (p448);
					\draw[-] (p666) -- (p872);
					\draw[-] (p391) -- (p704);
					\draw[-] (p304) -- (p785);
					\draw[-] (p298) -- (p476);
					\draw[-] (p20) -- (p1026);
					\draw[-] (p216) -- (p672);
					\draw[-] (p798) -- (p799);
					\draw[-] (p168) -- (p366);
					\draw[-] (p232) -- (p796);
					\draw[-] (p165) -- (p706);
					\draw[-] (p508) -- (p700);
					\draw[-] (p583) -- (p1139);
					\draw[-] (p76) -- (p548);
					\draw[-] (p338) -- (p405);
					\draw[-] (p207) -- (p1117);
					\draw[-] (p831) -- (p832);
					\draw[-] (p352) -- (p977);
					\draw[-] (p474) -- (p823);
					\draw[-] (p107) -- (p392);
					\draw[-] (p679) -- (p963);
					\draw[-] (p619) -- (p832);
					\draw[-] (p258) -- (p561);
					\draw[-] (p240) -- (p247);
					\draw[-] (p291) -- (p329);
					\draw[-] (p750) -- (p843);
					\draw[-] (p864) -- (p865);
					\draw[-] (p50) -- (p1026);
					\draw[-] (p634) -- (p668);
					\draw[-] (p217) -- (p874);
					\draw[-] (p160) -- (p1157);
					\draw[-] (p565) -- (p797);
					\draw[-] (p310) -- (p836);
					\draw[-] (p626) -- (p813);
					\draw[-] (p59) -- (p1111);
					\draw[-] (p413) -- (p1114);
					\draw[-] (p197) -- (p815);
					\draw[-] (p174) -- (p194);
					\draw[-] (p363) -- (p1113);
					\draw[-] (p525) -- (p617);
					\draw[-] (p898) -- (p899);
					\draw[-] (p242) -- (p414);
					\draw[-] (p321) -- (p478);
					\draw[-] (p207) -- (p227);
					\draw[-] (p271) -- (p477);
					\draw[-] (p598) -- (p606);
					\draw[-] (p227) -- (p550);
					\draw[-] (p559) -- (p651);
					\draw[-] (p28) -- (p606);
					\draw[-] (p18) -- (p1050);
					\draw[-] (p93) -- (p964);
					\draw[-] (p407) -- (p1011);
					\draw[-] (p96) -- (p481);
					\draw[-] (p16) -- (p897);
					\draw[-] (p57) -- (p898);
					\draw[-] (p351) -- (p1116);
					\draw[-] (p395) -- (p399);
					\draw[-] (p274) -- (p338);
					\draw[-] (p212) -- (p692);
					\draw[-] (p258) -- (p659);
					\draw[-] (p471) -- (p803);
					\draw[-] (p1015) -- (p1016);
					\draw[-] (p324) -- (p604);
					\draw[-] (p918) -- (p934);
					\draw[-] (p394) -- (p1077);
					\draw[-] (p888) -- (p1091);
					\draw[-] (p386) -- (p844);
					\draw[-] (p665) -- (p1162);
					\draw[-] (p260) -- (p439);
					\draw[-] (p56) -- (p789);
					\draw[-] (p268) -- (p1117);
					\draw[-] (p699) -- (p895);
					\draw[-] (p162) -- (p956);
					\draw[-] (p243) -- (p386);
					\draw[-] (p329) -- (p804);
					\draw[-] (p153) -- (p578);
					\draw[-] (p203) -- (p844);
					\draw[-] (p85) -- (p443);
					\draw[-] (p359) -- (p454);
					\draw[-] (p443) -- (p1091);
					\draw[-] (p239) -- (p501);
					\draw[-] (p363) -- (p982);
					\draw[-] (p179) -- (p1161);
					\draw[-] (p724) -- (p1104);
					\draw[-] (p8) -- (p754);
					\draw[-] (p1052) -- (p1055);
					\draw[-] (p54) -- (p721);
					\draw[-] (p4) -- (p900);
					\draw[-] (p252) -- (p1114);
					\draw[-] (p1090) -- (p1167);
					\draw[-] (p593) -- (p1035);
					\draw[-] (p826) -- (p828);
					\draw[-] (p726) -- (p890);
					\draw[-] (p137) -- (p346);
					\draw[-] (p216) -- (p639);
					\draw[-] (p135) -- (p565);
					\draw[-] (p427) -- (p1002);
					\draw[-] (p837) -- (p986);
					\draw[-] (p212) -- (p525);
					\draw[-] (p257) -- (p676);
					\draw[-] (p284) -- (p1075);
					\draw[-] (p245) -- (p967);
					\draw[-] (p132) -- (p532);
					\draw[-] (p606) -- (p946);
					\draw[-] (p860) -- (p862);
					\draw[-] (p42) -- (p495);
					\draw[-] (p444) -- (p538);
					\draw[-] (p103) -- (p474);
					\draw[-] (p595) -- (p936);
					\draw[-] (p1103) -- (p1114);
					\draw[-] (p1162) -- (p1163);
					\draw[-] (p634) -- (p635);
					\draw[-] (p593) -- (p783);
					\draw[-] (p23) -- (p481);
					\draw[-] (p332) -- (p333);
					\draw[-] (p253) -- (p943);
					\draw[-] (p364) -- (p365);
					\draw[-] (p379) -- (p1168);
					\draw[-] (p116) -- (p794);
					\draw[-] (p36) -- (p685);
					\draw[-] (p509) -- (p1134);
					\draw[-] (p241) -- (p825);
					\draw[-] (p292) -- (p382);
					\draw[-] (p75) -- (p384);
					\draw[-] (p760) -- (p1161);
					\draw[-] (p172) -- (p316);
					\draw[-] (p78) -- (p309);
					\draw[-] (p3) -- (p544);
					\draw[-] (p127) -- (p839);
					\draw[-] (p277) -- (p518);
					\draw[-] (p457) -- (p714);
					\draw[-] (p221) -- (p852);
					\draw[-] (p278) -- (p977);
					\draw[-] (p981) -- (p985);
					\draw[-] (p396) -- (p969);
					\draw[-] (p286) -- (p1097);
					\draw[-] (p287) -- (p1062);
					\draw[-] (p440) -- (p1155);
					\draw[-] (p122) -- (p500);
					\draw[-] (p752) -- (p753);
					\draw[-] (p252) -- (p1104);
					\draw[-] (p76) -- (p204);
					\draw[-] (p96) -- (p219);
					\draw[-] (p377) -- (p1135);
					\draw[-] (p231) -- (p901);
					\draw[-] (p119) -- (p431);
					\draw[-] (p11) -- (p340);
					\draw[-] (p64) -- (p495);
					\draw[-] (p257) -- (p401);
					\draw[-] (p131) -- (p1079);
					\draw[-] (p936) -- (p955);
					\draw[-] (p71) -- (p656);
					\draw[-] (p678) -- (p1068);
					\draw[-] (p705) -- (p793);
					\draw[-] (p486) -- (p489);
					\draw[-] (p282) -- (p839);
					\draw[-] (p461) -- (p1070);
					\draw[-] (p918) -- (p937);
					\draw[-] (p340) -- (p780);
					\draw[-] (p326) -- (p882);
					\draw[-] (p221) -- (p600);
					\draw[-] (p291) -- (p924);
					\draw[-] (p173) -- (p523);
					\draw[-] (p272) -- (p682);
					\draw[-] (p184) -- (p569);
					\draw[-] (p304) -- (p863);
					\draw[-] (p69) -- (p731);
					\draw[-] (p637) -- (p923);
					\draw[-] (p281) -- (p730);
					\draw[-] (p689) -- (p970);
					\draw[-] (p1103) -- (p1104);
					\draw[-] (p406) -- (p1139);
					\draw[-] (p849) -- (p1071);
					\draw[-] (p567) -- (p1093);
					\draw[-] (p15) -- (p122);
					\draw[-] (p423) -- (p1079);
					\draw[-] (p393) -- (p419);
					\draw[-] (p232) -- (p1139);
					\draw[-] (p334) -- (p1007);
					\draw[-] (p278) -- (p352);
					\draw[-] (p114) -- (p738);
					\draw[-] (p620) -- (p955);
					\draw[-] (p293) -- (p560);
					\draw[-] (p120) -- (p1163);
					\draw[-] (p866) -- (p867);
					\draw[-] (p344) -- (p791);
					\draw[-] (p385) -- (p414);
					\draw[-] (p783) -- (p1098);
					\draw[-] (p255) -- (p570);
					\draw[-] (p329) -- (p519);
					\draw[-] (p6) -- (p652);
					\draw[-] (p408) -- (p583);
					\draw[-] (p215) -- (p1171);
					\draw[-] (p754) -- (p811);
					\draw[-] (p282) -- (p1081);
					\draw[-] (p163) -- (p752);
					\draw[-] (p596) -- (p1128);
					\draw[-] (p1039) -- (p1060);
					\draw[-] (p179) -- (p1105);
					\draw[-] (p327) -- (p1003);
					\draw[-] (p147) -- (p627);
					\draw[-] (p93) -- (p427);
					\draw[-] (p17) -- (p554);
					\draw[-] (p249) -- (p940);
					\draw[-] (p140) -- (p1033);
					\draw[-] (p619) -- (p622);
					\draw[-] (p33) -- (p907);
					\draw[-] (p810) -- (p1093);
					\draw[-] (p778) -- (p1024);
					\draw[-] (p715) -- (p1084);
					\draw[-] (p248) -- (p566);
					\draw[-] (p663) -- (p665);
					\draw[-] (p951) -- (p952);
					\draw[-] (p455) -- (p636);
					\draw[-] (p37) -- (p877);
					\draw[-] (p29) -- (p1022);
					\draw[-] (p288) -- (p1133);
					\draw[-] (p953) -- (p1141);
					\draw[-] (p552) -- (p797);
					\draw[-] (p307) -- (p1146);
					\draw[-] (p215) -- (p883);
					\draw[-] (p172) -- (p692);
					\draw[-] (p855) -- (p1100);
					\draw[-] (p70) -- (p910);
					\draw[-] (p528) -- (p705);
					\draw[-] (p90) -- (p888);
					\draw[-] (p966) -- (p967);
					\draw[-] (p570) -- (p967);
					\draw[-] (p109) -- (p758);
					\draw[-] (p670) -- (p1054);
					\draw[-] (p858) -- (p1025);
					\draw[-] (p438) -- (p439);
					\draw[-] (p489) -- (p490);
					\draw[-] (p671) -- (p1055);
					\draw[-] (p138) -- (p412);
					\draw[-] (p549) -- (p1029);
					\draw[-] (p299) -- (p774);
					\draw[-] (p17) -- (p796);
					\draw[-] (p677) -- (p1071);
					\draw[-] (p493) -- (p496);
					\draw[-] (p477) -- (p780);
					\draw[-] (p482) -- (p1124);
					\draw[-] (p4) -- (p39);
					\draw[-] (p831) -- (p900);
					\draw[-] (p603) -- (p627);
					\draw[-] (p290) -- (p545);
					\draw[-] (p428) -- (p775);
					\draw[-] (p91) -- (p1010);
					\draw[-] (p534) -- (p942);
					\draw[-] (p65) -- (p1101);
					\draw[-] (p760) -- (p1105);
					\draw[-] (p912) -- (p973);
					\draw[-] (p575) -- (p1059);
					\draw[-] (p238) -- (p391);
					\draw[-] (p789) -- (p1168);
					\draw[-] (p361) -- (p1099);
					\draw[-] (p303) -- (p371);
					\draw[-] (p815) -- (p1040);
					\draw[-] (p326) -- (p849);
					\draw[-] (p6) -- (p642);
					\draw[-] (p535) -- (p614);
					\draw[-] (p896) -- (p1114);
					\draw[-] (p266) -- (p718);
					\draw[-] (p582) -- (p954);
					\draw[-] (p9) -- (p275);
					\draw[-] (p529) -- (p948);
					\draw[-] (p231) -- (p351);
					\draw[-] (p211) -- (p1047);
					\draw[-] (p627) -- (p962);
					\draw[-] (p568) -- (p647);
					\draw[-] (p280) -- (p738);
					\draw[-] (p221) -- (p423);
					\draw[-] (p295) -- (p1126);
					\draw[-] (p216) -- (p753);
					\draw[-] (p130) -- (p421);
					\draw[-] (p143) -- (p503);
					\draw[-] (p561) -- (p1016);
					\draw[-] (p218) -- (p1171);
					\draw[-] (p155) -- (p743);
					\draw[-] (p193) -- (p998);
					\draw[-] (p95) -- (p463);
					\draw[-] (p474) -- (p868);
					\draw[-] (p1150) -- (p1151);
					\draw[-] (p346) -- (p719);
					\draw[-] (p600) -- (p864);
					\draw[-] (p159) -- (p484);
					\draw[-] (p438) -- (p802);
					\draw[-] (p90) -- (p613);
					\draw[-] (p1113) -- (p1120);
					\draw[-] (p58) -- (p401);
					\draw[-] (p82) -- (p380);
					\draw[-] (p161) -- (p673);
					\draw[-] (p442) -- (p772);
					\draw[-] (p487) -- (p923);
					\draw[-] (p94) -- (p354);
					\draw[-] (p155) -- (p599);
					\draw[-] (p40) -- (p383);
					\draw[-] (p109) -- (p1157);
					\draw[-] (p407) -- (p814);
					\draw[-] (p143) -- (p1033);
					\draw[-] (p558) -- (p983);
					\draw[-] (p344) -- (p1023);
					\draw[-] (p479) -- (p839);
					\draw[-] (p458) -- (p1045);
					\draw[-] (p123) -- (p646);
					\draw[-] (p43) -- (p537);
					\draw[-] (p309) -- (p922);
					\draw[-] (p346) -- (p840);
					\draw[-] (p233) -- (p554);
					\draw[-] (p688) -- (p689);
					\draw[-] (p297) -- (p804);
					\draw[-] (p476) -- (p1035);
					\draw[-] (p341) -- (p990);
					\draw[-] (p670) -- (p671);
					\draw[-] (p201) -- (p687);
					\draw[-] (p242) -- (p459);
					\draw[-] (p276) -- (p372);
					\draw[-] (p227) -- (p330);
					\draw[-] (p24) -- (p645);
					\draw[-] (p238) -- (p754);
					\draw[-] (p721) -- (p722);
					\draw[-] (p219) -- (p475);
					\draw[-] (p194) -- (p827);
					\draw[-] (p692) -- (p695);
					\draw[-] (p105) -- (p1164);
					\draw[-] (p870) -- (p1110);
					\draw[-] (p50) -- (p145);
					\draw[-] (p512) -- (p993);
					\draw[-] (p1027) -- (p1030);
					\draw[-] (p846) -- (p1018);
					\draw[-] (p177) -- (p594);
					\draw[-] (p663) -- (p1162);
					\draw[-] (p629) -- (p1020);
					\draw[-] (p86) -- (p1150);
					\draw[-] (p191) -- (p1023);
					\draw[-] (p723) -- (p804);
					\draw[-] (p769) -- (p771);
					\draw[-] (p1057) -- (p1058);
					\draw[-] (p240) -- (p570);
					\draw[-] (p113) -- (p466);
					\draw[-] (p4) -- (p559);
					\draw[-] (p734) -- (p813);
					\draw[-] (p70) -- (p733);
					\draw[-] (p75) -- (p848);
					\draw[-] (p202) -- (p952);
					\draw[-] (p1039) -- (p1040);
					\draw[-] (p504) -- (p845);
					\draw[-] (p432) -- (p740);
					\draw[-] (p167) -- (p1080);
					\draw[-] (p267) -- (p789);
					\draw[-] (p154) -- (p503);
					\draw[-] (p514) -- (p895);
					\draw[-] (p328) -- (p539);
					\draw[-] (p240) -- (p655);
					\draw[-] (p733) -- (p1082);
					\draw[-] (p108) -- (p881);
					\draw[-] (p9) -- (p530);
					\draw[-] (p6) -- (p1162);
					\draw[-] (p1072) -- (p1073);
					\draw[-] (p47) -- (p785);
					\draw[-] (p179) -- (p1170);
					\draw[-] (p470) -- (p479);
					\draw[-] (p208) -- (p330);
					\draw[-] (p318) -- (p1105);
					\draw[-] (p130) -- (p905);
					\draw[-] (p84) -- (p709);
					\draw[-] (p348) -- (p1127);
					\draw[-] (p341) -- (p859);
					\draw[-] (p103) -- (p313);
					\draw[-] (p100) -- (p653);
					\draw[-] (p847) -- (p1076);
					\draw[-] (p12) -- (p540);
					\draw[-] (p439) -- (p1022);
					\draw[-] (p266) -- (p685);
					\draw[-] (p184) -- (p732);
					\draw[-] (p235) -- (p697);
					\draw[-] (p107) -- (p777);
					\draw[-] (p272) -- (p1110);
					\draw[-] (p441) -- (p802);
					\draw[-] (p472) -- (p1055);
					\draw[-] (p686) -- (p978);
					\draw[-] (p113) -- (p299);
					\draw[-] (p483) -- (p1064);
					\draw[-] (p156) -- (p669);
					\draw[-] (p178) -- (p428);
					\draw[-] (p522) -- (p1141);
					\draw[-] (p270) -- (p282);
					\draw[-] (p722) -- (p937);
					\draw[-] (p27) -- (p524);
					\draw[-] (p185) -- (p732);
					\draw[-] (p199) -- (p258);
					\draw[-] (p302) -- (p1137);
					\draw[-] (p559) -- (p650);
					\draw[-] (p618) -- (p736);
					\draw[-] (p194) -- (p817);
					\draw[-] (p920) -- (p921);
					\draw[-] (p683) -- (p1094);
					\draw[-] (p214) -- (p1024);
					\draw[-] (p127) -- (p498);
					\draw[-] (p213) -- (p687);
					\draw[-] (p30) -- (p794);
					\draw[-] (p383) -- (p1098);
					\draw[-] (p200) -- (p488);
					\draw[-] (p1) -- (p13);
					\draw[-] (p120) -- (p1133);
					\draw[-] (p351) -- (p886);
					\draw[-] (p58) -- (p404);
					\draw[-] (p178) -- (p320);
					\draw[-] (p269) -- (p438);
					\draw[-] (p475) -- (p772);
					\draw[-] (p314) -- (p589);
					\draw[-] (p180) -- (p775);
					\draw[-] (p106) -- (p560);
					\draw[-] (p151) -- (p711);
					\draw[-] (p259) -- (p659);
					\draw[-] (p299) -- (p466);
					\draw[-] (p325) -- (p604);
					\draw[-] (p475) -- (p808);
					\draw[-] (p186) -- (p1083);
					\draw[-] (p230) -- (p452);
					\draw[-] (p458) -- (p459);
					\draw[-] (p194) -- (p529);
					\draw[-] (p239) -- (p680);
					\draw[-] (p532) -- (p933);
					\draw[-] (p842) -- (p979);
					\draw[-] (p99) -- (p377);
					\draw[-] (p440) -- (p441);
					\draw[-] (p894) -- (p1026);
					\draw[-] (p724) -- (p1103);
					\draw[-] (p297) -- (p807);
					\draw[-] (p363) -- (p981);
					\draw[-] (p149) -- (p643);
					\draw[-] (p179) -- (p1160);
					\draw[-] (p289) -- (p766);
					\draw[-] (p160) -- (p881);
					\draw[-] (p309) -- (p781);
					\draw[-] (p951) -- (p1151);
					\draw[-] (p154) -- (p578);
					\draw[-] (p701) -- (p976);
					\draw[-] (p725) -- (p1104);
					\draw[-] (p618) -- (p978);
					\draw[-] (p59) -- (p871);
					\draw[-] (p309) -- (p637);
					\draw[-] (p506) -- (p507);
					\draw[-] (p809) -- (p810);
					\draw[-] (p132) -- (p531);
					\draw[-] (p226) -- (p724);
					\draw[-] (p187) -- (p238);
					\draw[-] (p860) -- (p861);
					\draw[-] (p175) -- (p529);
					\draw[-] (p246) -- (p818);
					\draw[-] (p204) -- (p821);
					\draw[-] (p693) -- (p720);
					\draw[-] (p394) -- (p981);
					\draw[-] (p354) -- (p765);
					\draw[-] (p140) -- (p427);
					\draw[-] (p192) -- (p703);
					\draw[-] (p498) -- (p1038);
					\draw[-] (p768) -- (p899);
					\draw[-] (p74) -- (p747);
					\draw[-] (p88) -- (p502);
					\draw[-] (p56) -- (p958);
					\draw[-] (p789) -- (p958);
					\draw[-] (p208) -- (p418);
					\draw[-] (p514) -- (p610);
					\draw[-] (p385) -- (p459);
					\draw[-] (p285) -- (p521);
					\draw[-] (p604) -- (p912);
					\draw[-] (p510) -- (p1134);
					\draw[-] (p22) -- (p556);
					\draw[-] (p320) -- (p1153);
					\draw[-] (p130) -- (p355);
					\draw[-] (p564) -- (p876);
					\draw[-] (p226) -- (p1146);
					\draw[-] (p100) -- (p741);
					\draw[-] (p193) -- (p703);
					\draw[-] (p228) -- (p252);
					\draw[-] (p70) -- (p569);
					\draw[-] (p337) -- (p833);
					\draw[-] (p595) -- (p719);
					\draw[-] (p95) -- (p1156);
					\draw[-] (p200) -- (p455);
					\draw[-] (p757) -- (p1126);
					\draw[-] (p993) -- (p994);
					\draw[-] (p73) -- (p988);
					\draw[-] (p397) -- (p1085);
					\draw[-] (p540) -- (p639);
					\draw[-] (p14) -- (p938);
					\draw[-] (p737) -- (p1153);
					\draw[-] (p301) -- (p888);
					\draw[-] (p118) -- (p995);
					\draw[-] (p39) -- (p622);
					\draw[-] (p587) -- (p836);
					\draw[-] (p364) -- (p907);
					\draw[-] (p430) -- (p1118);
					\draw[-] (p639) -- (p883);
					\draw[-] (p76) -- (p769);
					\draw[-] (p106) -- (p1057);
					\draw[-] (p142) -- (p571);
					\draw[-] (p221) -- (p864);
					\draw[-] (p1051) -- (p1056);
					\draw[-] (p622) -- (p650);
					\draw[-] (p62) -- (p1136);
					\draw[-] (p305) -- (p485);
					\draw[-] (p658) -- (p752);
					\draw[-] (p504) -- (p694);
					\draw[-] (p579) -- (p608);
					\draw[-] (p1052) -- (p1057);
					\draw[-] (p778) -- (p1046);
					\draw[-] (p79) -- (p816);
					\draw[-] (p790) -- (p791);
					\draw[-] (p147) -- (p950);
					\draw[-] (p456) -- (p1031);
					\draw[-] (p93) -- (p979);
					\draw[-] (p63) -- (p399);
					\draw[-] (p621) -- (p955);
					\draw[-] (p125) -- (p639);
					\draw[-] (p408) -- (p582);
					\draw[-] (p518) -- (p979);
					\draw[-] (p190) -- (p768);
					\draw[-] (p195) -- (p703);
					\draw[-] (p536) -- (p767);
					\draw[-] (p530) -- (p544);
					\draw[-] (p80) -- (p487);
					\draw[-] (p71) -- (p933);
					\draw[-] (p315) -- (p884);
					\draw[-] (p23) -- (p218);
					\draw[-] (p440) -- (p915);
					\draw[-] (p631) -- (p632);
					\draw[-] (p50) -- (p995);
					\draw[-] (p35) -- (p1095);
					\draw[-] (p902) -- (p946);
					\draw[-] (p438) -- (p991);
					\draw[-] (p261) -- (p949);
					\draw[-] (p485) -- (p514);
					\draw[-] (p716) -- (p1084);
					\draw[-] (p353) -- (p1032);
					\draw[-] (p213) -- (p729);
					\draw[-] (p125) -- (p616);
					\draw[-] (p218) -- (p807);
					\draw[-] (p229) -- (p853);
					\draw[-] (p308) -- (p1146);
					\draw[-] (p524) -- (p770);
					\draw[-] (p472) -- (p580);
					\draw[-] (p148) -- (p748);
					\draw[-] (p201) -- (p382);
					\draw[-] (p219) -- (p808);
					\draw[-] (p171) -- (p997);
					\draw[-] (p46) -- (p508);
					\draw[-] (p171) -- (p768);
					\draw[-] (p158) -- (p649);
					\draw[-] (p873) -- (p1040);
					\draw[-] (p177) -- (p662);
					\draw[-] (p373) -- (p866);
					\draw[-] (p178) -- (p398);
					\draw[-] (p486) -- (p514);
					\draw[-] (p422) -- (p1024);
					\draw[-] (p578) -- (p597);
					\draw[-] (p256) -- (p546);
					\draw[-] (p235) -- (p523);
					\draw[-] (p426) -- (p994);
					\draw[-] (p45) -- (p628);
					\draw[-] (p283) -- (p1094);
					\draw[-] (p778) -- (p1036);
					\draw[-] (p75) -- (p507);
					\draw[-] (p69) -- (p347);
					\draw[-] (p675) -- (p1060);
					\draw[-] (p387) -- (p922);
					\draw[-] (p7) -- (p372);
					\draw[-] (p475) -- (p477);
					\draw[-] (p534) -- (p941);
					\draw[-] (p739) -- (p1081);
					\draw[-] (p257) -- (p1041);
					\draw[-] (p77) -- (p845);
					\draw[-] (p279) -- (p422);
					\draw[-] (p404) -- (p682);
					\draw[-] (p409) -- (p1026);
					\draw[-] (p725) -- (p917);
					\draw[-] (p214) -- (p850);
					\draw[-] (p297) -- (p476);
					\draw[-] (p88) -- (p482);
					\draw[-] (p97) -- (p939);
					\draw[-] (p462) -- (p543);
					\draw[-] (p662) -- (p717);
					\draw[-] (p1055) -- (p1057);
					\draw[-] (p420) -- (p546);
					\draw[-] (p486) -- (p491);
					\draw[-] (p343) -- (p708);
					\draw[-] (p818) -- (p821);
					\draw[-] (p283) -- (p1071);
					\draw[-] (p852) -- (p1079);
					\draw[-] (p226) -- (p308);
					\draw[-] (p96) -- (p607);
					\draw[-] (p322) -- (p770);
					\draw[-] (p683) -- (p1041);
					\draw[-] (p146) -- (p544);
					\draw[-] (p862) -- (p863);
					\draw[-] (p339) -- (p822);
					\draw[-] (p251) -- (p975);
					\draw[-] (p159) -- (p483);
					\draw[-] (p243) -- (p705);
					\draw[-] (p303) -- (p756);
					\draw[-] (p790) -- (p1023);
					\draw[-] (p157) -- (p293);
					\draw[-] (p281) -- (p588);
					\draw[-] (p186) -- (p994);
					\draw[-] (p94) -- (p353);
					\draw[-] (p342) -- (p604);
					\draw[-] (p1028) -- (p1160);
					\draw[-] (p130) -- (p950);
					\draw[-] (p479) -- (p838);
					\draw[-] (p866) -- (p869);
					\draw[-] (p159) -- (p339);
					\draw[-] (p43) -- (p536);
					\draw[-] (p531) -- (p656);
					\draw[-] (p39) -- (p831);
					\draw[-] (p682) -- (p788);
					\draw[-] (p17) -- (p929);
					\draw[-] (p928) -- (p929);
					\draw[-] (p525) -- (p841);
					\draw[-] (p209) -- (p870);
					\draw[-] (p244) -- (p562);
					\draw[-] (p307) -- (p1027);
					\draw[-] (p141) -- (p964);
					\draw[-] (p157) -- (p1088);
					\draw[-] (p101) -- (p104);
					\draw[-] (p66) -- (p412);
					\draw[-] (p533) -- (p701);
					\draw[-] (p460) -- (p717);
					\draw[-] (p401) -- (p402);
					\draw[-] (p147) -- (p894);
					\draw[-] (p342) -- (p990);
					\draw[-] (p283) -- (p675);
					\draw[-] (p457) -- (p562);
					\draw[-] (p455) -- (p638);
					\draw[-] (p833) -- (p1078);
					\draw[-] (p506) -- (p683);
					\draw[-] (p237) -- (p824);
					\draw[-] (p546) -- (p905);
					\draw[-] (p672) -- (p752);
					\draw[-] (p323) -- (p747);
					\draw[-] (p117) -- (p499);
					\draw[-] (p263) -- (p553);
					\draw[-] (p153) -- (p681);
					\draw[-] (p542) -- (p871);
					\draw[-] (p406) -- (p1010);
					\draw[-] (p201) -- (p349);
					\draw[-] (p822) -- (p925);
					\draw[-] (p769) -- (p770);
					\draw[-] (p185) -- (p633);
					\draw[-] (p386) -- (p623);
					\draw[-] (p371) -- (p760);
					\draw[-] (p359) -- (p377);
					\draw[-] (p202) -- (p951);
					\draw[-] (p438) -- (p441);
					\draw[-] (p325) -- (p384);
					\draw[-] (p87) -- (p592);
					\draw[-] (p267) -- (p788);
					\draw[-] (p301) -- (p701);
					\draw[-] (p206) -- (p692);
					\draw[-] (p345) -- (p887);
					\draw[-] (p128) -- (p1038);
					\draw[-] (p1033) -- (p1144);
					\draw[-] (p759) -- (p761);
					\draw[-] (p691) -- (p706);
					\draw[-] (p1029) -- (p1030);
					\draw[-] (p501) -- (p502);
					\draw[-] (p433) -- (p447);
					\draw[-] (p291) -- (p363);
					\draw[-] (p702) -- (p1166);
					\draw[-] (p94) -- (p343);
					\draw[-] (p278) -- (p1067);
					\draw[-] (p561) -- (p632);
					\draw[-] (p139) -- (p494);
					\draw[-] (p681) -- (p963);
					\draw[-] (p65) -- (p465);
					\draw[-] (p349) -- (p1127);
					\draw[-] (p550) -- (p1117);
					\draw[-] (p566) -- (p567);
					\draw[-] (p360) -- (p1136);
					\draw[-] (p342) -- (p859);
					\draw[-] (p254) -- (p975);
					\draw[-] (p736) -- (p978);
					\draw[-] (p1044) -- (p1131);
					\draw[-] (p37) -- (p977);
					\draw[-] (p326) -- (p851);
					\draw[-] (p419) -- (p813);
					\draw[-] (p36) -- (p932);
					\draw[-] (p541) -- (p659);
					\draw[-] (p1128) -- (p1130);
					\draw[-] (p27) -- (p1112);
					\draw[-] (p79) -- (p485);
					\draw[-] (p144) -- (p465);
					\draw[-] (p37) -- (p339);
					\draw[-] (p229) -- (p918);
					\draw[-] (p60) -- (p880);
					\draw[-] (p435) -- (p757);
					\draw[-] (p107) -- (p812);
					\draw[-] (p521) -- (p537);
					\draw[-] (p484) -- (p1064);
					\draw[-] (p289) -- (p968);
					\draw[-] (p630) -- (p1118);
					\draw[-] (p98) -- (p354);
					\draw[-] (p18) -- (p999);
					\draw[-] (p436) -- (p758);
					\draw[-] (p965) -- (p1108);
					\draw[-] (p66) -- (p896);
					\draw[-] (p406) -- (p1144);
					\draw[-] (p383) -- (p1097);
					\draw[-] (p106) -- (p294);
					\draw[-] (p200) -- (p487);
					\draw[-] (p26) -- (p1088);
					\draw[-] (p58) -- (p403);
					\draw[-] (p8) -- (p811);
					\draw[-] (p633) -- (p634);
					\draw[-] (p972) -- (p1003);
					\draw[-] (p990) -- (p1137);
					\draw[-] (p233) -- (p929);
					\draw[-] (p105) -- (p780);
					\draw[-] (p552) -- (p1054);
					\draw[-] (p413) -- (p896);
					\draw[-] (p968) -- (p969);
					\draw[-] (p136) -- (p996);
					\draw[-] (p511) -- (p644);
					\draw[-] (p443) -- (p1004);
					\draw[-] (p792) -- (p892);
					\draw[-] (p327) -- (p972);
					\draw[-] (p349) -- (p731);
					\draw[-] (p629) -- (p865);
					\draw[-] (p38) -- (p955);
					\draw[-] (p680) -- (p1096);
					\draw[-] (p152) -- (p711);
					\draw[-] (p239) -- (p450);
					\draw[-] (p92) -- (p288);
					\draw[-] (p211) -- (p617);
					\draw[-] (p131) -- (p508);
					\draw[-] (p297) -- (p806);
					\draw[-] (p699) -- (p700);
					\draw[-] (p124) -- (p469);
					\draw[-] (p476) -- (p808);
					\draw[-] (p649) -- (p1108);
					\draw[-] (p795) -- (p1162);
					\draw[-] (p517) -- (p580);
					\draw[-] (p247) -- (p576);
					\draw[-] (p24) -- (p647);
					\draw[-] (p177) -- (p331);
					\draw[-] (p473) -- (p1147);
					\draw[-] (p52) -- (p974);
					\draw[-] (p188) -- (p755);
					\draw[-] (p59) -- (p870);
					\draw[-] (p277) -- (p1092);
					\draw[-] (p49) -- (p676);
					\draw[-] (p181) -- (p1124);
					\draw[-] (p798) -- (p800);
					\draw[-] (p275) -- (p530);
					\draw[-] (p306) -- (p746);
					\draw[-] (p1068) -- (p1069);
					\draw[-] (p155) -- (p205);
					\draw[-] (p177) -- (p452);
					\draw[-] (p497) -- (p579);
					\draw[-] (p669) -- (p1063);
					\draw[-] (p292) -- (p1113);
					\draw[-] (p121) -- (p328);
					\draw[-] (p1101) -- (p1102);
					\draw[-] (p472) -- (p671);
					\draw[-] (p364) -- (p543);
					\draw[-] (p150) -- (p620);
					\draw[-] (p1) -- (p640);
					\draw[-] (p535) -- (p956);
					\draw[-] (p843) -- (p1072);
					\draw[-] (p294) -- (p893);
					\draw[-] (p193) -- (p581);
					\draw[-] (p265) -- (p686);
					\draw[-] (p107) -- (p249);
					\draw[-] (p151) -- (p1109);
					\draw[-] (p223) -- (p460);
					\draw[-] (p74) -- (p746);
					\draw[-] (p179) -- (p1028);
					\draw[-] (p165) -- (p635);
					\draw[-] (p141) -- (p427);
					\draw[-] (p72) -- (p556);
					\draw[-] (p164) -- (p639);
					\draw[-] (p589) -- (p1048);
					\draw[-] (p22) -- (p555);
					\draw[-] (p480) -- (p1141);
					\draw[-] (p506) -- (p1013);
					\draw[-] (p115) -- (p1128);
					\draw[-] (p21) -- (p1121);
					\draw[-] (p1168) -- (p1169);
					\draw[-] (p56) -- (p584);
					\draw[-] (p620) -- (p626);
					\draw[-] (p475) -- (p1062);
					\draw[-] (p44) -- (p201);
					\draw[-] (p382) -- (p983);
					\draw[-] (p572) -- (p735);
					\draw[-] (p384) -- (p535);
					\draw[-] (p449) -- (p515);
					\draw[-] (p142) -- (p364);
					\draw[-] (p81) -- (p497);
					\draw[-] (p291) -- (p981);
					\draw[-] (p551) -- (p1057);
					\draw[-] (p125) -- (p540);
					\draw[-] (p258) -- (p575);
					\draw[-] (p196) -- (p829);
					\draw[-] (p504) -- (p716);
					\draw[-] (p2) -- (p469);
					\draw[-] (p136) -- (p698);
					\draw[-] (p29) -- (p572);
					\draw[-] (p292) -- (p982);
					\draw[-] (p403) -- (p404);
					\draw[-] (p400) -- (p744);
					\draw[-] (p86) -- (p468);
					\draw[-] (p660) -- (p820);
					\draw[-] (p118) -- (p500);
					\draw[-] (p144) -- (p409);
					\draw[-] (p333) -- (p1099);
					\draw[-] (p656) -- (p706);
					\draw[-] (p386) -- (p845);
					\draw[-] (p665) -- (p1163);
					\draw[-] (p277) -- (p938);
					\draw[-] (p64) -- (p565);
					\draw[-] (p255) -- (p1036);
					\draw[-] (p142) -- (p750);
					\draw[-] (p743) -- (p1119);
					\draw[-] (p306) -- (p327);
					\draw[-] (p101) -- (p712);
					\draw[-] (p1086) -- (p1113);
					\draw[-] (p234) -- (p833);
					\draw[-] (p417) -- (p460);
					\draw[-] (p957) -- (p962);
					\draw[-] (p550) -- (p724);
					\draw[-] (p77) -- (p504);
					\draw[-] (p250) -- (p957);
					\draw[-] (p62) -- (p1135);
					\draw[-] (p365) -- (p907);
					\draw[-] (p852) -- (p882);
					\draw[-] (p850) -- (p1101);
					\draw[-] (p111) -- (p124);
					\draw[-] (p1052) -- (p1056);
					\draw[-] (p13) -- (p641);
					\draw[-] (p419) -- (p734);
					\draw[-] (p519) -- (p592);
					\draw[-] (p47) -- (p862);
					\draw[-] (p472) -- (p517);
					\draw[-] (p142) -- (p462);
					\draw[-] (p450) -- (p578);
					\draw[-] (p73) -- (p362);
					\draw[-] (p237) -- (p879);
				\end{axis}
			\end{tikzpicture}
		\caption{Piecewise linear interpolation of $f_1$ on the $\left[0,1\right]^2$ domain with absolute error $\leq 0.005$.\label{fig:func1}}
	\end{figure}


==> illustrations_tmp/function2.tex <==
\begin{figure}[h]
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[
					ymode=log,
					xlabel={Iteration},
					ylabel={Maximum empirical error},
					grid=major,
					width=.5\textwidth,
					height=.5\textwidth,
					legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
					legend cell align={left},
					xtick={0,150,300,450,600,753},
					xmin=0,
					xmax=800,
					%    			minor x tick num=10,
					yminorgrids=true,
					extra y ticks={0.005,3.71},
					extra y tick labels={0.05,3.71},
					yticklabels={,0.1,1},
					legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
					%    			ytick={0.01,0.02,0.03,0.04,0.05,0.1,1,10},
					%    			yticklabels={,,,,0.05,0.1,1,10}
					%    		title={Plot of Three Data Arrays},
					]
					\pgfplotstableread[row sep=\\]{
						idx err\\
						0 1.2084868932862558 \\
						1 1.460196999150683 \\
						2 1.4687929740060444 \\
						3 1.3950468370470628 \\
						4 1.3490668751853319 \\
						5 1.2314605308097546 \\
						6 1.7006143869455317 \\
						7 1.2126139617103884 \\
						8 1.3586831295572392 \\
						9 0.9769679008812988 \\
						10 0.9560545385930443 \\
						11 1.2966451908979093 \\
						12 1.121744824027059 \\
						13 0.8769227427945685 \\
						14 0.7903402026831038 \\
						15 0.7576356598631285 \\
						16 0.6815897231473367 \\
						17 0.6642795526435703 \\
						18 0.5763222290907914 \\
						19 0.522125586447997 \\
						20 0.381393628861742 \\
						21 0.6310901476882578 \\
						22 0.35748347956950677 \\
						23 0.5993808354908439 \\
						24 0.5902156441918448 \\
						25 0.4177121741528429 \\
						26 0.3163256848081013 \\
						27 0.5146704257529502 \\
						28 0.302508282615882 \\
						29 0.34764438749731746 \\
						30 0.2830449867578833 \\
						31 0.28249448479724826 \\
						32 0.25976677020288985 \\
						33 0.2563609019257323 \\
						34 0.6622937039884511 \\
						35 0.2547380988140193 \\
						36 0.25328652197591495 \\
						37 0.2519222051816271 \\
						38 0.24864833273394432 \\
						39 0.24726202646966722 \\
						40 0.24573927216561076 \\
						41 0.2665783158442893 \\
						42 0.27622037219075274 \\
						43 0.23861717638002894 \\
						44 0.23072665782156615 \\
						45 0.4154832215717867 \\
						46 0.24160176826930824 \\
						47 0.23520965776327096 \\
						48 0.22869155518024284 \\
						49 0.22148213958358492 \\
						50 0.2199830992792653 \\
						51 0.20717988530295356 \\
						52 0.2061408526470263 \\
						53 0.23980776631953626 \\
						54 0.20942816141924303 \\
						55 0.23276374669242927 \\
						56 0.20237196459982654 \\
						57 0.20226581517772366 \\
						58 0.259357234917715 \\
						59 0.23448148078119768 \\
						60 0.21407541669896663 \\
						61 0.20214454516614086 \\
						62 0.19625171254514687 \\
						63 0.19316818492194154 \\
						64 0.21831580716636745 \\
						65 0.19220862741025824 \\
						66 0.20533146264176122 \\
						67 0.2288968510022069 \\
						68 0.19220828017382907 \\
						69 0.28148206618653027 \\
						70 0.19137045772496297 \\
						71 0.19031131592603123 \\
						72 0.18980702561800789 \\
						73 0.2395548873684754 \\
						74 0.18836812413275938 \\
						75 0.18625321815589563 \\
						76 0.18593064458715802 \\
						77 0.34361825933028456 \\
						78 0.19472113594076784 \\
						79 0.18419285188764967 \\
						80 0.17766941374214587 \\
						81 0.17588579818936517 \\
						82 0.2135263884515814 \\
						83 0.1753384957924673 \\
						84 0.17114189485965203 \\
						85 0.17100979731924537 \\
						86 0.20344221535093743 \\
						87 0.1707994021261014 \\
						88 0.16645778580157145 \\
						89 0.16583781852146728 \\
						90 0.24713341669489447 \\
						91 0.16536835139557474 \\
						92 0.1647654244023993 \\
						93 0.15618430849149095 \\
						94 0.154798145725596 \\
						95 0.1892539512716339 \\
						96 0.15387534130257807 \\
						97 0.15209527757563057 \\
						98 0.1509706076786131 \\
						99 0.14946728023587863 \\
						100 0.3338917253845449 \\
						101 0.147707960451714 \\
						102 0.2010593748439582 \\
						103 0.17376542826151278 \\
						104 0.1498408697206985 \\
						105 0.1425266064324023 \\
						106 0.14241890933836543 \\
						107 0.13939760787144945 \\
						108 0.135999098425318 \\
						109 0.13459031268868482 \\
						110 0.13455135064545903 \\
						111 0.13203049839513392 \\
						112 0.13130888496932108 \\
						113 0.13107247525014637 \\
						114 0.12536846945053237 \\
						115 0.1252280284812549 \\
						116 0.12475427775246448 \\
						117 0.13309938257003145 \\
						118 0.12455197950540078 \\
						119 0.22041823435638513 \\
						120 0.12405021257573134 \\
						121 0.12217616014060717 \\
						122 0.12104036424130366 \\
						123 0.2419669546905106 \\
						124 0.12023941736215327 \\
						125 0.11857861839978984 \\
						126 0.11895873094053455 \\
						127 0.15359966632370098 \\
						128 0.1949111455902457 \\
						129 0.11376155021979653 \\
						130 0.11259096577884209 \\
						131 0.12638742533455286 \\
						132 0.11600600387947937 \\
						133 0.11230034134633879 \\
						134 0.11005263217353903 \\
						135 0.10684037015076622 \\
						136 0.11377695403740906 \\
						137 0.103572139872495 \\
						138 0.10267922189747292 \\
						139 0.10261124485591999 \\
						140 0.09978720676181194 \\
						141 0.1263285475962355 \\
						142 0.09837928788203698 \\
						143 0.09779979799043964 \\
						144 0.09422789971533616 \\
						145 0.11586598405579268 \\
						146 0.0941799047128834 \\
						147 0.09413375930058951 \\
						148 0.14507919538547168 \\
						149 0.1943650609723485 \\
						150 0.12142201627275415 \\
						151 0.22316906818407273 \\
						152 0.18619442952186466 \\
						153 0.14803096227147064 \\
						154 0.12401353006232918 \\
						155 0.11201977363235147 \\
						156 0.1027250010504589 \\
						157 0.09401987249330329 \\
						158 0.1296965548688897 \\
						159 0.13783671312685933 \\
						160 0.0932129497010441 \\
						161 0.09234363249311905 \\
						162 0.09198783792440923 \\
						163 0.09018112843929826 \\
						164 0.12048912307745763 \\
						165 0.08931658974999371 \\
						166 0.08805277939411671 \\
						167 0.08752327683034576 \\
						168 0.08482956674013126 \\
						169 0.0847976280920194 \\
						170 0.08466245977160922 \\
						171 0.08460582869770675 \\
						172 0.08369332567092003 \\
						173 0.10967312719477074 \\
						174 0.0983183277146335 \\
						175 0.0836768699976432 \\
						176 0.08112124670982979 \\
						177 0.09147673056243799 \\
						178 0.09980105157365926 \\
						179 0.0809308747317957 \\
						180 0.181163787222949 \\
						181 0.1602608273020727 \\
						182 0.07986547876338612 \\
						183 0.362937197251126 \\
						184 0.2745795508724257 \\
						185 0.2972836026410436 \\
						186 0.21917310865421977 \\
						187 0.12333509305429594 \\
						188 0.11985486163627279 \\
						189 0.1375640762133109 \\
						190 0.12896601033599125 \\
						191 0.09246571495444866 \\
						192 0.08317678798951292 \\
						193 0.07973165860207854 \\
						194 0.11841072591875512 \\
						195 0.07949247085821842 \\
						196 0.07909565024881121 \\
						197 0.07841007208913575 \\
						198 0.1301046505024046 \\
						199 0.07744202946599998 \\
						200 0.07742229839169018 \\
						201 0.07721718813095912 \\
						202 0.0764146146971546 \\
						203 0.08656751575540456 \\
						204 0.0760956280256242 \\
						205 0.07591037151537361 \\
						206 0.08738910731599311 \\
						207 0.08278246751933105 \\
						208 0.07570608861005718 \\
						209 0.07559705130423924 \\
						210 0.10446909582058336 \\
						211 0.07549213262155438 \\
						212 0.07449969814760604 \\
						213 0.08378896313849049 \\
						214 0.07342017799346123 \\
						215 0.07332115614999424 \\
						216 0.07321807003993841 \\
						217 0.08450322418336081 \\
						218 0.07286813478677157 \\
						219 0.07283210528032225 \\
						220 0.07043557256511912 \\
						221 0.09889024303838956 \\
						222 0.0700572353458018 \\
						223 0.06979932664975674 \\
						224 0.06959771113177243 \\
						225 0.08976034129081589 \\
						226 0.12701769740925994 \\
						227 0.07603338836913931 \\
						228 0.18649271100372672 \\
						229 0.06925455079048715 \\
						230 0.10036249162804034 \\
						231 0.06921881324160528 \\
						232 0.13022084456052252 \\
						233 0.1179413838951755 \\
						234 0.06760122718265976 \\
						235 0.06645248180512775 \\
						236 0.06641620240572293 \\
						237 0.06633127382678386 \\
						238 0.06594066811455779 \\
						239 0.06557730069393408 \\
						240 0.10770983112590299 \\
						241 0.06520275806927192 \\
						242 0.06515617460139411 \\
						243 0.06473159072662116 \\
						244 0.06416300138130698 \\
						245 0.06581215627164344 \\
						246 0.06407605860934096 \\
						247 0.06404634687902945 \\
						248 0.06396142287049159 \\
						249 0.07219612888732085 \\
						250 0.06394443075782646 \\
						251 0.06269592532631418 \\
						252 0.061680269310965485 \\
						253 0.06129177820136855 \\
						254 0.061016110526422196 \\
						255 0.060743796987273724 \\
						256 0.060635504154012365 \\
						257 0.08197945269500251 \\
						258 0.06058414491783726 \\
						259 0.06614471226719543 \\
						260 0.06017800383402139 \\
						261 0.111487099275071 \\
						262 0.05992235442139704 \\
						263 0.05974236180053483 \\
						264 0.05972233217721148 \\
						265 0.05962733299082612 \\
						266 0.059362380039640006 \\
						267 0.06110405393564544 \\
						268 0.059177193521274374 \\
						269 0.05901094076956126 \\
						270 0.058970897481685464 \\
						271 0.09491109791816864 \\
						272 0.05859218742388128 \\
						273 0.058434457201022805 \\
						274 0.05837228953799373 \\
						275 0.058011835421405866 \\
						276 0.06051219628282986 \\
						277 0.05778692957689946 \\
						278 0.057489876699729825 \\
						279 0.11606266504445184 \\
						280 0.0569081525544608 \\
						281 0.05690771422692753 \\
						282 0.07565308177623098 \\
						283 0.05675989153330707 \\
						284 0.05660113669506428 \\
						285 0.056551231214072295 \\
						286 0.056367417667583575 \\
						287 0.05620679340056117 \\
						288 0.055909281377384934 \\
						289 0.05577457085592363 \\
						290 0.05566714877837578 \\
						291 0.055610029540160144 \\
						292 0.05537083999308873 \\
						293 0.05533187913899673 \\
						294 0.055215444014530435 \\
						295 0.05493745685131968 \\
						296 0.05488866348472998 \\
						297 0.05479688445438946 \\
						298 0.05477635507794257 \\
						299 0.0546077906869305 \\
						300 0.07747392747903012 \\
						301 0.05450373555696708 \\
						302 0.054318986854046444 \\
						303 0.05428078310942652 \\
						304 0.05409238139062794 \\
						305 0.12032676338121012 \\
						306 0.06606484372663995 \\
						307 0.05343026001892226 \\
						308 0.053347635859799014 \\
						309 0.053049690413956685 \\
						310 0.052643706020302494 \\
						311 0.05239493500198711 \\
						312 0.05236269378838576 \\
						313 0.052332618942178416 \\
						314 0.05231640955093542 \\
						315 0.05220308633855028 \\
						316 0.061159709765694265 \\
						317 0.052202538791154794 \\
						318 0.05202701598622139 \\
						319 0.052025880359213406 \\
						320 0.07203221630989964 \\
						321 0.07910304624132858 \\
						322 0.05200966749605062 \\
						323 0.05173941239747448 \\
						324 0.07777964518830205 \\
						325 0.05171794850323708 \\
						326 0.05171058517080074 \\
						327 0.05162501448314594 \\
						328 0.0548637558363291 \\
						329 0.06251409360963539 \\
						330 0.0513723179715635 \\
						331 0.05120792962259002 \\
						332 0.051111238560979766 \\
						333 0.07033924396025948 \\
						334 0.05108840166282802 \\
						335 0.05106207355908898 \\
						336 0.05097640291194688 \\
						337 0.05047079337836813 \\
						338 0.05038394548732983 \\
						339 0.04998238656405629 \\
						340 0.04925321432596397 \\
						341 0.051706763524134225 \\
						342 0.06766088397374853 \\
						343 0.04918851334181973 \\
						344 0.04908165157671868 \\
						345 0.04887536238623197 \\
						346 0.04880484297324661 \\
						347 0.04850716349856743 \\
						348 0.05844848533988778 \\
						349 0.05221165574569642 \\
						350 0.048470597035758685 \\
						351 0.04840199450511076 \\
						352 0.048176879003458795 \\
						353 0.04810187869048166 \\
						354 0.048016962298983 \\
						355 0.047884953365999905 \\
						356 0.04766311278381202 \\
						357 0.04751923971966743 \\
						358 0.04743264366405897 \\
						359 0.049598461436810015 \\
						360 0.04833436530420354 \\
						361 0.04687028017400097 \\
						362 0.046785504751289064 \\
						363 0.04660883108850422 \\
						364 0.04635326381228183 \\
						365 0.05217044017700695 \\
						366 0.04624877997505494 \\
						367 0.046048075460093776 \\
						368 0.045668756674892785 \\
						369 0.06265111088403774 \\
						370 0.045554991759929 \\
						371 0.05174244856001292 \\
						372 0.04513535027765703 \\
						373 0.045084513790536795 \\
						374 0.04486576172408657 \\
						375 0.044363595808799894 \\
						376 0.04407182176865809 \\
						377 0.05093881787674237 \\
						378 0.04375743797529208 \\
						379 0.0478471815862852 \\
						380 0.04374544943547265 \\
						381 0.04361391290979083 \\
						382 0.043581209744962324 \\
						383 0.04348070433102098 \\
						384 0.04344892119827737 \\
						385 0.043967007363680866 \\
						386 0.043446882799314746 \\
						387 0.043404511481465305 \\
						388 0.057305724865219065 \\
						389 0.05027263628431372 \\
						390 0.047096638306519834 \\
						391 0.0502590917042523 \\
						392 0.043572503993622336 \\
						393 0.05230599947999126 \\
						394 0.04952927985977329 \\
						395 0.04336880934507423 \\
						396 0.04303725380593376 \\
						397 0.042746924970806316 \\
						398 0.04262288760387467 \\
						399 0.0554120835615404 \\
						400 0.048190836015338356 \\
						401 0.04248999363928828 \\
						402 0.04243534432233964 \\
						403 0.042953380520776074 \\
						404 0.07132737798944461 \\
						405 0.04231594724195345 \\
						406 0.042231638428186835 \\
						407 0.04219865917397281 \\
						408 0.046416327206903585 \\
						409 0.04210907401740027 \\
						410 0.042108156598549995 \\
						411 0.04188578535142862 \\
						412 0.04389921418076326 \\
						413 0.041826438787906595 \\
						414 0.04464450446494561 \\
						415 0.04233670112124699 \\
						416 0.04179852941495177 \\
						417 0.04164540261284766 \\
						418 0.0410181598659769 \\
						419 0.040981637599795284 \\
						420 0.04080410203038087 \\
						421 0.047198372956229195 \\
						422 0.040774058836815286 \\
						423 0.04074703265224322 \\
						424 0.04036616080104494 \\
						425 0.06844494263192402 \\
						426 0.040362375483334156 \\
						427 0.0402218942559997 \\
						428 0.07878725104710149 \\
						429 0.0398654326885271 \\
						430 0.04526487202649998 \\
						431 0.03982315501567801 \\
						432 0.03959056646503517 \\
						433 0.03948769526477125 \\
						434 0.03980696831138786 \\
						435 0.039420264967017775 \\
						436 0.03938978603947352 \\
						437 0.03929834531750587 \\
						438 0.03924998634477389 \\
						439 0.039247684776834185 \\
						440 0.052613124472163465 \\
						441 0.044836285634490824 \\
						442 0.039091663072068544 \\
						443 0.0643512547233542 \\
						444 0.03908403088575019 \\
						445 0.04640168616966467 \\
						446 0.057623770104103356 \\
						447 0.04441744816718857 \\
						448 0.04021733898022428 \\
						449 0.040077963696413255 \\
						450 0.03905759267970088 \\
						451 0.05702154883622701 \\
						452 0.039005719986463405 \\
						453 0.05221617129764611 \\
						454 0.05207723792963681 \\
						455 0.03898306736829299 \\
						456 0.07870506720586856 \\
						457 0.03896948425943284 \\
						458 0.038875952457066654 \\
						459 0.07130474831369477 \\
						460 0.038872119636599256 \\
						461 0.04080180959788854 \\
						462 0.07726966829233642 \\
						463 0.03878951919396134 \\
						464 0.05130323116260904 \\
						465 0.03821851139417587 \\
						466 0.04694404317349177 \\
						467 0.03777302362287005 \\
						468 0.03768148515000769 \\
						469 0.037669250328119075 \\
						470 0.05281545165781554 \\
						471 0.05065454813076897 \\
						472 0.037567271013122294 \\
						473 0.05801963504405949 \\
						474 0.03751818289812166 \\
						475 0.03751282374827247 \\
						476 0.03694282279315764 \\
						477 0.03670377650760878 \\
						478 0.036636035691737734 \\
						479 0.044071339384665065 \\
						480 0.040486682220160275 \\
						481 0.03647503106959793 \\
						482 0.14513484150692618 \\
						483 0.036378418828889335 \\
						484 0.03780346948139213 \\
						485 0.036173233884001954 \\
						486 0.03603351460536067 \\
						487 0.03600424474915899 \\
						488 0.035903117431897114 \\
						489 0.03588260086218714 \\
						490 0.035865639884216205 \\
						491 0.03575583415426847 \\
						492 0.03575281230674371 \\
						493 0.03568180039360869 \\
						494 0.03563213571445967 \\
						495 0.04876542491500391 \\
						496 0.04951928947619433 \\
						497 0.04687556191489689 \\
						498 0.03561015848714694 \\
						499 0.03550819997723348 \\
						500 0.035476386383198596 \\
						501 0.07585571035003863 \\
						502 0.039413783479198994 \\
						503 0.047294721040311405 \\
						504 0.03540625710713319 \\
						505 0.07712380843397038 \\
						506 0.03507698140019677 \\
						507 0.03503688907063446 \\
						508 0.034976074758950315 \\
						509 0.03497323075143835 \\
						510 0.07184775227889495 \\
						511 0.03600335550819006 \\
						512 0.03492895120781819 \\
						513 0.03491755485081216 \\
						514 0.03679695517297732 \\
						515 0.0348699151552167 \\
						516 0.034717688738927166 \\
						517 0.034627657574074155 \\
						518 0.0344746556053247 \\
						519 0.07184626861670451 \\
						520 0.038330046128672524 \\
						521 0.034869875552624385 \\
						522 0.05403497715613037 \\
						523 0.034447523660203205 \\
						524 0.03432868223003693 \\
						525 0.03420233209491874 \\
						526 0.033921222523674244 \\
						527 0.0339149459917385 \\
						528 0.033871992731774436 \\
						529 0.03381445658355248 \\
						530 0.033698801553137536 \\
						531 0.03366287400412349 \\
						532 0.03344204846337079 \\
						533 0.08944902504655328 \\
						534 0.033436505234546 \\
						535 0.03343335819459624 \\
						536 0.033394080025768394 \\
						537 0.03777708013540759 \\
						538 0.04505061104820715 \\
						539 0.033240335346863215 \\
						540 0.03323229929107485 \\
						541 0.03654489545240902 \\
						542 0.03372928599737901 \\
						543 0.03321504296113331 \\
						544 0.033039649027419016 \\
						545 0.033023619690212835 \\
						546 0.03284467689174364 \\
						547 0.032761108400192085 \\
						548 0.03275595462862746 \\
						549 0.03274498595847608 \\
						550 0.032723161427272884 \\
						551 0.03267027621722868 \\
						552 0.07242176879724559 \\
						553 0.05477351671190739 \\
						554 0.04018409428131184 \\
						555 0.032631838848666106 \\
						556 0.03256004594710926 \\
						557 0.032475066048439194 \\
						558 0.033339653757932464 \\
						559 0.032472189961090955 \\
						560 0.03238973305461143 \\
						561 0.03237161570151581 \\
						562 0.03230122514864581 \\
						563 0.03197068054507335 \\
						564 0.031948480183348726 \\
						565 0.03194531164987524 \\
						566 0.03179424862317637 \\
						567 0.03175628752449528 \\
						568 0.03583604017935703 \\
						569 0.0316942346778869 \\
						570 0.031662249159604264 \\
						571 0.031486704869987864 \\
						572 0.05374904831874154 \\
						573 0.03147698551529288 \\
						574 0.031392007924710426 \\
						575 0.038084998069345816 \\
						576 0.03105863421475602 \\
						577 0.03385834187511069 \\
						578 0.030973307344810685 \\
						579 0.030950175946704572 \\
						580 0.03280369522504156 \\
						581 0.03094923506423264 \\
						582 0.0307565029020454 \\
						583 0.030622456019088307 \\
						584 0.03049478450930615 \\
						585 0.030492110868931985 \\
						586 0.030487263693200706 \\
						587 0.030482071229537167 \\
						588 0.03044911856387722 \\
						589 0.030402704566202143 \\
						590 0.030393276846765682 \\
						591 0.05391013912792332 \\
						592 0.030236488961281505 \\
						593 0.030226049302506386 \\
						594 0.030124817768466622 \\
						595 0.03650206307148862 \\
						596 0.05003819682919386 \\
						597 0.03007975046308972 \\
						598 0.04011615983119737 \\
						599 0.04053366885725951 \\
						600 0.03776539008418617 \\
						601 0.031743770432375196 \\
						602 0.03024381667661505 \\
						603 0.03665394598366417 \\
						604 0.03764545115414719 \\
						605 0.0300201619479753 \\
						606 0.03060481869808318 \\
						607 0.029929380904203426 \\
						608 0.03339610905319418 \\
						609 0.029917426802540614 \\
						610 0.029865749042522483 \\
						611 0.02983626202987784 \\
						612 0.029437956366609508 \\
						613 0.029374104601508022 \\
						614 0.029326036089057317 \\
						615 0.029320780984355033 \\
						616 0.029316654226503758 \\
						617 0.038439093631739585 \\
						618 0.029309594479691725 \\
						619 0.02928667387970174 \\
						620 0.029280448783806645 \\
						621 0.029264772525265936 \\
						622 0.029202279602811188 \\
						623 0.029197458477303484 \\
						624 0.029038648395229405 \\
						625 0.02899104167633698 \\
						626 0.03160390387733977 \\
						627 0.05406060058747658 \\
						628 0.03828249332604833 \\
						629 0.03656131936446584 \\
						630 0.03445530734243751 \\
						631 0.033127237381050556 \\
						632 0.028740175406465465 \\
						633 0.028621450507599788 \\
						634 0.03153086598033861 \\
						635 0.028595628116057314 \\
						636 0.028507019567018815 \\
						637 0.02840457529832996 \\
						638 0.028207586943707952 \\
						639 0.06421186839828985 \\
						640 0.034596997996406476 \\
						641 0.0453514927027826 \\
						642 0.04285774984999702 \\
						643 0.02820023569716623 \\
						644 0.028127458647113412 \\
						645 0.03052167748397594 \\
						646 0.028113538957114922 \\
						647 0.028059659156009942 \\
						648 0.04492813570358045 \\
						649 0.03660077762129971 \\
						650 0.04210639226384033 \\
						651 0.027897008213703542 \\
						652 0.029745580711800113 \\
						653 0.027885884763637847 \\
						654 0.044491019941484855 \\
						655 0.03616082906398846 \\
						656 0.04364561087687491 \\
						657 0.03310703772335924 \\
						658 0.03665876458703243 \\
						659 0.028096880099855004 \\
						660 0.027694572706183307 \\
						661 0.03734012012355803 \\
						662 0.08068110757770464 \\
						663 0.0702318569951152 \\
						664 0.0412475267778189 \\
						665 0.02935157198012539 \\
						666 0.033443991545063056 \\
						667 0.027641363038856337 \\
						668 0.027613119282964546 \\
						669 0.027569341738928888 \\
						670 0.02756035211938951 \\
						671 0.02745424031616628 \\
						672 0.03105289062626293 \\
						673 0.027441960413541633 \\
						674 0.027401923199855516 \\
						675 0.027386126090161417 \\
						676 0.05499675415263696 \\
						677 0.043362897058547456 \\
						678 0.02737044250035403 \\
						679 0.027366214171376357 \\
						680 0.027355868993816368 \\
						681 0.027294468905229463 \\
						682 0.027267068823805363 \\
						683 0.03163601232475455 \\
						684 0.027234799635607126 \\
						685 0.02722893308074359 \\
						686 0.0417319524234715 \\
						687 0.027176442990799354 \\
						688 0.04104029415218677 \\
						689 0.027151379316979918 \\
						690 0.02708324822555952 \\
						691 0.026996694831231127 \\
						692 0.026985816032903537 \\
						693 0.026973887710059263 \\
						694 0.026957909889160414 \\
						695 0.0365650465353502 \\
						696 0.026869888966906896 \\
						697 0.026817160409673205 \\
						698 0.02670744407797984 \\
						699 0.026533846618011725 \\
						700 0.026501131075345574 \\
						701 0.026464745316271965 \\
						702 0.026450949740105176 \\
						703 0.026410557075217556 \\
						704 0.02621129084557222 \\
						705 0.026078363026307394 \\
						706 0.03673034868862379 \\
						707 0.03216281882347907 \\
						708 0.03447623145286499 \\
						709 0.02602450389054589 \\
						710 0.026001546863151315 \\
						711 0.025977209059597578 \\
						712 0.025921785589875956 \\
						713 0.025921707276294614 \\
						714 0.025890480714561438 \\
						715 0.025870601467372745 \\
						716 0.038894330957257583 \\
						717 0.025823693904003076 \\
						718 0.026543770663719102 \\
						719 0.02753496708231734 \\
						720 0.02575908564752212 \\
						721 0.06753269221798003 \\
						722 0.02563899739610198 \\
						723 0.025574804349628277 \\
						724 0.06932088474922793 \\
						725 0.030628434396925808 \\
						726 0.026403358906327876 \\
						727 0.03239129802107407 \\
						728 0.04323495451236997 \\
						729 0.030646675857155525 \\
						730 0.02702072315940067 \\
						731 0.02553776141643005 \\
						732 0.027479623831211997 \\
						733 0.025505235631381074 \\
						734 0.025459646668107738 \\
						735 0.04475354238193452 \\
						736 0.0274063880180892 \\
						737 0.025323330466561787 \\
						738 0.06831304339049338 \\
						739 0.03293017383654051 \\
						740 0.026832365137782532 \\
						741 0.028256213272472408 \\
						742 0.02518339405340364 \\
						743 0.025166007667932512 \\
						744 0.025072888323577597 \\
						745 0.02872083523042579 \\
						746 0.025038968822949537 \\
						747 0.025038667238125534 \\
						748 0.03383279971076336 \\
						749 0.03221324547818705 \\
						750 0.03183817055379201 \\
						751 0.0455831622095223 \\
						752 0.025278343626814692 \\
						753 0.02499007240487361 \\
					}\trgErr;
					\addplot[red, thick] table[x=idx, y=err] {\trgErr};
					\addlegendentry{Measured error};
					\addplot[black, dashed] coordinates {(-20, 0.025) (800, 0.025)};
					\addlegendentry{Target error ($=0.025$)};
				\end{axis}
			\end{tikzpicture}
		\hfill
			\centering
			\begin{tikzpicture}[scale=0.8]
				\begin{axis}[colorbar,
					xmin=0,
					ymin=0,
					xmax=1,
					ymax=1,
					width=.5\textwidth, % Set the size of the plot
					height=.5\textwidth,
					colormap/viridis,
					view={0}{90}]
					\addplot3[
					opacity=0.8,
					domain=0:1,
					domain y=0:1,
					contour filled={
						number=20,
					},
					samples=60,
					samples y=60
					]
					(x,y, {sin(deg(6 * 3.1415 * x + 0.5 * y)) * exp(-10 * ((x - 0.4)^2 + (y - 0.3)^2)) + cos(deg(5 * 3.1415 * y + x)) * exp(-12 * ((x - 0.7)^2 + (y - 0.8)^2)) + 0.1 * sin(deg(3 * 3.1415 * x * y))});
					\coordinate (p0) at (axis cs:0.0,0.0,1.291120644551592e-06);
					\coordinate (p1) at (axis cs:1.0,0.0,8.476511577451032e-05);
					\coordinate (p2) at (axis cs:0.0,1.0,-0.0010085795670052157);
					\coordinate (p3) at (axis cs:1.0,1.0,-0.11343945588344297);
					\coordinate (p4) at (axis cs:0.09970156634689342,0.0,0.15721763100814892);
					\coordinate (p5) at (axis cs:0.25793966549793457,0.0,-0.3285117429153587);
					\coordinate (p6) at (axis cs:0.41578325925058823,0.0,0.4056621935989466);
					\coordinate (p7) at (axis cs:0.5736651146230295,0.0,-0.2954137329177006);
					\coordinate (p8) at (axis cs:0.7320225995131802,0.0,0.1276737912439855);
					\coordinate (p9) at (axis cs:0.8912557883583818,0.0,-0.0321121123878958);
					\coordinate (p10) at (axis cs:0.13772984805002153,1.0,0.08267691953389655);
					\coordinate (p11) at (axis cs:0.595833347612052,1.0,-0.5152993570494856);
					\coordinate (p12) at (axis cs:0.0,0.41991413777238173,0.036912809215464845);
					\coordinate (p13) at (axis cs:1.0,0.16655725878490835,0.09945327355651998);
					\coordinate (p14) at (axis cs:1.0,0.5497803886581992,-0.2418643124942424);
					\coordinate (p15) at (axis cs:1.0,0.7493740611271853,0.3940496649940337);
					\coordinate (p16) at (axis cs:1.0,0.9347028907502828,-0.2151102168188592);
					\coordinate (p17) at (axis cs:0.7829824155832481,0.0,0.07653773670008716);
					\coordinate (p18) at (axis cs:0.9628131740139946,0.0,-0.010925438992101546);
					\coordinate (p19) at (axis cs:1.0,0.5068090383656976,-0.2035900329108797);
					\coordinate (p20) at (axis cs:0.19466068034426398,0.0,-0.1342676033796642);
					\coordinate (p21) at (axis cs:0.34143168200749896,0.0,0.05983057848720953);
					\coordinate (p22) at (axis cs:1.0,0.6678817833441132,0.13441003174938762);
					\coordinate (p23) at (axis cs:0.41828110232434423,1.0,-0.2835329524391862);
					\coordinate (p24) at (axis cs:0.002417569051742936,0.0,0.0038134736054370373);
					\coordinate (p25) at (axis cs:1.0,0.8325110174111113,0.12079044790781959);
					\coordinate (p26) at (axis cs:0.4878613295517129,0.0,0.0856038639378583);
					\coordinate (p27) at (axis cs:0.7580869048696971,1.0,-0.3539705759802573);
					\coordinate (p28) at (axis cs:0.0,0.18374900201740335,0.01615320534978405);
					\coordinate (p29) at (axis cs:0.0,0.5500649925254,0.028404406186169934);
					\coordinate (p30) at (axis cs:0.6347830962756984,0.0,-0.13212351132644462);
					\coordinate (p31) at (axis cs:0.7503625475056619,0.7645826816598944,0.892094219932899);
					\coordinate (p32) at (axis cs:0.5832444268108244,0.5748007912546472,-0.7780124714981409);
					\coordinate (p33) at (axis cs:0.41129296494990525,0.3761435240710622,1.0808505935818291);
					\coordinate (p34) at (axis cs:0.2572457573854921,0.3040833591794359,-0.7129719910111393);
					\coordinate (p35) at (axis cs:0.5888870893189757,0.7653854864454412,0.6888088533898642);
					\coordinate (p36) at (axis cs:0.5525308792053315,0.21050330540894266,-0.5703550713567596);
					\coordinate (p37) at (axis cs:0.40732001559057107,0.25652269284499474,1.0601253178395569);
					\coordinate (p38) at (axis cs:0.25884159004782437,0.44060990023210866,-0.521866972984683);
					\coordinate (p39) at (axis cs:0.39677581155329944,0.4976670957579371,0.7279045629436827);
					\coordinate (p40) at (axis cs:0.494321288293589,0.6336024679832396,-0.26891438297401776);
					\coordinate (p41) at (axis cs:0.70927448444549,0.38455414961980017,0.46661447647768484);
					\coordinate (p42) at (axis cs:0.5560270161246175,0.3802286898579976,-0.5141382051908128);
					\coordinate (p43) at (axis cs:0.7314302113660651,0.5894751838768023,-0.42570086598863804);
					\coordinate (p44) at (axis cs:0.25560156606018053,0.5163104538613814,-0.3979028244716552);
					\coordinate (p45) at (axis cs:0.46649030191898166,0.7677053057297514,0.5160753697803351);
					\coordinate (p46) at (axis cs:0.7444500424163993,0.9114428518784842,-0.6535429217149229);
					\coordinate (p47) at (axis cs:0.37973228853433305,0.5773005652655793,0.35075897920642835);
					\coordinate (p48) at (axis cs:0.1115542726155679,0.28529221899938506,0.3685875307102734);
					\coordinate (p49) at (axis cs:0.5934581202990443,0.919775110986264,-0.6798847072938573);
					\coordinate (p50) at (axis cs:0.10704501001437791,0.42847295592578327,0.3279527058776928);
					\coordinate (p51) at (axis cs:0.10939345217695783,0.5356185806038541,0.22734524194304487);
					\coordinate (p52) at (axis cs:0.24709461887561746,0.5568499286246307,-0.34088225590623755);
					\coordinate (p53) at (axis cs:0.3101232250313906,0.08961196841122612,-0.2008977870769967);
					\coordinate (p54) at (axis cs:0.23448954040888167,0.1641453643917098,-0.5833651907415289);
					\coordinate (p55) at (axis cs:0.11378249751757682,0.174236633808606,0.31546162913403697);
					\coordinate (p56) at (axis cs:0.28860157500386274,0.1930680713842187,-0.4865117759068298);
					\coordinate (p57) at (axis cs:0.4668945607978885,0.07867850221466856,0.3571880174585937);
					\coordinate (p58) at (axis cs:0.39767148525943596,0.08350622249096132,0.6254331919663415);
					\coordinate (p59) at (axis cs:0.44560590419988344,0.46165777164765653,0.649573883604546);
					\coordinate (p60) at (axis cs:0.5253792368680593,0.5272338587123468,-0.5254792776709246);
					\coordinate (p61) at (axis cs:0.6419764028725837,0.8080819151672897,0.5886380024672073);
					\coordinate (p62) at (axis cs:0.4350016662253914,0.9194324255105049,-0.28869650953176085);
					\coordinate (p63) at (axis cs:0.43476262532663273,0.5583836723596424,0.2794533380892347);
					\coordinate (p64) at (axis cs:0.8601625358987952,0.2714126318613137,0.019695004650168935);
					\coordinate (p65) at (axis cs:0.7133992338070236,0.24235432890765152,0.40049070389794733);
					\coordinate (p66) at (axis cs:0.6906578582418542,0.7273376837841421,0.7944014943406732);
					\coordinate (p67) at (axis cs:0.372629810163841,0.35805768302815144,0.8839190210956563);
					\coordinate (p68) at (axis cs:0.30239116798348953,0.883654038915135,0.04782449885604322);
					\coordinate (p69) at (axis cs:0.6210457396131605,0.6284821112868273,-0.4732913476795242);
					\coordinate (p70) at (axis cs:0.26144142012235516,0.0518293924639255,-0.4200669145672048);
					\coordinate (p71) at (axis cs:0.2833435282013941,0.7710819693637724,0.15966850332356175);
					\coordinate (p72) at (axis cs:0.20047984134952512,0.6589155078294824,-0.07467099892381461);
					\coordinate (p73) at (axis cs:0.2792351915736727,0.6230576242351956,-0.1639768410777447);
					\coordinate (p74) at (axis cs:0.8669016207401972,0.4508389680482351,-0.13537781455378256);
					\coordinate (p75) at (axis cs:0.590106825949617,0.26955690354600503,-0.5635866192507853);
					\coordinate (p76) at (axis cs:0.5363285806914295,0.265722070067326,-0.5013527746405606);
					\coordinate (p77) at (axis cs:0.4449274758775048,0.2682532177804899,0.8517562408126792);
					\coordinate (p78) at (axis cs:0.4087204428177714,0.3132277437217782,1.1030731800144795);
					\coordinate (p79) at (axis cs:0.5118792115225825,0.8220677633374256,0.31723084124725853);
					\coordinate (p80) at (axis cs:0.5170806828276592,0.3409752955872846,-0.25680125853701125);
					\coordinate (p81) at (axis cs:0.4462557217075853,0.32283931432817703,0.8520046620077211);
					\coordinate (p82) at (axis cs:0.5941752866051455,0.21874866231562248,-0.5262095975659362);
					\coordinate (p83) at (axis cs:0.2948149469898129,0.35528242366682483,-0.35730680858370534);
					\coordinate (p84) at (axis cs:0.36955478547571274,0.3276879694763406,0.840738869633649);
					\coordinate (p85) at (axis cs:0.29588943420754343,0.31220531470995017,-0.38779397343793365);
					\coordinate (p86) at (axis cs:0.3685328709513204,0.2759048936857568,0.7888922776562485);
					\coordinate (p87) at (axis cs:0.4486628499890722,0.3637202231261583,0.8106923161182547);
					\coordinate (p88) at (axis cs:0.29907636914643765,0.41141996985165763,-0.2270559477471353);
					\coordinate (p89) at (axis cs:0.36744929663528864,0.42813184499906826,0.7691796765082641);
					\coordinate (p90) at (axis cs:0.40555727643143175,0.4444785797817348,0.9453431816057101);
					\coordinate (p91) at (axis cs:0.299806468187096,0.48146015556383503,-0.1507192825437518);
					\coordinate (p92) at (axis cs:0.09184073372955476,0.5999299122353972,0.18332963607827413);
					\coordinate (p93) at (axis cs:0.5168472928212012,0.37420435993491563,-0.22692792927997021);
					\coordinate (p94) at (axis cs:0.5222955425535787,0.9631617195333635,-0.6048568858943371);
					\coordinate (p95) at (axis cs:0.5182451117278676,0.908296786017238,-0.46461529478771235);
					\coordinate (p96) at (axis cs:0.8572048724654041,0.5901133763061861,-0.4705562696768276);
					\coordinate (p97) at (axis cs:0.9496056675984417,0.6931688107945031,0.2942499959197841);
					\coordinate (p98) at (axis cs:0.9721160330992248,0.7554108100660024,0.4456651611991495);
					\coordinate (p99) at (axis cs:0.37208589685298743,0.2054503465645515,0.7339648054785354);
					\coordinate (p100) at (axis cs:0.41394965907498177,0.16064368794130585,0.8774757873230636);
					\coordinate (p101) at (axis cs:0.6667267891007369,0.7670303299739316,0.8846217232281894);
					\coordinate (p102) at (axis cs:0.5538073579933058,0.3050571986809152,-0.6014026109735788);
					\coordinate (p103) at (axis cs:0.45085836451935224,0.17392293265390868,0.6816781643023877);
					\coordinate (p104) at (axis cs:0.4106737637427018,0.19000617314454982,0.9479063026665613);
					\coordinate (p105) at (axis cs:0.7459238169104274,0.7235283182610146,0.7715021965698791);
					\coordinate (p106) at (axis cs:0.5577173838357457,0.6233433766269535,-0.6083969278593403);
					\coordinate (p107) at (axis cs:0.7040212070755901,0.9536087602297185,-0.7434886515873532);
					\coordinate (p108) at (axis cs:0.6808577886882978,0.8992786798617582,-0.5897790938812784);
					\coordinate (p109) at (axis cs:0.7285218487354939,0.8069086284343339,0.6211616479367585);
					\coordinate (p110) at (axis cs:0.5241946192142728,0.03645447497587214,-0.17723359207357453);
					\coordinate (p111) at (axis cs:0.41611722803698203,0.6571533038488296,0.24242064665397942);
					\coordinate (p112) at (axis cs:0.5990779459192659,0.7220017420539842,0.49643303624619756);
					\coordinate (p113) at (axis cs:0.537620790585033,0.6701409053192737,-0.1660965591971853);
					\coordinate (p114) at (axis cs:0.7934512700061698,0.6325711120630738,-0.2392269019851882);
					\coordinate (p115) at (axis cs:0.7506153295844069,0.9514799389150919,-0.6892468046878137);
					\coordinate (p116) at (axis cs:0.21922800032304163,0.4276328106570235,-0.4854903614339373);
					\coordinate (p117) at (axis cs:0.2595853664674239,0.419438434713416,-0.5583133492270157);
					\coordinate (p118) at (axis cs:0.7363130109659013,0.6346367959356203,-0.19317049507167022);
					\coordinate (p119) at (axis cs:0.22106000145562676,0.2994161570208951,-0.6108001521065165);
					\coordinate (p120) at (axis cs:0.25452110701821395,0.24672972505130952,-0.7150636504316951);
					\coordinate (p121) at (axis cs:0.29608907171023213,0.2573668061545537,-0.41386429197725466);
					\coordinate (p122) at (axis cs:0.1351748847787651,0.7700214813688422,0.11469238890341155);
					\coordinate (p123) at (axis cs:0.5726837277577108,0.020470486038061866,-0.3222198526799493);
					\coordinate (p124) at (axis cs:0.7488229749097428,0.8028239837961344,0.6458060483859132);
					\coordinate (p125) at (axis cs:0.49830301979716524,0.7240701669387815,0.36577589101377994);
					\coordinate (p126) at (axis cs:0.5052242315509006,0.7740298411795526,0.5302813284293026);
					\coordinate (p127) at (axis cs:0.5346243914226169,0.5852273651106038,-0.675883070110353);
					\coordinate (p128) at (axis cs:0.3430971231683198,0.5333707157761929,0.2729943821274998);
					\coordinate (p129) at (axis cs:0.35985630425841186,0.4914965657125362,0.5443533687118457);
					\coordinate (p130) at (axis cs:0.6925845868335069,0.4517736491321929,0.2553608241817661);
					\coordinate (p131) at (axis cs:0.5850253257686228,0.5003154235665629,-0.580826936481912);
					\coordinate (p132) at (axis cs:0.6708365718185199,0.34746141697137106,0.2820277505553171);
					\coordinate (p133) at (axis cs:0.5938715396960466,0.3195740039385224,-0.5000254114859914);
					\coordinate (p134) at (axis cs:0.5957377423552868,0.36889503217539443,-0.41252299887250843);
					\coordinate (p135) at (axis cs:0.6544681930882763,0.4191547856678711,0.1423400290463452);
					\coordinate (p136) at (axis cs:0.14808967722998523,0.3820133342917963,0.13253429151415166);
					\coordinate (p137) at (axis cs:0.38048606474678903,0.13774993579923972,0.6723314179995029);
					\coordinate (p138) at (axis cs:0.22029736396147798,0.255960907164421,-0.595054244491242);
					\coordinate (p139) at (axis cs:0.28869772014187267,0.5466751099885738,-0.21085525297862195);
					\coordinate (p140) at (axis cs:0.26896447494601283,0.13017195743577598,-0.5436212928237772);
					\coordinate (p141) at (axis cs:0.3630708019820952,0.6439400729958495,0.21947920395082993);
					\coordinate (p142) at (axis cs:0.5945649635430652,0.9571594808614736,-0.7352193113696732);
					\coordinate (p143) at (axis cs:0.5907515041316586,0.39395961820325587,-0.41387864213083847);
					\coordinate (p144) at (axis cs:0.8328612271723101,0.549549957318078,-0.49465474912933993);
					\coordinate (p145) at (axis cs:0.67229066809355,0.2514243020433027,0.20441329780547385);
					\coordinate (p146) at (axis cs:0.1523370041206773,0.20381784760461474,0.11111603626167235);
					\coordinate (p147) at (axis cs:0.15315636716943337,0.4925923001634345,0.06807446163540395);
					\coordinate (p148) at (axis cs:0.2149816385007237,0.5069061118767256,-0.3462403654818221);
					\coordinate (p149) at (axis cs:0.6101810839833031,0.8812774322065504,-0.36721059216496565);
					\coordinate (p150) at (axis cs:0.5972122727247752,0.8106950546558865,0.4963615966572221);
					\coordinate (p151) at (axis cs:0.30381085935900753,0.13253979623361184,-0.2877311219718321);
					\coordinate (p152) at (axis cs:0.8124908048080518,0.5924623609067072,-0.48480404336941896);
					\coordinate (p153) at (axis cs:0.3848067408617031,0.7347725628914996,0.4239029538517946);
					\coordinate (p154) at (axis cs:0.4050937247665304,0.8094054392963608,0.3778628293504155);
					\coordinate (p155) at (axis cs:0.43029110911090407,0.08123128139295566,0.6192688541594021);
					\coordinate (p156) at (axis cs:0.7363024836467692,0.43234657654424336,0.3470379669653339);
					\coordinate (p157) at (axis cs:0.7327573341611112,0.5466760658203793,-0.33417888880208846);
					\coordinate (p158) at (axis cs:0.6712041773328126,0.5273597110617791,-0.2833461592135533);
					\coordinate (p159) at (axis cs:0.6443877036100177,0.5814233205301913,-0.5798087164274772);
					\coordinate (p160) at (axis cs:0.5207934863721747,0.1990846278666834,-0.29329053880472555);
					\coordinate (p161) at (axis cs:0.06992164142057432,0.2994310345972388,0.35422223627166216);
					\coordinate (p162) at (axis cs:0.10879499436212378,0.3404996229212255,0.3703631442131311);
					\coordinate (p163) at (axis cs:0.1468240231552649,0.3265828705146235,0.15400656947150684);
					\coordinate (p164) at (axis cs:0.6740561300388382,0.23456461709182969,0.20698615471531392);
					\coordinate (p165) at (axis cs:0.7391495644004242,0.8766566504809603,-0.33940787236865666);
					\coordinate (p166) at (axis cs:0.06262618976416245,0.4861532795959613,0.2527730286526089);
					\coordinate (p167) at (axis cs:0.10833171218421174,0.48940411602802014,0.27330213166720163);
					\coordinate (p168) at (axis cs:0.14784437996059846,0.2755036757283882,0.15056992146502748);
					\coordinate (p169) at (axis cs:0.5626963180188922,0.2676023077242989,-0.6345455556860182);
					\coordinate (p170) at (axis cs:0.2621827332854839,0.17894728616848382,-0.6364092678158171);
					\coordinate (p171) at (axis cs:0.4691104497379205,0.6017627855869031,-0.13658069587802696);
					\coordinate (p172) at (axis cs:0.41862915947723167,0.5879463853854174,0.265000052727919);
					\coordinate (p173) at (axis cs:0.6575156443831129,0.9288337583097325,-0.7658428518476369);
					\coordinate (p174) at (axis cs:0.07276122129977784,0.17766606708957444,0.30535367510425754);
					\coordinate (p175) at (axis cs:0.07029781072144473,0.3835780152432378,0.3401992352680131);
					\coordinate (p176) at (axis cs:0.10987326272485459,0.38278200714273,0.3504187760234709);
					\coordinate (p177) at (axis cs:0.6300161678418732,0.960561409456599,-0.74832433872543);
					\coordinate (p178) at (axis cs:0.7006363407537102,0.12700628198719108,0.2647516591872122);
					\coordinate (p179) at (axis cs:0.7519213348188928,0.17343049958690004,0.33104925345610403);
					\coordinate (p180) at (axis cs:0.8619180341405371,0.1703829428721378,0.03399582407239485);
					\coordinate (p181) at (axis cs:0.6160997630337361,0.05661950845178504,-0.2444745735881032);
					\coordinate (p182) at (axis cs:0.5614486913597468,0.13831267415833312,-0.4956359724699985);
					\coordinate (p183) at (axis cs:0.5200808600235155,0.15163318065625309,-0.24143987208548523);
					\coordinate (p184) at (axis cs:0.5695043082141582,0.04639593589410638,-0.3584146897330617);
					\coordinate (p185) at (axis cs:0.5986121653826753,0.13529383726026922,-0.41662397462457335);
					\coordinate (p186) at (axis cs:0.6787717528395161,0.026008997492386898,0.06874178248924481);
					\coordinate (p187) at (axis cs:0.710818996800313,0.20570107755883194,0.3682856523192276);
					\coordinate (p188) at (axis cs:0.5210809711134756,0.45013988687853423,-0.2810537028282028);
					\coordinate (p189) at (axis cs:0.556536659923317,0.42154946224543877,-0.4783455452610795);
					\coordinate (p190) at (axis cs:0.5934807209350764,0.42064608541954884,-0.38203249083853047);
					\coordinate (p191) at (axis cs:0.5512540560319026,0.47381595238080243,-0.5157190650852117);
					\coordinate (p192) at (axis cs:0.5568888648645901,0.5342023667476553,-0.7042423368106193);
					\coordinate (p193) at (axis cs:0.14400743128548915,0.428196142094494,0.15192464182524645);
					\coordinate (p194) at (axis cs:0.7493023912333937,0.374937291898902,0.42639108262222924);
					\coordinate (p195) at (axis cs:0.7085264357567056,0.36065903595150184,0.4718596063518018);
					\coordinate (p196) at (axis cs:0.4674596904301075,0.8783246540633163,-0.1221880135319951);
					\coordinate (p197) at (axis cs:0.6924338227876882,0.9264304090429382,-0.7546489929102024);
					\coordinate (p198) at (axis cs:1.0,0.6034591903449108,-0.15836542690079164);
					\coordinate (p199) at (axis cs:0.9941298591489419,0.3754219001511603,-0.0011690726616548422);
					\coordinate (p200) at (axis cs:0.36639280554096504,0.08568764415011092,0.415004598913336);
					\coordinate (p201) at (axis cs:1.0,0.3752765926086943,-0.0017789506719431206);
					\coordinate (p202) at (axis cs:0.2950706063894769,0.0,-0.24041224738567302);
					\coordinate (p203) at (axis cs:0.23999425194047957,0.35840409571782533,-0.6686975308067786);
					\coordinate (p204) at (axis cs:0.26708526572314645,0.3568614436138614,-0.6244891659856531);
					\coordinate (p205) at (axis cs:0.20913223673751305,0.34786352767583634,-0.4945006271929196);
					\coordinate (p206) at (axis cs:0.5354262754176051,0.0,-0.20928841285476338);
					\coordinate (p207) at (axis cs:0.40443007926498253,0.11057832097727044,0.7279425820423776);
					\coordinate (p208) at (axis cs:0.42802702693214,0.14277290836167889,0.7959056497960151);
					\coordinate (p209) at (axis cs:0.4587217639854988,0.14572730709956908,0.549810751594009);
					\coordinate (p210) at (axis cs:0.14808295383013315,0.17136907001546284,0.14097932059815915);
					\coordinate (p211) at (axis cs:0.21483928860830753,0.10097264533789123,-0.3705822880295351);
					\coordinate (p212) at (axis cs:0.15308455372604923,0.046815425438714274,0.07276685673157406);
					\coordinate (p213) at (axis cs:0.8416892535429528,0.7831051217848897,0.6424341012029366);
					\coordinate (p214) at (axis cs:0.8226779917386532,0.7237775699379063,0.6578964057386636);
					\coordinate (p215) at (axis cs:0.9299452110374025,0.8676186911634107,-0.1102140367661508);
					\coordinate (p216) at (axis cs:0.8376615335377547,0.9387041934244167,-0.5383888971815709);
					\coordinate (p217) at (axis cs:0.8389831222417473,0.8876485154812757,-0.3701064890506982);
					\coordinate (p218) at (axis cs:0.8457970769953309,0.6342764675130186,-0.22104687032892129);
					\coordinate (p219) at (axis cs:0.88596564266553,0.7462056831173671,0.619434559579605);
					\coordinate (p220) at (axis cs:0.8708364027991076,0.7040482417777318,0.4404365444112548);
					\coordinate (p221) at (axis cs:0.9011242320821575,0.7880535230789966,0.4969100733081386);
					\coordinate (p222) at (axis cs:0.8321350483811504,0.7532897624505948,0.7426704750084033);
					\coordinate (p223) at (axis cs:0.8074420824901947,0.857974052817236,-0.09788304006639165);
					\coordinate (p224) at (axis cs:0.6354327977935071,0.7462003471882153,0.7847793813792638);
					\coordinate (p225) at (axis cs:0.6386494044722448,0.7766191549320864,0.8067738869178046);
					\coordinate (p226) at (axis cs:0.40464900040685026,0.14030288713361277,0.8146311202406125);
					\coordinate (p227) at (axis cs:0.34660902959214696,0.5661573819312076,0.2255092476208907);
					\coordinate (p228) at (axis cs:0.4720972794724732,0.42913789530351043,0.4020534972679902);
					\coordinate (p229) at (axis cs:0.43456444050198983,0.4292412979728326,0.8618718753740459);
					\coordinate (p230) at (axis cs:0.26442245038124346,1.0,-0.005255758732785484);
					\coordinate (p231) at (axis cs:0.8643976213365319,0.384170651891461,-0.00033608326434317413);
					\coordinate (p232) at (axis cs:0.42124530397435334,0.47962228290490583,0.7658690718242145);
					\coordinate (p233) at (axis cs:0.8274799601802298,0.8141685519045114,0.4116880623809117);
					\coordinate (p234) at (axis cs:0.8299157594393541,0.7823134067712982,0.6714438574264442);
					\coordinate (p235) at (axis cs:0.44230160101579163,0.04082117551579164,0.45660771331658845);
					\coordinate (p236) at (axis cs:0.10846690608675187,0.11949975819984518,0.2778735202113418);
					\coordinate (p237) at (axis cs:0.14757510360277698,0.11268819704053622,0.1268554655559568);
					\coordinate (p238) at (axis cs:0.06722195259772958,0.14393077747166438,0.26113584280311625);
					\coordinate (p239) at (axis cs:0.7502093057053799,0.24964251475331797,0.3806884680964251);
					\coordinate (p240) at (axis cs:0.21187581629274244,0.5514197447529982,-0.27114798904736265);
					\coordinate (p241) at (axis cs:0.14187065609028937,0.5797111573428592,0.09837510828650724);
					\coordinate (p242) at (axis cs:1.0,0.8888070395564155,-0.13974449332645375);
					\coordinate (p243) at (axis cs:0.39088350793088816,0.3950045626789258,1.0167734289876746);
					\coordinate (p244) at (axis cs:0.4121510930569574,0.4116739110523069,1.0251431695105353);
					\coordinate (p245) at (axis cs:0.382923994611131,0.0,0.3262440192264031);
					\coordinate (p246) at (axis cs:0.3893052308212503,0.29519652132865193,1.0246088825716528);
					\coordinate (p247) at (axis cs:0.8048733954831153,0.5155782176833857,-0.3239057457385029);
					\coordinate (p248) at (axis cs:0.8090277435501365,0.5575089421803335,-0.4961589520006572);
					\coordinate (p249) at (axis cs:0.41441284795212,0.02164809406872015,0.46824601596476034);
					\coordinate (p250) at (axis cs:0.3906202575021051,0.4196009542081961,0.974689225525821);
					\coordinate (p251) at (axis cs:0.7061447754562359,0.782421732689187,0.8518236147353628);
					\coordinate (p252) at (axis cs:0.6985169278421604,0.755290914773806,0.9224314579917581);
					\coordinate (p253) at (axis cs:0.5109105932738509,0.2664259639738188,-0.1951201609804809);
					\coordinate (p254) at (axis cs:0.591264483447721,0.6045863935117557,-0.701717654033224);
					\coordinate (p255) at (axis cs:0.8000159917520522,0.9677023035802952,-0.5207411164645074);
					\coordinate (p256) at (axis cs:0.7705307372035293,0.9378490521912494,-0.6809707843686174);
					\coordinate (p257) at (axis cs:0.7874185847775601,0.9013042770298991,-0.5412115092349975);
					\coordinate (p258) at (axis cs:0.9093003457427655,0.9853518792615639,-0.22213143689132758);
					\coordinate (p259) at (axis cs:0.919786390583666,0.925552240366361,-0.35177849356693125);
					\coordinate (p260) at (axis cs:0.24410398700436198,0.11676028727939497,-0.5333965035288202);
					\coordinate (p261) at (axis cs:0.2753241366764603,0.10392199038685768,-0.4765221047650538);
					\coordinate (p262) at (axis cs:0.4276250677798922,0.2287286753485595,0.9695428589759666);
					\coordinate (p263) at (axis cs:0.4006927436907767,0.21744043527221757,0.985526051457994);
					\coordinate (p264) at (axis cs:0.45737162353087196,0.24219277359493957,0.6715090389114577);
					\coordinate (p265) at (axis cs:0.4476053247284866,0.0,0.33195945577988245);
					\coordinate (p266) at (axis cs:0.3922666362163957,0.36724339269253203,1.0503920794565518);
					\coordinate (p267) at (axis cs:0.5333359592198998,0.2866214164961728,-0.47393076371309883);
					\coordinate (p268) at (axis cs:0.14247347819270753,0.0,0.09225681264105207);
					\coordinate (p269) at (axis cs:0.5811210584651791,0.6530156912019224,-0.3427216449927766);
					\coordinate (p270) at (axis cs:0.40752068528494023,0.5677481955000997,0.38032942329325825);
					\coordinate (p271) at (axis cs:0.3758536108913927,0.5508501201358569,0.435279260684607);
					\coordinate (p272) at (axis cs:0.06861335327344245,0.5410039678938409,0.2183860936398052);
					\coordinate (p273) at (axis cs:0.27496111101661314,0.25196024287657504,-0.6321125954215756);
					\coordinate (p274) at (axis cs:0.3897076759899742,0.32024738590849483,1.040455929621419);
					\coordinate (p275) at (axis cs:0.3896779569576483,0.05463455578476088,0.5049846215930917);
					\coordinate (p276) at (axis cs:0.41540801878405514,0.047880574096234176,0.5471431357956009);
					\coordinate (p277) at (axis cs:0.2859076794780826,0.07081797154355117,-0.3739940432844929);
					\coordinate (p278) at (axis cs:0.3104370017165098,0.5967062895084485,-0.04764648165248608);
					\coordinate (p279) at (axis cs:0.45923561300989424,0.6922609179764831,0.24317696636183936);
					\coordinate (p280) at (axis cs:0.42268248407790676,0.7131390206917241,0.40413032253762504);
					\coordinate (p281) at (axis cs:0.42725528591751116,0.9567581446771898,-0.3502487436377728);
					\coordinate (p282) at (axis cs:0.38846927478848725,0.2659425366520432,0.9910006674310259);
					\coordinate (p283) at (axis cs:0.4256726397368362,0.2622472462590505,1.0201204607101417);
					\coordinate (p284) at (axis cs:0.682868806161155,0.6317831478617266,-0.26175804897525423);
					\coordinate (p285) at (axis cs:0.37719442460303315,0.7789286692820572,0.4150723353865693);
					\coordinate (p286) at (axis cs:0.4074352928144681,0.2787704844605855,1.0831150891166217);
					\coordinate (p287) at (axis cs:0.2066732349840043,0.17757820481117148,-0.4088539447770262);
					\coordinate (p288) at (axis cs:0.23634779933165273,0.17831009564207184,-0.6124811385395162);
					\coordinate (p289) at (axis cs:0.42743921390124545,0.32852948217379957,1.037603394936784);
					\coordinate (p290) at (axis cs:0.4085125079025127,0.32437505832192154,1.1051789814358814);
					\coordinate (p291) at (axis cs:0.8827379732426164,0.842993431252844,0.07005587997707674);
					\coordinate (p292) at (axis cs:0.9020085297439548,0.8859359996508327,-0.2608463445044266);
					\coordinate (p293) at (axis cs:0.430066861106088,0.3881437601591954,0.9798377269114379);
					\coordinate (p294) at (axis cs:0.38544674849735494,0.4506470789753541,0.8699862010616568);
					\coordinate (p295) at (axis cs:0.6880864354037477,0.0,0.0700107343469088);
					\coordinate (p296) at (axis cs:0.426896708030027,0.31788209721575567,1.0411218780593634);
					\coordinate (p297) at (axis cs:0.4331218936770877,0.8403787333377186,0.21249511278930536);
					\coordinate (p298) at (axis cs:0.4519014879474859,0.7994784460113575,0.4444528080933461);
					\coordinate (p299) at (axis cs:0.42565892555041507,0.2736584106973206,1.029836876277218);
					\coordinate (p300) at (axis cs:0.2442501400465866,0.6389865725749331,-0.18331594392730793);
					\coordinate (p301) at (axis cs:0.055565543792597115,0.6404812109915701,0.12284519654253348);
					\coordinate (p302) at (axis cs:0.11791989128886707,0.6484131995548725,0.1327681759942572);
					\coordinate (p303) at (axis cs:0.5929610585582961,0.787557945373812,0.6532260339815588);
					\coordinate (p304) at (axis cs:0.3917608892939705,0.19757574711690076,0.9014827046852371);
					\coordinate (p305) at (axis cs:1.0,0.786303866406558,0.33103899647275054);
					\coordinate (p306) at (axis cs:0.22517193707775868,0.7706656176134452,0.0839988688028139);
					\coordinate (p307) at (axis cs:0.2667672639507084,0.8315285692613299,0.12502518411130653);
					\coordinate (p308) at (axis cs:0.6853746232801928,0.4154214138423706,0.35167470697806263);
					\coordinate (p309) at (axis cs:0.5366961997478414,0.36074546531342655,-0.4439001845094209);
					\coordinate (p310) at (axis cs:0.5651338431211512,0.3646707434452747,-0.5448498769621279);
					\coordinate (p311) at (axis cs:0.838317140602215,0.9133767499927283,-0.5118163607276596);
					\coordinate (p312) at (axis cs:0.6355450884679821,0.9067602688140456,-0.6377235524727165);
					\coordinate (p313) at (axis cs:0.632811231036622,0.9333630468439429,-0.7680648459015808);
					\coordinate (p314) at (axis cs:0.5469616717124794,0.7230714386801234,0.37210312635576215);
					\coordinate (p315) at (axis cs:0.2757692404687483,0.2968736078734777,-0.6193162846079802);
					\coordinate (p316) at (axis cs:0.9610970989972505,0.7249430467449702,0.42809792782432654);
					\coordinate (p317) at (axis cs:0.5246331677509164,0.9347055570523276,-0.5995837691251943);
					\coordinate (p318) at (axis cs:0.5209634551847122,0.64668699987047,-0.3340857941804464);
					\coordinate (p319) at (axis cs:0.4298934467989888,0.18231380395899413,0.8764827166984559);
					\coordinate (p320) at (axis cs:0.276134975508292,0.308053410743267,-0.6097979573912353);
					\coordinate (p321) at (axis cs:0.8895583102632655,1.0,-0.1675830774705695);
					\coordinate (p322) at (axis cs:0.5728056616957558,0.21451759756188127,-0.6044726620574689);
					\coordinate (p323) at (axis cs:1.0,0.71308844666535,0.3338122058056195);
					\coordinate (p324) at (axis cs:0.5601414743907983,0.5922200769720801,-0.7512439981306833);
					\coordinate (p325) at (axis cs:0.5258665237545347,0.7488270920279183,0.5072657967345651);
					\coordinate (p326) at (axis cs:0.27766135896650423,0.4989189355867741,-0.3294870448623286);
					\coordinate (p327) at (axis cs:0.5731481344762517,0.312065111330099,-0.6073519557844842);
					\coordinate (p328) at (axis cs:0.42939698679734817,0.37012499574302027,1.0047679917241268);
					\coordinate (p329) at (axis cs:0.6682464018992792,0.12963735847050004,0.10320952861407073);
					\coordinate (p330) at (axis cs:0.3667330990447885,0.9010135279022324,-0.06084597129931338);
					\coordinate (p331) at (axis cs:0.39449249188479046,0.9543192660489828,-0.25824026419563056);
					\coordinate (p332) at (axis cs:0.4246738790901734,0.45267880543735173,0.8586659463380732);
					\coordinate (p333) at (axis cs:0.4492283762205087,0.6471820157388164,0.08024333035079656);
					\coordinate (p334) at (axis cs:0.4030440624007673,0.4648902726509013,0.8730866563198476);
					\coordinate (p335) at (axis cs:0.8833704704609138,0.5598649427281878,-0.4698712345793116);
					\coordinate (p336) at (axis cs:0.9068206141569211,0.6070603161321201,-0.31966581219276424);
					\coordinate (p337) at (axis cs:0.8932349991447419,0.6436775037522405,-0.09875874248798852);
					\coordinate (p338) at (axis cs:0.23952586966832623,0.2810045628541118,-0.7098506926384653);
					\coordinate (p339) at (axis cs:0.46343880415506367,0.7359715700156145,0.4546353313175032);
					\coordinate (p340) at (axis cs:0.2786783392065143,0.4262185368423048,-0.4295674782441724);
					\coordinate (p341) at (axis cs:0.5115801585972957,0.5684345001702497,-0.5109841300654617);
					\coordinate (p342) at (axis cs:0.7588225236408498,0.7440740461338236,0.8683363896624302);
					\coordinate (p343) at (axis cs:0.25778908684683066,0.2890010546042878,-0.7165926420128456);
					\coordinate (p344) at (axis cs:0.7187889277192716,0.46522407679713074,0.21268501728705283);
					\coordinate (p345) at (axis cs:0.7397373781162566,0.7851736141560486,0.8126060338131953);
					\coordinate (p346) at (axis cs:0.7316078326727669,0.07923747158088458,0.24616489924066703);
					\coordinate (p347) at (axis cs:0.6988490117603569,0.10529497767674562,0.23341451373775207);
					\coordinate (p348) at (axis cs:0.8218875660176581,0.4444651317301911,-0.021304443169641744);
					\coordinate (p349) at (axis cs:0.5368271925187753,0.3772764977005689,-0.4254192901103742);
					\coordinate (p350) at (axis cs:0.4997055284783764,0.5061292955666861,-0.1993340174254472);
					\coordinate (p351) at (axis cs:0.44880551803577706,0.4889332292819465,0.4988606605980026);
					\coordinate (p352) at (axis cs:0.4219756112919552,0.49343697990646207,0.6960736666225024);
					\coordinate (p353) at (axis cs:0.32525594730506996,0.9411430449858382,-0.0903191412559182);
					\coordinate (p354) at (axis cs:0.31166768894869684,0.19648920440512307,-0.20104234154487416);
					\coordinate (p355) at (axis cs:0.353472517559292,0.1608070914766639,0.40728223306554934);
					\coordinate (p356) at (axis cs:0.5321740750670924,0.6153665448587614,-0.5794362673470446);
					\coordinate (p357) at (axis cs:0.6029409644961734,0.5528292755824652,-0.7040894819801795);
					\coordinate (p358) at (axis cs:0.5363790225831211,0.39750359122526,-0.4022793040271825);
					\coordinate (p359) at (axis cs:0.5117627257133609,0.40961775277060064,-0.14912877679270742);
					\coordinate (p360) at (axis cs:0.5346249728827783,0.41571026387065874,-0.37974592558053005);
					\coordinate (p361) at (axis cs:0.6591424971307114,0.7081960800085845,0.5531665084852264);
					\coordinate (p362) at (axis cs:0.5316909290895449,0.9925826661378855,-0.5201396165196306);
					\coordinate (p363) at (axis cs:0.6849463424292918,0.9803046433520602,-0.620352319744205);
					\coordinate (p364) at (axis cs:0.6706797680167105,0.953534883052793,-0.7663604912354136);
					\coordinate (p365) at (axis cs:0.5135006044494322,0.5998073597124512,-0.5200630466988813);
					\coordinate (p366) at (axis cs:0.5276152113632354,0.4886340303463328,-0.42169499647754083);
					\coordinate (p367) at (axis cs:0.5165057621865556,1.0,-0.46272613021334547);
					\coordinate (p368) at (axis cs:0.4319845401650754,0.1671323901722473,0.8322730314293463);
					\coordinate (p369) at (axis cs:0.6880286421330525,0.5854603236263126,-0.4521589453073702);
					\coordinate (p370) at (axis cs:0.7481923860287311,0.7445105921296528,0.8831173707621838);
					\coordinate (p371) at (axis cs:0.47467721569284027,0.979734069425106,-0.4592651654050102);
					\coordinate (p372) at (axis cs:0.4555907050009224,0.9507250705135588,-0.4289173507889777);
					\coordinate (p373) at (axis cs:0.46131232533311867,0.9158233767426172,-0.3487148118103957);
					\coordinate (p374) at (axis cs:0.6327593211218785,0.604866832756547,-0.5759329415372468);
					\coordinate (p375) at (axis cs:0.2788125432135228,0.41553444568628145,-0.44611409693618637);
					\coordinate (p376) at (axis cs:0.5410644886267915,0.14487641937263535,-0.41925495382795125);
					\coordinate (p377) at (axis cs:0.8777825338713088,0.5228720595904485,-0.40518132519037264);
					\coordinate (p378) at (axis cs:0.7921200845350462,0.7619840121816517,0.8246260445878655);
					\coordinate (p379) at (axis cs:0.8082333874008286,0.7857642228900688,0.694900939079958);
					\coordinate (p380) at (axis cs:0.7706813063162951,0.7822061263477045,0.7882940937780997);
					\coordinate (p381) at (axis cs:0.2847659130199772,0.9376623741340815,-0.02528620015346949);
					\coordinate (p382) at (axis cs:0.8190627860984774,0.20078959649945122,0.11859685862451338);
					\coordinate (p383) at (axis cs:0.8141580248867485,0.6971897095242098,0.4445502540772357);
					\coordinate (p384) at (axis cs:0.3829827162526003,0.47724928543108913,0.7684871085692719);
					\coordinate (p385) at (axis cs:0.24015027530236208,0.42338463979862995,-0.5712605945973166);
					\coordinate (p386) at (axis cs:0.7098752433515461,0.4235638525393745,0.3973289951520871);
					\coordinate (p387) at (axis cs:0.6854644876036324,0.608480218100804,-0.4052032904802244);
					\coordinate (p388) at (axis cs:0.5938310290208715,0.7443385200591499,0.6429998796564901);
					\coordinate (p389) at (axis cs:0.5552103225376289,0.33602046627530413,-0.5743508129839326);
					\coordinate (p390) at (axis cs:0.536621174694746,0.33843606881750626,-0.46913596750371034);
					\coordinate (p391) at (axis cs:0.5739376167899374,0.32805388471817487,-0.5866823370281359);
					\coordinate (p392) at (axis cs:0.23946718184114557,0.43426300179374167,-0.5509460020689343);
					\coordinate (p393) at (axis cs:0.678482805065779,0.7475315194715544,0.8870869995384907);
					\coordinate (p394) at (axis cs:0.7312399598397237,0.9327193518691599,-0.7375168286734054);
					\coordinate (p395) at (axis cs:0.23811775210552444,0.0764248536168994,-0.44165386482677815);
					\coordinate (p396) at (axis cs:0.26211952734759675,0.07360888107347628,-0.4598431730192833);
					\coordinate (p397) at (axis cs:0.6937105310074474,0.8743708464160189,-0.309494437490736);
					\coordinate (p398) at (axis cs:0.8223954989937703,0.38080108813373886,0.10934294319356912);
					\coordinate (p399) at (axis cs:0.7182618350568879,0.7056220074540209,0.6143266378195933);
					\coordinate (p400) at (axis cs:0.7078443178352254,0.7318275850117151,0.8395354774037522);
					\coordinate (p401) at (axis cs:0.5084559886925204,0.797357769837924,0.4723758385039423);
					\coordinate (p402) at (axis cs:0.5173115976972027,0.7726733643393657,0.5418645439813661);
					\coordinate (p403) at (axis cs:0.23974904571116684,0.30182665102465667,-0.7087047197154173);
					\coordinate (p404) at (axis cs:0.6548180216793869,0.7867824977113933,0.7872922456346659);
					\coordinate (p405) at (axis cs:0.7338345747606544,0.6117134356532026,-0.3560652027552509);
					\coordinate (p406) at (axis cs:0.4173858916975167,0.6222000001458463,0.20946089392125344);
					\coordinate (p407) at (axis cs:0.811595733492453,0.9193012967691384,-0.5839250765010017);
					\coordinate (p408) at (axis cs:0.8059700071028676,0.9428157090422573,-0.6041675559494301);
					\coordinate (p409) at (axis cs:0.5360734214281669,0.5518343608874725,-0.6629245800964494);
					\coordinate (p410) at (axis cs:0.5589619655453812,0.5629782436690609,-0.7666152667837144);
					\coordinate (p411) at (axis cs:0.6805655714062548,0.5596877961796624,-0.42102167026010273);
					\coordinate (p412) at (axis cs:0.5019448594161419,0.7503582112112331,0.4959501405862371);
					\coordinate (p413) at (axis cs:0.9246159421228877,0.8980103556564314,-0.2805188121398908);
					\coordinate (p414) at (axis cs:0.16757822216341867,0.7148923681269501,0.06421382786966581);
					\coordinate (p415) at (axis cs:0.7203490408822459,0.8938338439137882,-0.5335706191793164);
					\coordinate (p416) at (axis cs:0.7258510792507578,0.9134786101254245,-0.6805702424434751);
					\coordinate (p417) at (axis cs:0.6186351188969585,0.5802179565611376,-0.6800843398933211);
					\coordinate (p418) at (axis cs:0.551857999821516,0.8461479843720203,0.08227708259160503);
					\coordinate (p419) at (axis cs:0.5685024296507943,0.8919784612797056,-0.4364679001647485);
					\coordinate (p420) at (axis cs:0.5332409794517642,0.8805700638720355,-0.27090039487642925);
					\coordinate (p421) at (axis cs:0.5292813499260474,0.8207685246832226,0.33229341995803596);
					\coordinate (p422) at (axis cs:0.523162949890273,0.7961844376325896,0.4896758629403262);
					\coordinate (p423) at (axis cs:0.5468461519511426,0.913070903032278,-0.5605633581002343);
					\coordinate (p424) at (axis cs:0.5714568979490208,0.9358093735466125,-0.7029473196990272);
					\coordinate (p425) at (axis cs:0.553513518046449,0.9614268748046593,-0.6699892828570262);
					\coordinate (p426) at (axis cs:0.39154468620245286,0.6325431606365688,0.2575960621095874);
					\coordinate (p427) at (axis cs:0.2356497726961843,0.03181216262813447,-0.35272451260284077);
					\coordinate (p428) at (axis cs:0.27405087287992763,0.5738113711767736,-0.2588385168789774);
					\coordinate (p429) at (axis cs:0.7675633830172575,0.10438658151066646,0.23024551020134562);
					\coordinate (p430) at (axis cs:0.8309031864183211,0.05093281017878616,0.040486615372419696);
					\coordinate (p431) at (axis cs:0.7308066838391255,0.11680944524101108,0.29738731274938723);
					\coordinate (p432) at (axis cs:0.46120569163359126,0.5371070449945807,0.12699353468563954);
					\coordinate (p433) at (axis cs:0.6665762027413472,0.44434936536410785,0.16610334186206416);
					\coordinate (p434) at (axis cs:0.6109269588202603,0.4825398660653061,-0.38654541894887723);
					\coordinate (p435) at (axis cs:0.5784687522245229,0.4777946202424358,-0.5281349209024979);
					\coordinate (p436) at (axis cs:0.5483855924852412,0.028480142991368126,-0.2918824581986311);
					\coordinate (p437) at (axis cs:0.2390916949667296,0.4704627199017599,-0.4850149154834474);
					\coordinate (p438) at (axis cs:0.41312549969822354,0.52379977165407,0.5770878847869277);
					\coordinate (p439) at (axis cs:0.4349483554424057,0.5298397372775172,0.41921334546119327);
					\coordinate (p440) at (axis cs:0.9148940774400124,0.9534520408909232,-0.333400128417937);
					\coordinate (p441) at (axis cs:0.656611310898415,0.5567797996270907,-0.4867819588476346);
					\coordinate (p442) at (axis cs:0.6761042124334882,0.8253208674400344,0.4008877456174152);
					\coordinate (p443) at (axis cs:0.681855991157795,0.8015247174941869,0.6906956857180262);
					\coordinate (p444) at (axis cs:0.7832445379808581,0.7233819060931361,0.7231271850147327);
					\coordinate (p445) at (axis cs:0.7702359272367449,0.6987832904735197,0.5137897586940212);
					\coordinate (p446) at (axis cs:0.7877585085870932,0.7430143615321877,0.8170846923457457);
					\coordinate (p447) at (axis cs:0.8496862881220915,0.7309585095129221,0.6474045462529665);
					\coordinate (p448) at (axis cs:0.6693198557458888,0.7288953819558079,0.7705293090741026);
					\coordinate (p449) at (axis cs:0.9200483350457795,0.47318804061672354,-0.20363338558386002);
					\coordinate (p450) at (axis cs:0.2173364067330601,0.8960655656043557,0.06782103457472344);
					\coordinate (p451) at (axis cs:0.44840197386118374,0.406026810563704,0.7685924939511076);
					\coordinate (p452) at (axis cs:0.42966878136486675,0.4089450353944427,0.9483673197739554);
					\coordinate (p453) at (axis cs:0.5700216619867486,0.9145169800616596,-0.6142697115978112);
					\coordinate (p454) at (axis cs:0.37886782546005326,0.49467405022896005,0.6796191985098026);
					\coordinate (p455) at (axis cs:0.28135059561466114,0.15757874374254777,-0.5162249708584216);
					\coordinate (p456) at (axis cs:0.2581457062489696,0.16083043547251713,-0.6179167400403281);
					\coordinate (p457) at (axis cs:0.23006499379102563,0.0,-0.28330871927922824);
					\coordinate (p458) at (axis cs:0.35182494066036696,0.21929141310191147,0.4681724022098462);
					\coordinate (p459) at (axis cs:0.37796703331241116,0.21830122261001178,0.8237207555332672);
					\coordinate (p460) at (axis cs:0.1958033390483473,0.41261107926216756,-0.3218506013477899);
					\coordinate (p461) at (axis cs:0.21959659521991304,0.4183913677640754,-0.5009302611004032);
					\coordinate (p462) at (axis cs:0.5864085744809888,0.6277706987450447,-0.5696805209981786);
					\coordinate (p463) at (axis cs:0.05387614998193123,0.5793170442461957,0.15887811984198316);
					\coordinate (p464) at (axis cs:0.7275681352481613,0.9738132750196195,-0.6133317381176346);
					\coordinate (p465) at (axis cs:0.7294738312681424,0.952485315624937,-0.7175914129545328);
					\coordinate (p466) at (axis cs:0.46552528989568454,0.572438527756083,-0.05645830888867987);
					\coordinate (p467) at (axis cs:0.6881369873912504,0.3705305278877341,0.40447784835035366);
					\coordinate (p468) at (axis cs:0.6741357847300551,0.7839227454106301,0.8289515990318981);
					\coordinate (p469) at (axis cs:0.6332600631840982,0.6540394623722208,-0.18344538979987518);
					\coordinate (p470) at (axis cs:0.6559270905980352,0.4886995535894692,-0.11332638793834549);
					\coordinate (p471) at (axis cs:0.6887802724461543,0.4764306772194936,0.10966852095055983);
					\coordinate (p472) at (axis cs:0.6242834596536939,0.526998206550216,-0.510969921407098);
					\coordinate (p473) at (axis cs:0.3452175354001239,0.8526928057477706,0.1463568954574197);
					\coordinate (p474) at (axis cs:0.3156680702875754,0.8137175288630958,0.21706543832228878);
					\coordinate (p475) at (axis cs:0.2709003437244838,0.22093967639841913,-0.6443045519895018);
					\coordinate (p476) at (axis cs:0.25422097270146615,0.2003613193921451,-0.6753442863990718);
					\coordinate (p477) at (axis cs:0.23245292521656008,0.18993087740140965,-0.6109648931735532);
					\coordinate (p478) at (axis cs:0.2899352152318362,0.20952339235718886,-0.4817563718217059);
					\coordinate (p479) at (axis cs:0.23845048053049828,0.2308794668889987,-0.6821244709414246);
					\coordinate (p480) at (axis cs:0.2712024096050349,0.19675900231289928,-0.6221531638222942);
					\coordinate (p481) at (axis cs:0.3978525053237537,0.1496309962214906,0.8178517972112241);
					\coordinate (p482) at (axis cs:0.37697151227064396,0.15488940162310366,0.6816984343677944);
					\coordinate (p483) at (axis cs:0.39314561223423683,0.2380657425137205,0.9849724971485293);
					\coordinate (p484) at (axis cs:0.4103031056832449,0.2334194780590202,1.0295106494149362);
					\coordinate (p485) at (axis cs:0.3741916306434868,0.22945387149381352,0.7999911609440508);
					\coordinate (p486) at (axis cs:0.9622992148996359,0.5136636716955522,-0.26281978831129815);
					\coordinate (p487) at (axis cs:0.930564583142478,0.5670880205232016,-0.37404167480579703);
					\coordinate (p488) at (axis cs:0.17150594925143384,0.13896437064883563,-0.05110203098055308);
					\coordinate (p489) at (axis cs:0.09131741870216256,0.25033333649063944,0.3832190174022827);
					\coordinate (p490) at (axis cs:0.12043500083052325,0.24668887731591121,0.32995850283954764);
					\coordinate (p491) at (axis cs:0.0640762471174046,0.23047036504421392,0.3125906396405271);
					\coordinate (p492) at (axis cs:0.08964440387981282,0.2015445691132826,0.3548692435820307);
					\coordinate (p493) at (axis cs:0.12090700854196892,0.20267817350181416,0.3105877220000985);
					\coordinate (p494) at (axis cs:0.44470076201752395,0.1139201289903145,0.6228545711921236);
					\coordinate (p495) at (axis cs:0.4242378153610085,0.11222203910374756,0.7275567072971216);
					\coordinate (p496) at (axis cs:0.7259883053895982,0.14995539496438498,0.33574338808850446);
					\coordinate (p497) at (axis cs:0.6979670342511048,0.140095359614279,0.26984227148464524);
					\coordinate (p498) at (axis cs:0.23797752642621242,0.2511920307960239,-0.694824747197741);
					\coordinate (p499) at (axis cs:0.5743353781841349,0.4211142380397877,-0.46962582616989323);
					\coordinate (p500) at (axis cs:0.2207723383406528,0.38198274313658204,-0.5554972635329454);
					\coordinate (p501) at (axis cs:0.2403478848318547,0.40087371009302786,-0.6097330222136356);
					\coordinate (p502) at (axis cs:0.2594288540783575,0.40814638731818953,-0.5792219546151158);
					\coordinate (p503) at (axis cs:0.35331441167279887,0.3573688012606653,0.613386135664203);
					\coordinate (p504) at (axis cs:0.3729564829991664,0.3770457268146158,0.8823068244141771);
					\coordinate (p505) at (axis cs:0.1276804036505558,0.02453667799346447,0.15047387598079567);
					\coordinate (p506) at (axis cs:0.25481154066487516,0.22586787380562257,-0.7005686790671708);
					\coordinate (p507) at (axis cs:0.8786032270451767,0.7256904022854521,0.5692707071846366);
					\coordinate (p508) at (axis cs:0.95496775144121,0.4271045318117876,-0.07149507619191176);
					\coordinate (p509) at (axis cs:0.2577156291650028,0.48420322561248297,-0.44655201257768573);
					\coordinate (p510) at (axis cs:0.27806506969302924,0.4828770477049845,-0.347598630052926);
					\coordinate (p511) at (axis cs:0.2376219058174253,0.49487822948396853,-0.4398716866632896);
					\coordinate (p512) at (axis cs:0.48741297649730786,0.10682323951123601,0.16272207189011048);
					\coordinate (p513) at (axis cs:0.5298242453148724,0.07560436945481777,-0.2516503471499705);
					\coordinate (p514) at (axis cs:0.5001621613892788,0.05416383133365933,0.010531997791509767);
					\coordinate (p515) at (axis cs:0.4662954581300405,0.04635416336022346,0.3094306552787658);
					\coordinate (p516) at (axis cs:0.5726904228186233,0.38681781633430146,-0.5021994014288484);
					\coordinate (p517) at (axis cs:0.12862018726709917,0.14588645968058284,0.24426689013003347);
					\coordinate (p518) at (axis cs:0.44147425926060835,0.6126822941486865,0.08431195876908852);
					\coordinate (p519) at (axis cs:0.5740142948923869,0.9801126549695879,-0.6309567570728023);
					\coordinate (p520) at (axis cs:0.8702837530521752,0.6135670304490102,-0.3473848829069749);
					\coordinate (p521) at (axis cs:0.753959341259208,0.9731957946128104,-0.575054715074381);
					\coordinate (p522) at (axis cs:0.8230881349981705,0.2640721103696248,0.10566016371064124);
					\coordinate (p523) at (axis cs:0.3476156177362142,0.42127426985017435,0.5172040627241983);
					\coordinate (p524) at (axis cs:0.5788528306076457,0.5487210562982155,-0.7524329207362696);
					\coordinate (p525) at (axis cs:0.5704669728923973,0.7467946236511208,0.5852949364713648);
					\coordinate (p526) at (axis cs:0.54759335687379,0.770676813125615,0.5878242522100785);
					\coordinate (p527) at (axis cs:0.538954398086535,0.7943083152850536,0.5167931107587399);
					\coordinate (p528) at (axis cs:0.5448732103544761,0.8180868908843104,0.36435852261215307);
					\coordinate (p529) at (axis cs:0.23579265409741618,0.5117242865874714,-0.4083190162681532);
					\coordinate (p530) at (axis cs:0.6117653381411149,0.24455373315377008,-0.39695844153368165);
					\coordinate (p531) at (axis cs:0.5002972379952672,0.21301602663567165,-0.016969527683410188);
					\coordinate (p532) at (axis cs:0.5281208098943511,0.2116775620351839,-0.3876000633301848);
					\coordinate (p533) at (axis cs:0.4706603145321605,0.18958104616755933,0.44125978938893107);
					\coordinate (p534) at (axis cs:0.44882332346097636,0.18568830895116922,0.7216840027375125);
					\coordinate (p535) at (axis cs:0.5492637025238046,0.06129501475987831,-0.3393609787323048);
					\coordinate (p536) at (axis cs:0.5804296691992524,0.059114804366310475,-0.3722388139878022);
					\coordinate (p537) at (axis cs:0.8932945907661621,0.7664384791099756,0.5952728099699631);
					\coordinate (p538) at (axis cs:0.8930014694243984,0.8123251184279923,0.34336943107366347);
					\coordinate (p539) at (axis cs:0.699815601803987,0.5363384288678497,-0.27199839010500243);
					\coordinate (p540) at (axis cs:0.31954801963443236,0.45660795111290575,0.0901091524495092);
					\coordinate (p541) at (axis cs:0.359072495489306,0.453032763079086,0.6297084396898615);
					\coordinate (p542) at (axis cs:0.3418221973765746,0.4758872434474388,0.37712582955531976);
					\coordinate (p543) at (axis cs:0.26780609789378745,0.5517845480092363,-0.311079216926699);
					\coordinate (p544) at (axis cs:0.2961691326798418,0.17659758889365285,-0.3970860195882968);
					\coordinate (p545) at (axis cs:0.2788352159215638,0.17779599348180802,-0.5559438384309108);
					\coordinate (p546) at (axis cs:0.8384598404234778,0.6099732098867465,-0.4017180740548928);
					\coordinate (p547) at (axis cs:0.7292232124043881,0.40230204925234625,0.4429127908641897);
					\coordinate (p548) at (axis cs:0.359868662596047,0.13634896736175367,0.4488052776627057);
					\coordinate (p549) at (axis cs:0.7302540850668251,0.3393501856838405,0.47181781376584003);
					\coordinate (p550) at (axis cs:0.7022360280238826,0.2968490262969199,0.4144074689366479);
					\coordinate (p551) at (axis cs:0.7594171342051946,0.35246952750265154,0.39542341611395104);
					\coordinate (p552) at (axis cs:0.724813437740446,0.2746324756687637,0.433408349623898);
					\coordinate (p553) at (axis cs:0.6987471769574767,0.26311460808324405,0.373796525995573);
					\coordinate (p554) at (axis cs:0.46416240677902265,0.26772054969662634,0.5810257728062416);
					\coordinate (p555) at (axis cs:0.7610490830663317,0.41069140893025724,0.3323149595883609);
					\coordinate (p556) at (axis cs:0.44053878174365135,0.5807011969276841,0.1490187510228409);
					\coordinate (p557) at (axis cs:0.5940068986672136,0.9383104669239524,-0.7412411008700317);
					\coordinate (p558) at (axis cs:0.5793471710687266,0.1368587575806908,-0.4914975696459136);
					\coordinate (p559) at (axis cs:0.3892759985051745,0.6504674743112349,0.2646843827098205);
					\coordinate (p560) at (axis cs:0.6005872435825033,0.0,-0.25729976050823083);
					\coordinate (p561) at (axis cs:0.41362046951280806,0.7632569329209988,0.4900293961990235);
					\coordinate (p562) at (axis cs:0.21253576033724095,0.15536818944094408,-0.4315005625043443);
					\coordinate (p563) at (axis cs:0.6099317026959403,0.27557438380917004,-0.40596717797886317);
					\coordinate (p564) at (axis cs:0.6674064886524965,0.288821385170606,0.19430143291196073);
					\coordinate (p565) at (axis cs:0.6015922511763765,0.9010496527732292,-0.5612350020676058);
					\coordinate (p566) at (axis cs:0.4999363500306844,0.16710126479815807,0.003404761513423296);
					\coordinate (p567) at (axis cs:0.5007231452892168,0.4414113718948045,-0.03054559147207954);
					\coordinate (p568) at (axis cs:0.47043669456641546,0.4691335246231211,0.31606371413066514);
					\coordinate (p569) at (axis cs:0.5037572366500151,0.48049736296664897,-0.15891270719547076);
					\coordinate (p570) at (axis cs:0.2859254252408527,0.13132446713894366,-0.45231095980518954);
					\coordinate (p571) at (axis cs:0.6673018866627174,1.0,-0.47747045753100936);
					\coordinate (p572) at (axis cs:0.6677157529539041,0.9753366612884077,-0.6682370190026306);
					\coordinate (p573) at (axis cs:0.6474653130271038,0.9790180656256615,-0.6552981578467754);
					\coordinate (p574) at (axis cs:0.44056329061993793,0.24587489225932704,0.8833072403923021);
					\coordinate (p575) at (axis cs:0.39889424568650467,0.5825450680762432,0.34155078580431497);
					\coordinate (p576) at (axis cs:0.7320646089485289,0.5690161448730809,-0.4149747126464062);
					\coordinate (p577) at (axis cs:0.6467633022178145,0.7280386863718051,0.7069397917297395);
					\coordinate (p578) at (axis cs:0.7788916563896723,0.919756283976686,-0.6445391789085183);
					\coordinate (p579) at (axis cs:0.38694797344036586,0.09913845150881323,0.6168708013475444);
					\coordinate (p580) at (axis cs:0.4141493446646721,0.2230805479450878,1.0102851152655283);
					\coordinate (p581) at (axis cs:0.09224942697778966,0.16022094427156525,0.32306049291387245);
					\coordinate (p582) at (axis cs:0.02895749009542492,0.062001681028279146,0.07982107063223148);
					\coordinate (p583) at (axis cs:0.08395657522783966,0.041129719117964786,0.19160391089987688);
					\coordinate (p584) at (axis cs:0.11915274616212743,0.044024568582605825,0.18587212479950643);
					\coordinate (p585) at (axis cs:0.07928347820701642,0.0983954529117407,0.24536371646015667);
					\coordinate (p586) at (axis cs:0.5100900845924524,0.09013065495492417,-0.09147277132514017);
					\coordinate (p587) at (axis cs:0.836106547542228,0.571455058859624,-0.5175590393481352);
					\coordinate (p588) at (axis cs:0.863102414982028,0.7652596368016527,0.6637860177000048);
					\coordinate (p589) at (axis cs:0.8764892524958856,0.7863324756186019,0.553664118512196);
					\coordinate (p590) at (axis cs:0.39750062970448785,0.8729126577005522,0.03336029753421306);
					\coordinate (p591) at (axis cs:0.675437651861277,0.6557159175378192,-0.03891085826400545);
					\coordinate (p592) at (axis cs:0.44191545606654575,0.2351968928282953,0.8587375957497031);
					\coordinate (p593) at (axis cs:0.4968090729821678,0.5470939659048583,-0.31708432263666303);
					\coordinate (p594) at (axis cs:0.5480776491861856,0.27707201667890446,-0.5865453315987287);
					\coordinate (p595) at (axis cs:0.5940854422038192,0.038289963341455596,-0.31584419174635225);
					\coordinate (p596) at (axis cs:0.09172451045597468,0.2954640918807784,0.39386337807632754);
					\coordinate (p597) at (axis cs:0.8948885927213042,0.5830461260948308,-0.4278883481175366);
					\coordinate (p598) at (axis cs:0.8990545203344666,0.24224996387462397,0.01012130869982375);
					\coordinate (p599) at (axis cs:0.8581687362739272,0.2210585289874768,0.029729846043749328);
					\coordinate (p600) at (axis cs:0.4199690498743415,0.43690816535647364,0.9355659524938813);
					\coordinate (p601) at (axis cs:0.3299648886750659,0.10825367422969172,0.02658311959703505);
					\coordinate (p602) at (axis cs:0.18762620289215548,0.5271255320187187,-0.1625445975579248);
					\coordinate (p603) at (axis cs:0.14307533516120172,0.531962031831008,0.11323333905192182);
					\coordinate (p604) at (axis cs:0.8408558732852345,0.5191779105382879,-0.39549425634013335);
					\coordinate (p605) at (axis cs:0.17475366831010578,0.6241492025638313,-0.03010538897344761);
					\coordinate (p606) at (axis cs:0.21341285723484718,0.6324028689165704,-0.15341767471985407);
					\coordinate (p607) at (axis cs:0.6012616948463592,0.8327339166109254,0.2577757541893714);
					\coordinate (p608) at (axis cs:0.5816141290696614,0.8682661875987362,-0.19245938315257735);
					\coordinate (p609) at (axis cs:0.9034691750155348,0.5443899721574985,-0.4210003701329056);
					\coordinate (p610) at (axis cs:0.3713871329282231,0.6106779628813386,0.25405535749074704);
					\coordinate (p611) at (axis cs:0.3460553955779494,0.6048711376425794,0.1614674974339167);
					\coordinate (p612) at (axis cs:0.7473449957000813,0.46306911844468757,0.17213444505946573);
					\coordinate (p613) at (axis cs:0.5371609409047073,0.20497341294985275,-0.46693342065296983);
					\coordinate (p614) at (axis cs:0.41391328458931376,0.08237349524158083,0.6529863318548154);
					\coordinate (p615) at (axis cs:0.5394993219630324,0.43528787047421613,-0.4140367056082981);
					\coordinate (p616) at (axis cs:0.3245659400852263,0.5111496591611249,0.12210980793040518);
					\coordinate (p617) at (axis cs:0.6023686212423076,0.45217756834655265,-0.3538443162327557);
					\coordinate (p618) at (axis cs:0.1274240831833017,0.342810202646279,0.2925290256148764);
					\coordinate (p619) at (axis cs:0.12751877392622246,0.33364764135401936,0.29428803796072145);
					\coordinate (p620) at (axis cs:0.803055668985621,0.6123384513031487,-0.3935097785529717);
					\coordinate (p621) at (axis cs:0.5149137645293631,0.701286443945158,0.1714667667959085);
					\coordinate (p622) at (axis cs:0.5032791050343182,0.6630452919549139,-0.1312568062748649);
					\coordinate (p623) at (axis cs:0.08857448468186484,0.330321468627852,0.39031017408428026);
					\coordinate (p624) at (axis cs:0.20945321805579345,0.036572445455503505,-0.24794931023040725);
					\coordinate (p625) at (axis cs:0.3180582467081639,0.39250349321510164,0.03695169174043669);
					\coordinate (p626) at (axis cs:0.3529590514734906,0.3826764291106798,0.6108767475365295);
					\coordinate (p627) at (axis cs:0.3728722449575112,0.389149626935337,0.8740412461582941);
					\coordinate (p628) at (axis cs:0.49990535540003944,0.3171994975030317,-0.014953148428729135);
					\coordinate (p629) at (axis cs:0.5193414358626899,0.32844140131310007,-0.2954979296516725);
					\coordinate (p630) at (axis cs:0.5370257326916559,0.3164430808013472,-0.4929898010304141);
					\coordinate (p631) at (axis cs:0.5196257530401871,0.3167976471117579,-0.3066780498026733);
					\coordinate (p632) at (axis cs:0.4665884098785564,0.3434849786414337,0.5538427831311371);
					\coordinate (p633) at (axis cs:0.498106573142351,0.36274960249062765,0.033964948654214566);
					\coordinate (p634) at (axis cs:0.46797981720448334,0.3889806133859089,0.5158884488133203);
					\coordinate (p635) at (axis cs:0.44743306430899005,0.38852708461293606,0.8049690860918226);
					\coordinate (p636) at (axis cs:0.6898482831033323,0.354118626509424,0.40780385476357783);
					\coordinate (p637) at (axis cs:0.7096897505721802,0.3468665111208673,0.469843042373411);
					\coordinate (p638) at (axis cs:0.3232391909468567,0.1435983553912378,-0.0457616092629254);
					\coordinate (p639) at (axis cs:0.30022787987395766,0.15127841872877978,-0.33760464584426475);
					\coordinate (p640) at (axis cs:0.4647376688377701,0.32089643440128346,0.5832608060801817);
					\coordinate (p641) at (axis cs:0.7418879777419509,0.8946284254267125,-0.5315668348870755);
					\coordinate (p642) at (axis cs:0.17745445090425777,0.06818716127268583,-0.07235307030606768);
					\coordinate (p643) at (axis cs:0.6370512496284324,0.7615057233583058,0.8252839838740514);
					\coordinate (p644) at (axis cs:0.8563812706975629,0.7480756292237416,0.6849534144836119);
					\coordinate (p645) at (axis cs:0.5508946883161532,0.36270529777742033,-0.5236288870729305);
					\coordinate (p646) at (axis cs:0.5177698458081623,0.30085932495367107,-0.2895402503558023);
					\coordinate (p647) at (axis cs:0.3954353389311178,0.5366385364381435,0.5390986567831657);
					\coordinate (p648) at (axis cs:0.4140727263278263,0.5469436594025715,0.4544906034143814);
					\coordinate (p649) at (axis cs:0.8201121536624916,0.7696249041476715,0.7479512749327821);
					\coordinate (p650) at (axis cs:0.6939607921438596,0.2385056275037944,0.3341716291054987);
					\coordinate (p651) at (axis cs:0.10967408131147369,0.31461180607677175,0.37321027747026847);
					\coordinate (p652) at (axis cs:0.5951546285095461,0.9770758089670643,-0.6622444739349276);
					\coordinate (p653) at (axis cs:0.4514228590381575,0.42919485316543177,0.6845400669258606);
					\coordinate (p654) at (axis cs:0.21493321980710137,0.07327654087366042,-0.32971053424626595);
					\coordinate (p655) at (axis cs:0.12787401982013208,0.32047648919170646,0.29485995542720017);
					\coordinate (p656) at (axis cs:0.614628182286865,0.22279821987209814,-0.36747132153500484);
					\coordinate (p657) at (axis cs:0.6469227589051882,0.16668687193643622,-0.05237350667376699);
					\coordinate (p658) at (axis cs:0.6821944739028261,0.18822331894652497,0.23389747837327712);
					\coordinate (p659) at (axis cs:0.6737120833854771,0.1527309748805511,0.15501596241513688);
					\coordinate (p660) at (axis cs:0.6568149696509963,0.20121047310373033,0.04457039023211902);
					\coordinate (p661) at (axis cs:0.7035616979574628,0.16955221212457067,0.31804390197693666);
					\coordinate (p662) at (axis cs:0.7266227050012748,0.1714016307780436,0.3573729332822822);
					\coordinate (p663) at (axis cs:0.30591822474172276,0.5296191704869206,-0.07973730406142027);
					\coordinate (p664) at (axis cs:0.5590695084009673,0.6454661059104502,-0.43236253479935527);
					\coordinate (p665) at (axis cs:0.545415905132993,0.6301859109406107,-0.5385561277347979);
					\coordinate (p666) at (axis cs:0.6177223228014859,0.9177451810430277,-0.6966944742358034);
					\coordinate (p667) at (axis cs:0.1264947591663329,0.45824221279969035,0.2400140394296646);
					\coordinate (p668) at (axis cs:0.6402710662491558,0.7919548868832487,0.7288536061686639);
					\coordinate (p669) at (axis cs:0.22535517090914475,0.34014896068907546,-0.623988375353276);
					\coordinate (p670) at (axis cs:0.24663648017453385,0.34867191083573,-0.6884556345042667);
					\coordinate (p671) at (axis cs:0.2614560824563301,0.32826578469801704,-0.6835361935082385);
					\coordinate (p672) at (axis cs:0.2439047267758782,0.33404308614260436,-0.6999370339521004);
					\coordinate (p673) at (axis cs:0.2782338089543031,0.3230126008066925,-0.5798933840952613);
					\coordinate (p674) at (axis cs:0.12856930182530055,0.38240596093686263,0.27202667713048717);
					\coordinate (p675) at (axis cs:0.28331725135413477,0.2388966095810375,-0.5588353484969566);
					\coordinate (p676) at (axis cs:0.2688096087612719,0.24284297261859092,-0.6680656315817097);
					\coordinate (p677) at (axis cs:0.22193402849433305,0.8224851563171163,0.1054271744695221);
					\coordinate (p678) at (axis cs:0.8562656760997416,0.9606777339010366,-0.4335207568095858);
					\coordinate (p679) at (axis cs:0.8468549853461259,0.9358771070218027,-0.5195004711192376);
					\coordinate (p680) at (axis cs:0.8722313848875625,0.9128989737390865,-0.43709329500552546);
					\coordinate (p681) at (axis cs:0.8643586151565907,0.9364589159743664,-0.47743805106858594);
					\coordinate (p682) at (axis cs:0.6508434638259867,0.38644256969420676,0.1308250789490103);
					\coordinate (p683) at (axis cs:0.6705592303870962,0.3973772076462991,0.29084210401047816);
					\coordinate (p684) at (axis cs:0.35246526703904707,0.31719902208823925,0.5789642471336613);
					\coordinate (p685) at (axis cs:0.3720599029218841,0.30549621495615864,0.8604871060902951);
					\coordinate (p686) at (axis cs:0.3148179948496491,0.27724386538047563,-0.12019425375453291);
					\coordinate (p687) at (axis cs:0.2940430687946617,0.28768738541680294,-0.42938542294164195);
					\coordinate (p688) at (axis cs:0.3143303519837291,0.342390682481046,-0.07347356183333406);
					\coordinate (p689) at (axis cs:0.29501345477799,0.3320205921529291,-0.38114054018775184);
					\coordinate (p690) at (axis cs:0.2807961886850704,0.34466620245373425,-0.5331177105391889);
					\coordinate (p691) at (axis cs:0.6190318081432634,0.1485628639171113,-0.2903592624491405);
					\coordinate (p692) at (axis cs:0.5923558190529093,0.18662374267028625,-0.5089666147569984);
					\coordinate (p693) at (axis cs:0.5669068580590768,0.16591018360733314,-0.545135939530319);
					\coordinate (p694) at (axis cs:0.5438937497876457,0.18246605557368156,-0.489683092446286);
					\coordinate (p695) at (axis cs:0.5239566717570956,0.17549728502973744,-0.3072883866383529);
					\coordinate (p696) at (axis cs:0.5585799914229057,0.1987471196526483,-0.5773437572970366);
					\coordinate (p697) at (axis cs:0.5749050254416556,0.19288746925925931,-0.5777386940476751);
					\coordinate (p698) at (axis cs:0.7278731890597081,0.3674335650135959,0.4779277578898101);
					\coordinate (p699) at (axis cs:0.31407761482802143,0.31381070781185355,-0.10461055200613474);
					\coordinate (p700) at (axis cs:0.3506601414987168,0.2763504141929457,0.5139782329650038);
					\coordinate (p701) at (axis cs:0.9107853696303108,0.9054943371130565,-0.33329943822190006);
					\coordinate (p702) at (axis cs:0.2525127686495389,0.36618494441204386,-0.6640518398590433);
					\coordinate (p703) at (axis cs:0.23722642454933834,0.3737932403607409,-0.6428243237225898);
					\coordinate (p704) at (axis cs:0.44275972720264334,0.14419094530427345,0.7052282607260449);
					\coordinate (p705) at (axis cs:0.6901923192035364,0.39087444166282137,0.4073808463803706);
					\coordinate (p706) at (axis cs:0.9249900416485051,0.6715572256325066,0.15001928004100376);
					\coordinate (p707) at (axis cs:0.962400882385137,0.6375936718776336,-0.058782800905052175);
					\coordinate (p708) at (axis cs:0.9450852644338676,0.5992459696854496,-0.2736135615681118);
					\coordinate (p709) at (axis cs:0.2895194974100077,0.11818267182516812,-0.40981517185596344);
					\coordinate (p710) at (axis cs:0.12935402246365696,0.28049108628449937,0.2890193985555783);
					\coordinate (p711) at (axis cs:0.0916385767741407,0.37756740661224913,0.37573400150815456);
					\coordinate (p712) at (axis cs:0.22525471470432243,0.35336997548544946,-0.6127964685597536);
					\coordinate (p713) at (axis cs:0.7061207910891328,0.9104481533375588,-0.6735202511356483);
					\coordinate (p714) at (axis cs:0.7001914818368135,0.8932113260413816,-0.531233911251751);
					\coordinate (p715) at (axis cs:0.6115056717929652,0.39136342919779554,-0.2529872363550441);
					\coordinate (p716) at (axis cs:0.7461316117242083,0.8233659137404862,0.39892602334473914);
					\coordinate (p717) at (axis cs:0.7743488783443602,0.8031228945782163,0.6078496865844697);
					\coordinate (p718) at (axis cs:0.08667453292979498,0.43952251652479435,0.3330322717386933);
					\coordinate (p719) at (axis cs:0.05577475294252319,0.43253205959498997,0.2685049218249085);
					\coordinate (p720) at (axis cs:0.5798452845974149,0.36670137934420227,-0.5083910898797638);
					\coordinate (p721) at (axis cs:0.2008534558744497,0.38199112672650437,-0.39402357852851566);
					\coordinate (p722) at (axis cs:0.4474260882644068,0.0800362624538265,0.5235790408491694);
					\coordinate (p723) at (axis cs:0.1298786910588467,0.49093665958550803,0.20163607247376808);
					\coordinate (p724) at (axis cs:0.7625039698823053,0.9549701250287093,-0.6566415925638323);
					\coordinate (p725) at (axis cs:0.7964336540684354,0.8817959484015876,-0.3685720797616746);
					\coordinate (p726) at (axis cs:0.8041116562479854,0.9007884716866645,-0.5141908208527982);
					\coordinate (p727) at (axis cs:0.692597761861612,0.7699569892206752,0.9052600731094071);
					\coordinate (p728) at (axis cs:0.7044687383802148,0.013457970152187273,0.12399745742875098);
					\coordinate (p729) at (axis cs:0.48206642923147347,0.6181253619961444,-0.23129510182425514);
					\coordinate (p730) at (axis cs:0.08649933696607462,0.4878512734610929,0.29002974358588585);
					\coordinate (p731) at (axis cs:0.3914776682962552,0.5591873759316249,0.43466896987359005);
					\coordinate (p732) at (axis cs:0.2806432743649441,0.3560894056707774,-0.5203191349496272);
					\coordinate (p733) at (axis cs:0.8413856568905682,0.0,-0.008519527701222634);
					\coordinate (p734) at (axis cs:0.8372881477139051,0.5907952158919125,-0.4858052661063126);
					\coordinate (p735) at (axis cs:0.10652989268945512,0.44885662482246597,0.31286234777818955);
					\coordinate (p736) at (axis cs:0.662983165403468,0.8914813776915371,-0.5089681290418595);
					\coordinate (p737) at (axis cs:0.6601998413196052,0.9104961707169659,-0.6764644317815328);
					\coordinate (p738) at (axis cs:0.6674509265948019,0.8689534986721101,-0.23132192445362149);
					\coordinate (p739) at (axis cs:0.6510444050167659,0.829749980712321,0.3312383795747907);
					\coordinate (p740) at (axis cs:0.7299026105916887,0.2269895985216542,0.4003190084578748);
					\coordinate (p741) at (axis cs:0.43054129074721614,0.7450284950884188,0.4882403145377212);
					\coordinate (p742) at (axis cs:0.11722917201511598,0.5896696002745102,0.1661953893501038);
					\coordinate (p743) at (axis cs:0.5174513326697954,0.549586111276572,-0.5248230665478811);
					\coordinate (p744) at (axis cs:0.6924848041757716,0.2200957573061307,0.3137648827207057);
					\coordinate (p745) at (axis cs:0.3050534401793312,0.6160306592758911,-0.06412088081376063);
					\coordinate (p746) at (axis cs:0.7108615998846901,0.767112787252431,0.9164078284373945);
					\coordinate (p747) at (axis cs:0.7093766598474662,0.7497473541673543,0.9174698222335838);
					\coordinate (p748) at (axis cs:0.7933449341285246,0.576863238147881,-0.4982429753362491);
					\coordinate (p749) at (axis cs:0.7981901537376689,0.5945637727570479,-0.4725295948934409);
					\coordinate (p750) at (axis cs:0.7958576044506949,0.6132715523146625,-0.3852294951487189);
					\coordinate (p751) at (axis cs:0.17199884070971053,0.45725464376827285,-0.07844486682844974);
					\coordinate (p752) at (axis cs:0.21079835539314892,0.4648928184972544,-0.3810953036605745);
					\coordinate (p753) at (axis cs:0.5495647898371607,0.26666592120488464,-0.5938525528736698);
					\coordinate (p754) at (axis cs:0.28216984685677315,0.7287939515672626,0.09278338108535891);
					\coordinate (p755) at (axis cs:0.23013670750086812,0.7224815964509688,0.010489789580413661);
					\coordinate (p756) at (axis cs:0.34167198172549745,0.7601871216904368,0.32522150809399974);
					\coordinate (p757) at (axis cs:0.2980576832528981,0.6584133190310009,-0.025381365533902342);
					\coordinate (p758) at (axis cs:0.2683888251460728,0.6863992631502582,-0.042103627599132484);
					\coordinate (p759) at (axis cs:0.2347592809847428,0.672788896574191,-0.10146643134369061);
					\coordinate (p760) at (axis cs:0.34730994651283964,0.7143774249747108,0.2851630949634282);
					\coordinate (p761) at (axis cs:0.26934300067402417,0.6480461321128511,-0.13668471927924977);
					\coordinate (p762) at (axis cs:0.3600209317885316,0.542401540346859,0.3823774645036689);
					\coordinate (p763) at (axis cs:0.37847804293014475,0.5393980055644059,0.491536288907192);
					\coordinate (p764) at (axis cs:0.2596617675667676,0.11036264319546496,-0.5305598053489031);
					\coordinate (p765) at (axis cs:0.2285804719879217,0.13574552694071174,-0.5087493390894411);
					\coordinate (p766) at (axis cs:0.24922901918586568,0.13289573235489222,-0.5713330897178241);
					\coordinate (p767) at (axis cs:0.20721155698623062,0.13695067407650469,-0.3648108615029066);
					\coordinate (p768) at (axis cs:0.3265045997041768,0.04272472542667454,-0.03915479698333466);
					\coordinate (p769) at (axis cs:0.29116062585200114,0.04767061211351688,-0.31438899009923527);
					\coordinate (p770) at (axis cs:0.3665588039456377,0.05027599068126457,0.3387795424548734);
					\coordinate (p771) at (axis cs:0.27538914941874726,0.025039239405018787,-0.3479260579559714);
					\coordinate (p772) at (axis cs:0.2557406129004453,0.028388009321923043,-0.378554794884732);
					\coordinate (p773) at (axis cs:0.7182057596790741,0.8269005820305624,0.37055165970075554);
					\coordinate (p774) at (axis cs:0.902017438020164,0.16927195310330867,0.02783884982498648);
					\coordinate (p775) at (axis cs:0.8930218085579089,0.8659099620437385,-0.13160474631843483);
					\coordinate (p776) at (axis cs:0.8818106683865096,0.8912485700964184,-0.32505887387581067);
					\coordinate (p777) at (axis cs:0.6131393596998156,0.31151612219013547,-0.34313504124639893);
					\coordinate (p778) at (axis cs:0.4188013493184676,0.3469139903817464,1.0807496799128233);
					\coordinate (p779) at (axis cs:0.4331257558192149,0.3549758527855374,0.9850373673338472);
					\coordinate (p780) at (axis cs:0.4487171661391871,0.3496218562556098,0.8163421111094484);
					\coordinate (p781) at (axis cs:0.4056161185257401,0.35701577140778606,1.097503007951469);
					\coordinate (p782) at (axis cs:0.3894929094925207,0.3575250420622948,1.0386895450993565);
					\coordinate (p783) at (axis cs:0.4173347341700968,0.3634756684824302,1.077083860657027);
					\coordinate (p784) at (axis cs:0.2034041222658181,0.28647529095866237,-0.4508888168774211);
					\draw[-] (p130) -- (p344);
					\draw[-] (p11) -- (p652);
					\draw[-] (p79) -- (p298);
					\draw[-] (p64) -- (p398);
					\draw[-] (p110) -- (p514);
					\draw[-] (p38) -- (p117);
					\draw[-] (p161) -- (p596);
					\draw[-] (p503) -- (p625);
					\draw[-] (p436) -- (p535);
					\draw[-] (p308) -- (p386);
					\draw[-] (p139) -- (p428);
					\draw[-] (p210) -- (p488);
					\draw[-] (p196) -- (p590);
					\draw[-] (p184) -- (p436);
					\draw[-] (p213) -- (p234);
					\draw[-] (p332) -- (p334);
					\draw[-] (p396) -- (p764);
					\draw[-] (p47) -- (p610);
					\draw[-] (p62) -- (p330);
					\draw[-] (p494) -- (p512);
					\draw[-] (p421) -- (p528);
					\draw[-] (p4) -- (p505);
					\draw[-] (p173) -- (p197);
					\draw[-] (p31) -- (p342);
					\draw[-] (p512) -- (p566);
					\draw[-] (p424) -- (p453);
					\draw[-] (p409) -- (p410);
					\draw[-] (p31) -- (p378);
					\draw[-] (p385) -- (p461);
					\draw[-] (p97) -- (p323);
					\draw[-] (p370) -- (p747);
					\draw[-] (p47) -- (p731);
					\draw[-] (p183) -- (p512);
					\draw[-] (p129) -- (p541);
					\draw[-] (p657) -- (p660);
					\draw[-] (p335) -- (p609);
					\draw[-] (p442) -- (p443);
					\draw[-] (p71) -- (p307);
					\draw[-] (p137) -- (p481);
					\draw[-] (p23) -- (p230);
					\draw[-] (p88) -- (p625);
					\draw[-] (p68) -- (p381);
					\draw[-] (p85) -- (p699);
					\draw[-] (p475) -- (p476);
					\draw[-] (p386) -- (p547);
					\draw[-] (p163) -- (p655);
					\draw[-] (p70) -- (p427);
					\draw[-] (p229) -- (p600);
					\draw[-] (p61) -- (p607);
					\draw[-] (p86) -- (p700);
					\draw[-] (p29) -- (p166);
					\draw[-] (p400) -- (p747);
					\draw[-] (p75) -- (p133);
					\draw[-] (p51) -- (p742);
					\draw[-] (p620) -- (p750);
					\draw[-] (p476) -- (p477);
					\draw[-] (p756) -- (p760);
					\draw[-] (p100) -- (p226);
					\draw[-] (p37) -- (p286);
					\draw[-] (p138) -- (p338);
					\draw[-] (p402) -- (p527);
					\draw[-] (p215) -- (p292);
					\draw[-] (p509) -- (p510);
					\draw[-] (p768) -- (p770);
					\draw[-] (p397) -- (p714);
					\draw[-] (p317) -- (p425);
					\draw[-] (p141) -- (p757);
					\draw[-] (p778) -- (p783);
					\draw[-] (p326) -- (p510);
					\draw[-] (p240) -- (p241);
					\draw[-] (p168) -- (p710);
					\draw[-] (p303) -- (p526);
					\draw[-] (p215) -- (p413);
					\draw[-] (p46) -- (p641);
					\draw[-] (p341) -- (p409);
					\draw[-] (p33) -- (p293);
					\draw[-] (p123) -- (p595);
					\draw[-] (p9) -- (p430);
					\draw[-] (p63) -- (p172);
					\draw[-] (p197) -- (p364);
					\draw[-] (p507) -- (p706);
					\draw[-] (p159) -- (p374);
					\draw[-] (p306) -- (p307);
					\draw[-] (p284) -- (p405);
					\draw[-] (p153) -- (p559);
					\draw[-] (p253) -- (p646);
					\draw[-] (p107) -- (p363);
					\draw[-] (p393) -- (p577);
					\draw[-] (p111) -- (p333);
					\draw[-] (p55) -- (p581);
					\draw[-] (p231) -- (p398);
					\draw[-] (p129) -- (p616);
					\draw[-] (p85) -- (p689);
					\draw[-] (p142) -- (p177);
					\draw[-] (p106) -- (p254);
					\draw[-] (p261) -- (p277);
					\draw[-] (p426) -- (p610);
					\draw[-] (p101) -- (p404);
					\draw[-] (p281) -- (p371);
					\draw[-] (p72) -- (p755);
					\draw[-] (p675) -- (p676);
					\draw[-] (p64) -- (p522);
					\draw[-] (p11) -- (p367);
					\draw[-] (p434) -- (p470);
					\draw[-] (p533) -- (p592);
					\draw[-] (p31) -- (p345);
					\draw[-] (p82) -- (p656);
					\draw[-] (p321) -- (p678);
					\draw[-] (p159) -- (p387);
					\draw[-] (p63) -- (p270);
					\draw[-] (p630) -- (p646);
					\draw[-] (p20) -- (p457);
					\draw[-] (p488) -- (p562);
					\draw[-] (p487) -- (p597);
					\draw[-] (p80) -- (p93);
					\draw[-] (p312) -- (p565);
					\draw[-] (p460) -- (p500);
					\draw[-] (p298) -- (p401);
					\draw[-] (p304) -- (p481);
					\draw[-] (p376) -- (p586);
					\draw[-] (p314) -- (p525);
					\draw[-] (p113) -- (p621);
					\draw[-] (p110) -- (p206);
					\draw[-] (p554) -- (p628);
					\draw[-] (p78) -- (p290);
					\draw[-] (p625) -- (p688);
					\draw[-] (p279) -- (p280);
					\draw[-] (p189) -- (p615);
					\draw[-] (p504) -- (p627);
					\draw[-] (p350) -- (p569);
					\draw[-] (p88) -- (p340);
					\draw[-] (p118) -- (p591);
					\draw[-] (p174) -- (p492);
					\draw[-] (p154) -- (p285);
					\draw[-] (p340) -- (p375);
					\draw[-] (p76) -- (p594);
					\draw[-] (p312) -- (p313);
					\draw[-] (p425) -- (p519);
					\draw[-] (p571) -- (p573);
					\draw[-] (p502) -- (p702);
					\draw[-] (p349) -- (p645);
					\draw[-] (p165) -- (p415);
					\draw[-] (p132) -- (p467);
					\draw[-] (p346) -- (p347);
					\draw[-] (p23) -- (p331);
					\draw[-] (p105) -- (p370);
					\draw[-] (p128) -- (p762);
					\draw[-] (p378) -- (p379);
					\draw[-] (p338) -- (p343);
					\draw[-] (p344) -- (p386);
					\draw[-] (p61) -- (p443);
					\draw[-] (p4) -- (p583);
					\draw[-] (p89) -- (p541);
					\draw[-] (p129) -- (p763);
					\draw[-] (p379) -- (p380);
					\draw[-] (p357) -- (p441);
					\draw[-] (p451) -- (p634);
					\draw[-] (p670) -- (p672);
					\draw[-] (p151) -- (p601);
					\draw[-] (p660) -- (p744);
					\draw[-] (p83) -- (p732);
					\draw[-] (p192) -- (p410);
					\draw[-] (p16) -- (p413);
					\draw[-] (p256) -- (p394);
					\draw[-] (p27) -- (p571);
					\draw[-] (p53) -- (p709);
					\draw[-] (p669) -- (p712);
					\draw[-] (p44) -- (p511);
					\draw[-] (p145) -- (p563);
					\draw[-] (p38) -- (p437);
					\draw[-] (p147) -- (p752);
					\draw[-] (p120) -- (p506);
					\draw[-] (p736) -- (p738);
					\draw[-] (p355) -- (p638);
					\draw[-] (p127) -- (p365);
					\draw[-] (p45) -- (p741);
					\draw[-] (p748) -- (p749);
					\draw[-] (p116) -- (p392);
					\draw[-] (p109) -- (p124);
					\draw[-] (p53) -- (p601);
					\draw[-] (p781) -- (p782);
					\draw[-] (p10) -- (p230);
					\draw[-] (p274) -- (p685);
					\draw[-] (p234) -- (p649);
					\draw[-] (p475) -- (p675);
					\draw[-] (p267) -- (p646);
					\draw[-] (p520) -- (p597);
					\draw[-] (p21) -- (p770);
					\draw[-] (p32) -- (p254);
					\draw[-] (p91) -- (p340);
					\draw[-] (p544) -- (p545);
					\draw[-] (p308) -- (p683);
					\draw[-] (p362) -- (p425);
					\draw[-] (p59) -- (p653);
					\draw[-] (p288) -- (p476);
					\draw[-] (p448) -- (p577);
					\draw[-] (p141) -- (p426);
					\draw[-] (p163) -- (p710);
					\draw[-] (p284) -- (p591);
					\draw[-] (p269) -- (p462);
					\draw[-] (p10) -- (p122);
					\draw[-] (p81) -- (p640);
					\draw[-] (p187) -- (p658);
					\draw[-] (p41) -- (p195);
					\draw[-] (p65) -- (p552);
					\draw[-] (p56) -- (p354);
					\draw[-] (p122) -- (p677);
					\draw[-] (p289) -- (p296);
					\draw[-] (p211) -- (p642);
					\draw[-] (p513) -- (p535);
					\draw[-] (p164) -- (p530);
					\draw[-] (p409) -- (p743);
					\draw[-] (p549) -- (p637);
					\draw[-] (p314) -- (p325);
					\draw[-] (p145) -- (p553);
					\draw[-] (p109) -- (p716);
					\draw[-] (p262) -- (p580);
					\draw[-] (p432) -- (p466);
					\draw[-] (p16) -- (p259);
					\draw[-] (p160) -- (p532);
					\draw[-] (p312) -- (p666);
					\draw[-] (p29) -- (p463);
					\draw[-] (p317) -- (p372);
					\draw[-] (p146) -- (p490);
					\draw[-] (p359) -- (p634);
					\draw[-] (p405) -- (p750);
					\draw[-] (p212) -- (p584);
					\draw[-] (p49) -- (p557);
					\draw[-] (p7) -- (p560);
					\draw[-] (p461) -- (p501);
					\draw[-] (p134) -- (p143);
					\draw[-] (p145) -- (p530);
					\draw[-] (p103) -- (p533);
					\draw[-] (p162) -- (p619);
					\draw[-] (p302) -- (p742);
					\draw[-] (p75) -- (p322);
					\draw[-] (p115) -- (p394);
					\draw[-] (p55) -- (p492);
					\draw[-] (p454) -- (p763);
					\draw[-] (p272) -- (p463);
					\draw[-] (p406) -- (p426);
					\draw[-] (p551) -- (p552);
					\draw[-] (p48) -- (p489);
					\draw[-] (p136) -- (p193);
					\draw[-] (p601) -- (p638);
					\draw[-] (p152) -- (p546);
					\draw[-] (p466) -- (p593);
					\draw[-] (p540) -- (p542);
					\draw[-] (p289) -- (p780);
					\draw[-] (p584) -- (p585);
					\draw[-] (p262) -- (p534);
					\draw[-] (p168) -- (p490);
					\draw[-] (p382) -- (p599);
					\draw[-] (p211) -- (p488);
					\draw[-] (p290) -- (p781);
					\draw[-] (p395) -- (p654);
					\draw[-] (p221) -- (p538);
					\draw[-] (p191) -- (p366);
					\draw[-] (p236) -- (p517);
					\draw[-] (p416) -- (p713);
					\draw[-] (p77) -- (p264);
					\draw[-] (p13) -- (p774);
					\draw[-] (p74) -- (p604);
					\draw[-] (p187) -- (p661);
					\draw[-] (p628) -- (p632);
					\draw[-] (p500) -- (p712);
					\draw[-] (p59) -- (p332);
					\draw[-] (p72) -- (p414);
					\draw[-] (p83) -- (p689);
					\draw[-] (p394) -- (p465);
					\draw[-] (p100) -- (p104);
					\draw[-] (p257) -- (p725);
					\draw[-] (p71) -- (p306);
					\draw[-] (p43) -- (p387);
					\draw[-] (p399) -- (p400);
					\draw[-] (p40) -- (p318);
					\draw[-] (p74) -- (p231);
					\draw[-] (p207) -- (p495);
					\draw[-] (p702) -- (p703);
					\draw[-] (p36) -- (p613);
					\draw[-] (p80) -- (p390);
					\draw[-] (p620) -- (p749);
					\draw[-] (p87) -- (p780);
					\draw[-] (p96) -- (p520);
					\draw[-] (p402) -- (p526);
					\draw[-] (p348) -- (p555);
					\draw[-] (p180) -- (p599);
					\draw[-] (p215) -- (p291);
					\draw[-] (p768) -- (p769);
					\draw[-] (p67) -- (p84);
					\draw[-] (p41) -- (p705);
					\draw[-] (p255) -- (p256);
					\draw[-] (p58) -- (p614);
					\draw[-] (p203) -- (p703);
					\draw[-] (p238) -- (p581);
					\draw[-] (p218) -- (p337);
					\draw[-] (p255) -- (p521);
					\draw[-] (p76) -- (p253);
					\draw[-] (p623) -- (p651);
					\draw[-] (p179) -- (p382);
					\draw[-] (p220) -- (p383);
					\draw[-] (p338) -- (p784);
					\draw[-] (p78) -- (p299);
					\draw[-] (p152) -- (p248);
					\draw[-] (p216) -- (p678);
					\draw[-] (p322) -- (p696);
					\draw[-] (p227) -- (p278);
					\draw[-] (p264) -- (p574);
					\draw[-] (p598) -- (p599);
					\draw[-] (p254) -- (p417);
					\draw[-] (p124) -- (p716);
					\draw[-] (p177) -- (p313);
					\draw[-] (p189) -- (p516);
					\draw[-] (p523) -- (p541);
					\draw[-] (p44) -- (p543);
					\draw[-] (p361) -- (p399);
					\draw[-] (p79) -- (p421);
					\draw[-] (p77) -- (p640);
					\draw[-] (p85) -- (p315);
					\draw[-] (p120) -- (p273);
					\draw[-] (p182) -- (p513);
					\draw[-] (p468) -- (p727);
					\draw[-] (p515) -- (p722);
					\draw[-] (p26) -- (p265);
					\draw[-] (p31) -- (p380);
					\draw[-] (p534) -- (p592);
					\draw[-] (p679) -- (p681);
					\draw[-] (p132) -- (p777);
					\draw[-] (p165) -- (p725);
					\draw[-] (p184) -- (p595);
					\draw[-] (p115) -- (p724);
					\draw[-] (p128) -- (p663);
					\draw[-] (p631) -- (p646);
					\draw[-] (p2) -- (p29);
					\draw[-] (p475) -- (p478);
					\draw[-] (p119) -- (p205);
					\draw[-] (p397) -- (p415);
					\draw[-] (p650) -- (p744);
					\draw[-] (p476) -- (p479);
					\draw[-] (p46) -- (p257);
					\draw[-] (p246) -- (p282);
					\draw[-] (p23) -- (p353);
					\draw[-] (p134) -- (p715);
					\draw[-] (p69) -- (p469);
					\draw[-] (p114) -- (p620);
					\draw[-] (p169) -- (p327);
					\draw[-] (p127) -- (p410);
					\draw[-] (p354) -- (p638);
					\draw[-] (p24) -- (p583);
					\draw[-] (p376) -- (p513);
					\draw[-] (p571) -- (p572);
					\draw[-] (p227) -- (p762);
					\draw[-] (p487) -- (p609);
					\draw[-] (p185) -- (p536);
					\draw[-] (p13) -- (p201);
					\draw[-] (p178) -- (p497);
					\draw[-] (p203) -- (p670);
					\draw[-] (p104) -- (p319);
					\draw[-] (p497) -- (p659);
					\draw[-] (p303) -- (p528);
					\draw[-] (p572) -- (p573);
					\draw[-] (p101) -- (p393);
					\draw[-] (p467) -- (p636);
					\draw[-] (p93) -- (p309);
					\draw[-] (p204) -- (p671);
					\draw[-] (p231) -- (p508);
					\draw[-] (p131) -- (p192);
					\draw[-] (p605) -- (p606);
					\draw[-] (p316) -- (p323);
					\draw[-] (p554) -- (p640);
					\draw[-] (p235) -- (p249);
					\draw[-] (p217) -- (p726);
					\draw[-] (p158) -- (p411);
					\draw[-] (p129) -- (p762);
					\draw[-] (p144) -- (p247);
					\draw[-] (p638) -- (p639);
					\draw[-] (p153) -- (p561);
					\draw[-] (p154) -- (p297);
					\draw[-] (p192) -- (p409);
					\draw[-] (p143) -- (p516);
					\draw[-] (p671) -- (p672);
					\draw[-] (p562) -- (p765);
					\draw[-] (p455) -- (p639);
					\draw[-] (p220) -- (p507);
					\draw[-] (p548) -- (p601);
					\draw[-] (p433) -- (p471);
					\draw[-] (p218) -- (p546);
					\draw[-] (p84) -- (p503);
					\draw[-] (p162) -- (p651);
					\draw[-] (p94) -- (p367);
					\draw[-] (p255) -- (p321);
					\draw[-] (p99) -- (p482);
					\draw[-] (p294) -- (p541);
					\draw[-] (p434) -- (p472);
					\draw[-] (p131) -- (p434);
					\draw[-] (p148) -- (p752);
					\draw[-] (p240) -- (p606);
					\draw[-] (p213) -- (p589);
					\draw[-] (p50) -- (p711);
					\draw[-] (p264) -- (p554);
					\draw[-] (p618) -- (p674);
					\draw[-] (p191) -- (p192);
					\draw[-] (p390) -- (p630);
					\draw[-] (p117) -- (p392);
					\draw[-] (p730) -- (p735);
					\draw[-] (p81) -- (p289);
					\draw[-] (p106) -- (p462);
					\draw[-] (p341) -- (p365);
					\draw[-] (p70) -- (p396);
					\draw[-] (p771) -- (p772);
					\draw[-] (p132) -- (p636);
					\draw[-] (p99) -- (p459);
					\draw[-] (p275) -- (p276);
					\draw[-] (p221) -- (p305);
					\draw[-] (p37) -- (p484);
					\draw[-] (p186) -- (p347);
					\draw[-] (p134) -- (p682);
					\draw[-] (p257) -- (p407);
					\draw[-] (p567) -- (p569);
					\draw[-] (p175) -- (p719);
					\draw[-] (p264) -- (p531);
					\draw[-] (p77) -- (p296);
					\draw[-] (p302) -- (p414);
					\draw[-] (p333) -- (p518);
					\draw[-] (p254) -- (p374);
					\draw[-] (p593) -- (p743);
					\draw[-] (p32) -- (p410);
					\draw[-] (p236) -- (p585);
					\draw[-] (p263) -- (p459);
					\draw[-] (p300) -- (p606);
					\draw[-] (p290) -- (p296);
					\draw[-] (p212) -- (p642);
					\draw[-] (p144) -- (p587);
					\draw[-] (p550) -- (p637);
					\draw[-] (p219) -- (p537);
					\draw[-] (p48) -- (p655);
					\draw[-] (p284) -- (p374);
					\draw[-] (p324) -- (p410);
					\draw[-] (p263) -- (p580);
					\draw[-] (p142) -- (p519);
					\draw[-] (p313) -- (p666);
					\draw[-] (p359) -- (p633);
					\draw[-] (p64) -- (p599);
					\draw[-] (p6) -- (p249);
					\draw[-] (p405) -- (p749);
					\draw[-] (p258) -- (p321);
					\draw[-] (p104) -- (p263);
					\draw[-] (p517) -- (p581);
					\draw[-] (p155) -- (p494);
					\draw[-] (p141) -- (p559);
					\draw[-] (p8) -- (p295);
					\draw[-] (p460) -- (p721);
					\draw[-] (p251) -- (p727);
					\draw[-] (p211) -- (p654);
					\draw[-] (p247) -- (p348);
					\draw[-] (p77) -- (p574);
					\draw[-] (p144) -- (p335);
					\draw[-] (p399) -- (p445);
					\draw[-] (p162) -- (p618);
					\draw[-] (p163) -- (p205);
					\draw[-] (p427) -- (p772);
					\draw[-] (p607) -- (p739);
					\draw[-] (p112) -- (p388);
					\draw[-] (p78) -- (p246);
					\draw[-] (p157) -- (p539);
					\draw[-] (p262) -- (p592);
					\draw[-] (p172) -- (p518);
					\draw[-] (p366) -- (p569);
					\draw[-] (p611) -- (p745);
					\draw[-] (p111) -- (p279);
					\draw[-] (p176) -- (p674);
					\draw[-] (p505) -- (p584);
					\draw[-] (p253) -- (p628);
					\draw[-] (p70) -- (p772);
					\draw[-] (p66) -- (p393);
					\draw[-] (p92) -- (p302);
					\draw[-] (p540) -- (p541);
					\draw[-] (p680) -- (p701);
					\draw[-] (p457) -- (p772);
					\draw[-] (p411) -- (p576);
					\draw[-] (p27) -- (p321);
					\draw[-] (p279) -- (p622);
					\draw[-] (p541) -- (p542);
					\draw[-] (p129) -- (p454);
					\draw[-] (p227) -- (p611);
					\draw[-] (p119) -- (p669);
					\draw[-] (p221) -- (p537);
					\draw[-] (p35) -- (p526);
					\draw[-] (p122) -- (p414);
					\draw[-] (p47) -- (p271);
					\draw[-] (p607) -- (p608);
					\draw[-] (p192) -- (p366);
					\draw[-] (p237) -- (p517);
					\draw[-] (p77) -- (p299);
					\draw[-] (p122) -- (p450);
					\draw[-] (p458) -- (p485);
					\draw[-] (p194) -- (p555);
					\draw[-] (p136) -- (p205);
					\draw[-] (p57) -- (p586);
					\draw[-] (p260) -- (p765);
					\draw[-] (p435) -- (p617);
					\draw[-] (p167) -- (p723);
					\draw[-] (p122) -- (p306);
					\draw[-] (p54) -- (p288);
					\draw[-] (p308) -- (p433);
					\draw[-] (p75) -- (p82);
					\draw[-] (p254) -- (p462);
					\draw[-] (p352) -- (p439);
					\draw[-] (p138) -- (p287);
					\draw[-] (p0) -- (p582);
					\draw[-] (p341) -- (p466);
					\draw[-] (p34) -- (p315);
					\draw[-] (p211) -- (p765);
					\draw[-] (p55) -- (p517);
					\draw[-] (p182) -- (p558);
					\draw[-] (p153) -- (p760);
					\draw[-] (p68) -- (p307);
					\draw[-] (p109) -- (p345);
					\draw[-] (p427) -- (p654);
					\draw[-] (p151) -- (p570);
					\draw[-] (p143) -- (p715);
					\draw[-] (p252) -- (p393);
					\draw[-] (p220) -- (p706);
					\draw[-] (p470) -- (p472);
					\draw[-] (p73) -- (p278);
					\draw[-] (p514) -- (p515);
					\draw[-] (p191) -- (p499);
					\draw[-] (p74) -- (p508);
					\draw[-] (p575) -- (p610);
					\draw[-] (p43) -- (p749);
					\draw[-] (p223) -- (p716);
					\draw[-] (p270) -- (p648);
					\draw[-] (p182) -- (p535);
					\draw[-] (p81) -- (p632);
					\draw[-] (p188) -- (p615);
					\draw[-] (p154) -- (p473);
					\draw[-] (p205) -- (p784);
					\draw[-] (p342) -- (p444);
					\draw[-] (p180) -- (p382);
					\draw[-] (p17) -- (p733);
					\draw[-] (p310) -- (p720);
					\draw[-] (p224) -- (p388);
					\draw[-] (p378) -- (p446);
					\draw[-] (p95) -- (p423);
					\draw[-] (p503) -- (p626);
					\draw[-] (p575) -- (p731);
					\draw[-] (p272) -- (p730);
					\draw[-] (p501) -- (p702);
					\draw[-] (p25) -- (p215);
					\draw[-] (p241) -- (p742);
					\draw[-] (p136) -- (p460);
					\draw[-] (p109) -- (p443);
					\draw[-] (p47) -- (p611);
					\draw[-] (p222) -- (p234);
					\draw[-] (p443) -- (p468);
					\draw[-] (p239) -- (p552);
					\draw[-] (p133) -- (p391);
					\draw[-] (p157) -- (p748);
					\draw[-] (p332) -- (p600);
					\draw[-] (p176) -- (p618);
					\draw[-] (p209) -- (p566);
					\draw[-] (p51) -- (p92);
					\draw[-] (p161) -- (p489);
					\draw[-] (p395) -- (p427);
					\draw[-] (p647) -- (p648);
					\draw[-] (p679) -- (p680);
					\draw[-] (p112) -- (p224);
					\draw[-] (p129) -- (p542);
					\draw[-] (p680) -- (p681);
					\draw[-] (p125) -- (p279);
					\draw[-] (p397) -- (p738);
					\draw[-] (p40) -- (p729);
					\draw[-] (p5) -- (p771);
					\draw[-] (p133) -- (p777);
					\draw[-] (p642) -- (p654);
					\draw[-] (p185) -- (p558);
					\draw[-] (p185) -- (p329);
					\draw[-] (p713) -- (p714);
					\draw[-] (p127) -- (p324);
					\draw[-] (p359) -- (p567);
					\draw[-] (p44) -- (p326);
					\draw[-] (p46) -- (p256);
					\draw[-] (p746) -- (p747);
					\draw[-] (p105) -- (p342);
					\draw[-] (p444) -- (p445);
					\draw[-] (p509) -- (p511);
					\draw[-] (p200) -- (p579);
					\draw[-] (p164) -- (p656);
					\draw[-] (p32) -- (p357);
					\draw[-] (p387) -- (p405);
					\draw[-] (p779) -- (p780);
					\draw[-] (p48) -- (p710);
					\draw[-] (p202) -- (p768);
					\draw[-] (p369) -- (p387);
					\draw[-] (p167) -- (p667);
					\draw[-] (p34) -- (p403);
					\draw[-] (p386) -- (p705);
					\draw[-] (p224) -- (p643);
					\draw[-] (p45) -- (p412);
					\draw[-] (p161) -- (p623);
					\draw[-] (p303) -- (p527);
					\draw[-] (p307) -- (p677);
					\draw[-] (p40) -- (p333);
					\draw[-] (p27) -- (p363);
					\draw[-] (p333) -- (p406);
					\draw[-] (p204) -- (p670);
					\draw[-] (p345) -- (p380);
					\draw[-] (p131) -- (p191);
					\draw[-] (p252) -- (p746);
					\draw[-] (p294) -- (p334);
					\draw[-] (p573) -- (p652);
					\draw[-] (p417) -- (p441);
					\draw[-] (p94) -- (p425);
					\draw[-] (p388) -- (p643);
					\draw[-] (p300) -- (p759);
					\draw[-] (p350) -- (p351);
					\draw[-] (p484) -- (p580);
					\draw[-] (p185) -- (p692);
					\draw[-] (p27) -- (p255);
					\draw[-] (p52) -- (p428);
					\draw[-] (p107) -- (p364);
					\draw[-] (p233) -- (p589);
					\draw[-] (p159) -- (p411);
					\draw[-] (p119) -- (p338);
					\draw[-] (p248) -- (p748);
					\draw[-] (p351) -- (p352);
					\draw[-] (p106) -- (p664);
					\draw[-] (p29) -- (p301);
					\draw[-] (p154) -- (p561);
					\draw[-] (p66) -- (p448);
					\draw[-] (p338) -- (p498);
					\draw[-] (p404) -- (p443);
					\draw[-] (p209) -- (p533);
					\draw[-] (p281) -- (p372);
					\draw[-] (p334) -- (p384);
					\draw[-] (p86) -- (p282);
					\draw[-] (p150) -- (p303);
					\draw[-] (p60) -- (p409);
					\draw[-] (p240) -- (p605);
					\draw[-] (p285) -- (p756);
					\draw[-] (p147) -- (p148);
					\draw[-] (p350) -- (p593);
					\draw[-] (p96) -- (p597);
					\draw[-] (p449) -- (p486);
					\draw[-] (p132) -- (p550);
					\draw[-] (p107) -- (p197);
					\draw[-] (p483) -- (p484);
					\draw[-] (p12) -- (p719);
					\draw[-] (p475) -- (p480);
					\draw[-] (p494) -- (p722);
					\draw[-] (p112) -- (p577);
					\draw[-] (p177) -- (p557);
					\draw[-] (p250) -- (p627);
					\draw[-] (p329) -- (p691);
					\draw[-] (p50) -- (p193);
					\draw[-] (p214) -- (p444);
					\draw[-] (p32) -- (p324);
					\draw[-] (p195) -- (p467);
					\draw[-] (p549) -- (p550);
					\draw[-] (p152) -- (p734);
					\draw[-] (p392) -- (p752);
					\draw[-] (p38) -- (p340);
					\draw[-] (p190) -- (p617);
					\draw[-] (p236) -- (p584);
					\draw[-] (p582) -- (p583);
					\draw[-] (p7) -- (p123);
					\draw[-] (p164) -- (p744);
					\draw[-] (p253) -- (p264);
					\draw[-] (p336) -- (p707);
					\draw[-] (p497) -- (p661);
					\draw[-] (p310) -- (p389);
					\draw[-] (p583) -- (p584);
					\draw[-] (p550) -- (p636);
					\draw[-] (p51) -- (p723);
					\draw[-] (p342) -- (p378);
					\draw[-] (p139) -- (p278);
					\draw[-] (p91) -- (p616);
					\draw[-] (p212) -- (p268);
					\draw[-] (p53) -- (p769);
					\draw[-] (p160) -- (p566);
					\draw[-] (p41) -- (p386);
					\draw[-] (p139) -- (p543);
					\draw[-] (p266) -- (p504);
					\draw[-] (p96) -- (p587);
					\draw[-] (p215) -- (p538);
					\draw[-] (p312) -- (p736);
					\draw[-] (p349) -- (p358);
					\draw[-] (p433) -- (p617);
					\draw[-] (p419) -- (p453);
					\draw[-] (p562) -- (p767);
					\draw[-] (p682) -- (p683);
					\draw[-] (p247) -- (p612);
					\draw[-] (p151) -- (p638);
					\draw[-] (p522) -- (p551);
					\draw[-] (p313) -- (p557);
					\draw[-] (p117) -- (p502);
					\draw[-] (p156) -- (p344);
					\draw[-] (p54) -- (p562);
					\draw[-] (p72) -- (p759);
					\draw[-] (p340) -- (p510);
					\draw[-] (p83) -- (p625);
					\draw[-] (p44) -- (p139);
					\draw[-] (p70) -- (p277);
					\draw[-] (p478) -- (p480);
					\draw[-] (p96) -- (p335);
					\draw[-] (p27) -- (p464);
					\draw[-] (p781) -- (p783);
					\draw[-] (p39) -- (p438);
					\draw[-] (p92) -- (p301);
					\draw[-] (p171) -- (p365);
					\draw[-] (p297) -- (p590);
					\draw[-] (p345) -- (p746);
					\draw[-] (p291) -- (p775);
					\draw[-] (p256) -- (p408);
					\draw[-] (p288) -- (p477);
					\draw[-] (p208) -- (p368);
					\draw[-] (p107) -- (p465);
					\draw[-] (p263) -- (p304);
					\draw[-] (p292) -- (p776);
					\draw[-] (p58) -- (p200);
					\draw[-] (p30) -- (p181);
					\draw[-] (p68) -- (p473);
					\draw[-] (p33) -- (p781);
					\draw[-] (p194) -- (p698);
					\draw[-] (p22) -- (p97);
					\draw[-] (p214) -- (p447);
					\draw[-] (p106) -- (p356);
					\draw[-] (p287) -- (p288);
					\draw[-] (p224) -- (p577);
					\draw[-] (p632) -- (p780);
					\draw[-] (p499) -- (p516);
					\draw[-] (p264) -- (p533);
					\draw[-] (p15) -- (p323);
					\draw[-] (p114) -- (p445);
					\draw[-] (p390) -- (p645);
					\draw[-] (p260) -- (p764);
					\draw[-] (p102) -- (p327);
					\draw[-] (p54) -- (p287);
					\draw[-] (p73) -- (p300);
					\draw[-] (p274) -- (p290);
					\draw[-] (p506) -- (p676);
					\draw[-] (p16) -- (p440);
					\draw[-] (p68) -- (p450);
					\draw[-] (p205) -- (p721);
					\draw[-] (p60) -- (p366);
					\draw[-] (p320) -- (p671);
					\draw[-] (p317) -- (p373);
					\draw[-] (p689) -- (p690);
					\draw[-] (p329) -- (p347);
					\draw[-] (p72) -- (p605);
					\draw[-] (p667) -- (p751);
					\draw[-] (p399) -- (p591);
					\draw[-] (p112) -- (p269);
					\draw[-] (p419) -- (p420);
					\draw[-] (p322) -- (p753);
					\draw[-] (p193) -- (p751);
					\draw[-] (p121) -- (p354);
					\draw[-] (p173) -- (p364);
					\draw[-] (p503) -- (p684);
					\draw[-] (p343) -- (p403);
					\draw[-] (p167) -- (p735);
					\draw[-] (p40) -- (p365);
					\draw[-] (p118) -- (p284);
					\draw[-] (p55) -- (p493);
					\draw[-] (p200) -- (p768);
					\draw[-] (p67) -- (p504);
					\draw[-] (p71) -- (p474);
					\draw[-] (p273) -- (p343);
					\draw[-] (p225) -- (p303);
					\draw[-] (p175) -- (p711);
					\draw[-] (p58) -- (p275);
					\draw[-] (p718) -- (p730);
					\draw[-] (p48) -- (p490);
					\draw[-] (p69) -- (p284);
					\draw[-] (p341) -- (p743);
					\draw[-] (p118) -- (p405);
					\draw[-] (p131) -- (p524);
					\draw[-] (p330) -- (p590);
					\draw[-] (p62) -- (p281);
					\draw[-] (p361) -- (p577);
					\draw[-] (p239) -- (p551);
					\draw[-] (p290) -- (p782);
					\draw[-] (p270) -- (p575);
					\draw[-] (p336) -- (p520);
					\draw[-] (p565) -- (p608);
					\draw[-] (p359) -- (p360);
					\draw[-] (p257) -- (p641);
					\draw[-] (p244) -- (p293);
					\draw[-] (p88) -- (p540);
					\draw[-] (p187) -- (p662);
					\draw[-] (p39) -- (p647);
					\draw[-] (p636) -- (p637);
					\draw[-] (p200) -- (p601);
					\draw[-] (p120) -- (p343);
					\draw[-] (p628) -- (p633);
					\draw[-] (p83) -- (p690);
					\draw[-] (p257) -- (p726);
					\draw[-] (p262) -- (p283);
					\draw[-] (p669) -- (p670);
					\draw[-] (p125) -- (p314);
					\draw[-] (p103) -- (p704);
					\draw[-] (p12) -- (p28);
					\draw[-] (p131) -- (p357);
					\draw[-] (p4) -- (p24);
					\draw[-] (p211) -- (p237);
					\draw[-] (p73) -- (p761);
					\draw[-] (p489) -- (p596);
					\draw[-] (p507) -- (p644);
					\draw[-] (p240) -- (p529);
					\draw[-] (p1) -- (p18);
					\draw[-] (p403) -- (p672);
					\draw[-] (p156) -- (p386);
					\draw[-] (p75) -- (p169);
					\draw[-] (p211) -- (p767);
					\draw[-] (p147) -- (p602);
					\draw[-] (p333) -- (p729);
					\draw[-] (p389) -- (p630);
					\draw[-] (p628) -- (p646);
					\draw[-] (p327) -- (p389);
					\draw[-] (p492) -- (p493);
					\draw[-] (p261) -- (p709);
					\draw[-] (p22) -- (p198);
					\draw[-] (p225) -- (p643);
					\draw[-] (p499) -- (p617);
					\draw[-] (p364) -- (p572);
					\draw[-] (p525) -- (p526);
					\draw[-] (p238) -- (p582);
					\draw[-] (p162) -- (p623);
					\draw[-] (p147) -- (p723);
					\draw[-] (p324) -- (p356);
					\draw[-] (p80) -- (p633);
					\draw[-] (p228) -- (p568);
					\draw[-] (p140) -- (p455);
					\draw[-] (p47) -- (p227);
					\draw[-] (p125) -- (p412);
					\draw[-] (p727) -- (p746);
					\draw[-] (p546) -- (p734);
					\draw[-] (p216) -- (p679);
					\draw[-] (p322) -- (p697);
					\draw[-] (p316) -- (p537);
					\draw[-] (p228) -- (p653);
					\draw[-] (p20) -- (p624);
					\draw[-] (p185) -- (p691);
					\draw[-] (p500) -- (p703);
					\draw[-] (p179) -- (p239);
					\draw[-] (p449) -- (p508);
					\draw[-] (p194) -- (p547);
					\draw[-] (p124) -- (p717);
					\draw[-] (p91) -- (p540);
					\draw[-] (p30) -- (p295);
					\draw[-] (p336) -- (p487);
					\draw[-] (p682) -- (p715);
					\draw[-] (p309) -- (p390);
					\draw[-] (p79) -- (p422);
					\draw[-] (p518) -- (p729);
					\draw[-] (p219) -- (p316);
					\draw[-] (p76) -- (p267);
					\draw[-] (p61) -- (p404);
					\draw[-] (p161) -- (p491);
					\draw[-] (p100) -- (p481);
					\draw[-] (p467) -- (p683);
					\draw[-] (p82) -- (p692);
					\draw[-] (p344) -- (p612);
					\draw[-] (p76) -- (p532);
					\draw[-] (p377) -- (p609);
					\draw[-] (p92) -- (p742);
					\draw[-] (p267) -- (p594);
					\draw[-] (p13) -- (p598);
					\draw[-] (p45) -- (p401);
					\draw[-] (p279) -- (p339);
					\draw[-] (p658) -- (p744);
					\draw[-] (p384) -- (p541);
					\draw[-] (p116) -- (p461);
					\draw[-] (p267) -- (p630);
					\draw[-] (p53) -- (p261);
					\draw[-] (p173) -- (p177);
					\draw[-] (p3) -- (p440);
					\draw[-] (p170) -- (p288);
					\draw[-] (p690) -- (p732);
					\draw[-] (p476) -- (p480);
					\draw[-] (p775) -- (p776);
					\draw[-] (p171) -- (p518);
					\draw[-] (p247) -- (p248);
					\draw[-] (p757) -- (p758);
					\draw[-] (p143) -- (p190);
					\draw[-] (p473) -- (p590);
					\draw[-] (p218) -- (p220);
					\draw[-] (p637) -- (p698);
					\draw[-] (p141) -- (p760);
					\draw[-] (p495) -- (p614);
					\draw[-] (p440) -- (p678);
					\draw[-] (p143) -- (p720);
					\draw[-] (p237) -- (p584);
					\draw[-] (p271) -- (p762);
					\draw[-] (p138) -- (p498);
					\draw[-] (p492) -- (p581);
					\draw[-] (p238) -- (p585);
					\draw[-] (p149) -- (p736);
					\draw[-] (p337) -- (p707);
					\draw[-] (p404) -- (p468);
					\draw[-] (p53) -- (p768);
					\draw[-] (p148) -- (p511);
					\draw[-] (p56) -- (p544);
					\draw[-] (p23) -- (p367);
					\draw[-] (p97) -- (p316);
					\draw[-] (p45) -- (p126);
					\draw[-] (p162) -- (p711);
					\draw[-] (p144) -- (p248);
					\draw[-] (p537) -- (p588);
					\draw[-] (p302) -- (p605);
					\draw[-] (p300) -- (p761);
					\draw[-] (p235) -- (p515);
					\draw[-] (p165) -- (p716);
					\draw[-] (p172) -- (p575);
					\draw[-] (p287) -- (p562);
					\draw[-] (p154) -- (p298);
					\draw[-] (p50) -- (p735);
					\draw[-] (p166) -- (p272);
					\draw[-] (p224) -- (p393);
					\draw[-] (p244) -- (p600);
					\draw[-] (p187) -- (p740);
					\draw[-] (p147) -- (p667);
					\draw[-] (p671) -- (p673);
					\draw[-] (p282) -- (p483);
					\draw[-] (p139) -- (p663);
					\draw[-] (p434) -- (p617);
					\draw[-] (p280) -- (p559);
					\draw[-] (p406) -- (p518);
					\draw[-] (p130) -- (p471);
					\draw[-] (p42) -- (p358);
					\draw[-] (p351) -- (p439);
					\draw[-] (p487) -- (p708);
					\draw[-] (p125) -- (p621);
					\draw[-] (p25) -- (p305);
					\draw[-] (p39) -- (p352);
					\draw[-] (p265) -- (p515);
					\draw[-] (p131) -- (p435);
					\draw[-] (p157) -- (p344);
					\draw[-] (p397) -- (p442);
					\draw[-] (p410) -- (p524);
					\draw[-] (p596) -- (p651);
					\draw[-] (p689) -- (p699);
					\draw[-] (p38) -- (p509);
					\draw[-] (p458) -- (p686);
					\draw[-] (p230) -- (p450);
					\draw[-] (p350) -- (p366);
					\draw[-] (p266) -- (p781);
					\draw[-] (p59) -- (p568);
					\draw[-] (p155) -- (p276);
					\draw[-] (p548) -- (p579);
					\draw[-] (p112) -- (p314);
					\draw[-] (p263) -- (p483);
					\draw[-] (p329) -- (p657);
					\draw[-] (p209) -- (p512);
					\draw[-] (p201) -- (p508);
					\draw[-] (p107) -- (p464);
					\draw[-] (p494) -- (p495);
					\draw[-] (p292) -- (p775);
					\draw[-] (p278) -- (p611);
					\draw[-] (p243) -- (p504);
					\draw[-] (p449) -- (p609);
					\draw[-] (p217) -- (p223);
					\draw[-] (p216) -- (p407);
					\draw[-] (p253) -- (p554);
					\draw[-] (p522) -- (p599);
					\draw[-] (p214) -- (p446);
					\draw[-] (p200) -- (p548);
					\draw[-] (p232) -- (p351);
					\draw[-] (p171) -- (p341);
					\draw[-] (p195) -- (p698);
					\draw[-] (p549) -- (p552);
					\draw[-] (p455) -- (p545);
					\draw[-] (p298) -- (p561);
					\draw[-] (p52) -- (p240);
					\draw[-] (p191) -- (p435);
					\draw[-] (p135) -- (p683);
					\draw[-] (p424) -- (p557);
					\draw[-] (p8) -- (p728);
					\draw[-] (p582) -- (p585);
					\draw[-] (p2) -- (p10);
					\draw[-] (p239) -- (p740);
					\draw[-] (p150) -- (p668);
					\draw[-] (p120) -- (p676);
					\draw[-] (p310) -- (p391);
					\draw[-] (p261) -- (p764);
					\draw[-] (p253) -- (p531);
					\draw[-] (p613) -- (p694);
					\draw[-] (p286) -- (p299);
					\draw[-] (p90) -- (p244);
					\draw[-] (p325) -- (p412);
					\draw[-] (p678) -- (p679);
					\draw[-] (p77) -- (p81);
					\draw[-] (p415) -- (p714);
					\draw[-] (p536) -- (p595);
					\draw[-] (p155) -- (p495);
					\draw[-] (p152) -- (p749);
					\draw[-] (p278) -- (p745);
					\draw[-] (p133) -- (p327);
					\draw[-] (p91) -- (p510);
					\draw[-] (p28) -- (p161);
					\draw[-] (p570) -- (p709);
					\draw[-] (p230) -- (p381);
					\draw[-] (p94) -- (p371);
					\draw[-] (p67) -- (p503);
					\draw[-] (p157) -- (p576);
					\draw[-] (p111) -- (p280);
					\draw[-] (p176) -- (p711);
					\draw[-] (p778) -- (p779);
					\draw[-] (p142) -- (p425);
					\draw[-] (p223) -- (p233);
					\draw[-] (p285) -- (p473);
					\draw[-] (p391) -- (p720);
					\draw[-] (p218) -- (p383);
					\draw[-] (p178) -- (p347);
					\draw[-] (p33) -- (p783);
					\draw[-] (p337) -- (p520);
					\draw[-] (p618) -- (p619);
					\draw[-] (p208) -- (p226);
					\draw[-] (p105) -- (p399);
					\draw[-] (p325) -- (p402);
					\draw[-] (p217) -- (p311);
					\draw[-] (p103) -- (p209);
					\draw[-] (p268) -- (p505);
					\draw[-] (p180) -- (p429);
					\draw[-] (p46) -- (p578);
					\draw[-] (p196) -- (p373);
					\draw[-] (p684) -- (p685);
					\draw[-] (p260) -- (p766);
					\draw[-] (p494) -- (p704);
					\draw[-] (p288) -- (p456);
					\draw[-] (p281) -- (p331);
					\draw[-] (p247) -- (p604);
					\draw[-] (p56) -- (p478);
					\draw[-] (p102) -- (p594);
					\draw[-] (p212) -- (p237);
					\draw[-] (p416) -- (p641);
					\draw[-] (p50) -- (p175);
					\draw[-] (p215) -- (p242);
					\draw[-] (p320) -- (p673);
					\draw[-] (p415) -- (p416);
					\draw[-] (p192) -- (p524);
					\draw[-] (p418) -- (p607);
					\draw[-] (p116) -- (p385);
					\draw[-] (p718) -- (p719);
					\draw[-] (p146) -- (p493);
					\draw[-] (p90) -- (p332);
					\draw[-] (p751) -- (p752);
					\draw[-] (p148) -- (p602);
					\draw[-] (p33) -- (p243);
					\draw[-] (p481) -- (p482);
					\draw[-] (p228) -- (p567);
					\draw[-] (p33) -- (p328);
					\draw[-] (p223) -- (p717);
					\draw[-] (p200) -- (p770);
					\draw[-] (p52) -- (p606);
					\draw[-] (p153) -- (p280);
					\draw[-] (p467) -- (p705);
					\draw[-] (p233) -- (p538);
					\draw[-] (p66) -- (p361);
					\draw[-] (p12) -- (p161);
					\draw[-] (p251) -- (p443);
					\draw[-] (p101) -- (p727);
					\draw[-] (p231) -- (p348);
					\draw[-] (p348) -- (p604);
					\draw[-] (p181) -- (p347);
					\draw[-] (p501) -- (p703);
					\draw[-] (p222) -- (p644);
					\draw[-] (p255) -- (p678);
					\draw[-] (p282) -- (p286);
					\draw[-] (p368) -- (p704);
					\draw[-] (p13) -- (p18);
					\draw[-] (p182) -- (p693);
					\draw[-] (p156) -- (p555);
					\draw[-] (p467) -- (p682);
					\draw[-] (p172) -- (p270);
					\draw[-] (p39) -- (p384);
					\draw[-] (p30) -- (p186);
					\draw[-] (p61) -- (p668);
					\draw[-] (p135) -- (p617);
					\draw[-] (p96) -- (p546);
					\draw[-] (p28) -- (p491);
					\draw[-] (p117) -- (p340);
					\draw[-] (p389) -- (p390);
					\draw[-] (p421) -- (p422);
					\draw[-] (p285) -- (p561);
					\draw[-] (p651) -- (p655);
					\draw[-] (p116) -- (p460);
					\draw[-] (p369) -- (p411);
					\draw[-] (p5) -- (p772);
					\draw[-] (p669) -- (p672);
					\draw[-] (p197) -- (p713);
					\draw[-] (p280) -- (p339);
					\draw[-] (p186) -- (p295);
					\draw[-] (p684) -- (p688);
					\draw[-] (p455) -- (p456);
					\draw[-] (p225) -- (p668);
					\draw[-] (p237) -- (p642);
					\draw[-] (p40) -- (p622);
					\draw[-] (p140) -- (p709);
					\draw[-] (p444) -- (p446);
					\draw[-] (p624) -- (p642);
					\draw[-] (p376) -- (p693);
					\draw[-] (p202) -- (p769);
					\draw[-] (p15) -- (p305);
					\draw[-] (p477) -- (p479);
					\draw[-] (p93) -- (p633);
					\draw[-] (p88) -- (p375);
					\draw[-] (p126) -- (p401);
					\draw[-] (p688) -- (p699);
					\draw[-] (p158) -- (p470);
					\draw[-] (p327) -- (p391);
					\draw[-] (p432) -- (p593);
					\draw[-] (p135) -- (p715);
					\draw[-] (p90) -- (p600);
					\draw[-] (p4) -- (p268);
					\draw[-] (p23) -- (p281);
					\draw[-] (p81) -- (p780);
					\draw[-] (p337) -- (p706);
					\draw[-] (p16) -- (p242);
					\draw[-] (p383) -- (p444);
					\draw[-] (p132) -- (p682);
					\draw[-] (p683) -- (p705);
					\draw[-] (p252) -- (p747);
					\draw[-] (p258) -- (p678);
					\draw[-] (p413) -- (p701);
					\draw[-] (p31) -- (p370);
					\draw[-] (p168) -- (p784);
					\draw[-] (p63) -- (p439);
					\draw[-] (p42) -- (p645);
					\draw[-] (p336) -- (p597);
					\draw[-] (p153) -- (p741);
					\draw[-] (p36) -- (p76);
					\draw[-] (p293) -- (p635);
					\draw[-] (p136) -- (p163);
					\draw[-] (p185) -- (p693);
					\draw[-] (p588) -- (p589);
					\draw[-] (p9) -- (p733);
					\draw[-] (p98) -- (p316);
					\draw[-] (p389) -- (p645);
					\draw[-] (p106) -- (p665);
					\draw[-] (p27) -- (p521);
					\draw[-] (p621) -- (p622);
					\draw[-] (p91) -- (p542);
					\draw[-] (p210) -- (p493);
					\draw[-] (p44) -- (p52);
					\draw[-] (p84) -- (p274);
					\draw[-] (p418) -- (p528);
					\draw[-] (p69) -- (p374);
					\draw[-] (p55) -- (p210);
					\draw[-] (p214) -- (p383);
					\draw[-] (p205) -- (p500);
					\draw[-] (p22) -- (p707);
					\draw[-] (p686) -- (p687);
					\draw[-] (p269) -- (p664);
					\draw[-] (p121) -- (p686);
					\draw[-] (p241) -- (p602);
					\draw[-] (p193) -- (p674);
					\draw[-] (p482) -- (p548);
					\draw[-] (p93) -- (p358);
					\draw[-] (p419) -- (p608);
					\draw[-] (p544) -- (p639);
					\draw[-] (p237) -- (p488);
					\draw[-] (p222) -- (p588);
					\draw[-] (p418) -- (p420);
					\draw[-] (p160) -- (p613);
					\draw[-] (p217) -- (p775);
					\draw[-] (p41) -- (p698);
					\draw[-] (p483) -- (p485);
					\draw[-] (p273) -- (p675);
					\draw[-] (p79) -- (p401);
					\draw[-] (p393) -- (p448);
					\draw[-] (p432) -- (p439);
					\draw[-] (p686) -- (p700);
					\draw[-] (p549) -- (p551);
					\draw[-] (p455) -- (p544);
					\draw[-] (p339) -- (p741);
					\draw[-] (p227) -- (p271);
					\draw[-] (p51) -- (p603);
					\draw[-] (p311) -- (p679);
					\draw[-] (p135) -- (p682);
					\draw[-] (p550) -- (p552);
					\draw[-] (p179) -- (p496);
					\draw[-] (p619) -- (p651);
					\draw[-] (p336) -- (p708);
					\draw[-] (p34) -- (p672);
					\draw[-] (p583) -- (p585);
					\draw[-] (p31) -- (p746);
					\draw[-] (p381) -- (p450);
					\draw[-] (p14) -- (p19);
					\draw[-] (p100) -- (p208);
					\draw[-] (p149) -- (p738);
					\draw[-] (p62) -- (p590);
					\draw[-] (p65) -- (p744);
					\draw[-] (p301) -- (p463);
					\draw[-] (p76) -- (p753);
					\draw[-] (p43) -- (p576);
					\draw[-] (p486) -- (p508);
					\draw[-] (p358) -- (p359);
					\draw[-] (p196) -- (p297);
					\draw[-] (p415) -- (p713);
					\draw[-] (p242) -- (p413);
					\draw[-] (p152) -- (p748);
					\draw[-] (p312) -- (p737);
					\draw[-] (p173) -- (p313);
					\draw[-] (p105) -- (p444);
					\draw[-] (p693) -- (p694);
					\draw[-] (p423) -- (p424);
					\draw[-] (p282) -- (p485);
					\draw[-] (p151) -- (p639);
					\draw[-] (p108) -- (p714);
					\draw[-] (p424) -- (p425);
					\draw[-] (p252) -- (p727);
					\draw[-] (p63) -- (p648);
					\draw[-] (p170) -- (p545);
					\draw[-] (p284) -- (p387);
					\draw[-] (p69) -- (p462);
					\draw[-] (p229) -- (p451);
					\draw[-] (p223) -- (p291);
					\draw[-] (p235) -- (p265);
					\draw[-] (p149) -- (p607);
					\draw[-] (p115) -- (p465);
					\draw[-] (p87) -- (p632);
					\draw[-] (p262) -- (p484);
					\draw[-] (p68) -- (p353);
					\draw[-] (p28) -- (p582);
					\draw[-] (p189) -- (p499);
					\draw[-] (p329) -- (p659);
					\draw[-] (p363) -- (p572);
					\draw[-] (p557) -- (p666);
					\draw[-] (p142) -- (p424);
					\draw[-] (p601) -- (p709);
					\draw[-] (p407) -- (p578);
					\draw[-] (p17) -- (p429);
					\draw[-] (p310) -- (p645);
					\draw[-] (p68) -- (p474);
					\draw[-] (p549) -- (p698);
					\draw[-] (p447) -- (p507);
					\draw[-] (p159) -- (p369);
					\draw[-] (p140) -- (p764);
					\draw[-] (p68) -- (p330);
					\draw[-] (p181) -- (p536);
					\draw[-] (p100) -- (p319);
					\draw[-] (p277) -- (p769);
					\draw[-] (p82) -- (p530);
					\draw[-] (p18) -- (p774);
					\draw[-] (p271) -- (p731);
					\draw[-] (p120) -- (p498);
					\draw[-] (p11) -- (p362);
					\draw[-] (p171) -- (p729);
					\draw[-] (p419) -- (p565);
					\draw[-] (p613) -- (p696);
					\draw[-] (p519) -- (p652);
					\draw[-] (p356) -- (p365);
					\draw[-] (p72) -- (p606);
					\draw[-] (p128) -- (p129);
					\draw[-] (p378) -- (p649);
					\draw[-] (p553) -- (p650);
					\draw[-] (p707) -- (p708);
					\draw[-] (p490) -- (p710);
					\draw[-] (p678) -- (p681);
					\draw[-] (p117) -- (p385);
					\draw[-] (p29) -- (p272);
					\draw[-] (p249) -- (p275);
					\draw[-] (p588) -- (p644);
					\draw[-] (p125) -- (p325);
					\draw[-] (p170) -- (p476);
					\draw[-] (p150) -- (p418);
					\draw[-] (p464) -- (p465);
					\draw[-] (p513) -- (p586);
					\draw[-] (p165) -- (p397);
					\draw[-] (p200) -- (p275);
					\draw[-] (p111) -- (p426);
					\draw[-] (p551) -- (p698);
					\draw[-] (p326) -- (p616);
					\draw[-] (p599) -- (p774);
					\draw[-] (p89) -- (p523);
					\draw[-] (p222) -- (p378);
					\draw[-] (p21) -- (p245);
					\draw[-] (p6) -- (p265);
					\draw[-] (p426) -- (p559);
					\draw[-] (p77) -- (p554);
					\draw[-] (p143) -- (p499);
					\draw[-] (p778) -- (p781);
					\draw[-] (p563) -- (p564);
					\draw[-] (p128) -- (p227);
					\draw[-] (p66) -- (p252);
					\draw[-] (p486) -- (p609);
					\draw[-] (p51) -- (p272);
					\draw[-] (p103) -- (p319);
					\draw[-] (p283) -- (p286);
					\draw[-] (p205) -- (p712);
					\draw[-] (p106) -- (p324);
					\draw[-] (p32) -- (p524);
					\draw[-] (p384) -- (p454);
					\draw[-] (p189) -- (p358);
					\draw[-] (p201) -- (p598);
					\draw[-] (p629) -- (p630);
					\draw[-] (p435) -- (p499);
					\draw[-] (p474) -- (p756);
					\draw[-] (p74) -- (p377);
					\draw[-] (p117) -- (p375);
					\draw[-] (p731) -- (p763);
					\draw[-] (p249) -- (p265);
					\draw[-] (p112) -- (p525);
					\draw[-] (p566) -- (p695);
					\draw[-] (p632) -- (p640);
					\draw[-] (p12) -- (p29);
					\draw[-] (p60) -- (p743);
					\draw[-] (p361) -- (p591);
					\draw[-] (p61) -- (p150);
					\draw[-] (p701) -- (p776);
					\draw[-] (p40) -- (p356);
					\draw[-] (p219) -- (p507);
					\draw[-] (p56) -- (p480);
					\draw[-] (p325) -- (p525);
					\draw[-] (p696) -- (p697);
					\draw[-] (p28) -- (p238);
					\draw[-] (p260) -- (p395);
					\draw[-] (p138) -- (p784);
					\draw[-] (p523) -- (p625);
					\draw[-] (p138) -- (p146);
					\draw[-] (p147) -- (p603);
					\draw[-] (p189) -- (p191);
					\draw[-] (p234) -- (p379);
					\draw[-] (p155) -- (p235);
					\draw[-] (p259) -- (p701);
					\draw[-] (p113) -- (p318);
					\draw[-] (p90) -- (p334);
					\draw[-] (p165) -- (p773);
					\draw[-] (p762) -- (p763);
					\draw[-] (p375) -- (p732);
					\draw[-] (p454) -- (p647);
					\draw[-] (p364) -- (p573);
					\draw[-] (p684) -- (p700);
					\draw[-] (p75) -- (p327);
					\draw[-] (p542) -- (p616);
					\draw[-] (p333) -- (p622);
					\draw[-] (p215) -- (p221);
					\draw[-] (p11) -- (p571);
					\draw[-] (p140) -- (p456);
					\draw[-] (p86) -- (p485);
					\draw[-] (p673) -- (p690);
					\draw[-] (p406) -- (p575);
					\draw[-] (p259) -- (p413);
					\draw[-] (p245) -- (p249);
					\draw[-] (p330) -- (p473);
					\draw[-] (p624) -- (p654);
					\draw[-] (p92) -- (p272);
					\draw[-] (p716) -- (p773);
					\draw[-] (p66) -- (p399);
					\draw[-] (p53) -- (p200);
					\draw[-] (p170) -- (p456);
					\draw[-] (p94) -- (p317);
					\draw[-] (p111) -- (p406);
					\draw[-] (p431) -- (p496);
					\draw[-] (p124) -- (p345);
					\draw[-] (p516) -- (p720);
					\draw[-] (p188) -- (p366);
					\draw[-] (p287) -- (p488);
					\draw[-] (p658) -- (p660);
					\draw[-] (p544) -- (p638);
					\draw[-] (p418) -- (p419);
					\draw[-] (p179) -- (p662);
					\draw[-] (p616) -- (p663);
					\draw[-] (p520) -- (p546);
					\draw[-] (p6) -- (p245);
					\draw[-] (p385) -- (p501);
					\draw[-] (p199) -- (p231);
					\draw[-] (p35) -- (p388);
					\draw[-] (p451) -- (p452);
					\draw[-] (p648) -- (p731);
					\draw[-] (p433) -- (p434);
					\draw[-] (p430) -- (p774);
					\draw[-] (p357) -- (p524);
					\draw[-] (p576) -- (p748);
					\draw[-] (p59) -- (p229);
					\draw[-] (p686) -- (p699);
					\draw[-] (p21) -- (p202);
					\draw[-] (p427) -- (p624);
					\draw[-] (p254) -- (p324);
					\draw[-] (p204) -- (p732);
					\draw[-] (p50) -- (p674);
					\draw[-] (p112) -- (p469);
					\draw[-] (p779) -- (p783);
					\draw[-] (p98) -- (p305);
					\draw[-] (p43) -- (p369);
					\draw[-] (p202) -- (p771);
					\draw[-] (p338) -- (p403);
					\draw[-] (p169) -- (p594);
					\draw[-] (p158) -- (p472);
					\draw[-] (p118) -- (p399);
					\draw[-] (p292) -- (p701);
					\draw[-] (p49) -- (p565);
					\draw[-] (p157) -- (p247);
					\draw[-] (p34) -- (p671);
					\draw[-] (p243) -- (p250);
					\draw[-] (p14) -- (p198);
					\draw[-] (p135) -- (p308);
					\draw[-] (p388) -- (p525);
					\draw[-] (p273) -- (p687);
					\draw[-] (p205) -- (p669);
					\draw[-] (p46) -- (p416);
					\draw[-] (p587) -- (p734);
					\draw[-] (p112) -- (p361);
					\draw[-] (p271) -- (p763);
					\draw[-] (p108) -- (p736);
					\draw[-] (p54) -- (p765);
					\draw[-] (p457) -- (p624);
					\draw[-] (p230) -- (p353);
					\draw[-] (p121) -- (p675);
					\draw[-] (p146) -- (p210);
					\draw[-] (p438) -- (p647);
					\draw[-] (p165) -- (p223);
					\draw[-] (p56) -- (p545);
					\draw[-] (p110) -- (p436);
					\draw[-] (p292) -- (p413);
					\draw[-] (p22) -- (p323);
					\draw[-] (p537) -- (p589);
					\draw[-] (p229) -- (p244);
					\draw[-] (p173) -- (p312);
					\draw[-] (p427) -- (p457);
					\draw[-] (p39) -- (p232);
					\draw[-] (p166) -- (p718);
					\draw[-] (p550) -- (p564);
					\draw[-] (p239) -- (p522);
					\draw[-] (p35) -- (p643);
					\draw[-] (p485) -- (p700);
					\draw[-] (p108) -- (p713);
					\draw[-] (p442) -- (p738);
					\draw[-] (p175) -- (p623);
					\draw[-] (p475) -- (p506);
					\draw[-] (p114) -- (p118);
					\draw[-] (p85) -- (p320);
					\draw[-] (p246) -- (p274);
					\draw[-] (p398) -- (p551);
					\draw[-] (p195) -- (p637);
					\draw[-] (p62) -- (p373);
					\draw[-] (p228) -- (p634);
					\draw[-] (p114) -- (p383);
					\draw[-] (p716) -- (p717);
					\draw[-] (p218) -- (p620);
					\draw[-] (p38) -- (p510);
					\draw[-] (p226) -- (p481);
					\draw[-] (p131) -- (p472);
					\draw[-] (p153) -- (p756);
					\draw[-] (p530) -- (p563);
					\draw[-] (p355) -- (p482);
					\draw[-] (p266) -- (p782);
					\draw[-] (p181) -- (p329);
					\draw[-] (p749) -- (p750);
					\draw[-] (p150) -- (p607);
					\draw[-] (p264) -- (p592);
					\draw[-] (p42) -- (p516);
					\draw[-] (p331) -- (p353);
					\draw[-] (p764) -- (p766);
					\draw[-] (p605) -- (p742);
					\draw[-] (p222) -- (p446);
					\draw[-] (p263) -- (p484);
					\draw[-] (p363) -- (p571);
					\draw[-] (p52) -- (p529);
					\draw[-] (p181) -- (p185);
					\draw[-] (p52) -- (p300);
					\draw[-] (p65) -- (p239);
					\draw[-] (p190) -- (p499);
					\draw[-] (p216) -- (p408);
					\draw[-] (p236) -- (p237);
					\draw[-] (p408) -- (p578);
					\draw[-] (p232) -- (p352);
					\draw[-] (p197) -- (p394);
					\draw[-] (p134) -- (p720);
					\draw[-] (p745) -- (p757);
					\draw[-] (p135) -- (p190);
					\draw[-] (p98) -- (p537);
					\draw[-] (p458) -- (p700);
					\draw[-] (p253) -- (p267);
					\draw[-] (p73) -- (p745);
					\draw[-] (p42) -- (p349);
					\draw[-] (p656) -- (p657);
					\draw[-] (p253) -- (p532);
					\draw[-] (p228) -- (p359);
					\draw[-] (p354) -- (p355);
					\draw[-] (p553) -- (p564);
					\draw[-] (p96) -- (p734);
					\draw[-] (p559) -- (p760);
					\draw[-] (p23) -- (p371);
					\draw[-] (p142) -- (p557);
					\draw[-] (p19) -- (p486);
					\draw[-] (p379) -- (p649);
					\draw[-] (p693) -- (p696);
					\draw[-] (p132) -- (p134);
					\draw[-] (p256) -- (p578);
					\draw[-] (p187) -- (p744);
					\draw[-] (p670) -- (p712);
					\draw[-] (p229) -- (p332);
					\draw[-] (p179) -- (p740);
					\draw[-] (p356) -- (p665);
					\draw[-] (p138) -- (p479);
					\draw[-] (p196) -- (p420);
					\draw[-] (p94) -- (p372);
					\draw[-] (p514) -- (p586);
					\draw[-] (p36) -- (p696);
					\draw[-] (p156) -- (p612);
					\draw[-] (p179) -- (p187);
					\draw[-] (p486) -- (p487);
					\draw[-] (p518) -- (p556);
					\draw[-] (p369) -- (p576);
					\draw[-] (p95) -- (p373);
					\draw[-] (p169) -- (p322);
					\draw[-] (p62) -- (p196);
					\draw[-] (p172) -- (p556);
					\draw[-] (p655) -- (p710);
					\draw[-] (p137) -- (p226);
					\draw[-] (p87) -- (p634);
					\draw[-] (p490) -- (p493);
					\draw[-] (p85) -- (p673);
					\draw[-] (p552) -- (p553);
					\draw[-] (p437) -- (p752);
					\draw[-] (p248) -- (p587);
					\draw[-] (p211) -- (p260);
					\draw[-] (p502) -- (p732);
					\draw[-] (p671) -- (p690);
					\draw[-] (p141) -- (p610);
					\draw[-] (p8) -- (p346);
					\draw[-] (p306) -- (p677);
					\draw[-] (p148) -- (p240);
					\draw[-] (p285) -- (p474);
					\draw[-] (p130) -- (p308);
					\draw[-] (p102) -- (p389);
					\draw[-] (p2) -- (p122);
					\draw[-] (p9) -- (p18);
					\draw[-] (p361) -- (p469);
					\draw[-] (p179) -- (p429);
					\draw[-] (p105) -- (p400);
					\draw[-] (p459) -- (p483);
					\draw[-] (p138) -- (p168);
					\draw[-] (p140) -- (p766);
					\draw[-] (p67) -- (p782);
					\draw[-] (p26) -- (p515);
					\draw[-] (p198) -- (p707);
					\draw[-] (p180) -- (p430);
					\draw[-] (p39) -- (p454);
					\draw[-] (p20) -- (p212);
					\draw[-] (p111) -- (p559);
					\draw[-] (p397) -- (p773);
					\draw[-] (p511) -- (p529);
					\draw[-] (p377) -- (p449);
					\draw[-] (p350) -- (p432);
					\draw[-] (p129) -- (p384);
					\draw[-] (p670) -- (p702);
					\draw[-] (p429) -- (p496);
					\draw[-] (p83) -- (p88);
					\draw[-] (p262) -- (p319);
					\draw[-] (p318) -- (p665);
					\draw[-] (p404) -- (p668);
					\draw[-] (p171) -- (p466);
					\draw[-] (p50) -- (p176);
					\draw[-] (p94) -- (p362);
					\draw[-] (p656) -- (p660);
					\draw[-] (p232) -- (p332);
					\draw[-] (p78) -- (p274);
					\draw[-] (p150) -- (p528);
					\draw[-] (p418) -- (p608);
					\draw[-] (p623) -- (p711);
					\draw[-] (p453) -- (p565);
					\draw[-] (p460) -- (p461);
					\draw[-] (p419) -- (p423);
					\draw[-] (p310) -- (p516);
					\draw[-] (p375) -- (p502);
					\draw[-] (p33) -- (p244);
					\draw[-] (p212) -- (p624);
					\draw[-] (p163) -- (p619);
					\draw[-] (p104) -- (p304);
					\draw[-] (p64) -- (p231);
					\draw[-] (p684) -- (p699);
					\draw[-] (p703) -- (p712);
					\draw[-] (p755) -- (p759);
					\draw[-] (p533) -- (p566);
					\draw[-] (p673) -- (p689);
					\draw[-] (p526) -- (p527);
					\draw[-] (p49) -- (p453);
					\draw[-] (p101) -- (p643);
					\draw[-] (p685) -- (p700);
					\draw[-] (p121) -- (p478);
					\draw[-] (p315) -- (p343);
					\draw[-] (p342) -- (p446);
					\draw[-] (p206) -- (p436);
					\draw[-] (p57) -- (p722);
					\draw[-] (p19) -- (p201);
					\draw[-] (p45) -- (p339);
					\draw[-] (p15) -- (p316);
					\draw[-] (p95) -- (p196);
					\draw[-] (p289) -- (p290);
					\draw[-] (p126) -- (p412);
					\draw[-] (p370) -- (p400);
					\draw[-] (p186) -- (p728);
					\draw[-] (p360) -- (p615);
					\draw[-] (p58) -- (p579);
					\draw[-] (p30) -- (p560);
					\draw[-] (p197) -- (p737);
					\draw[-] (p339) -- (p412);
					\draw[-] (p625) -- (p626);
					\draw[-] (p262) -- (p574);
					\draw[-] (p496) -- (p661);
					\draw[-] (p95) -- (p317);
					\draw[-] (p165) -- (p641);
					\draw[-] (p315) -- (p320);
					\draw[-] (p137) -- (p579);
					\draw[-] (p183) -- (p695);
					\draw[-] (p626) -- (p627);
					\draw[-] (p124) -- (p380);
					\draw[-] (p658) -- (p659);
					\draw[-] (p269) -- (p469);
					\draw[-] (p603) -- (p723);
					\draw[-] (p189) -- (p360);
					\draw[-] (p34) -- (p343);
					\draw[-] (p389) -- (p391);
					\draw[-] (p12) -- (p175);
					\draw[-] (p346) -- (p429);
					\draw[-] (p36) -- (p532);
					\draw[-] (p691) -- (p692);
					\draw[-] (p208) -- (p495);
					\draw[-] (p41) -- (p467);
					\draw[-] (p80) -- (p309);
					\draw[-] (p480) -- (p545);
					\draw[-] (p558) -- (p693);
					\draw[-] (p225) -- (p404);
					\draw[-] (p295) -- (p728);
					\draw[-] (p692) -- (p693);
					\draw[-] (p59) -- (p228);
					\draw[-] (p385) -- (p392);
					\draw[-] (p725) -- (p726);
					\draw[-] (p89) -- (p250);
					\draw[-] (p392) -- (p437);
					\draw[-] (p329) -- (p497);
					\draw[-] (p101) -- (p224);
					\draw[-] (p34) -- (p320);
					\draw[-] (p60) -- (p192);
					\draw[-] (p687) -- (p699);
					\draw[-] (p204) -- (p502);
					\draw[-] (p376) -- (p694);
					\draw[-] (p758) -- (p759);
					\draw[-] (p523) -- (p627);
					\draw[-] (p489) -- (p491);
					\draw[-] (p126) -- (p402);
					\draw[-] (p158) -- (p471);
					\draw[-] (p402) -- (p422);
					\draw[-] (p307) -- (p450);
					\draw[-] (p133) -- (p563);
					\draw[-] (p199) -- (p508);
					\draw[-] (p210) -- (p517);
					\draw[-] (p383) -- (p445);
					\draw[-] (p244) -- (p250);
					\draw[-] (p309) -- (p645);
					\draw[-] (p11) -- (p573);
					\draw[-] (p287) -- (p477);
					\draw[-] (p278) -- (p428);
					\draw[-] (p145) -- (p164);
					\draw[-] (p297) -- (p298);
					\draw[-] (p69) -- (p254);
					\draw[-] (p306) -- (p755);
					\draw[-] (p114) -- (p405);
					\draw[-] (p259) -- (p680);
					\draw[-] (p130) -- (p386);
					\draw[-] (p538) -- (p589);
					\draw[-] (p328) -- (p779);
					\draw[-] (p330) -- (p331);
					\draw[-] (p84) -- (p684);
					\draw[-] (p311) -- (p726);
					\draw[-] (p318) -- (p622);
					\draw[-] (p51) -- (p241);
					\draw[-] (p283) -- (p484);
					\draw[-] (p122) -- (p301);
					\draw[-] (p363) -- (p364);
					\draw[-] (p328) -- (p635);
					\draw[-] (p395) -- (p396);
					\draw[-] (p379) -- (p717);
					\draw[-] (p354) -- (p544);
					\draw[-] (p548) -- (p638);
					\draw[-] (p116) -- (p752);
					\draw[-] (p79) -- (p196);
					\draw[-] (p442) -- (p773);
					\draw[-] (p121) -- (p687);
					\draw[-] (p195) -- (p636);
					\draw[-] (p62) -- (p372);
					\draw[-] (p7) -- (p436);
					\draw[-] (p121) -- (p458);
					\draw[-] (p241) -- (p603);
					\draw[-] (p476) -- (p506);
					\draw[-] (p151) -- (p709);
					\draw[-] (p93) -- (p359);
					\draw[-] (p139) -- (p326);
					\draw[-] (p418) -- (p421);
					\draw[-] (p429) -- (p430);
					\draw[-] (p217) -- (p776);
					\draw[-] (p0) -- (p24);
					\draw[-] (p344) -- (p471);
					\draw[-] (p82) -- (p322);
					\draw[-] (p166) -- (p730);
					\draw[-] (p402) -- (p412);
					\draw[-] (p273) -- (p676);
					\draw[-] (p84) -- (p782);
					\draw[-] (p754) -- (p756);
					\draw[-] (p258) -- (p440);
					\draw[-] (p246) -- (p286);
					\draw[-] (p757) -- (p761);
					\draw[-] (p88) -- (p523);
					\draw[-] (p496) -- (p497);
					\draw[-] (p355) -- (p458);
					\draw[-] (p45) -- (p561);
					\draw[-] (p235) -- (p276);
					\draw[-] (p191) -- (p615);
					\draw[-] (p63) -- (p466);
					\draw[-] (p311) -- (p680);
					\draw[-] (p208) -- (p704);
					\draw[-] (p275) -- (p614);
					\draw[-] (p550) -- (p553);
					\draw[-] (p440) -- (p681);
					\draw[-] (p19) -- (p508);
					\draw[-] (p456) -- (p545);
					\draw[-] (p31) -- (p747);
					\draw[-] (p53) -- (p277);
					\draw[-] (p290) -- (p778);
					\draw[-] (p149) -- (p739);
					\draw[-] (p108) -- (p738);
					\draw[-] (p316) -- (p507);
					\draw[-] (p102) -- (p169);
					\draw[-] (p656) -- (p692);
					\draw[-] (p393) -- (p727);
					\draw[-] (p93) -- (p349);
					\draw[-] (p57) -- (p512);
					\draw[-] (p169) -- (p753);
					\draw[-] (p358) -- (p360);
					\draw[-] (p628) -- (p629);
					\draw[-] (p319) -- (p368);
					\draw[-] (p105) -- (p445);
					\draw[-] (p479) -- (p506);
					\draw[-] (p657) -- (p692);
					\draw[-] (p437) -- (p509);
					\draw[-] (p661) -- (p662);
					\draw[-] (p133) -- (p134);
					\draw[-] (p257) -- (p578);
					\draw[-] (p73) -- (p757);
					\draw[-] (p246) -- (p685);
					\draw[-] (p382) -- (p429);
					\draw[-] (p694) -- (p695);
					\draw[-] (p37) -- (p282);
					\draw[-] (p229) -- (p452);
					\draw[-] (p188) -- (p191);
					\draw[-] (p565) -- (p666);
					\draw[-] (p157) -- (p612);
					\draw[-] (p149) -- (p608);
					\draw[-] (p36) -- (p322);
					\draw[-] (p182) -- (p376);
					\draw[-] (p54) -- (p456);
					\draw[-] (p490) -- (p492);
					\draw[-] (p102) -- (p267);
					\draw[-] (p136) -- (p674);
					\draw[-] (p531) -- (p566);
					\draw[-] (p28) -- (p174);
					\draw[-] (p65) -- (p650);
					\draw[-] (p535) -- (p536);
					\draw[-] (p342) -- (p370);
					\draw[-] (p293) -- (p328);
					\draw[-] (p233) -- (p234);
					\draw[-] (p17) -- (p430);
					\draw[-] (p2) -- (p301);
					\draw[-] (p80) -- (p629);
					\draw[-] (p568) -- (p569);
					\draw[-] (p214) -- (p220);
					\draw[-] (p394) -- (p416);
					\draw[-] (p478) -- (p675);
					\draw[-] (p78) -- (p296);
					\draw[-] (p26) -- (p514);
					\draw[-] (p326) -- (p663);
					\draw[-] (p114) -- (p218);
					\draw[-] (p158) -- (p441);
					\draw[-] (p146) -- (p287);
					\draw[-] (p79) -- (p297);
					\draw[-] (p99) -- (p355);
					\draw[-] (p270) -- (p731);
					\draw[-] (p110) -- (p513);
					\draw[-] (p602) -- (p603);
					\draw[-] (p634) -- (p635);
					\draw[-] (p33) -- (p266);
					\draw[-] (p213) -- (p233);
					\draw[-] (p318) -- (p664);
					\draw[-] (p619) -- (p655);
					\draw[-] (p255) -- (p724);
					\draw[-] (p251) -- (p345);
					\draw[-] (p351) -- (p432);
					\draw[-] (p421) -- (p527);
					\draw[-] (p79) -- (p418);
					\draw[-] (p102) -- (p630);
					\draw[-] (p88) -- (p732);
					\draw[-] (p597) -- (p609);
					\draw[-] (p555) -- (p612);
					\draw[-] (p57) -- (p515);
					\draw[-] (p256) -- (p724);
					\draw[-] (p657) -- (p659);
					\draw[-] (p249) -- (p276);
					\draw[-] (p348) -- (p398);
					\draw[-] (p354) -- (p478);
					\draw[-] (p647) -- (p731);
					\draw[-] (p430) -- (p733);
					\draw[-] (p291) -- (p538);
					\draw[-] (p163) -- (p618);
					\draw[-] (p420) -- (p423);
					\draw[-] (p428) -- (p543);
					\draw[-] (p755) -- (p758);
					\draw[-] (p158) -- (p539);
					\draw[-] (p144) -- (p604);
					\draw[-] (p188) -- (p567);
					\draw[-] (p140) -- (p261);
					\draw[-] (p78) -- (p286);
					\draw[-] (p50) -- (p718);
					\draw[-] (p317) -- (p424);
					\draw[-] (p451) -- (p653);
					\draw[-] (p531) -- (p533);
					\draw[-] (p407) -- (p726);
					\draw[-] (p81) -- (p296);
					\draw[-] (p326) -- (p509);
					\draw[-] (p365) -- (p729);
					\draw[-] (p306) -- (p414);
					\draw[-] (p125) -- (p339);
					\draw[-] (p109) -- (p251);
					\draw[-] (p30) -- (p595);
					\draw[-] (p532) -- (p613);
					\draw[-] (p629) -- (p631);
					\draw[-] (p92) -- (p463);
					\draw[-] (p459) -- (p485);
					\draw[-] (p136) -- (p618);
					\draw[-] (p371) -- (p372);
					\draw[-] (p208) -- (p494);
					\draw[-] (p71) -- (p754);
					\draw[-] (p293) -- (p452);
					\draw[-] (p32) -- (p417);
					\draw[-] (p372) -- (p373);
					\draw[-] (p183) -- (p586);
					\draw[-] (p460) -- (p751);
					\draw[-] (p441) -- (p472);
					\draw[-] (p325) -- (p526);
					\draw[-] (p244) -- (p452);
					\draw[-] (p344) -- (p539);
					\draw[-] (p361) -- (p448);
					\draw[-] (p574) -- (p592);
					\draw[-] (p212) -- (p505);
					\draw[-] (p232) -- (p334);
					\draw[-] (p149) -- (p565);
					\draw[-] (p438) -- (p439);
					\draw[-] (p90) -- (p250);
					\draw[-] (p217) -- (p291);
					\draw[-] (p523) -- (p626);
					\draw[-] (p489) -- (p490);
					\draw[-] (p215) -- (p775);
					\draw[-] (p330) -- (p353);
					\draw[-] (p25) -- (p242);
					\draw[-] (p139) -- (p227);
					\draw[-] (p218) -- (p520);
					\draw[-] (p170) -- (p480);
					\draw[-] (p210) -- (p287);
					\draw[-] (p160) -- (p695);
					\draw[-] (p120) -- (p479);
					\draw[-] (p220) -- (p337);
					\draw[-] (p26) -- (p206);
					\draw[-] (p306) -- (p754);
					\draw[-] (p184) -- (p536);
					\draw[-] (p165) -- (p257);
					\draw[-] (p350) -- (p568);
					\draw[-] (p504) -- (p626);
					\draw[-] (p718) -- (p735);
					\draw[-] (p108) -- (p397);
					\draw[-] (p318) -- (p356);
					\draw[-] (p269) -- (p314);
					\draw[-] (p115) -- (p256);
					\draw[-] (p488) -- (p767);
					\draw[-] (p119) -- (p784);
					\draw[-] (p174) -- (p491);
					\draw[-] (p66) -- (p400);
					\draw[-] (p319) -- (p580);
					\draw[-] (p354) -- (p458);
					\draw[-] (p606) -- (p759);
					\draw[-] (p115) -- (p521);
					\draw[-] (p134) -- (p391);
					\draw[-] (p116) -- (p751);
					\draw[-] (p530) -- (p656);
					\draw[-] (p7) -- (p206);
					\draw[-] (p380) -- (p717);
					\draw[-] (p443) -- (p773);
					\draw[-] (p658) -- (p661);
					\draw[-] (p3) -- (p321);
					\draw[-] (p61) -- (p442);
					\draw[-] (p362) -- (p519);
					\draw[-] (p294) -- (p384);
					\draw[-] (p688) -- (p689);
					\draw[-] (p385) -- (p502);
					\draw[-] (p346) -- (p431);
					\draw[-] (p134) -- (p777);
					\draw[-] (p670) -- (p671);
					\draw[-] (p91) -- (p326);
					\draw[-] (p167) -- (p730);
					\draw[-] (p754) -- (p755);
					\draw[-] (p98) -- (p221);
					\draw[-] (p147) -- (p751);
					\draw[-] (p14) -- (p487);
					\draw[-] (p308) -- (p705);
					\draw[-] (p757) -- (p760);
					\draw[-] (p736) -- (p737);
					\draw[-] (p769) -- (p771);
					\draw[-] (p87) -- (p328);
					\draw[-] (p667) -- (p723);
					\draw[-] (p319) -- (p534);
					\draw[-] (p164) -- (p660);
					\draw[-] (p259) -- (p440);
					\draw[-] (p171) -- (p556);
					\draw[-] (p758) -- (p761);
					\draw[-] (p77) -- (p283);
					\draw[-] (p357) -- (p417);
					\draw[-] (p561) -- (p741);
					\draw[-] (p70) -- (p769);
					\draw[-] (p394) -- (p713);
					\draw[-] (p132) -- (p564);
					\draw[-] (p245) -- (p770);
					\draw[-] (p59) -- (p351);
					\draw[-] (p252) -- (p400);
					\draw[-] (p284) -- (p469);
					\draw[-] (p183) -- (p566);
					\draw[-] (p209) -- (p704);
					\draw[-] (p157) -- (p248);
					\draw[-] (p276) -- (p614);
					\draw[-] (p108) -- (p737);
					\draw[-] (p54) -- (p766);
					\draw[-] (p464) -- (p521);
					\draw[-] (p296) -- (p299);
					\draw[-] (p127) -- (p341);
					\draw[-] (p287) -- (p479);
					\draw[-] (p217) -- (p680);
					\draw[-] (p547) -- (p555);
					\draw[-] (p273) -- (p315);
					\draw[-] (p438) -- (p648);
					\draw[-] (p275) -- (p770);
					\draw[-] (p101) -- (p468);
					\draw[-] (p610) -- (p611);
					\draw[-] (p120) -- (p338);
					\draw[-] (p8) -- (p17);
					\draw[-] (p36) -- (p753);
					\draw[-] (p207) -- (p226);
					\draw[-] (p465) -- (p521);
					\draw[-] (p657) -- (p691);
					\draw[-] (p216) -- (p311);
					\draw[-] (p166) -- (p719);
					\draw[-] (p280) -- (p741);
					\draw[-] (p647) -- (p763);
					\draw[-] (p46) -- (p394);
					\draw[-] (p632) -- (p634);
					\draw[-] (p442) -- (p739);
					\draw[-] (p535) -- (p558);
					\draw[-] (p1) -- (p13);
					\draw[-] (p137) -- (p548);
					\draw[-] (p72) -- (p302);
					\draw[-] (p274) -- (p782);
					\draw[-] (p160) -- (p531);
					\draw[-] (p241) -- (p605);
					\draw[-] (p60) -- (p593);
					\draw[-] (p415) -- (p641);
					\draw[-] (p74) -- (p348);
					\draw[-] (p407) -- (p408);
					\draw[-] (p164) -- (p650);
					\draw[-] (p82) -- (p697);
					\draw[-] (p69) -- (p269);
					\draw[-] (p458) -- (p459);
					\draw[-] (p536) -- (p558);
					\draw[-] (p108) -- (p197);
					\draw[-] (p455) -- (p570);
					\draw[-] (p500) -- (p721);
					\draw[-] (p110) -- (p535);
					\draw[-] (p563) -- (p777);
					\draw[-] (p222) -- (p447);
					\draw[-] (p491) -- (p492);
					\draw[-] (p181) -- (p595);
					\draw[-] (p183) -- (p376);
					\draw[-] (p461) -- (p500);
					\draw[-] (p473) -- (p474);
					\draw[-] (p181) -- (p186);
					\draw[-] (p48) -- (p596);
					\draw[-] (p80) -- (p628);
					\draw[-] (p236) -- (p238);
					\draw[-] (p754) -- (p758);
					\draw[-] (p45) -- (p298);
					\draw[-] (p765) -- (p767);
					\draw[-] (p63) -- (p432);
					\draw[-] (p363) -- (p464);
					\draw[-] (p145) -- (p650);
					\draw[-] (p226) -- (p495);
					\draw[-] (p163) -- (p784);
					\draw[-] (p466) -- (p556);
					\draw[-] (p243) -- (p627);
					\draw[-] (p250) -- (p294);
					\draw[-] (p95) -- (p420);
					\draw[-] (p107) -- (p394);
					\draw[-] (p309) -- (p349);
					\draw[-] (p159) -- (p441);
					\draw[-] (p289) -- (p779);
					\draw[-] (p277) -- (p396);
					\draw[-] (p35) -- (p225);
					\draw[-] (p194) -- (p398);
					\draw[-] (p86) -- (p685);
					\draw[-] (p52) -- (p543);
					\draw[-] (p203) -- (p712);
					\draw[-] (p5) -- (p202);
					\draw[-] (p75) -- (p563);
					\draw[-] (p422) -- (p527);
					\draw[-] (p188) -- (p360);
					\draw[-] (p193) -- (p667);
					\draw[-] (p199) -- (p598);
					\draw[-] (p57) -- (p514);
					\draw[-] (p377) -- (p604);
					\draw[-] (p135) -- (p433);
					\draw[-] (p657) -- (p658);
					\draw[-] (p628) -- (p631);
					\draw[-] (p83) -- (p688);
					\draw[-] (p178) -- (p431);
					\draw[-] (p693) -- (p697);
					\draw[-] (p437) -- (p511);
					\draw[-] (p100) -- (p368);
					\draw[-] (p11) -- (p519);
					\draw[-] (p41) -- (p547);
					\draw[-] (p207) -- (p579);
					\draw[-] (p233) -- (p717);
					\draw[-] (p97) -- (p707);
					\draw[-] (p239) -- (p382);
					\draw[-] (p204) -- (p690);
					\draw[-] (p398) -- (p555);
					\draw[-] (p87) -- (p779);
					\draw[-] (p123) -- (p436);
					\draw[-] (p311) -- (p407);
					\draw[-] (p89) -- (p294);
					\draw[-] (p283) -- (p574);
					\draw[-] (p148) -- (p529);
					\draw[-] (p216) -- (p255);
					\draw[-] (p303) -- (p668);
					\draw[-] (p87) -- (p635);
					\draw[-] (p317) -- (p423);
					\draw[-] (p531) -- (p532);
					\draw[-] (p161) -- (p175);
					\draw[-] (p513) -- (p514);
					\draw[-] (p401) -- (p422);
					\draw[-] (p213) -- (p222);
					\draw[-] (p560) -- (p595);
					\draw[-] (p570) -- (p639);
					\draw[-] (p243) -- (p244);
					\draw[-] (p456) -- (p766);
					\draw[-] (p141) -- (p611);
					\draw[-] (p162) -- (p176);
					\draw[-] (p152) -- (p620);
					\draw[-] (p44) -- (p529);
					\draw[-] (p680) -- (p776);
					\draw[-] (p39) -- (p334);
					\draw[-] (p353) -- (p381);
					\draw[-] (p146) -- (p168);
					\draw[-] (p104) -- (p580);
					\draw[-] (p203) -- (p702);
					\draw[-] (p123) -- (p184);
					\draw[-] (p5) -- (p457);
					\draw[-] (p214) -- (p222);
					\draw[-] (p630) -- (p631);
					\draw[-] (p335) -- (p597);
					\draw[-] (p521) -- (p724);
					\draw[-] (p198) -- (p708);
					\draw[-] (p15) -- (p98);
					\draw[-] (p293) -- (p451);
					\draw[-] (p61) -- (p739);
					\draw[-] (p479) -- (p498);
					\draw[-] (p357) -- (p472);
					\draw[-] (p395) -- (p764);
					\draw[-] (p47) -- (p575);
					\draw[-] (p209) -- (p494);
					\draw[-] (p74) -- (p449);
					\draw[-] (p355) -- (p548);
					\draw[-] (p85) -- (p687);
					\draw[-] (p346) -- (p728);
					\draw[-] (p63) -- (p556);
					\draw[-] (p75) -- (p530);
					\draw[-] (p114) -- (p750);
					\draw[-] (p423) -- (p453);
					\draw[-] (p523) -- (p540);
					\draw[-] (p62) -- (p331);
					\draw[-] (p664) -- (p665);
					\draw[-] (p3) -- (p16);
					\draw[-] (p283) -- (p299);
					\draw[-] (p51) -- (p730);
					\draw[-] (p374) -- (p417);
					\draw[-] (p79) -- (p420);
					\draw[-] (p67) -- (p266);
					\draw[-] (p103) -- (p368);
					\draw[-] (p227) -- (p663);
					\draw[-] (p414) -- (p755);
					\draw[-] (p221) -- (p589);
					\draw[-] (p340) -- (p540);
					\draw[-] (p240) -- (p602);
					\draw[-] (p121) -- (p273);
					\draw[-] (p113) -- (p269);
					\draw[-] (p261) -- (p396);
					\draw[-] (p251) -- (p468);
					\draw[-] (p211) -- (p395);
					\draw[-] (p450) -- (p677);
					\draw[-] (p141) -- (p745);
					\draw[-] (p137) -- (p482);
					\draw[-] (p160) -- (p694);
					\draw[-] (p503) -- (p688);
					\draw[-] (p447) -- (p644);
					\draw[-] (p144) -- (p377);
					\draw[-] (p398) -- (p522);
					\draw[-] (p3) -- (p258);
					\draw[-] (p596) -- (p623);
					\draw[-] (p149) -- (p312);
					\draw[-] (p188) -- (p569);
					\draw[-] (p57) -- (p494);
					\draw[-] (p184) -- (p535);
					\draw[-] (p127) -- (p409);
					\draw[-] (p335) -- (p587);
					\draw[-] (p24) -- (p582);
					\draw[-] (p301) -- (p302);
					\draw[-] (p527) -- (p528);
					\draw[-] (p236) -- (p581);
					\draw[-] (p351) -- (p568);
					\draw[-] (p462) -- (p664);
					\draw[-] (p251) -- (p746);
					\draw[-] (p152) -- (p587);
					\draw[-] (p118) -- (p445);
					\draw[-] (p178) -- (p496);
					\draw[-] (p123) -- (p560);
					\draw[-] (p496) -- (p662);
					\draw[-] (p97) -- (p507);
					\draw[-] (p58) -- (p207);
					\draw[-] (p48) -- (p651);
					\draw[-] (p35) -- (p303);
					\draw[-] (p314) -- (p621);
					\draw[-] (p65) -- (p740);
					\draw[-] (p217) -- (p725);
					\draw[-] (p177) -- (p652);
					\draw[-] (p174) -- (p238);
					\draw[-] (p659) -- (p661);
					\draw[-] (p51) -- (p167);
					\draw[-] (p137) -- (p207);
					\draw[-] (p128) -- (p616);
					\draw[-] (p71) -- (p756);
					\draw[-] (p26) -- (p110);
					\draw[-] (p401) -- (p402);
					\draw[-] (p426) -- (p575);
					\draw[-] (p347) -- (p431);
					\draw[-] (p130) -- (p433);
					\draw[-] (p65) -- (p187);
					\draw[-] (p307) -- (p474);
					\draw[-] (p44) -- (p509);
					\draw[-] (p433) -- (p470);
					\draw[-] (p434) -- (p435);
					\draw[-] (p86) -- (p246);
					\draw[-] (p177) -- (p364);
					\draw[-] (p178) -- (p329);
					\draw[-] (p14) -- (p486);
					\draw[-] (p101) -- (p225);
					\draw[-] (p376) -- (p695);
					\draw[-] (p245) -- (p275);
					\draw[-] (p73) -- (p428);
					\draw[-] (p213) -- (p588);
					\draw[-] (p228) -- (p451);
					\draw[-] (p220) -- (p447);
					\draw[-] (p489) -- (p492);
					\draw[-] (p500) -- (p501);
					\draw[-] (p390) -- (p629);
					\draw[-] (p43) -- (p405);
					\draw[-] (p64) -- (p199);
					\draw[-] (p759) -- (p761);
					\draw[-] (p341) -- (p593);
					\draw[-] (p172) -- (p406);
					\draw[-] (p547) -- (p698);
					\draw[-] (p501) -- (p502);
					\draw[-] (p70) -- (p395);
					\draw[-] (p533) -- (p534);
					\draw[-] (p21) -- (p768);
					\draw[-] (p156) -- (p547);
					\draw[-] (p304) -- (p482);
					\draw[-] (p113) -- (p622);
					\draw[-] (p99) -- (p458);
					\draw[-] (p60) -- (p350);
					\draw[-] (p37) -- (p483);
					\draw[-] (p186) -- (p346);
					\draw[-] (p229) -- (p653);
					\draw[-] (p42) -- (p189);
					\draw[-] (p153) -- (p285);
					\draw[-] (p667) -- (p735);
					\draw[-] (p259) -- (p681);
					\draw[-] (p109) -- (p773);
					\draw[-] (p567) -- (p568);
					\draw[-] (p12) -- (p166);
					\draw[-] (p439) -- (p648);
					\draw[-] (p175) -- (p718);
					\draw[-] (p194) -- (p551);
					\draw[-] (p382) -- (p522);
					\draw[-] (p219) -- (p644);
					\draw[-] (p25) -- (p221);
					\draw[-] (p84) -- (p685);
					\draw[-] (p511) -- (p752);
					\draw[-] (p222) -- (p649);
					\draw[-] (p632) -- (p633);
					\draw[-] (p304) -- (p459);
					\draw[-] (p42) -- (p310);
					\draw[-] (p122) -- (p302);
					\draw[-] (p633) -- (p634);
					\draw[-] (p411) -- (p441);
					\draw[-] (p180) -- (p774);
					\draw[-] (p367) -- (p371);
					\draw[-] (p233) -- (p291);
					\draw[-] (p378) -- (p380);
					\draw[-] (p429) -- (p431);
					\draw[-] (p488) -- (p517);
					\draw[-] (p64) -- (p598);
					\draw[-] (p628) -- (p640);
					\draw[-] (p699) -- (p700);
					\draw[-] (p451) -- (p635);
					\draw[-] (p155) -- (p722);
					\draw[-] (p163) -- (p168);
					\draw[-] (p20) -- (p268);
					\draw[-] (p89) -- (p627);
					\draw[-] (p692) -- (p697);
					\draw[-] (p564) -- (p777);
					\draw[-] (p374) -- (p387);
					\draw[-] (p145) -- (p564);
					\draw[-] (p190) -- (p715);
					\draw[-] (p754) -- (p757);
					\draw[-] (p59) -- (p232);
					\draw[-] (p512) -- (p586);
					\draw[-] (p765) -- (p766);
					\draw[-] (p155) -- (p614);
					\draw[-] (p99) -- (p304);
					\draw[-] (p193) -- (p460);
					\draw[-] (p539) -- (p576);
					\draw[-] (p598) -- (p774);
					\draw[-] (p505) -- (p583);
					\draw[-] (p235) -- (p722);
					\draw[-] (p411) -- (p539);
					\draw[-] (p255) -- (p408);
					\draw[-] (p140) -- (p570);
					\draw[-] (p70) -- (p771);
					\draw[-] (p546) -- (p620);
					\draw[-] (p289) -- (p778);
					\draw[-] (p315) -- (p687);
					\draw[-] (p475) -- (p676);
					\draw[-] (p154) -- (p590);
					\draw[-] (p279) -- (p621);
					\draw[-] (p119) -- (p403);
					\draw[-] (p177) -- (p573);
					\draw[-] (p136) -- (p721);
					\draw[-] (p142) -- (p652);
					\draw[-] (p49) -- (p424);
					\draw[-] (p336) -- (p337);
					\draw[-] (p188) -- (p359);
					\draw[-] (p223) -- (p725);
					\draw[-] (p35) -- (p525);
					\draw[-] (p65) -- (p553);
					\draw[-] (p335) -- (p377);
					\draw[-] (p159) -- (p417);
					\draw[-] (p104) -- (p481);
					\draw[-] (p279) -- (p333);
					\draw[-] (p348) -- (p612);
					\draw[-] (p328) -- (p783);
					\draw[-] (p362) -- (p367);
					\draw[-] (p594) -- (p753);
					\draw[-] (p9) -- (p774);
					\draw[-] (p38) -- (p392);
					\draw[-] (p471) -- (p539);
					\draw[-] (p243) -- (p266);
					\draw[-] (p174) -- (p581);
					\draw[-] (p300) -- (p428);
					\draw[-] (p97) -- (p706);
					\draw[-] (p694) -- (p696);
					\draw[-] (p352) -- (p438);
					\draw[-] (p49) -- (p666);
					\draw[-] (p706) -- (p707);
					\draw[-] (p14) -- (p708);
					\draw[-] (p37) -- (p283);
					\draw[-] (p738) -- (p739);
					\draw[-] (p403) -- (p669);
					\draw[-] (p127) -- (p356);
					\draw[-] (p207) -- (p614);
					\draw[-] (p50) -- (p667);
					\draw[-] (p219) -- (p588);
					\draw[-] (p199) -- (p201);
					\draw[-] (p90) -- (p294);
					\draw[-] (p173) -- (p737);
					\draw[-] (p113) -- (p314);
					\draw[-] (p0) -- (p28);
					\draw[-] (p233) -- (p379);
					\draw[-] (p10) -- (p450);
					\draw[-] (p17) -- (p346);
					\draw[-] (p470) -- (p471);
					\draw[-] (p103) -- (p534);
					\draw[-] (p469) -- (p591);
					\draw[-] (p113) -- (p664);
					\draw[-] (p503) -- (p504);
					\draw[-] (p43) -- (p748);
					\draw[-] (p754) -- (p760);
					\draw[-] (p204) -- (p702);
				\end{axis}
			\end{tikzpicture}
	\caption{Piecewise linear interpolation of $f_2$ on the $\left[0,1\right]^2$ domain with absolute error $\leq 0.025$.\label{fig:func2}}
\end{figure}


==> illustrations_tmp/function3.tex <==
\begin{figure}[h]
		\begin{tikzpicture}[scale=0.8]
			\begin{axis}[
				ymode=log,
				xlabel={Iteration},
				ylabel={Maximum empirical error},
				grid=major,
				width=.5\textwidth,
				height=.5\textwidth,
				legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
				legend cell align={left},
				xtick={0,150,300,494},
				xmin=0,
				xmax=550,
				%    			minor x tick num=10,
				yminorgrids=true,
				extra y ticks={0.005,3.71},
				extra y tick labels={0.05,3.71},
				yticklabels={,0.1,1},
				legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
				%    			ytick={0.01,0.02,0.03,0.04,0.05,0.1,1,10},
				%    			yticklabels={,,,,0.05,0.1,1,10}
				%    		title={Plot of Three Data Arrays},
				]
				\pgfplotstableread[row sep=\\]{
					idx err\\
					0 2.0602825988703364 \\
					1 1.6922618776397804 \\
					2 1.3162466661632992 \\
					3 1.2631230207801263 \\
					4 1.1068552857523672 \\
					5 0.8581384694997017 \\
					6 1.0023227149819642 \\
					7 0.638888349194357 \\
					8 0.613475093914884 \\
					9 0.5772738377194714 \\
					10 0.7438041060397119 \\
					11 0.5412825507431798 \\
					12 0.4036173550315716 \\
					13 0.4026307714868832 \\
					14 0.37995029761269294 \\
					15 0.37937331559649545 \\
					16 0.3675998414915703 \\
					17 0.4064540214996546 \\
					18 0.44323077185629517 \\
					19 0.4210775373753008 \\
					20 0.3480146114865644 \\
					21 0.32993394399375764 \\
					22 0.3263117630290189 \\
					23 0.3163385699888809 \\
					24 0.32947653420985296 \\
					25 0.3094382595119315 \\
					26 0.2997278981889695 \\
					27 0.2994002362530632 \\
					28 0.29408370828530006 \\
					29 0.2895430872486853 \\
					30 0.2851157305442391 \\
					31 0.6202539366198703 \\
					32 0.34550354280930395 \\
					33 0.26353569592979986 \\
					34 0.5197852724836719 \\
					35 0.3414376334188929 \\
					36 0.3038390790977336 \\
					37 0.3849993759909522 \\
					38 0.26976846496650164 \\
					39 0.3413824965324168 \\
					40 0.2569853373778811 \\
					41 0.2384064017613968 \\
					42 0.2378854720311268 \\
					43 0.23517545391823363 \\
					44 0.2257160805539019 \\
					45 0.22559282253320756 \\
					46 0.22048652326661758 \\
					47 0.21856647493479348 \\
					48 0.2138618097379147 \\
					49 0.213762702340609 \\
					50 0.20980199719304582 \\
					51 0.19831973916129042 \\
					52 0.19693741299220702 \\
					53 0.1959268048573195 \\
					54 0.21442314322417855 \\
					55 0.19201835366176995 \\
					56 0.19108970436656292 \\
					57 0.1883828856939378 \\
					58 0.18803351627219392 \\
					59 0.18588102581427157 \\
					60 0.18384858712449562 \\
					61 0.1800647986396819 \\
					62 0.17712915524046813 \\
					63 0.1696547231006476 \\
					64 0.1689693807874548 \\
					65 0.16855199677495059 \\
					66 0.166907799793299 \\
					67 0.1640801577486628 \\
					68 0.15913610767315253 \\
					69 0.22207934860311973 \\
					70 0.1588132901416077 \\
					71 0.1582907096086522 \\
					72 0.15058695387556997 \\
					73 0.14998846791243514 \\
					74 0.14860120511741037 \\
					75 0.14845628374389716 \\
					76 0.14556007634578036 \\
					77 0.26380917791675074 \\
					78 0.14357391783207724 \\
					79 0.1929594714695689 \\
					80 0.14305209906387883 \\
					81 0.14301083971584336 \\
					82 0.14220167715622256 \\
					83 0.19413238323733187 \\
					84 0.14172501556337752 \\
					85 0.139729054028919 \\
					86 0.1396788283087993 \\
					87 0.1541607515596295 \\
					88 0.13704083499861763 \\
					89 0.1327156991730531 \\
					90 0.129285315416503 \\
					91 0.1278053716741742 \\
					92 0.1480300887067308 \\
					93 0.1272069459822327 \\
					94 0.12121699287470702 \\
					95 0.1206289510555697 \\
					96 0.11946397445334178 \\
					97 0.11831015490478713 \\
					98 0.11587289743589665 \\
					99 0.1304702273576572 \\
					100 0.12053968212677758 \\
					101 0.11331018385067465 \\
					102 0.11294908358541844 \\
					103 0.1126119551901908 \\
					104 0.1273229234901304 \\
					105 0.11075076661323133 \\
					106 0.11063670880854767 \\
					107 0.10766273528410619 \\
					108 0.10728293050669746 \\
					109 0.10623277961094224 \\
					110 0.10621504773196402 \\
					111 0.11105886866529147 \\
					112 0.10488941129313778 \\
					113 0.10479326547779033 \\
					114 0.18178687447002395 \\
					115 0.10472928759315234 \\
					116 0.11144674102156976 \\
					117 0.10133866365429589 \\
					118 0.10079449114368425 \\
					119 0.17502613551122725 \\
					120 0.10057502702484658 \\
					121 0.1261031141310373 \\
					122 0.09914573993042142 \\
					123 0.09903317904668119 \\
					124 0.09830997928995108 \\
					125 0.09781044748334307 \\
					126 0.0975689184461585 \\
					127 0.09633215381828131 \\
					128 0.09576979113914241 \\
					129 0.09508034354067896 \\
					130 0.09469132040228243 \\
					131 0.09179451208332273 \\
					132 0.10835992871230608 \\
					133 0.0907487602884598 \\
					134 0.09030452474309947 \\
					135 0.0900320382683224 \\
					136 0.08899790074689658 \\
					137 0.08864730604316917 \\
					138 0.0919294582031287 \\
					139 0.08762374134073786 \\
					140 0.08759887350637574 \\
					141 0.08717293048394437 \\
					142 0.08661562920283683 \\
					143 0.08658832589593074 \\
					144 0.0861789642152358 \\
					145 0.086121483720911 \\
					146 0.08403001271597077 \\
					147 0.08316006261184339 \\
					148 0.0826236268641424 \\
					149 0.0817715162799443 \\
					150 0.08149514545755021 \\
					151 0.08117563372763814 \\
					152 0.08055178524207052 \\
					153 0.08044151043606529 \\
					154 0.07824703081419317 \\
					155 0.07774757213723826 \\
					156 0.076756622960126 \\
					157 0.10879823329451643 \\
					158 0.07630717304223483 \\
					159 0.07619543163453102 \\
					160 0.076046629986672 \\
					161 0.07577141681881172 \\
					162 0.07562296251472078 \\
					163 0.07450199333977414 \\
					164 0.07441054900727995 \\
					165 0.0736529380777905 \\
					166 0.07278555260234698 \\
					167 0.0725227996123694 \\
					168 0.07198325134349087 \\
					169 0.07175470605927214 \\
					170 0.07123841548345966 \\
					171 0.07067827124397855 \\
					172 0.07035925992252984 \\
					173 0.09657819333391121 \\
					174 0.06952443054992385 \\
					175 0.06863191259546558 \\
					176 0.06841378690858874 \\
					177 0.06830033304526495 \\
					178 0.06781960743854043 \\
					179 0.06767428466345282 \\
					180 0.06708855998389035 \\
					181 0.06700906181625932 \\
					182 0.06668341292205282 \\
					183 0.06653616231169686 \\
					184 0.0664856601393864 \\
					185 0.07925885143073685 \\
					186 0.06548144134565292 \\
					187 0.06501796335161841 \\
					188 0.06498907286509259 \\
					189 0.06483185932756458 \\
					190 0.06478007942149608 \\
					191 0.0645956345510933 \\
					192 0.06456057614455256 \\
					193 0.06433867281089001 \\
					194 0.0642452015277869 \\
					195 0.06407402996918654 \\
					196 0.063425041963034 \\
					197 0.06295856340753447 \\
					198 0.06259617613697116 \\
					199 0.062414476571884106 \\
					200 0.06224799216678345 \\
					201 0.06146220314409989 \\
					202 0.061413911203897255 \\
					203 0.06139440423423492 \\
					204 0.0609054654490242 \\
					205 0.06069121043537418 \\
					206 0.06054278227416421 \\
					207 0.0808896590380539 \\
					208 0.06050904835257154 \\
					209 0.07366043421706991 \\
					210 0.07959163462093147 \\
					211 0.05962873040921168 \\
					212 0.05953002656519188 \\
					213 0.05944428889329023 \\
					214 0.05938601840465196 \\
					215 0.059249996429682206 \\
					216 0.05919208825550504 \\
					217 0.058701820858619524 \\
					218 0.058653797290720566 \\
					219 0.0581089145848408 \\
					220 0.05780206647692565 \\
					221 0.062161219672494994 \\
					222 0.0572098811545233 \\
					223 0.05703612575702233 \\
					224 0.11631706076724169 \\
					225 0.06364129039461008 \\
					226 0.05690343326369246 \\
					227 0.05686899607432534 \\
					228 0.05644813899412959 \\
					229 0.05595039716818195 \\
					230 0.07590254356528192 \\
					231 0.05572367368122047 \\
					232 0.05505681491561337 \\
					233 0.05343269443620602 \\
					234 0.06526797620164643 \\
					235 0.05334542293939326 \\
					236 0.05313253220336106 \\
					237 0.05296954682401711 \\
					238 0.05252249384180589 \\
					239 0.052444315080641846 \\
					240 0.052227065397773 \\
					241 0.05193038130901384 \\
					242 0.05166758378993441 \\
					243 0.051646154180461035 \\
					244 0.0516372251369171 \\
					245 0.05146468277968408 \\
					246 0.05128603722651304 \\
					247 0.050975028527665465 \\
					248 0.050897668391459705 \\
					249 0.05067978520579958 \\
					250 0.050676156082495316 \\
					251 0.050116223594900866 \\
					252 0.04994766634529324 \\
					253 0.04962903477342907 \\
					254 0.05856647994068387 \\
					255 0.04953154353413913 \\
					256 0.049190609628519844 \\
					257 0.04918795568531453 \\
					258 0.048796460704564726 \\
					259 0.0487550470087344 \\
					260 0.04835710671711091 \\
					261 0.048211681595834666 \\
					262 0.04793510766472271 \\
					263 0.04716634276870492 \\
					264 0.047010531490202734 \\
					265 0.04673116685925682 \\
					266 0.07705388288096404 \\
					267 0.047975584043034036 \\
					268 0.04661228367664427 \\
					269 0.07000236901498724 \\
					270 0.04916638748846491 \\
					271 0.0463121612498887 \\
					272 0.0461968875997677 \\
					273 0.14321055246492154 \\
					274 0.05186417509244323 \\
					275 0.046139446344190205 \\
					276 0.045676310123227495 \\
					277 0.08468936009160127 \\
					278 0.04537271445635438 \\
					279 0.05995683974270494 \\
					280 0.04832380443631992 \\
					281 0.0480994014428681 \\
					282 0.04647341892635308 \\
					283 0.045357171438364347 \\
					284 0.044947574168265225 \\
					285 0.044807039729649834 \\
					286 0.04469997535084247 \\
					287 0.04446138711575498 \\
					288 0.04444612988124885 \\
					289 0.04389057467491933 \\
					290 0.043627192287615024 \\
					291 0.04337966487303935 \\
					292 0.04324935942917714 \\
					293 0.04293561486239339 \\
					294 0.04269645134604736 \\
					295 0.04249120808967466 \\
					296 0.0423861327505029 \\
					297 0.04228842262364354 \\
					298 0.04201936492625591 \\
					299 0.04199719161948667 \\
					300 0.06753258955747798 \\
					301 0.04972301033082005 \\
					302 0.04196180662347959 \\
					303 0.04166824685807363 \\
					304 0.04166042469247919 \\
					305 0.04155742001343976 \\
					306 0.04136309053946169 \\
					307 0.041048587816340715 \\
					308 0.04096581212850625 \\
					309 0.04137697982196292 \\
					310 0.0409597400864353 \\
					311 0.040276139488797824 \\
					312 0.04025249702757598 \\
					313 0.040215831313807016 \\
					314 0.04014627987929942 \\
					315 0.03999764144822471 \\
					316 0.03985387320055864 \\
					317 0.05215576103779438 \\
					318 0.03936462555597209 \\
					319 0.038960403060376625 \\
					320 0.03891170257038001 \\
					321 0.03884115692192558 \\
					322 0.03990882474330981 \\
					323 0.038653489977478195 \\
					324 0.03864463008463459 \\
					325 0.03861747790202082 \\
					326 0.03829498743285753 \\
					327 0.03813832101372794 \\
					328 0.041062482112651066 \\
					329 0.03811142888973294 \\
					330 0.03807033162153428 \\
					331 0.040850908843420186 \\
					332 0.0380047073043448 \\
					333 0.03772629796334925 \\
					334 0.037522222006059036 \\
					335 0.037359131974810444 \\
					336 0.03710565948623146 \\
					337 0.04074189231321823 \\
					338 0.03682487496806397 \\
					339 0.03668361463199188 \\
					340 0.03664819003263342 \\
					341 0.0364589148716781 \\
					342 0.03640685087207651 \\
					343 0.03633877427198834 \\
					344 0.03915421629461069 \\
					345 0.036320576146425365 \\
					346 0.036260209933320686 \\
					347 0.04401090632181512 \\
					348 0.03618990577245995 \\
					349 0.03605972938457597 \\
					350 0.05660345158913943 \\
					351 0.03600058051595367 \\
					352 0.035667153512024485 \\
					353 0.0355741560157679 \\
					354 0.0355284540257208 \\
					355 0.03550491950952772 \\
					356 0.03520704386799811 \\
					357 0.03500239838133112 \\
					358 0.034719535390943766 \\
					359 0.03467120378140898 \\
					360 0.034392690099530054 \\
					361 0.03433354550059847 \\
					362 0.04354711873484174 \\
					363 0.03417272663555465 \\
					364 0.033962660367395786 \\
					365 0.03554408554173008 \\
					366 0.03394369831688526 \\
					367 0.033384399295279976 \\
					368 0.033362011934606195 \\
					369 0.03333058415262766 \\
					370 0.03328006847215584 \\
					371 0.03295346874030887 \\
					372 0.032946940704148525 \\
					373 0.032834884782111606 \\
					374 0.0327989617188037 \\
					375 0.03245950107173434 \\
					376 0.0323980539160198 \\
					377 0.03230163848070311 \\
					378 0.03226225490195492 \\
					379 0.03226192706530984 \\
					380 0.03219988660385453 \\
					381 0.03218216917402562 \\
					382 0.03216521402058625 \\
					383 0.03209787545084819 \\
					384 0.032062702078378746 \\
					385 0.03186585047030617 \\
					386 0.03172139815550354 \\
					387 0.031631866553222754 \\
					388 0.03162248622250374 \\
					389 0.03139493524219322 \\
					390 0.03137332429087725 \\
					391 0.03135474469716237 \\
					392 0.031305949964430924 \\
					393 0.03121811421097277 \\
					394 0.031211289470802442 \\
					395 0.031148780328985715 \\
					396 0.031140875351058472 \\
					397 0.037359506091875994 \\
					398 0.03104478615328271 \\
					399 0.030995729552920757 \\
					400 0.03093369426168878 \\
					401 0.030784710970907403 \\
					402 0.03078077793659678 \\
					403 0.030688736031115438 \\
					404 0.03064369627441277 \\
					405 0.030599717835161355 \\
					406 0.030540305902877263 \\
					407 0.030335143332743897 \\
					408 0.030276301132512895 \\
					409 0.030264851597203768 \\
					410 0.03943983551921737 \\
					411 0.030020060280138816 \\
					412 0.029894857315490242 \\
					413 0.029891991997443856 \\
					414 0.029878888513593785 \\
					415 0.029775571797289846 \\
					416 0.02969717472103328 \\
					417 0.02960608923059249 \\
					418 0.029594659623647032 \\
					419 0.03312376144271188 \\
					420 0.029571149759125337 \\
					421 0.02946686481738453 \\
					422 0.02943496113976929 \\
					423 0.02938046160775043 \\
					424 0.029298700760186612 \\
					425 0.03457023556202153 \\
					426 0.02899209735744157 \\
					427 0.028965673627258437 \\
					428 0.028959595943026772 \\
					429 0.028835441889057456 \\
					430 0.028831397081262478 \\
					431 0.028788422403688833 \\
					432 0.03336315243669813 \\
					433 0.02870644915320414 \\
					434 0.028597340706871366 \\
					435 0.028518998098250828 \\
					436 0.02837495988110028 \\
					437 0.028327135570248574 \\
					438 0.033904315229481896 \\
					439 0.028313270016093073 \\
					440 0.028283573597270184 \\
					441 0.03128300723028854 \\
					442 0.028167192242474326 \\
					443 0.02812826500662259 \\
					444 0.028849660521214585 \\
					445 0.028017941318482148 \\
					446 0.027888725069482145 \\
					447 0.027850198900234747 \\
					448 0.027396449687289492 \\
					449 0.027232782094883445 \\
					450 0.02710452142821608 \\
					451 0.02695036930503847 \\
					452 0.026935876248937618 \\
					453 0.028873814387296526 \\
					454 0.03719971757891688 \\
					455 0.026905086066448147 \\
					456 0.026755696736858597 \\
					457 0.026657960904123756 \\
					458 0.02663833158825868 \\
					459 0.02649284663640672 \\
					460 0.026431754411154085 \\
					461 0.026428645244637172 \\
					462 0.02637260429074173 \\
					463 0.02627723122802561 \\
					464 0.02626850647699514 \\
					465 0.02622350641236801 \\
					466 0.028339181383170334 \\
					467 0.02620335367651157 \\
					468 0.07326807021659676 \\
					469 0.026181956976382037 \\
					470 0.036504983180958794 \\
					471 0.036257945930929014 \\
					472 0.026149435587472736 \\
					473 0.02626288776963137 \\
					474 0.026125066335080938 \\
					475 0.0260227495713049 \\
					476 0.02587236659280001 \\
					477 0.025865457208836123 \\
					478 0.025856565017542188 \\
					479 0.02584537424818567 \\
					480 0.025834940134707884 \\
					481 0.025736055469818497 \\
					482 0.025643459195424656 \\
					483 0.025598193956045116 \\
					484 0.03034975749024693 \\
					485 0.04558625574950881 \\
					486 0.025545418423364802 \\
					487 0.025513236246607972 \\
					488 0.025495177945438874 \\
					489 0.025474420271975273 \\
					490 0.025371229640904817 \\
					491 0.025370132501302156 \\
					492 0.02714821127742084 \\
					493 0.025331616645012267 \\
					494 0.02495603056575668 \\
				}\trgErr;
				\addplot[red, thick] table[x=idx, y=err] {\trgErr};
				\addlegendentry{Measured error};
				\addplot[black, dashed] coordinates {(-20, 0.025) (550, 0.025)};
				\addlegendentry{Target error ($=0.025$)};
			\end{axis}
		\end{tikzpicture}
		\hfill
		\centering
		\begin{tikzpicture}[scale=0.8]
			\begin{axis}[colorbar,
				xmin=0,
				ymin=0,
				xmax=1,
				ymax=1,
				width=.5\textwidth, % Set the size of the plot
				height=.5\textwidth,
				colormap/viridis,
				view={0}{90}]
				\addplot3[
				opacity=0.8,
				domain=0:1,
				domain y=0:1,
				contour filled={
					number=20,
				},
				samples=60,
				samples y=60
				]
				(x,y, {sin(deg(3*3.1415*x)) * cos(deg((1-abs(y-.5))*2*3.1415)) * (x+y)});
				\coordinate (p0) at (axis cs:0.0,0.0,-0.0);
				\coordinate (p1) at (axis cs:1.0,0.0,-3.6739403974420594e-16);
				\coordinate (p2) at (axis cs:0.0,1.0,-0.0);
				\coordinate (p3) at (axis cs:1.0,1.0,-7.347880794884119e-16);
				\coordinate (p4) at (axis cs:0.2152378351795251,0.0,-0.19307677065980686);
				\coordinate (p5) at (axis cs:0.5213033353396204,0.0,0.5108311208350046);
				\coordinate (p6) at (axis cs:0.8465602082529264,0.0,-0.8399908626223562);
				\coordinate (p7) at (axis cs:0.17621252960088718,1.0,-1.1714555039723404);
				\coordinate (p8) at (axis cs:0.5074672902791901,1.0,1.5037355882176842);
				\coordinate (p9) at (axis cs:0.8394421846663629,1.0,-1.836394306923544);
				\coordinate (p10) at (axis cs:1.0,0.024521281101139936,-3.7194429573483044e-16);
				\coordinate (p11) at (axis cs:1.0,0.5166382107252927,5.541618228941362e-16);
				\coordinate (p12) at (axis cs:0.6837465340829182,1.0,-0.26987030316132854);
				\coordinate (p13) at (axis cs:0.3975717027760606,0.0,0.22626507205021437);
				\coordinate (p14) at (axis cs:0.7061900915143317,0.0,-0.25701410946477227);
				\coordinate (p15) at (axis cs:1.0,0.29897226712475294,1.4453968597124603e-16);
				\coordinate (p16) at (axis cs:0.11809494494282792,0.0,-0.10593552016553431);
				\coordinate (p17) at (axis cs:1.0,0.7979386122106445,-1.9596809305074283e-16);
				\coordinate (p18) at (axis cs:0.35448198450561075,1.0,0.2681930601956569);
				\coordinate (p19) at (axis cs:0.5137280249159306,0.5475054750547506,-1.0058308459369936);
				\coordinate (p20) at (axis cs:0.8252601786998925,0.5194190043663387,1.3308207268377423);
				\coordinate (p21) at (axis cs:0.8158595780655598,0.9155900317651924,-1.4733802215145364);
				\coordinate (p22) at (axis cs:0.6808084446118725,0.7510582704435786,-0.0012652154251511327);
				\coordinate (p23) at (axis cs:0.34520822806211404,0.7734337256971706,0.018328877349280695);
				\coordinate (p24) at (axis cs:0.14104313617069963,0.9074308916170092,-0.8506497651940631);
				\coordinate (p25) at (axis cs:0.11459170379910213,0.5952234559133607,0.5172806116154308);
				\coordinate (p26) at (axis cs:0.9030196355803635,0.9555442015714719,-1.4148665364390756);
				\coordinate (p27) at (axis cs:0.6281382445075461,0.22203759072961082,0.05278280835940622);
				\coordinate (p28) at (axis cs:0.24077989273457817,0.5069369659114049,0.5720631342773742);
				\coordinate (p29) at (axis cs:0.4268648321921888,0.37007278642602803,-0.42120054212577396);
				\coordinate (p30) at (axis cs:0.24230807602411342,0.9513498185875051,-0.8611032175683604);
				\coordinate (p31) at (axis cs:0.9120391268388887,1.0,-1.409677672739743);
				\coordinate (p32) at (axis cs:0.04833984772909053,0.8292473551160432,-0.1844189361646767);
				\coordinate (p33) at (axis cs:0.9055469398620515,0.5181413281432614,1.0993060186475083);
				\coordinate (p34) at (axis cs:0.5852671497381221,1.0,1.100337852002448);
				\coordinate (p35) at (axis cs:0.6939007505985157,0.3212479962370147,0.11155346055633045);
				\coordinate (p36) at (axis cs:0.8420846004062272,0.37590765770368617,0.8632038264207849);
				\coordinate (p37) at (axis cs:0.9176115538394753,0.4432155323760767,0.893585975728586);
				\coordinate (p38) at (axis cs:0.8447423771916005,0.15268018105473974,-0.5692919273311682);
				\coordinate (p39) at (axis cs:0.35467814164426376,0.24383969664521207,0.004627865945797608);
				\coordinate (p40) at (axis cs:0.7714265554862308,0.9902841132681881,-1.4675194089118304);
				\coordinate (p41) at (axis cs:0.7711845288740229,1.0,-1.4759350789932981);
				\coordinate (p42) at (axis cs:0.5297487845410374,0.4070752260696751,-0.7511074851299044);
				\coordinate (p43) at (axis cs:0.5965235970464028,0.4836947649680157,-0.6597462887512549);
				\coordinate (p44) at (axis cs:0.25500306849051674,1.0,-0.8446059247005543);
				\coordinate (p45) at (axis cs:0.035016769065689256,0.6006962060610199,0.16613717330275213);
				\coordinate (p46) at (axis cs:0.10164865600338954,0.21401064963565505,-0.05789564844064882);
				\coordinate (p47) at (axis cs:0.7557871762426345,0.9539716281375231,-1.22022249751031);
				\coordinate (p48) at (axis cs:0.9186224558057636,0.09169515866159533,-0.587934741956591);
				\coordinate (p49) at (axis cs:0.8877679348893294,0.7814548504043085,-0.28556059738854506);
				\coordinate (p50) at (axis cs:0.9416454765211231,0.6543283512614055,0.4717780748550528);
				\coordinate (p51) at (axis cs:0.8460708279278909,0.6305101588039995,1.0000838972292903);
				\coordinate (p52) at (axis cs:0.5031938461379097,0.8913441634441759,1.0814888662513458);
				\coordinate (p53) at (axis cs:0.5875380722268019,0.9421021585128142,0.969993903533229);
				\coordinate (p54) at (axis cs:0.43371645672802184,0.9421075913589705,1.0429590323644082);
				\coordinate (p55) at (axis cs:0.5098986019523148,0.6724989649929738,-0.5508798753595253);
				\coordinate (p56) at (axis cs:0.41630356131016394,0.6149192371551074,-0.5453382260487035);
				\coordinate (p57) at (axis cs:0.5522881009466458,0.5801085938490493,-0.8739215637873705);
				\coordinate (p58) at (axis cs:0.7560078945151862,0.6150589005388273,0.7669655346238481);
				\coordinate (p59) at (axis cs:0.44041010048061685,1.0,1.2191525090287847);
				\coordinate (p60) at (axis cs:0.6422500870843091,0.8300366035547317,0.16185091781619645);
				\coordinate (p61) at (axis cs:0.1633389022092387,0.8076266132806361,-0.3437652022828427);
				\coordinate (p62) at (axis cs:0.781837624923741,0.08336115886385545,-0.6626887113731806);
				\coordinate (p63) at (axis cs:0.10234115676440803,0.995943617804726,-0.9022645849082582);
				\coordinate (p64) at (axis cs:0.10367391640455,1.0,-0.9148138459505285);
				\coordinate (p65) at (axis cs:0.592640283814251,0.7709861799883924,0.1151818863212106);
				\coordinate (p66) at (axis cs:0.15806949252455083,0.4799129465568833,0.6308314515402998);
				\coordinate (p67) at (axis cs:0.7564921251110516,0.5086787616311995,0.9462324845084603);
				\coordinate (p68) at (axis cs:0.7286710449338625,0.8093689097623518,-0.3092252884703741);
				\coordinate (p69) at (axis cs:0.44628253093191184,0.5060577474863865,-0.832272443358718);
				\coordinate (p70) at (axis cs:0.9177293641526132,0.011373574336074086,-0.6487021437975657);
				\coordinate (p71) at (axis cs:0.7986665272072644,0.4432578013833933,1.1022587776899289);
				\coordinate (p72) at (axis cs:0.5170878320018395,0.121765212781447,0.4548615894411588);
				\coordinate (p73) at (axis cs:0.599724454752431,0.06855450034095807,0.3581990601437093);
				\coordinate (p74) at (axis cs:0.9176925382343346,0.0,-0.6426023581210728);
				\coordinate (p75) at (axis cs:0.9448752297741755,0.24703074255034901,-0.011039415723569172);
				\coordinate (p76) at (axis cs:0.8581574771868645,0.4432366603279734,1.1862729177954452);
				\coordinate (p77) at (axis cs:0.06435441594195808,0.4304407198676341,0.25553029208556916);
				\coordinate (p78) at (axis cs:0.8698084883672866,0.9035852867360062,-1.3725251081536751);
				\coordinate (p79) at (axis cs:0.9696016927235985,0.1472231255411362,-0.1899362234074636);
				\coordinate (p80) at (axis cs:0.7486945193961417,0.2600151250433414,0.04429869885027503);
				\coordinate (p81) at (axis cs:0.1955470887145378,0.5918057155163344,0.6356578439659403);
				\coordinate (p82) at (axis cs:0.6376418851194379,0.6936408283913535,-0.12471251106910959);
				\coordinate (p83) at (axis cs:0.6035991023382161,0.0,0.33802149337364323);
				\coordinate (p84) at (axis cs:0.973485190018803,0.732685765414671,0.04581195073641475);
				\coordinate (p85) at (axis cs:0.6868728800932442,0.878746034010565,-0.21442920796138376);
				\coordinate (p86) at (axis cs:0.8510459700402603,0.08757787156864696,-0.7889459725268597);
				\coordinate (p87) at (axis cs:0.2739053822452906,0.6000099420642824,0.3755952045999245);
				\coordinate (p88) at (axis cs:0.22627728902402866,0.6894437936959552,0.28779976558634723);
				\coordinate (p89) at (axis cs:0.13664466941752001,0.691313481174995,0.2865614906834879);
				\coordinate (p90) at (axis cs:0.30535665866514317,0.8423377591920742,-0.16397028066044728);
				\coordinate (p91) at (axis cs:0.8658636446185973,0.5642670820577144,1.2537844599749002);
				\coordinate (p92) at (axis cs:0.9660982349921776,0.8530333490308772,-0.344611373228984);
				\coordinate (p93) at (axis cs:0.8155656864541689,0.5875223487019583,1.1794933911975924);
				\coordinate (p94) at (axis cs:0.03692564603563706,0.2469807460531116,-0.001836646554667424);
				\coordinate (p95) at (axis cs:0.3124339976647107,0.3414208186545704,0.06952596085322824);
				\coordinate (p96) at (axis cs:0.1777179952417801,0.38976177901990405,0.4343420808284976);
				\coordinate (p97) at (axis cs:0.3805109731752492,0.8407116565343444,0.2834430300272423);
				\coordinate (p98) at (axis cs:0.42909910141489527,0.7775437949281129,0.16309443098526707);
				\coordinate (p99) at (axis cs:0.19952513659691679,0.9006927976117293,-0.8504262578335046);
				\coordinate (p100) at (axis cs:0.916361032164295,0.7139881426420922,0.25937389492350166);
				\coordinate (p101) at (axis cs:0.8024975130445788,0.796415819267534,-0.44044572921153136);
				\coordinate (p102) at (axis cs:0.7772733884778407,0.6980160118748256,0.4087983345617677);
				\coordinate (p103) at (axis cs:0.6866752389089978,0.16922214349906559,-0.07798222926790384);
				\coordinate (p104) at (axis cs:0.9287648573263825,0.8189179796467745,-0.45619595553987424);
				\coordinate (p105) at (axis cs:0.5382294019218491,0.9385077530883992,1.2800464586813547);
				\coordinate (p106) at (axis cs:0.487348856007679,0.9402602798789292,1.3187847842628455);
				\coordinate (p107) at (axis cs:0.9466903303854739,0.9755628477903003,-0.9147865988714522);
				\coordinate (p108) at (axis cs:0.23769588252665977,0.8258005096844518,-0.38234473298037347);
				\coordinate (p109) at (axis cs:0.967267453364762,0.5938721366940688,0.39391771948824017);
				\coordinate (p110) at (axis cs:0.015253457139585634,0.8260615279754601,-0.05543529528273145);
				\coordinate (p111) at (axis cs:0.0684257676646717,0.7670385982866235,-0.053662453771236664);
				\coordinate (p112) at (axis cs:0.5483836816791879,0.9113905384708247,1.1126801800191664);
				\coordinate (p113) at (axis cs:0.9851976941568386,0.637250124725325,0.14679222824517188);
				\coordinate (p114) at (axis cs:0.784996066812299,0.0,-0.7049353124330603);
				\coordinate (p115) at (axis cs:0.4965135514403295,0.47365446400420813,-0.9563897798853674);
				\coordinate (p116) at (axis cs:0.4807883244141688,0.6124243323606183,-0.8180277850206555);
				\coordinate (p117) at (axis cs:0.31615202782975615,0.7027628271577833,0.0480434641428637);
				\coordinate (p118) at (axis cs:0.3724894620376298,0.7400631990756652,-0.02503991759501493);
				\coordinate (p119) at (axis cs:0.27979900937338187,0.7597729074573181,-0.030839219091064258);
				\coordinate (p120) at (axis cs:0.20793511931000036,0.12521076538552456,-0.21768598841812045);
				\coordinate (p121) at (axis cs:0.5446091854405872,0.4848652859494511,-0.935574307157805);
				\coordinate (p122) at (axis cs:0.2914642960219903,0.9726690277763664,-0.47884130214087495);
				\coordinate (p123) at (axis cs:0.34310832334406755,0.89613826544322,0.09058046362189946);
				\coordinate (p124) at (axis cs:0.6865819847652004,0.6611500195933601,0.1332136138587848);
				\coordinate (p125) at (axis cs:0.6571580355930824,0.3825430239648733,-0.06883956234117702);
				\coordinate (p126) at (axis cs:0.9120231199546049,0.5777434376917392,0.9700319408369344);
				\coordinate (p127) at (axis cs:0.6295738937391913,0.9673991363851742,0.5355499475820757);
				\coordinate (p128) at (axis cs:0.7669641015104285,0.9016234378704069,-1.1023776680645545);
				\coordinate (p129) at (axis cs:0.9680222526142417,0.35495796552373327,0.24061594533750288);
				\coordinate (p130) at (axis cs:0.890280037436746,0.3899114929983294,0.8473215127300471);
				\coordinate (p131) at (axis cs:0.8752437247141445,1.0,-1.730846305694815);
				\coordinate (p132) at (axis cs:0.8058413374976933,0.9677836979371705,-1.679416638972033);
				\coordinate (p133) at (axis cs:0.85401601695301,0.9617161517283406,-1.7300567796460562);
				\coordinate (p134) at (axis cs:0.2849023099799131,0.06141098392855425,-0.14142018885431568);
				\coordinate (p135) at (axis cs:0.44673494631631183,0.09070326298857172,0.396666504986923);
				\coordinate (p136) at (axis cs:0.8631678814635911,0.5069253710520063,1.3150404085660188);
				\coordinate (p137) at (axis cs:0.981316889490734,0.9190073383908101,-0.29070827195425347);
				\coordinate (p138) at (axis cs:0.9225391083967428,0.910878139451057,-1.0359765824163074);
				\coordinate (p139) at (axis cs:0.5926114230346243,0.2888516482387763,-0.13691377450496636);
				\coordinate (p140) at (axis cs:0.4946293460373486,0.33686600422173,-0.4310746918930767);
				\coordinate (p141) at (axis cs:0.5465736621053826,0.9983467348256598,1.3983863701196184);
				\coordinate (p142) at (axis cs:0.545785660243603,1.0,1.4040853273892384);
				\coordinate (p143) at (axis cs:0.35774084075875656,0.3971493299799651,-0.13741685422646613);
				\coordinate (p144) at (axis cs:0.2487761879048941,0.30294256282829973,0.1288546975127122);
				\coordinate (p145) at (axis cs:0.9051311890367698,0.15004084976227244,-0.4833836248024172);
				\coordinate (p146) at (axis cs:0.46227696905725957,0.6432021065004825,-0.6443924098122669);
				\coordinate (p147) at (axis cs:0.08818901825225897,0.6481076385149762,0.3249135973618247);
				\coordinate (p148) at (axis cs:0.9521899697171529,0.4809797467077141,0.6197004186651288);
				\coordinate (p149) at (axis cs:0.29696251522176864,0.0,-0.09981300419016192);
				\coordinate (p150) at (axis cs:0.011097611183445965,0.6009988140514066,0.05146271403534381);
				\coordinate (p151) at (axis cs:0.04173236450985183,0.6897263808288472,0.10364634506387065);
				\coordinate (p152) at (axis cs:0.026246382788337585,0.9072889243494991,-0.19088002299169804);
				\coordinate (p153) at (axis cs:0.8018656968989568,0.6229262963836635,0.9759681230353972);
				\coordinate (p154) at (axis cs:0.5771881646278372,0.4167352480368394,-0.6430221056315705);
				\coordinate (p155) at (axis cs:0.662120701729566,0.2733040883364828,-0.005845641876746613);
				\coordinate (p156) at (axis cs:0.8405586785547183,0.8654410739395151,-1.129116947127709);
				\coordinate (p157) at (axis cs:0.8010719613667857,0.8777288742009771,-1.1518923042473657);
				\coordinate (p158) at (axis cs:0.8413739122599669,0.6985208882738037,0.4880388536310231);
				\coordinate (p159) at (axis cs:0.8858485913462246,0.6156858019813992,0.9873793363480439);
				\coordinate (p160) at (axis cs:0.7848052683508381,0.5537259517063452,1.1331759186546382);
				\coordinate (p161) at (axis cs:0.806150545290371,1.0,-1.7472013988025885);
				\coordinate (p162) at (axis cs:0.5078918883793828,0.20984126360509353,0.178690817991);
				\coordinate (p163) at (axis cs:0.6256776923787646,0.3368483461627205,-0.18821933257887474);
				\coordinate (p164) at (axis cs:0.4638711200034067,0.9104897506581834,1.095917734825186);
				\coordinate (p165) at (axis cs:0.9511090985705768,1.0,-0.8675648921269692);
				\coordinate (p166) at (axis cs:0.5585068802698874,0.3368573970679555,-0.39585858295268306);
				\coordinate (p167) at (axis cs:0.388770090908825,0.30345639412297276,-0.11385650054995472);
				\coordinate (p168) at (axis cs:0.29795335344206547,0.5066923561072825,0.2631305424621003);
				\coordinate (p169) at (axis cs:0.9522405835272038,0.773650788435862,-0.11117414449499302);
				\coordinate (p170) at (axis cs:0.35878696198170723,0.665367436939742,-0.12338601369516397);
				\coordinate (p171) at (axis cs:0.21508186693929263,1.0,-1.0907642423375847);
				\coordinate (p172) at (axis cs:0.9479227845207873,0.5174669628012105,0.686549944901714);
				\coordinate (p173) at (axis cs:0.7181131265668076,0.21524556607808476,-0.09424443777076903);
				\coordinate (p174) at (axis cs:0.7329629393474275,0.6800038452442809,0.3518993773926495);
				\coordinate (p175) at (axis cs:0.9822425793024814,0.426856272745487,0.2103719935597476);
				\coordinate (p176) at (axis cs:0.9349917527836014,0.40787385508722085,0.6464381624833202);
				\coordinate (p177) at (axis cs:0.750122875822177,0.7602205897385341,-0.06861520584235584);
				\coordinate (p178) at (axis cs:0.1406650926097544,0.9732424590752313,-1.0653911950184392);
				\coordinate (p179) at (axis cs:0.5496523430228448,0.6413483743237196,-0.6705902033081826);
				\coordinate (p180) at (axis cs:0.7860783870499344,0.9346178984454422,-1.4236474416162859);
				\coordinate (p181) at (axis cs:0.5891111053385504,0.5516529843787655,-0.721787287687651);
				\coordinate (p182) at (axis cs:0.6270553247788998,1.0,0.5934136045991695);
				\coordinate (p183) at (axis cs:0.47033980962084254,0.5563092681083647,-0.9256770345611698);
				\coordinate (p184) at (axis cs:0.2193125322830098,0.4382405034898124,0.5352649974280405);
				\coordinate (p185) at (axis cs:0.39808356589597305,0.9681426467994823,0.7673210953878503);
				\coordinate (p186) at (axis cs:0.47360582024404596,0.9887465540461932,1.4137976184850438);
				\coordinate (p187) at (axis cs:0.47674801576445835,0.14917082146671456,0.36167711821078347);
				\coordinate (p188) at (axis cs:0.8791784419465475,0.04195971038215454,-0.8075800756524933);
				\coordinate (p189) at (axis cs:0.1588818529703886,0.5502196573783706,0.6722789796618794);
				\coordinate (p190) at (axis cs:0.09198586064182948,0.3028186829948045,0.09806320290029541);
				\coordinate (p191) at (axis cs:0.6344872125895911,0.5330132202387081,-0.34120676514309084);
				\coordinate (p192) at (axis cs:0.7103727764804872,0.5842479781064992,0.44738762266522786);
				\coordinate (p193) at (axis cs:0.10123888846943369,0.9236284224596832,-0.7416825563432367);
				\coordinate (p194) at (axis cs:0.10822188387747403,0.5204790449768383,0.5312815839738265);
				\coordinate (p195) at (axis cs:0.5492171175532696,0.06220769329461524,0.5055763026845296);
				\coordinate (p196) at (axis cs:0.47478664202437293,1.0,1.4333429706907332);
				\coordinate (p197) at (axis cs:0.7322782593949306,0.9937335141107979,-0.9998135397100054);
				\coordinate (p198) at (axis cs:0.2046741456285463,0.9590182941601975,-1.0538964970879454);
				\coordinate (p199) at (axis cs:0.4004066054922387,0.5540526142378704,-0.531758201831602);
				\coordinate (p200) at (axis cs:0.2577942301177489,0.4717363834899191,0.4691091747469713);
				\coordinate (p201) at (axis cs:0.8648483273726357,0.6547992641615685,0.8182818023313044);
				\coordinate (p202) at (axis cs:0.9861722797089076,0.22994392731779928,-0.019862890982423043);
				\coordinate (p203) at (axis cs:0.7940633882908351,0.49471484326781157,1.2008492566609856);
				\coordinate (p204) at (axis cs:0.8294351470834013,0.4824671465075717,1.303069979631396);
				\coordinate (p205) at (axis cs:0.48454739959371534,0.40438649570146956,-0.725525575245311);
				\coordinate (p206) at (axis cs:0.6156624332314526,0.7314174493310727,-0.07256248011137863);
				\coordinate (p207) at (axis cs:0.7334756421515438,1.0,-1.02079145530613);
				\coordinate (p208) at (axis cs:0.7079748946331756,0.8437206425799402,-0.32711934711671037);
				\coordinate (p209) at (axis cs:0.023209530966230286,0.4349839210953566,0.09124834135723903);
				\coordinate (p210) at (axis cs:0.5495639918469986,0.5440689308789305,-0.9392718754898207);
				\coordinate (p211) at (axis cs:0.12053626544752907,0.10868135277804725,-0.16127667180163197);
				\coordinate (p212) at (axis cs:0.8224352753149223,0.04915345958806791,-0.8259748705600269);
				\coordinate (p213) at (axis cs:0.5691175451252035,0.5971011959920904,-0.7600911791181041);
				\coordinate (p214) at (axis cs:0.6001338014095943,0.5666930700551238,-0.6254151336878121);
				\coordinate (p215) at (axis cs:0.1958276815318531,0.5156419835436605,0.6814634795234389);
				\coordinate (p216) at (axis cs:0.12337435279639998,0.4092622378986692,0.411582779887691);
				\coordinate (p217) at (axis cs:0.6618290600758099,0.7899333743185892,0.016428434440193845);
				\coordinate (p218) at (axis cs:0.7054167459459628,0.7175323257423469,0.10295562418534947);
				\coordinate (p219) at (axis cs:0.9553143298508013,0.06140749787052929,-0.38509206676331326);
				\coordinate (p220) at (axis cs:0.46913574110487805,0.017346373258139907,0.4632793671051919);
				\coordinate (p221) at (axis cs:0.4363954617912629,0.26602869066489004,-0.05830882418530258);
				\coordinate (p222) at (axis cs:0.7237446189972634,0.9744443321015552,-0.8589150257232447);
				\coordinate (p223) at (axis cs:0.14109478500283046,1.0,-1.1081143674738256);
				\coordinate (p224) at (axis cs:0.29713877951498024,1.0,-0.4339552836747746);
				\coordinate (p225) at (axis cs:0.8027879523641259,0.38320887421463173,0.8445011575616869);
				\coordinate (p226) at (axis cs:0.7468698740407651,0.38295320513754116,0.574691873389206);
				\coordinate (p227) at (axis cs:0.9237128296963402,0.3024147328788985,0.261172726222953);
				\coordinate (p228) at (axis cs:0.8621792768254677,0.2875077296860414,0.25858382740300645);
				\coordinate (p229) at (axis cs:0.8857433610245521,0.21209127052647092,-0.22806264172068752);
				\coordinate (p230) at (axis cs:0.10676570161626867,0.8182628273812873,-0.32500434664202327);
				\coordinate (p231) at (axis cs:0.6181747049015608,0.8013797369335567,0.19873270360477888);
				\coordinate (p232) at (axis cs:0.17037449245440922,0.9466247228322647,-1.0541268489783089);
				\coordinate (p233) at (axis cs:0.46086248815265174,0.45362244248320427,-0.8170160579312782);
				\coordinate (p234) at (axis cs:0.8087938262037515,0.12398349855605616,-0.6460986438074923);
				\coordinate (p235) at (axis cs:0.5187492265330267,0.6032559015305241,-0.8801184486573619);
				\coordinate (p236) at (axis cs:0.49926117091772243,0.07089122865620648,0.5145093686019083);
				\coordinate (p237) at (axis cs:0.4669734694986285,0.0,0.4445335622512529);
				\coordinate (p238) at (axis cs:0.23984193835932077,0.6344512000910404,0.4477861276132524);
				\coordinate (p239) at (axis cs:0.8835537504339218,0.46665752509724334,1.1754951257708672);
				\coordinate (p240) at (axis cs:0.91681725402019,0.4735985727668025,0.9682988629638833);
				\coordinate (p241) at (axis cs:0.15235817077705696,0.6247054103499503,0.5454851470180998);
				\coordinate (p242) at (axis cs:0.5066881491113889,0.8085375876178954,0.4719709670897484);
				\coordinate (p243) at (axis cs:0.44313080824718737,0.8247441499374232,0.49332367103566693);
				\coordinate (p244) at (axis cs:0.5337931942567807,0.8566959535972966,0.8204527541632353);
				\coordinate (p245) at (axis cs:0.5637595722329832,0.10989941436999648,0.4283553130465246);
				\coordinate (p246) at (axis cs:0.7042168406353084,0.7795765399979064,-0.09501175843044381);
				\coordinate (p247) at (axis cs:0.4817220745645572,0.523602328816639,-0.9795734694934596);
				\coordinate (p248) at (axis cs:0.7645563983280345,0.45727990558387543,0.9391304007497002);
				\coordinate (p249) at (axis cs:0.7202621948746304,0.4830703864612409,0.5790225657380653);
				\coordinate (p250) at (axis cs:0.40649412674275104,0.7033795992595939,-0.203879765401527);
				\coordinate (p251) at (axis cs:0.05723352149665452,0.3696011239790423,0.14967650199165958);
				\coordinate (p252) at (axis cs:0.641323604390186,0.48346870646905293,-0.2646782344121147);
				\coordinate (p253) at (axis cs:0.6081684572535684,0.448970500150457,-0.5255330307088597);
				\coordinate (p254) at (axis cs:0.8447010434623619,0.9233398109203044,-1.5578933034843776);
				\coordinate (p255) at (axis cs:0.3214336321139002,0.5827431417586181,0.0878225794213229);
				\coordinate (p256) at (axis cs:0.23161418925229593,0.570002670647743,0.5936256488430012);
				\coordinate (p257) at (axis cs:0.6394994243736426,0.7616306938530724,0.02590826221418);
				\coordinate (p258) at (axis cs:0.013376482746594967,0.250696790212789,0.00014536739060043194);
				\coordinate (p259) at (axis cs:0.8807223536793188,0.940491524116641,-1.5290796172468248);
				\coordinate (p260) at (axis cs:0.8205591959320091,0.6586942352158716,0.7970324618653066);
				\coordinate (p261) at (axis cs:0.40419500724472296,0.8099208061644991,0.2764473060670788);
				\coordinate (p262) at (axis cs:0.51314833587414,0.5042444601763615,-1.0092321423967345);
				\coordinate (p263) at (axis cs:0.9732476814862223,0.2737647931740552,0.0462797431114488);
				\coordinate (p264) at (axis cs:0.8288391976283046,0.42762870943570835,1.1277770859323557);
				\coordinate (p265) at (axis cs:0.40327933097896196,1.0,0.8595153495880482);
				\coordinate (p266) at (axis cs:0.6631823772801329,0.9154000257272643,0.044677746190220864);
				\coordinate (p267) at (axis cs:0.7338019138922999,0.43212424811147954,0.627716495983503);
				\coordinate (p268) at (axis cs:0.6843410691263657,0.8161732176656402,-0.10048980608898411);
				\coordinate (p269) at (axis cs:0.881961523793704,0.0056574999212491844,-0.7955152326691639);
				\coordinate (p270) at (axis cs:0.9021083728254619,0.6545707890650454,0.7002831313176062);
				\coordinate (p271) at (axis cs:0.7665507938860452,0.6561869589064588,0.6393428724910789);
				\coordinate (p272) at (axis cs:0.9931887988773165,0.7239986721797493,0.017916616587817815);
				\coordinate (p273) at (axis cs:0.96976057828455,0.6923311045370582,0.1656458482304561);
				\coordinate (p274) at (axis cs:0.915577851229906,0.051257401601508934,-0.6551265320460219);
				\coordinate (p275) at (axis cs:0.8818870105596163,0.0,-0.7911514389600708);
				\coordinate (p276) at (axis cs:0.8381031933030991,0.5568357988475174,1.3056133420414808);
				\coordinate (p277) at (axis cs:0.53731378094613,0.15720836121339046,0.3589694065479342);
				\coordinate (p278) at (axis cs:0.19660351152583333,0.6328161783760549,0.5349663957272821);
				\coordinate (p279) at (axis cs:0.8290387224716714,0.95669623408185,-1.718633479922659);
				\coordinate (p280) at (axis cs:0.5110031731790013,0.9571326254017326,1.4076003988759491);
				\coordinate (p281) at (axis cs:0.7207094180071163,0.29128890208585656,0.12658317445481082);
				\coordinate (p282) at (axis cs:0.957186164256779,0.1973380292666693,-0.14727579180226455);
				\coordinate (p283) at (axis cs:0.7533353424938178,0.04325496406229499,-0.5593850103969892);
				\coordinate (p284) at (axis cs:0.8749417908710362,0.8473061904353698,-0.9135408883937718);
				\coordinate (p285) at (axis cs:0.899353271225249,0.8799106619717607,-1.0533889936102971);
				\coordinate (p286) at (axis cs:0.844513441014869,0.8259310029855809,-0.7628050565629225);
				\coordinate (p287) at (axis cs:0.8275508188137022,0.3433068399945391,0.6468186266538251);
				\coordinate (p288) at (axis cs:0.786581432173586,0.3634390690727949,0.6801953853724684);
				\coordinate (p289) at (axis cs:0.8610774122649087,0.3682154119246641,0.8031468582530288);
				\coordinate (p290) at (axis cs:0.6599898681140961,0.7233667095750228,-0.014489811286001832);
				\coordinate (p291) at (axis cs:0.5766547023483726,0.8461603396978364,0.6063741793023921);
				\coordinate (p292) at (axis cs:0.619138485024195,0.880155980700975,0.4738002591931741);
				\coordinate (p293) at (axis cs:0.5441444182839674,0.8286787531280262,0.5957872773294598);
				\coordinate (p294) at (axis cs:0.8874704137282666,0.44322624350968154,1.088107478043551);
				\coordinate (p295) at (axis cs:0.6570060365160979,0.6288340848579913,-0.080654738575255);
				\coordinate (p296) at (axis cs:0.600474089740018,0.6354240504474051,-0.4760013216127981);
				\coordinate (p297) at (axis cs:0.4004230637212862,0.2083631275951314,0.09305712630297214);
				\coordinate (p298) at (axis cs:0.3605102441754463,0.15759065423359536,0.07200124353160899);
				\coordinate (p299) at (axis cs:0.27249030019237935,0.13891083335782303,-0.14344189933757467);
				\coordinate (p300) at (axis cs:0.26094449488491833,0.2187737601143816,-0.05896693092824509);
				\coordinate (p301) at (axis cs:0.3102857910162937,0.18845355696206767,-0.04053711228689721);
				\coordinate (p302) at (axis cs:0.6497944243114315,0.060308034026264695,0.10446671289414608);
				\coordinate (p303) at (axis cs:0.8959056604977861,0.9071946285666304,-1.2509097858202947);
				\coordinate (p304) at (axis cs:0.8773207907462967,0.9628705823548799,-1.6386801053443045);
				\coordinate (p305) at (axis cs:0.6639704487850253,0.8537461559246322,0.023394710382973916);
				\coordinate (p306) at (axis cs:0.9462957960103411,0.3291941846231824,0.2951570396218923);
				\coordinate (p307) at (axis cs:0.8429143760909847,0.5907914563366202,1.2017664030319355);
				\coordinate (p308) at (axis cs:0.9869415906482668,0.7658019163251368,-0.021328421435210135);
				\coordinate (p309) at (axis cs:0.8563101730714962,0.4746161681016327,1.283344141710109);
				\coordinate (p310) at (axis cs:0.5622310754607633,0.0,0.46826824235352615);
				\coordinate (p311) at (axis cs:0.9914512704680849,0.8533353725292443,-0.08976844766428214);
				\coordinate (p312) at (axis cs:0.955244326542287,0.01736885709670407,-0.3958331100632213);
				\coordinate (p313) at (axis cs:0.689543266019248,0.24486964271597617,-0.006442933757228992);
				\coordinate (p314) at (axis cs:0.5584899657315964,0.9574746741174575,1.2455767806605997);
				\coordinate (p315) at (axis cs:0.3064636770206947,0.27074772761269605,0.01879904837591571);
				\coordinate (p316) at (axis cs:0.3257712277501263,0.8070406260226431,-0.028296357499735116);
				\coordinate (p317) at (axis cs:0.9375816880970087,0.9390235406015414,-0.9658845068105761);
				\coordinate (p318) at (axis cs:0.22906527424099676,0.9094878957221365,-0.7981745735895679);
				\coordinate (p319) at (axis cs:0.2772466634399541,0.9038478875218179,-0.4902221801761154);
				\coordinate (p320) at (axis cs:0.2579907776856501,0.8658493611626543,-0.48742345134782494);
				\coordinate (p321) at (axis cs:0.4031568746119507,0.5062422554419054,-0.5557536010781639);
				\coordinate (p322) at (axis cs:0.9553008397473175,0.0,-0.3906497992984092);
				\coordinate (p323) at (axis cs:0.9922099375961861,0.14024934035434966,-0.05285049485703884);
				\coordinate (p324) at (axis cs:0.8833464841768859,0.0978696875617319,-0.714069027787846);
				\coordinate (p325) at (axis cs:0.2626055031083272,0.5404263283435984,0.4805931015291827);
				\coordinate (p326) at (axis cs:0.1761188236775477,0.30288515633939317,0.15563436403644604);
				\coordinate (p327) at (axis cs:0.9836703735524177,0.8244763594723187,-0.12502480792089907);
				\coordinate (p328) at (axis cs:0.9681322728766459,0.7993494706501374,-0.1595543667907873);
				\coordinate (p329) at (axis cs:0.7885668464634406,0.7420720142007122,0.06953072014207642);
				\coordinate (p330) at (axis cs:0.8898432011014196,0.5472403087714642,1.1839003714979883);
				\coordinate (p331) at (axis cs:0.1876997591910228,0.7251594138403104,0.13912055378170915);
				\coordinate (p332) at (axis cs:0.5116494893373061,0.93283744929068,1.3098328432322517);
				\coordinate (p333) at (axis cs:0.16885694547137903,0.8799782530757008,-0.7643069679923487);
				\coordinate (p334) at (axis cs:0.9503965285426305,0.9147309305244743,-0.7227582286441941);
				\coordinate (p335) at (axis cs:0.004812305260530279,0.8269793855309667,-0.01753787335341403);
				\coordinate (p336) at (axis cs:0.022212164782145757,0.7622941426225227,-0.01258136481281471);
				\coordinate (p337) at (axis cs:0.8173328638360393,0.0855238059352326,-0.7668075459991308);
				\coordinate (p338) at (axis cs:0.7533536065331214,0.5551309686278416,0.8973484466558866);
				\coordinate (p339) at (axis cs:0.43319987156348,0.47884705446733666,-0.7306851241336171);
				\coordinate (p340) at (axis cs:0.06404416556140233,1.0,-0.6039639133469693);
				\coordinate (p341) at (axis cs:0.08321414550077201,0.9606384590360866,-0.7148522592993375);
				\coordinate (p342) at (axis cs:0.4635192899241918,0.9508081224084253,1.2684532666839297);
				\coordinate (p343) at (axis cs:0.8117185274612864,0.5531391199065261,1.2628218443342227);
				\coordinate (p344) at (axis cs:0.7273962874337196,0.7385197937281123,0.05722117569328531);
				\coordinate (p345) at (axis cs:0.5333490607736386,0.9660928593434571,1.3937461412204462);
				\coordinate (p346) at (axis cs:0.5687289231628838,0.5082446849682752,-0.8576703221419999);
				\coordinate (p347) at (axis cs:0.5998559207329914,0.5199689883815688,-0.6542623348445233);
				\coordinate (p348) at (axis cs:0.36247779761225296,0.8063450730175725,0.10990728656493405);
				\coordinate (p349) at (axis cs:0.9336660847386844,0.5545126591063317,0.820359140400176);
				\coordinate (p350) at (axis cs:0.9632678904421035,0.537611017499877,0.495121121950745);
				\coordinate (p351) at (axis cs:0.49439953042340606,0.5796419782462792,-0.9410388982428858);
				\coordinate (p352) at (axis cs:0.8213341389260203,0.853569069510645,-1.0081387133468482);
				\coordinate (p353) at (axis cs:0.6568544396430737,0.1961281858421457,0.02615629201962858);
				\coordinate (p354) at (axis cs:0.6986070916968584,0.45166460403218045,0.3254535691910655);
				\coordinate (p355) at (axis cs:0.5744327651964718,0.4680225661296489,-0.7802784748937448);
				\coordinate (p356) at (axis cs:0.5525163940406893,0.43812942531902543,-0.806712728781108);
				\coordinate (p357) at (axis cs:0.7818666561345442,0.9611680647089011,-1.4962990965800018);
				\coordinate (p358) at (axis cs:0.9291115992702272,0.6839026021892349,0.403169760533886);
				\coordinate (p359) at (axis cs:0.43688716053473464,0.562945290510085,-0.7641824710806459);
				\coordinate (p360) at (axis cs:0.9355173161997923,0.7458423477734372,0.025077403430523035);
				\coordinate (p361) at (axis cs:0.5238661733209901,0.4563035063504015,-0.9196921311826168);
				\coordinate (p362) at (axis cs:0.1803381072375606,0.06963117918369295,-0.22454800683427617);
				\coordinate (p363) at (axis cs:0.23363083173447297,0.06544163257449287,-0.22133487574374633);
				\coordinate (p364) at (axis cs:0.894467654044339,0.9812082425180535,-1.5618998290674648);
				\coordinate (p365) at (axis cs:0.5086065101810381,0.7272496165611154,-0.1754794186340447);
				\coordinate (p366) at (axis cs:0.4548683098908023,0.7146876556364075,-0.23443644090687457);
				\coordinate (p367) at (axis cs:0.9243442490998341,0.9653194042721529,-1.2068649667825109);
				\coordinate (p368) at (axis cs:0.7655942456620823,0.8028906158302392,-0.41091295316217813);
				\coordinate (p369) at (axis cs:0.7365365163609117,0.8234814042279974,-0.4252588666472072);
				\coordinate (p370) at (axis cs:0.5408394171780782,0.5062374320996601,-0.9697223533398811);
				\coordinate (p371) at (axis cs:0.9475605342689963,0.8360935341187457,-0.4356852893092836);
				\coordinate (p372) at (axis cs:0.38795589870946867,0.7741407791654702,0.08645587966335586);
				\coordinate (p373) at (axis cs:0.598062069674566,0.8632905745452564,0.5750992926908727);
				\coordinate (p374) at (axis cs:0.5761812740689077,0.9122277666920062,0.9547751008133503);
				\coordinate (p375) at (axis cs:0.7484549878297315,0.32167885632029736,0.32455992566328085);
				\coordinate (p376) at (axis cs:0.45330699442370515,0.5946578420385898,-0.7853123233310159);
				\coordinate (p377) at (axis cs:0.303377476519118,0.7840158173842013,-0.06425455858708819);
				\coordinate (p378) at (axis cs:0.7873590212035559,0.5911656143270158,1.0514257678134062);
				\coordinate (p379) at (axis cs:0.7895986588721691,0.04635046648428958,-0.7336827922623975);
				\coordinate (p380) at (axis cs:0.9541363151407832,0.6248556519328357,0.46815431754130193);
				\coordinate (p381) at (axis cs:0.9280565279779337,0.639750810523313,0.6280594890501818);
				\coordinate (p382) at (axis cs:0.640527293869612,0.8972713650004847,0.29958042713864774);
				\coordinate (p383) at (axis cs:0.3622897160709197,0.8677135533493604,0.22344982298593719);
				\coordinate (p384) at (axis cs:0.34363296419007394,0.8367166582677363,0.05929236262393864);
				\coordinate (p385) at (axis cs:0.17037449197802265,0.9040514341550265,-0.8844813645083438);
				\coordinate (p386) at (axis cs:0.27141970380781544,0.8340430880098242,-0.3068858493175262);
				\coordinate (p387) at (axis cs:0.4600860396717147,0.35379333072363595,-0.4594033056498185);
				\coordinate (p388) at (axis cs:0.689315829189021,0.4033460262100873,0.19008680146696091);
				\coordinate (p389) at (axis cs:0.03558327781525081,0.31090341263821797,0.04257965075586326);
				\coordinate (p390) at (axis cs:0.32381702978020155,0.8686459318255483,-0.07244973621399954);
				\coordinate (p391) at (axis cs:0.6466908264391009,0.0,0.12103313046453595);
				\coordinate (p392) at (axis cs:0.7687000734834798,0.43811427100753086,0.9158624268569497);
				\coordinate (p393) at (axis cs:0.816627413707221,0.005973141905782986,-0.8118532211509454);
				\coordinate (p394) at (axis cs:0.7855628340357633,0.41095339771328654,0.9130205822202464);
				\coordinate (p395) at (axis cs:0.8082895321777779,0.946032732901166,-1.6085577523196515);
				\coordinate (p396) at (axis cs:0.9091906809670478,0.8010310297204599,-0.40702692756456066);
				\coordinate (p397) at (axis cs:0.6452106835711142,0.45007396225295426,-0.20924470851803234);
				\coordinate (p398) at (axis cs:0.77735749373818,0.29029030034555575,0.23104290520433374);
				\coordinate (p399) at (axis cs:0.8166378893653494,0.0,-0.8065490437506525);
				\coordinate (p400) at (axis cs:0.14821006142845225,0.7417066495914482,0.04565188921214434);
				\coordinate (p401) at (axis cs:0.7180289572997618,0.34935561701950135,0.29035453462812827);
				\coordinate (p402) at (axis cs:0.19317332418747774,0.18386211767447336,-0.14748389791163838);
				\coordinate (p403) at (axis cs:0.902983903763891,0.7455520828409694,0.03649189467158917);
				\coordinate (p404) at (axis cs:0.9743308229907396,0.16939226569956406,-0.13291905293901995);
				\coordinate (p405) at (axis cs:0.9919011145794214,0.35729818766746274,0.0642260201414092);
				\coordinate (p406) at (axis cs:0.9433718606911277,0.7030334700810783,0.2435957667985013);
				\coordinate (p407) at (axis cs:0.8502528704075636,0.03875647588551897,-0.851834260077678);
				\coordinate (p408) at (axis cs:0.3783997994607622,0.6020637932069086,-0.32376389498879404);
				\coordinate (p409) at (axis cs:0.8625508343464496,0.4021015689971079,0.9939387347941816);
				\coordinate (p410) at (axis cs:0.18119907812181996,0.6770642426728763,0.3761366624088285);
				\coordinate (p411) at (axis cs:0.049195030487451274,0.9767300115130688,-0.45391653472286086);
				\coordinate (p412) at (axis cs:0.3311155394605322,0.7391572904322298,0.0015227789992222317);
				\coordinate (p413) at (axis cs:0.3451638430675951,0.7219712187645317,-0.020803219941622857);
				\coordinate (p414) at (axis cs:0.48414522130905147,0.8414090000715411,0.7121227975467789);
				\coordinate (p415) at (axis cs:0.18617117105429273,0.44774773296797665,0.589950226922331);
				\coordinate (p416) at (axis cs:0.2139115868976026,0.4778149801910516,0.61822335682866);
				\coordinate (p417) at (axis cs:0.37319697511235067,0.35047947500168886,-0.15672587525229045);
				\coordinate (p418) at (axis cs:0.3998112455081141,0.7581526399463407,0.03476454150925239);
				\coordinate (p419) at (axis cs:0.2981145702876815,0.7310498015697475,0.03983754606825108);
				\coordinate (p420) at (axis cs:0.8873607569821698,0.5786978042134359,1.1267412324625186);
				\coordinate (p421) at (axis cs:0.12033026175322635,0.47234477943927533,0.5289639239874543);
				\coordinate (p422) at (axis cs:0.7281037182959718,0.5313817681285635,0.67585210082978);
				\coordinate (p423) at (axis cs:0.8010036373360776,0.5273942301604625,1.2484827276443269);
				\coordinate (p424) at (axis cs:0.8412243150976113,0.7896210777011958,-0.40070211214461626);
				\coordinate (p425) at (axis cs:0.5262680069068941,0.9015799448905972,1.127955616228513);
				\coordinate (p426) at (axis cs:0.4718006468415522,0.48959639083103856,-0.9256610653551518);
				\coordinate (p427) at (axis cs:0.8229433317010731,0.9841809931710412,-1.789590662739053);
				\coordinate (p428) at (axis cs:0.2010189662985561,0.8234761903345433,-0.43264044050235323);
				\coordinate (p429) at (axis cs:0.2308428683624927,0.8456579196169356,-0.5007583733199311);
				\coordinate (p430) at (axis cs:0.883880987069713,0.5024664102977421,1.2318316081032137);
				\coordinate (p431) at (axis cs:0.8678091458520116,0.5892795935800857,1.1692233148591864);
				\coordinate (p432) at (axis cs:0.2662749223147412,0.9617443161646021,-0.7046177263051469);
				\coordinate (p433) at (axis cs:0.676091745972486,0.3509573803202713,0.05399678044604509);
				\coordinate (p434) at (axis cs:0.4940712046931125,0.9766510294032378,1.4526529334544103);
				\coordinate (p435) at (axis cs:0.8725678302992071,0.13466166829936216,-0.6225665370115041);
				\coordinate (p436) at (axis cs:0.7916348512539908,0.9070682977166433,-1.3092089606779052);
				\coordinate (p437) at (axis cs:0.6614671426815636,0.6778234946789773,-0.02874231890684123);
				\coordinate (p438) at (axis cs:0.684033292139164,0.6982121978754965,0.07200242762640686);
				\coordinate (p439) at (axis cs:0.8569875902599073,0.9915359219472203,-1.8002284094556464);
				\coordinate (p440) at (axis cs:0.4825674363785654,0.10652389346338371,0.4557735866207071);
				\coordinate (p441) at (axis cs:0.6034676211565904,0.9625920127892819,0.8544582695737654);
				\coordinate (p442) at (axis cs:0.5789673221329799,0.9660035832470536,1.1106464444341182);
				\coordinate (p443) at (axis cs:0.9961696146327941,0.6332506059527732,0.03937439002140469);
				\coordinate (p444) at (axis cs:0.9826121361582747,0.6635804740046822,0.13876798960326506);
				\coordinate (p445) at (axis cs:0.9076464554097842,0.411480282233816,0.8565760510952762);
				\coordinate (p446) at (axis cs:0.9707097753214441,0.9865733611950367,-0.5315819008074726);
				\coordinate (p447) at (axis cs:0.5029850235570962,0.635526439679451,-0.749785384857198);
				\coordinate (p448) at (axis cs:0.9845561924619726,0.3260108305521747,0.0873711909780183);
				\coordinate (p449) at (axis cs:0.13511737344668415,0.2539530298622513,0.009238572341723318);
				\coordinate (p450) at (axis cs:0.003499399010289906,0.6013606133826869,0.016035279505857775);
				\coordinate (p451) at (axis cs:0.01358680340131043,0.6881143091916708,0.033972189393706824);
				\coordinate (p452) at (axis cs:0.1572604768473863,0.14669162399709454,-0.18300970059732957);
				\coordinate (p453) at (axis cs:0.6079832391874523,0.9544059726787355,0.7872886243579391);
				\coordinate (p454) at (axis cs:0.6444504030826564,0.3041151007388147,-0.06575505947339359);
				\coordinate (p455) at (axis cs:0.8263250623025593,0.9347923623819003,-1.6118373464500064);
				\coordinate (p456) at (axis cs:0.41241359337720085,0.8325767692746043,0.4186970262342492);
				\coordinate (p457) at (axis cs:0.38768322748816897,0.8499127291610064,0.35626931300479436);
				\coordinate (p458) at (axis cs:0.11353303700751034,0.967290034492499,-0.9281572917800966);
				\coordinate (p459) at (axis cs:0.8462562041922035,0.5256042876103258,1.3441146825961636);
				\coordinate (p460) at (axis cs:0.8678350345403526,0.5363157397210918,1.2960795976501567);
				\coordinate (p461) at (axis cs:0.4775984345773835,0.8832028643870627,0.9880867199658807);
				\coordinate (p462) at (axis cs:0.09657589678525824,0.735791073486433,0.058600693576061846);
				\coordinate (p463) at (axis cs:0.06920157077737456,0.7127985735152524,0.10993421496299509);
				\coordinate (p464) at (axis cs:0.38309114303938396,0.6847325465630636,-0.1924111019544051);
				\coordinate (p465) at (axis cs:0.47405176378717684,0.8168595785232589,0.5108242017535162);
				\coordinate (p466) at (axis cs:0.347381073730868,0.28700834960116983,-0.019298465238492657);
				\coordinate (p467) at (axis cs:0.9126200222924974,0.39888629734046654,0.7743476015964538);
				\coordinate (p468) at (axis cs:0.863091972112034,0.9343428854870014,-1.5823016103284966);
				\coordinate (p469) at (axis cs:0.6108929976439065,0.2544701267104946,-0.01219420931596382);
				\coordinate (p470) at (axis cs:0.9418616176943162,0.4485288690719385,0.6867496978142802);
				\coordinate (p471) at (axis cs:0.32783543323133274,0.6415352416864019,0.03162844099832891);
				\coordinate (p472) at (axis cs:0.27940948893897544,0.6376366420892305,0.28952860532391567);
				\coordinate (p473) at (axis cs:0.253236836856351,0.6631565820985872,0.3258767052203269);
				\coordinate (p474) at (axis cs:0.1271638772492898,0.9376307297875042,-0.9166585645355638);
				\coordinate (p475) at (axis cs:0.28172516314823,0.32285872242301517,0.12490212635930958);
				\coordinate (p476) at (axis cs:0.8328792180299126,0.8950638880769386,-1.3657554193742578);
				\coordinate (p477) at (axis cs:0.545176097219852,0.6010758523272087,-0.8403766986946282);
				\coordinate (p478) at (axis cs:0.7340873027124809,0.600259034059018,0.6399507919541582);
				\coordinate (p479) at (axis cs:0.9735639728003675,0.8853978728965246,-0.34460015784910836);
				\coordinate (p480) at (axis cs:0.8269735453142193,0.6161183574867584,1.0738147154569728);
				\coordinate (p481) at (axis cs:0.8573141341623101,1.0,-1.8100778775905804);
				\coordinate (p482) at (axis cs:0.8773127067740163,0.16396996403192457,-0.4904698035773884);
				\coordinate (p483) at (axis cs:0.041658955290873434,0.03756173795100042,-0.02947088145824624);
				\coordinate (p484) at (axis cs:0.26051179512402445,0.7900197942304135,-0.16563848376396076);
				\coordinate (p485) at (axis cs:0.23186579748728658,0.7645021682010789,-0.07407816560091818);
				\coordinate (p486) at (axis cs:0.33494723115804526,0.4389119308867527,-0.010913991327262871);
				\coordinate (p487) at (axis cs:0.27290050031535906,0.43855165948566244,0.35542026954767364);
				\coordinate (p488) at (axis cs:0.8937692155553644,0.35324593901254053,0.6344518122361044);
				\coordinate (p489) at (axis cs:0.9292343057663275,0.35406364529187917,0.4828510276112751);
				\coordinate (p490) at (axis cs:0.8613980285963332,0.3483871618698191,0.676755335850913);
				\coordinate (p491) at (axis cs:0.5276604645740431,0.9973144564718776,1.4732383943411722);
				\coordinate (p492) at (axis cs:0.5141337232795973,0.9764400679567734,1.4612113687900614);
				\coordinate (p493) at (axis cs:0.6048277650888935,0.9055692596378871,0.6892111334848537);
				\coordinate (p494) at (axis cs:0.3346468057565095,0.3687431091249764,-0.0059101581132739835);
				\coordinate (p495) at (axis cs:0.19717611739513247,0.8642985087342859,-0.6697733195629578);
				\coordinate (p496) at (axis cs:0.9814322772439337,0.5604495933449072,0.24931751810914962);
				\coordinate (p497) at (axis cs:0.7881620489830152,0.9833363241503303,-1.604535442811753);
				\coordinate (p498) at (axis cs:0.8411159381148731,0.9796230967932459,-1.8009808550580781);
				\coordinate (p499) at (axis cs:0.9579006000932231,0.4170771926738539,0.4608530277380636);
				\coordinate (p500) at (axis cs:0.8851304376088939,0.4067975376744144,0.9508966067541231);
				\coordinate (p501) at (axis cs:0.8934083245730442,1.0,-1.5979400720487105);
				\coordinate (p502) at (axis cs:0.5608701576532169,0.7544509694669708,0.030891568440753532);
				\coordinate (p503) at (axis cs:0.5494590555248472,0.685280574842998,-0.4362707243365765);
				\coordinate (p504) at (axis cs:0.5754785136201918,0.6598519974197394,-0.5021209792548683);
				\coordinate (p505) at (axis cs:0.9221288301373841,0.20457751714773276,-0.21246371390563631);
				\coordinate (p506) at (axis cs:0.03925109679414972,0.14409425269769185,-0.04092644183264495);
				\coordinate (p507) at (axis cs:0.5759040179403179,0.5734868933978391,-0.7767577113739658);
				\coordinate (p508) at (axis cs:0.3942400557075869,0.38285223048162026,-0.31273623583264726);
				\coordinate (p509) at (axis cs:0.45982027629979405,0.7581104330152696,0.057642802643186185);
				\coordinate (p510) at (axis cs:0.20532646873323518,0.5557511037774456,0.6679295739344439);
				\coordinate (p511) at (axis cs:0.23365123447937564,0.5481729265436358,0.6024389732193431);
				\coordinate (p512) at (axis cs:0.1429334311334484,0.5162991952215679,0.6394416506532468);
				\coordinate (p513) at (axis cs:0.766264728818374,0.5815108394667723,0.9478491645441306);
				\draw[-] (p114) -- (p399);
				\draw[-] (p86) -- (p337);
				\draw[-] (p19) -- (p247);
				\draw[-] (p40) -- (p41);
				\draw[-] (p139) -- (p163);
				\draw[-] (p299) -- (p301);
				\draw[-] (p458) -- (p474);
				\draw[-] (p201) -- (p260);
				\draw[-] (p66) -- (p215);
				\draw[-] (p360) -- (p396);
				\draw[-] (p89) -- (p463);
				\draw[-] (p76) -- (p264);
				\draw[-] (p183) -- (p247);
				\draw[-] (p228) -- (p398);
				\draw[-] (p160) -- (p343);
				\draw[-] (p73) -- (p195);
				\draw[-] (p179) -- (p213);
				\draw[-] (p258) -- (p506);
				\draw[-] (p159) -- (p420);
				\draw[-] (p205) -- (p387);
				\draw[-] (p443) -- (p444);
				\draw[-] (p67) -- (p422);
				\draw[-] (p86) -- (p435);
				\draw[-] (p269) -- (p407);
				\draw[-] (p55) -- (p447);
				\draw[-] (p453) -- (p493);
				\draw[-] (p82) -- (p437);
				\draw[-] (p124) -- (p174);
				\draw[-] (p115) -- (p205);
				\draw[-] (p52) -- (p414);
				\draw[-] (p33) -- (p172);
				\draw[-] (p239) -- (p240);
				\draw[-] (p102) -- (p271);
				\draw[-] (p288) -- (p398);
				\draw[-] (p121) -- (p370);
				\draw[-] (p240) -- (p470);
				\draw[-] (p357) -- (p497);
				\draw[-] (p124) -- (p295);
				\draw[-] (p69) -- (p359);
				\draw[-] (p93) -- (p307);
				\draw[-] (p44) -- (p122);
				\draw[-] (p292) -- (p373);
				\draw[-] (p121) -- (p262);
				\draw[-] (p81) -- (p189);
				\draw[-] (p326) -- (p402);
				\draw[-] (p288) -- (p375);
				\draw[-] (p128) -- (p157);
				\draw[-] (p51) -- (p431);
				\draw[-] (p78) -- (p156);
				\draw[-] (p117) -- (p413);
				\draw[-] (p205) -- (p233);
				\draw[-] (p37) -- (p240);
				\draw[-] (p96) -- (p475);
				\draw[-] (p50) -- (p444);
				\draw[-] (p215) -- (p511);
				\draw[-] (p1) -- (p322);
				\draw[-] (p54) -- (p185);
				\draw[-] (p300) -- (p326);
				\draw[-] (p67) -- (p160);
				\draw[-] (p213) -- (p214);
				\draw[-] (p184) -- (p416);
				\draw[-] (p243) -- (p465);
				\draw[-] (p130) -- (p445);
				\draw[-] (p95) -- (p487);
				\draw[-] (p28) -- (p168);
				\draw[-] (p299) -- (p402);
				\draw[-] (p78) -- (p254);
				\draw[-] (p77) -- (p209);
				\draw[-] (p395) -- (p455);
				\draw[-] (p47) -- (p266);
				\draw[-] (p107) -- (p317);
				\draw[-] (p126) -- (p330);
				\draw[-] (p93) -- (p153);
				\draw[-] (p290) -- (p438);
				\draw[-] (p104) -- (p284);
				\draw[-] (p26) -- (p364);
				\draw[-] (p340) -- (p411);
				\draw[-] (p137) -- (p317);
				\draw[-] (p346) -- (p347);
				\draw[-] (p1) -- (p312);
				\draw[-] (p241) -- (p410);
				\draw[-] (p133) -- (p468);
				\draw[-] (p151) -- (p336);
				\draw[-] (p71) -- (p264);
				\draw[-] (p377) -- (p419);
				\draw[-] (p116) -- (p235);
				\draw[-] (p167) -- (p466);
				\draw[-] (p412) -- (p413);
				\draw[-] (p170) -- (p471);
				\draw[-] (p190) -- (p449);
				\draw[-] (p52) -- (p106);
				\draw[-] (p152) -- (p193);
				\draw[-] (p106) -- (p342);
				\draw[-] (p30) -- (p432);
				\draw[-] (p332) -- (p425);
				\draw[-] (p193) -- (p230);
				\draw[-] (p245) -- (p277);
				\draw[-] (p227) -- (p488);
				\draw[-] (p155) -- (p469);
				\draw[-] (p120) -- (p362);
				\draw[-] (p60) -- (p231);
				\draw[-] (p191) -- (p422);
				\draw[-] (p178) -- (p223);
				\draw[-] (p143) -- (p494);
				\draw[-] (p156) -- (p284);
				\draw[-] (p242) -- (p244);
				\draw[-] (p441) -- (p453);
				\draw[-] (p378) -- (p513);
				\draw[-] (p242) -- (p509);
				\draw[-] (p66) -- (p512);
				\draw[-] (p274) -- (p312);
				\draw[-] (p67) -- (p248);
				\draw[-] (p20) -- (p136);
				\draw[-] (p242) -- (p365);
				\draw[-] (p22) -- (p217);
				\draw[-] (p181) -- (p210);
				\draw[-] (p138) -- (p285);
				\draw[-] (p161) -- (p497);
				\draw[-] (p40) -- (p207);
				\draw[-] (p285) -- (p303);
				\draw[-] (p76) -- (p309);
				\draw[-] (p377) -- (p386);
				\draw[-] (p283) -- (p379);
				\draw[-] (p96) -- (p144);
				\draw[-] (p206) -- (p504);
				\draw[-] (p59) -- (p342);
				\draw[-] (p72) -- (p195);
				\draw[-] (p144) -- (p300);
				\draw[-] (p193) -- (p341);
				\draw[-] (p12) -- (p266);
				\draw[-] (p226) -- (p375);
				\draw[-] (p91) -- (p330);
				\draw[-] (p3) -- (p446);
				\draw[-] (p58) -- (p153);
				\draw[-] (p43) -- (p253);
				\draw[-] (p78) -- (p476);
				\draw[-] (p77) -- (p251);
				\draw[-] (p69) -- (p247);
				\draw[-] (p202) -- (p282);
				\draw[-] (p248) -- (p249);
				\draw[-] (p9) -- (p498);
				\draw[-] (p28) -- (p511);
				\draw[-] (p50) -- (p270);
				\draw[-] (p34) -- (p182);
				\draw[-] (p133) -- (p304);
				\draw[-] (p386) -- (p484);
				\draw[-] (p91) -- (p307);
				\draw[-] (p162) -- (p187);
				\draw[-] (p89) -- (p462);
				\draw[-] (p130) -- (p500);
				\draw[-] (p61) -- (p400);
				\draw[-] (p40) -- (p197);
				\draw[-] (p180) -- (p357);
				\draw[-] (p262) -- (p426);
				\draw[-] (p160) -- (p378);
				\draw[-] (p44) -- (p432);
				\draw[-] (p47) -- (p357);
				\draw[-] (p173) -- (p353);
				\draw[-] (p427) -- (p498);
				\draw[-] (p49) -- (p403);
				\draw[-] (p24) -- (p230);
				\draw[-] (p28) -- (p200);
				\draw[-] (p8) -- (p142);
				\draw[-] (p27) -- (p155);
				\draw[-] (p276) -- (p307);
				\draw[-] (p124) -- (p438);
				\draw[-] (p89) -- (p331);
				\draw[-] (p169) -- (p360);
				\draw[-] (p117) -- (p170);
				\draw[-] (p62) -- (p234);
				\draw[-] (p276) -- (p343);
				\draw[-] (p79) -- (p323);
				\draw[-] (p97) -- (p456);
				\draw[-] (p118) -- (p250);
				\draw[-] (p50) -- (p381);
				\draw[-] (p115) -- (p361);
				\draw[-] (p123) -- (p185);
				\draw[-] (p280) -- (p434);
				\draw[-] (p434) -- (p492);
				\draw[-] (p31) -- (p367);
				\draw[-] (p269) -- (p275);
				\draw[-] (p116) -- (p447);
				\draw[-] (p117) -- (p412);
				\draw[-] (p51) -- (p201);
				\draw[-] (p179) -- (p503);
				\draw[-] (p140) -- (p166);
				\draw[-] (p130) -- (p467);
				\draw[-] (p50) -- (p358);
				\draw[-] (p3) -- (p17);
				\draw[-] (p62) -- (p103);
				\draw[-] (p132) -- (p427);
				\draw[-] (p19) -- (p370);
				\draw[-] (p125) -- (p388);
				\draw[-] (p65) -- (p257);
				\draw[-] (p210) -- (p346);
				\draw[-] (p83) -- (p391);
				\draw[-] (p146) -- (p447);
				\draw[-] (p4) -- (p363);
				\draw[-] (p272) -- (p443);
				\draw[-] (p102) -- (p260);
				\draw[-] (p19) -- (p262);
				\draw[-] (p472) -- (p473);
				\draw[-] (p336) -- (p463);
				\draw[-] (p123) -- (p319);
				\draw[-] (p329) -- (p424);
				\draw[-] (p47) -- (p180);
				\draw[-] (p48) -- (p145);
				\draw[-] (p31) -- (p501);
				\draw[-] (p154) -- (p163);
				\draw[-] (p71) -- (p394);
				\draw[-] (p156) -- (p352);
				\draw[-] (p262) -- (p370);
				\draw[-] (p38) -- (p482);
				\draw[-] (p20) -- (p204);
				\draw[-] (p170) -- (p408);
				\draw[-] (p189) -- (p241);
				\draw[-] (p268) -- (p305);
				\draw[-] (p365) -- (p503);
				\draw[-] (p90) -- (p384);
				\draw[-] (p284) -- (p286);
				\draw[-] (p341) -- (p411);
				\draw[-] (p85) -- (p305);
				\draw[-] (p138) -- (p317);
				\draw[-] (p230) -- (p400);
				\draw[-] (p335) -- (p336);
				\draw[-] (p25) -- (p147);
				\draw[-] (p98) -- (p509);
				\draw[-] (p38) -- (p86);
				\draw[-] (p197) -- (p222);
				\draw[-] (p208) -- (p268);
				\draw[-] (p285) -- (p371);
				\draw[-] (p64) -- (p223);
				\draw[-] (p87) -- (p472);
				\draw[-] (p39) -- (p315);
				\draw[-] (p46) -- (p211);
				\draw[-] (p29) -- (p387);
				\draw[-] (p88) -- (p473);
				\draw[-] (p115) -- (p426);
				\draw[-] (p14) -- (p114);
				\draw[-] (p179) -- (p447);
				\draw[-] (p218) -- (p438);
				\draw[-] (p56) -- (p376);
				\draw[-] (p191) -- (p192);
				\draw[-] (p29) -- (p508);
				\draw[-] (p409) -- (p500);
				\draw[-] (p228) -- (p488);
				\draw[-] (p20) -- (p459);
				\draw[-] (p241) -- (p278);
				\draw[-] (p192) -- (p422);
				\draw[-] (p7) -- (p232);
				\draw[-] (p54) -- (p164);
				\draw[-] (p91) -- (p460);
				\draw[-] (p345) -- (p492);
				\draw[-] (p95) -- (p466);
				\draw[-] (p93) -- (p276);
				\draw[-] (p57) -- (p210);
				\draw[-] (p274) -- (p324);
				\draw[-] (p6) -- (p393);
				\draw[-] (p19) -- (p183);
				\draw[-] (p85) -- (p128);
				\draw[-] (p225) -- (p288);
				\draw[-] (p29) -- (p233);
				\draw[-] (p109) -- (p113);
				\draw[-] (p302) -- (p391);
				\draw[-] (p333) -- (p495);
				\draw[-] (p41) -- (p207);
				\draw[-] (p164) -- (p457);
				\draw[-] (p82) -- (p504);
				\draw[-] (p417) -- (p494);
				\draw[-] (p160) -- (p423);
				\draw[-] (p66) -- (p416);
				\draw[-] (p187) -- (p297);
				\draw[-] (p441) -- (p442);
				\draw[-] (p280) -- (p345);
				\draw[-] (p248) -- (p392);
				\draw[-] (p194) -- (p421);
				\draw[-] (p414) -- (p461);
				\draw[-] (p140) -- (p221);
				\draw[-] (p177) -- (p368);
				\draw[-] (p69) -- (p426);
				\draw[-] (p94) -- (p190);
				\draw[-] (p100) -- (p270);
				\draw[-] (p112) -- (p244);
				\draw[-] (p17) -- (p272);
				\draw[-] (p81) -- (p256);
				\draw[-] (p107) -- (p165);
				\draw[-] (p56) -- (p199);
				\draw[-] (p156) -- (p286);
				\draw[-] (p233) -- (p426);
				\draw[-] (p56) -- (p464);
				\draw[-] (p244) -- (p291);
				\draw[-] (p193) -- (p474);
				\draw[-] (p146) -- (p250);
				\draw[-] (p13) -- (p135);
				\draw[-] (p115) -- (p262);
				\draw[-] (p40) -- (p497);
				\draw[-] (p126) -- (p420);
				\draw[-] (p18) -- (p185);
				\draw[-] (p278) -- (p410);
				\draw[-] (p82) -- (p206);
				\draw[-] (p125) -- (p433);
				\draw[-] (p250) -- (p464);
				\draw[-] (p63) -- (p458);
				\draw[-] (p158) -- (p201);
				\draw[-] (p80) -- (p281);
				\draw[-] (p280) -- (p492);
				\draw[-] (p159) -- (p431);
				\draw[-] (p143) -- (p486);
				\draw[-] (p37) -- (p176);
				\draw[-] (p242) -- (p465);
				\draw[-] (p50) -- (p380);
				\draw[-] (p199) -- (p359);
				\draw[-] (p195) -- (p245);
				\draw[-] (p88) -- (p119);
				\draw[-] (p238) -- (p472);
				\draw[-] (p11) -- (p15);
				\draw[-] (p52) -- (p461);
				\draw[-] (p181) -- (p346);
				\draw[-] (p100) -- (p358);
				\draw[-] (p66) -- (p216);
				\draw[-] (p132) -- (p161);
				\draw[-] (p439) -- (p498);
				\draw[-] (p76) -- (p409);
				\draw[-] (p136) -- (p460);
				\draw[-] (p109) -- (p443);
				\draw[-] (p103) -- (p283);
				\draw[-] (p120) -- (p452);
				\draw[-] (p250) -- (p418);
				\draw[-] (p289) -- (p409);
				\draw[-] (p102) -- (p174);
				\draw[-] (p252) -- (p347);
				\draw[-] (p49) -- (p284);
				\draw[-] (p67) -- (p338);
				\draw[-] (p273) -- (p406);
				\draw[-] (p56) -- (p408);
				\draw[-] (p243) -- (p414);
				\draw[-] (p48) -- (p324);
				\draw[-] (p321) -- (p339);
				\draw[-] (p24) -- (p232);
				\draw[-] (p29) -- (p167);
				\draw[-] (p247) -- (p426);
				\draw[-] (p78) -- (p468);
				\draw[-] (p157) -- (p352);
				\draw[-] (p339) -- (p508);
				\draw[-] (p45) -- (p147);
				\draw[-] (p260) -- (p480);
				\draw[-] (p73) -- (p245);
				\draw[-] (p419) -- (p473);
				\draw[-] (p365) -- (p502);
				\draw[-] (p2) -- (p450);
				\draw[-] (p79) -- (p145);
				\draw[-] (p284) -- (p285);
				\draw[-] (p24) -- (p474);
				\draw[-] (p5) -- (p195);
				\draw[-] (p217) -- (p231);
				\draw[-] (p216) -- (p415);
				\draw[-] (p28) -- (p215);
				\draw[-] (p94) -- (p389);
				\draw[-] (p12) -- (p127);
				\draw[-] (p91) -- (p420);
				\draw[-] (p57) -- (p507);
				\draw[-] (p318) -- (p319);
				\draw[-] (p175) -- (p499);
				\draw[-] (p430) -- (p460);
				\draw[-] (p194) -- (p512);
				\draw[-] (p16) -- (p362);
				\draw[-] (p17) -- (p327);
				\draw[-] (p91) -- (p276);
				\draw[-] (p191) -- (p214);
				\draw[-] (p183) -- (p359);
				\draw[-] (p383) -- (p384);
				\draw[-] (p258) -- (p389);
				\draw[-] (p42) -- (p356);
				\draw[-] (p283) -- (p302);
				\draw[-] (p16) -- (p483);
				\draw[-] (p231) -- (p291);
				\draw[-] (p209) -- (p389);
				\draw[-] (p162) -- (p277);
				\draw[-] (p478) -- (p513);
				\draw[-] (p56) -- (p146);
				\draw[-] (p450) -- (p451);
				\draw[-] (p94) -- (p258);
				\draw[-] (p87) -- (p255);
				\draw[-] (p27) -- (p353);
				\draw[-] (p88) -- (p485);
				\draw[-] (p375) -- (p398);
				\draw[-] (p486) -- (p494);
				\draw[-] (p284) -- (p396);
				\draw[-] (p2) -- (p152);
				\draw[-] (p316) -- (p348);
				\draw[-] (p92) -- (p311);
				\draw[-] (p345) -- (p491);
				\draw[-] (p104) -- (p285);
				\draw[-] (p14) -- (p391);
				\draw[-] (p209) -- (p258);
				\draw[-] (p140) -- (p387);
				\draw[-] (p294) -- (p445);
				\draw[-] (p90) -- (p386);
				\draw[-] (p236) -- (p440);
				\draw[-] (p69) -- (p183);
				\draw[-] (p204) -- (p264);
				\draw[-] (p129) -- (p499);
				\draw[-] (p187) -- (p440);
				\draw[-] (p24) -- (p333);
				\draw[-] (p164) -- (p456);
				\draw[-] (p226) -- (p288);
				\draw[-] (p177) -- (p246);
				\draw[-] (p176) -- (p467);
				\draw[-] (p80) -- (p313);
				\draw[-] (p66) -- (p415);
				\draw[-] (p32) -- (p193);
				\draw[-] (p243) -- (p456);
				\draw[-] (p73) -- (p310);
				\draw[-] (p74) -- (p275);
				\draw[-] (p296) -- (p504);
				\draw[-] (p304) -- (p364);
				\draw[-] (p216) -- (p251);
				\draw[-] (p88) -- (p331);
				\draw[-] (p134) -- (p298);
				\draw[-] (p227) -- (p489);
				\draw[-] (p120) -- (p363);
				\draw[-] (p456) -- (p461);
				\draw[-] (p263) -- (p448);
				\draw[-] (p0) -- (p483);
				\draw[-] (p228) -- (p490);
				\draw[-] (p188) -- (p274);
				\draw[-] (p198) -- (p318);
				\draw[-] (p338) -- (p478);
				\draw[-] (p46) -- (p190);
				\draw[-] (p222) -- (p266);
				\draw[-] (p68) -- (p208);
				\draw[-] (p15) -- (p202);
				\draw[-] (p7) -- (p198);
				\draw[-] (p67) -- (p249);
				\draw[-] (p320) -- (p429);
				\draw[-] (p104) -- (p396);
				\draw[-] (p129) -- (p489);
				\draw[-] (p375) -- (p401);
				\draw[-] (p154) -- (p253);
				\draw[-] (p287) -- (p288);
				\draw[-] (p319) -- (p320);
				\draw[-] (p324) -- (p435);
				\draw[-] (p15) -- (p323);
				\draw[-] (p21) -- (p254);
				\draw[-] (p212) -- (p379);
				\draw[-] (p143) -- (p508);
				\draw[-] (p171) -- (p198);
				\draw[-] (p41) -- (p497);
				\draw[-] (p22) -- (p218);
				\draw[-] (p100) -- (p403);
				\draw[-] (p219) -- (p274);
				\draw[-] (p33) -- (p349);
				\draw[-] (p105) -- (p374);
				\draw[-] (p75) -- (p202);
				\draw[-] (p437) -- (p438);
				\draw[-] (p388) -- (p433);
				\draw[-] (p12) -- (p182);
				\draw[-] (p159) -- (p201);
				\draw[-] (p109) -- (p380);
				\draw[-] (p304) -- (p439);
				\draw[-] (p239) -- (p309);
				\draw[-] (p402) -- (p452);
				\draw[-] (p307) -- (p480);
				\draw[-] (p221) -- (p297);
				\draw[-] (p97) -- (p261);
				\draw[-] (p318) -- (p495);
				\draw[-] (p30) -- (p171);
				\draw[-] (p239) -- (p430);
				\draw[-] (p405) -- (p499);
				\draw[-] (p0) -- (p450);
				\draw[-] (p136) -- (p459);
				\draw[-] (p101) -- (p352);
				\draw[-] (p88) -- (p419);
				\draw[-] (p202) -- (p404);
				\draw[-] (p39) -- (p297);
				\draw[-] (p279) -- (p395);
				\draw[-] (p325) -- (p511);
				\draw[-] (p137) -- (p311);
				\draw[-] (p65) -- (p291);
				\draw[-] (p244) -- (p293);
				\draw[-] (p36) -- (p264);
				\draw[-] (p131) -- (p501);
				\draw[-] (p338) -- (p422);
				\draw[-] (p90) -- (p320);
				\draw[-] (p101) -- (p329);
				\draw[-] (p134) -- (p363);
				\draw[-] (p33) -- (p460);
				\draw[-] (p118) -- (p418);
				\draw[-] (p141) -- (p142);
				\draw[-] (p244) -- (p414);
				\draw[-] (p100) -- (p406);
				\draw[-] (p294) -- (p500);
				\draw[-] (p7) -- (p178);
				\draw[-] (p181) -- (p214);
				\draw[-] (p151) -- (p451);
				\draw[-] (p11) -- (p148);
				\draw[-] (p62) -- (p379);
				\draw[-] (p156) -- (p157);
				\draw[-] (p14) -- (p302);
				\draw[-] (p133) -- (p439);
				\draw[-] (p253) -- (p355);
				\draw[-] (p286) -- (p352);
				\draw[-] (p459) -- (p460);
				\draw[-] (p295) -- (p437);
				\draw[-] (p510) -- (p511);
				\draw[-] (p27) -- (p277);
				\draw[-] (p128) -- (p180);
				\draw[-] (p139) -- (p454);
				\draw[-] (p181) -- (p191);
				\draw[-] (p320) -- (p386);
				\draw[-] (p97) -- (p457);
				\draw[-] (p117) -- (p472);
				\draw[-] (p160) -- (p513);
				\draw[-] (p54) -- (p123);
				\draw[-] (p93) -- (p343);
				\draw[-] (p213) -- (p296);
				\draw[-] (p210) -- (p370);
				\draw[-] (p118) -- (p372);
				\draw[-] (p139) -- (p166);
				\draw[-] (p11) -- (p17);
				\draw[-] (p229) -- (p505);
				\draw[-] (p21) -- (p476);
				\draw[-] (p176) -- (p499);
				\draw[-] (p63) -- (p64);
				\draw[-] (p336) -- (p451);
				\draw[-] (p106) -- (p434);
				\draw[-] (p267) -- (p388);
				\draw[-] (p179) -- (p504);
				\draw[-] (p100) -- (p360);
				\draw[-] (p191) -- (p249);
				\draw[-] (p70) -- (p188);
				\draw[-] (p84) -- (p272);
				\draw[-] (p483) -- (p506);
				\draw[-] (p184) -- (p475);
				\draw[-] (p373) -- (p374);
				\draw[-] (p88) -- (p278);
				\draw[-] (p202) -- (p263);
				\draw[-] (p114) -- (p379);
				\draw[-] (p354) -- (p397);
				\draw[-] (p272) -- (p444);
				\draw[-] (p386) -- (p429);
				\draw[-] (p23) -- (p377);
				\draw[-] (p44) -- (p171);
				\draw[-] (p43) -- (p355);
				\draw[-] (p49) -- (p286);
				\draw[-] (p229) -- (p482);
				\draw[-] (p204) -- (p309);
				\draw[-] (p81) -- (p238);
				\draw[-] (p25) -- (p194);
				\draw[-] (p85) -- (p208);
				\draw[-] (p293) -- (p502);
				\draw[-] (p46) -- (p402);
				\draw[-] (p51) -- (p480);
				\draw[-] (p54) -- (p342);
				\draw[-] (p5) -- (p220);
				\draw[-] (p191) -- (p347);
				\draw[-] (p346) -- (p370);
				\draw[-] (p142) -- (p491);
				\draw[-] (p162) -- (p469);
				\draw[-] (p29) -- (p205);
				\draw[-] (p169) -- (p328);
				\draw[-] (p127) -- (p182);
				\draw[-] (p131) -- (p481);
				\draw[-] (p70) -- (p322);
				\draw[-] (p84) -- (p406);
				\draw[-] (p176) -- (p489);
				\draw[-] (p82) -- (p296);
				\draw[-] (p28) -- (p325);
				\draw[-] (p99) -- (p385);
				\draw[-] (p400) -- (p462);
				\draw[-] (p266) -- (p382);
				\draw[-] (p318) -- (p429);
				\draw[-] (p184) -- (p200);
				\draw[-] (p215) -- (p416);
				\draw[-] (p295) -- (p296);
				\draw[-] (p73) -- (p103);
				\draw[-] (p10) -- (p312);
				\draw[-] (p119) -- (p484);
				\draw[-] (p32) -- (p336);
				\draw[-] (p78) -- (p303);
				\draw[-] (p149) -- (p363);
				\draw[-] (p101) -- (p286);
				\draw[-] (p167) -- (p417);
				\draw[-] (p180) -- (p436);
				\draw[-] (p40) -- (p47);
				\draw[-] (p111) -- (p336);
				\draw[-] (p380) -- (p381);
				\draw[-] (p3) -- (p165);
				\draw[-] (p69) -- (p339);
				\draw[-] (p132) -- (p395);
				\draw[-] (p333) -- (p385);
				\draw[-] (p231) -- (p257);
				\draw[-] (p262) -- (p361);
				\draw[-] (p84) -- (p360);
				\draw[-] (p18) -- (p265);
				\draw[-] (p253) -- (p397);
				\draw[-] (p233) -- (p339);
				\draw[-] (p70) -- (p312);
				\draw[-] (p379) -- (p393);
				\draw[-] (p96) -- (p190);
				\draw[-] (p89) -- (p410);
				\draw[-] (p53) -- (p493);
				\draw[-] (p19) -- (p351);
				\draw[-] (p279) -- (p427);
				\draw[-] (p338) -- (p513);
				\draw[-] (p51) -- (p159);
				\draw[-] (p39) -- (p221);
				\draw[-] (p112) -- (p291);
				\draw[-] (p131) -- (p304);
				\draw[-] (p291) -- (p293);
				\draw[-] (p183) -- (p351);
				\draw[-] (p26) -- (p367);
				\draw[-] (p145) -- (p324);
				\draw[-] (p189) -- (p510);
				\draw[-] (p106) -- (p332);
				\draw[-] (p38) -- (p234);
				\draw[-] (p169) -- (p308);
				\draw[-] (p188) -- (p407);
				\draw[-] (p46) -- (p94);
				\draw[-] (p168) -- (p199);
				\draw[-] (p187) -- (p298);
				\draw[-] (p33) -- (p240);
				\draw[-] (p89) -- (p400);
				\draw[-] (p255) -- (p325);
				\draw[-] (p314) -- (p374);
				\draw[-] (p7) -- (p223);
				\draw[-] (p6) -- (p407);
				\draw[-] (p112) -- (p425);
				\draw[-] (p98) -- (p261);
				\draw[-] (p226) -- (p267);
				\draw[-] (p128) -- (p369);
				\draw[-] (p348) -- (p372);
				\draw[-] (p240) -- (p430);
				\draw[-] (p185) -- (p265);
				\draw[-] (p417) -- (p508);
				\draw[-] (p235) -- (p351);
				\draw[-] (p287) -- (p398);
				\draw[-] (p99) -- (p198);
				\draw[-] (p226) -- (p388);
				\draw[-] (p9) -- (p161);
				\draw[-] (p263) -- (p306);
				\draw[-] (p11) -- (p350);
				\draw[-] (p104) -- (p169);
				\draw[-] (p282) -- (p404);
				\draw[-] (p103) -- (p173);
				\draw[-] (p19) -- (p210);
				\draw[-] (p145) -- (p435);
				\draw[-] (p38) -- (p80);
				\draw[-] (p377) -- (p412);
				\draw[-] (p75) -- (p227);
				\draw[-] (p349) -- (p350);
				\draw[-] (p47) -- (p128);
				\draw[-] (p144) -- (p326);
				\draw[-] (p170) -- (p464);
				\draw[-] (p102) -- (p329);
				\draw[-] (p335) -- (p451);
				\draw[-] (p73) -- (p302);
				\draw[-] (p226) -- (p401);
				\draw[-] (p77) -- (p421);
				\draw[-] (p28) -- (p416);
				\draw[-] (p396) -- (p403);
				\draw[-] (p141) -- (p442);
				\draw[-] (p415) -- (p416);
				\draw[-] (p70) -- (p269);
				\draw[-] (p13) -- (p149);
				\draw[-] (p169) -- (p396);
				\draw[-] (p296) -- (p437);
				\draw[-] (p121) -- (p356);
				\draw[-] (p117) -- (p471);
				\draw[-] (p51) -- (p260);
				\draw[-] (p242) -- (p502);
				\draw[-] (p254) -- (p476);
				\draw[-] (p151) -- (p463);
				\draw[-] (p2) -- (p340);
				\draw[-] (p93) -- (p378);
				\draw[-] (p97) -- (p348);
				\draw[-] (p238) -- (p473);
				\draw[-] (p50) -- (p273);
				\draw[-] (p261) -- (p456);
				\draw[-] (p181) -- (p347);
				\draw[-] (p72) -- (p440);
				\draw[-] (p178) -- (p458);
				\draw[-] (p45) -- (p194);
				\draw[-] (p259) -- (p303);
				\draw[-] (p62) -- (p283);
				\draw[-] (p68) -- (p177);
				\draw[-] (p355) -- (p356);
				\draw[-] (p174) -- (p344);
				\draw[-] (p85) -- (p266);
				\draw[-] (p192) -- (p478);
				\draw[-] (p261) -- (p348);
				\draw[-] (p65) -- (p293);
				\draw[-] (p91) -- (p431);
				\draw[-] (p126) -- (p159);
				\draw[-] (p23) -- (p412);
				\draw[-] (p153) -- (p378);
				\draw[-] (p63) -- (p341);
				\draw[-] (p182) -- (p441);
				\draw[-] (p40) -- (p357);
				\draw[-] (p184) -- (p487);
				\draw[-] (p488) -- (p489);
				\draw[-] (p195) -- (p236);
				\draw[-] (p256) -- (p511);
				\draw[-] (p109) -- (p349);
				\draw[-] (p252) -- (p397);
				\draw[-] (p351) -- (p376);
				\draw[-] (p282) -- (p505);
				\draw[-] (p154) -- (p356);
				\draw[-] (p114) -- (p283);
				\draw[-] (p20) -- (p276);
				\draw[-] (p37) -- (p445);
				\draw[-] (p13) -- (p237);
				\draw[-] (p252) -- (p253);
				\draw[-] (p350) -- (p496);
				\draw[-] (p129) -- (p448);
				\draw[-] (p120) -- (p299);
				\draw[-] (p306) -- (p489);
				\draw[-] (p339) -- (p486);
				\draw[-] (p52) -- (p164);
				\draw[-] (p217) -- (p268);
				\draw[-] (p318) -- (p320);
				\draw[-] (p221) -- (p387);
				\draw[-] (p267) -- (p354);
				\draw[-] (p47) -- (p85);
				\draw[-] (p17) -- (p328);
				\draw[-] (p56) -- (p170);
				\draw[-] (p4) -- (p16);
				\draw[-] (p49) -- (p396);
				\draw[-] (p243) -- (p261);
				\draw[-] (p101) -- (p177);
				\draw[-] (p11) -- (p405);
				\draw[-] (p92) -- (p479);
				\draw[-] (p158) -- (p424);
				\draw[-] (p9) -- (p481);
				\draw[-] (p21) -- (p455);
				\draw[-] (p115) -- (p233);
				\draw[-] (p135) -- (p440);
				\draw[-] (p314) -- (p442);
				\draw[-] (p75) -- (p282);
				\draw[-] (p87) -- (p256);
				\draw[-] (p92) -- (p371);
				\draw[-] (p154) -- (p166);
				\draw[-] (p58) -- (p378);
				\draw[-] (p74) -- (p322);
				\draw[-] (p99) -- (p495);
				\draw[-] (p65) -- (p502);
				\draw[-] (p34) -- (p142);
				\draw[-] (p45) -- (p151);
				\draw[-] (p230) -- (p462);
				\draw[-] (p190) -- (p389);
				\draw[-] (p156) -- (p476);
				\draw[-] (p319) -- (p390);
				\draw[-] (p86) -- (p188);
				\draw[-] (p168) -- (p486);
				\draw[-] (p150) -- (p209);
				\draw[-] (p21) -- (p180);
				\draw[-] (p160) -- (p338);
				\draw[-] (p80) -- (p229);
				\draw[-] (p331) -- (p485);
				\draw[-] (p43) -- (p347);
				\draw[-] (p289) -- (p488);
				\draw[-] (p173) -- (p313);
				\draw[-] (p327) -- (p371);
				\draw[-] (p200) -- (p416);
				\draw[-] (p60) -- (p292);
				\draw[-] (p150) -- (p451);
				\draw[-] (p213) -- (p507);
				\draw[-] (p21) -- (p157);
				\draw[-] (p254) -- (p279);
				\draw[-] (p176) -- (p445);
				\draw[-] (p134) -- (p299);
				\draw[-] (p109) -- (p126);
				\draw[-] (p53) -- (p374);
				\draw[-] (p133) -- (p254);
				\draw[-] (p17) -- (p308);
				\draw[-] (p89) -- (p147);
				\draw[-] (p86) -- (p407);
				\draw[-] (p18) -- (p123);
				\draw[-] (p90) -- (p377);
				\draw[-] (p250) -- (p366);
				\draw[-] (p208) -- (p369);
				\draw[-] (p79) -- (p404);
				\draw[-] (p78) -- (p259);
				\draw[-] (p99) -- (p318);
				\draw[-] (p348) -- (p384);
				\draw[-] (p260) -- (p271);
				\draw[-] (p6) -- (p275);
				\draw[-] (p5) -- (p310);
				\draw[-] (p158) -- (p260);
				\draw[-] (p335) -- (p450);
				\draw[-] (p54) -- (p59);
				\draw[-] (p232) -- (p474);
				\draw[-] (p90) -- (p390);
				\draw[-] (p35) -- (p454);
				\draw[-] (p189) -- (p512);
				\draw[-] (p57) -- (p213);
				\draw[-] (p482) -- (p505);
				\draw[-] (p175) -- (p470);
				\draw[-] (p96) -- (p326);
				\draw[-] (p311) -- (p479);
				\draw[-] (p330) -- (p349);
				\draw[-] (p121) -- (p355);
				\draw[-] (p179) -- (p296);
				\draw[-] (p137) -- (p479);
				\draw[-] (p212) -- (p393);
				\draw[-] (p244) -- (p425);
				\draw[-] (p161) -- (p427);
				\draw[-] (p122) -- (p319);
				\draw[-] (p80) -- (p173);
				\draw[-] (p227) -- (p228);
				\draw[-] (p186) -- (p196);
				\draw[-] (p249) -- (p252);
				\draw[-] (p187) -- (p277);
				\draw[-] (p206) -- (p290);
				\draw[-] (p97) -- (p383);
				\draw[-] (p144) -- (p315);
				\draw[-] (p69) -- (p321);
				\draw[-] (p319) -- (p432);
				\draw[-] (p39) -- (p298);
				\draw[-] (p433) -- (p454);
				\draw[-] (p36) -- (p409);
				\draw[-] (p148) -- (p470);
				\draw[-] (p95) -- (p315);
				\draw[-] (p173) -- (p234);
				\draw[-] (p11) -- (p172);
				\draw[-] (p349) -- (p496);
				\draw[-] (p382) -- (p493);
				\draw[-] (p180) -- (p395);
				\draw[-] (p327) -- (p328);
				\draw[-] (p467) -- (p488);
				\draw[-] (p326) -- (p449);
				\draw[-] (p199) -- (p408);
				\draw[-] (p56) -- (p359);
				\draw[-] (p72) -- (p187);
				\draw[-] (p238) -- (p256);
				\draw[-] (p75) -- (p229);
				\draw[-] (p92) -- (p138);
				\draw[-] (p63) -- (p340);
				\draw[-] (p110) -- (p335);
				\draw[-] (p315) -- (p475);
				\draw[-] (p107) -- (p446);
				\draw[-] (p74) -- (p269);
				\draw[-] (p123) -- (p390);
				\draw[-] (p15) -- (p448);
				\draw[-] (p116) -- (p351);
				\draw[-] (p330) -- (p460);
				\draw[-] (p6) -- (p399);
				\draw[-] (p342) -- (p434);
				\draw[-] (p388) -- (p401);
				\draw[-] (p18) -- (p224);
				\draw[-] (p39) -- (p167);
				\draw[-] (p64) -- (p340);
				\draw[-] (p30) -- (p198);
				\draw[-] (p256) -- (p510);
				\draw[-] (p135) -- (p220);
				\draw[-] (p137) -- (p446);
				\draw[-] (p366) -- (p418);
				\draw[-] (p88) -- (p410);
				\draw[-] (p154) -- (p355);
				\draw[-] (p25) -- (p241);
				\draw[-] (p30) -- (p319);
				\draw[-] (p117) -- (p473);
				\draw[-] (p102) -- (p344);
				\draw[-] (p46) -- (p449);
				\draw[-] (p33) -- (p330);
				\draw[-] (p61) -- (p428);
				\draw[-] (p300) -- (p301);
				\draw[-] (p206) -- (p257);
				\draw[-] (p212) -- (p337);
				\draw[-] (p35) -- (p375);
				\draw[-] (p148) -- (p172);
				\draw[-] (p84) -- (p273);
				\draw[-] (p254) -- (p455);
				\draw[-] (p105) -- (p332);
				\draw[-] (p10) -- (p323);
				\draw[-] (p229) -- (p398);
				\draw[-] (p11) -- (p175);
				\draw[-] (p145) -- (p404);
				\draw[-] (p317) -- (p367);
				\draw[-] (p155) -- (p454);
				\draw[-] (p26) -- (p303);
				\draw[-] (p321) -- (p486);
				\draw[-] (p30) -- (p44);
				\draw[-] (p55) -- (p366);
				\draw[-] (p128) -- (p436);
				\draw[-] (p53) -- (p442);
				\draw[-] (p484) -- (p485);
				\draw[-] (p42) -- (p140);
				\draw[-] (p38) -- (p435);
				\draw[-] (p105) -- (p345);
				\draw[-] (p71) -- (p203);
				\draw[-] (p217) -- (p257);
				\draw[-] (p48) -- (p219);
				\draw[-] (p114) -- (p393);
				\draw[-] (p135) -- (p187);
				\draw[-] (p34) -- (p141);
				\draw[-] (p232) -- (p385);
				\draw[-] (p211) -- (p362);
				\draw[-] (p45) -- (p150);
				\draw[-] (p4) -- (p149);
				\draw[-] (p189) -- (p194);
				\draw[-] (p316) -- (p384);
				\draw[-] (p227) -- (p306);
				\draw[-] (p157) -- (p476);
				\draw[-] (p34) -- (p442);
				\draw[-] (p320) -- (p390);
				\draw[-] (p211) -- (p483);
				\draw[-] (p31) -- (p107);
				\draw[-] (p136) -- (p309);
				\draw[-] (p281) -- (p398);
				\draw[-] (p14) -- (p283);
				\draw[-] (p119) -- (p485);
				\draw[-] (p354) -- (p388);
				\draw[-] (p247) -- (p262);
				\draw[-] (p43) -- (p346);
				\draw[-] (p157) -- (p368);
				\draw[-] (p129) -- (p306);
				\draw[-] (p107) -- (p367);
				\draw[-] (p126) -- (p380);
				\draw[-] (p136) -- (p430);
				\draw[-] (p0) -- (p506);
				\draw[-] (p328) -- (p371);
				\draw[-] (p119) -- (p377);
				\draw[-] (p360) -- (p403);
				\draw[-] (p159) -- (p270);
				\draw[-] (p292) -- (p305);
				\draw[-] (p150) -- (p450);
				\draw[-] (p15) -- (p405);
				\draw[-] (p62) -- (p337);
				\draw[-] (p281) -- (p375);
				\draw[-] (p251) -- (p389);
				\draw[-] (p76) -- (p500);
				\draw[-] (p317) -- (p334);
				\draw[-] (p147) -- (p151);
				\draw[-] (p206) -- (p502);
				\draw[-] (p60) -- (p268);
				\draw[-] (p18) -- (p122);
				\draw[-] (p420) -- (p431);
				\draw[-] (p203) -- (p204);
				\draw[-] (p135) -- (p298);
				\draw[-] (p155) -- (p313);
				\draw[-] (p300) -- (p402);
				\draw[-] (p421) -- (p512);
				\draw[-] (p59) -- (p196);
				\draw[-] (p99) -- (p232);
				\draw[-] (p57) -- (p235);
				\draw[-] (p276) -- (p459);
				\draw[-] (p158) -- (p403);
				\draw[-] (p0) -- (p2);
				\draw[-] (p170) -- (p413);
				\draw[-] (p10) -- (p15);
				\draw[-] (p145) -- (p505);
				\draw[-] (p16) -- (p211);
				\draw[-] (p57) -- (p477);
				\draw[-] (p22) -- (p290);
				\draw[-] (p42) -- (p205);
				\draw[-] (p382) -- (p453);
				\draw[-] (p58) -- (p478);
				\draw[-] (p159) -- (p381);
				\draw[-] (p259) -- (p468);
				\draw[-] (p289) -- (p490);
				\draw[-] (p176) -- (p470);
				\draw[-] (p168) -- (p200);
				\draw[-] (p145) -- (p482);
				\draw[-] (p92) -- (p327);
				\draw[-] (p152) -- (p341);
				\draw[-] (p203) -- (p423);
				\draw[-] (p383) -- (p390);
				\draw[-] (p55) -- (p179);
				\draw[-] (p360) -- (p406);
				\draw[-] (p118) -- (p464);
				\draw[-] (p138) -- (p479);
				\draw[-] (p137) -- (p334);
				\draw[-] (p362) -- (p452);
				\draw[-] (p168) -- (p321);
				\draw[-] (p69) -- (p199);
				\draw[-] (p20) -- (p343);
				\draw[-] (p131) -- (p439);
				\draw[-] (p23) -- (p348);
				\draw[-] (p486) -- (p487);
				\draw[-] (p78) -- (p284);
				\draw[-] (p36) -- (p287);
				\draw[-] (p227) -- (p263);
				\draw[-] (p205) -- (p361);
				\draw[-] (p82) -- (p290);
				\draw[-] (p108) -- (p428);
				\draw[-] (p238) -- (p278);
				\draw[-] (p54) -- (p457);
				\draw[-] (p209) -- (p251);
				\draw[-] (p120) -- (p402);
				\draw[-] (p141) -- (p345);
				\draw[-] (p72) -- (p245);
				\draw[-] (p65) -- (p206);
				\draw[-] (p95) -- (p494);
				\draw[-] (p148) -- (p240);
				\draw[-] (p51) -- (p307);
				\draw[-] (p9) -- (p427);
				\draw[-] (p77) -- (p216);
				\draw[-] (p132) -- (p497);
				\draw[-] (p75) -- (p228);
				\draw[-] (p48) -- (p274);
				\draw[-] (p35) -- (p155);
				\draw[-] (p428) -- (p495);
				\draw[-] (p133) -- (p498);
				\draw[-] (p220) -- (p237);
				\draw[-] (p52) -- (p244);
				\draw[-] (p68) -- (p368);
				\draw[-] (p94) -- (p506);
				\draw[-] (p87) -- (p238);
				\draw[-] (p119) -- (p419);
				\draw[-] (p191) -- (p295);
				\draw[-] (p105) -- (p112);
				\draw[-] (p22) -- (p257);
				\draw[-] (p99) -- (p333);
				\draw[-] (p139) -- (p140);
				\draw[-] (p96) -- (p184);
				\draw[-] (p66) -- (p421);
				\draw[-] (p55) -- (p146);
				\draw[-] (p27) -- (p313);
				\draw[-] (p286) -- (p424);
				\draw[-] (p393) -- (p407);
				\draw[-] (p30) -- (p318);
				\draw[-] (p299) -- (p363);
				\draw[-] (p35) -- (p433);
				\draw[-] (p71) -- (p392);
				\draw[-] (p186) -- (p342);
				\draw[-] (p261) -- (p372);
				\draw[-] (p71) -- (p248);
				\draw[-] (p197) -- (p207);
				\draw[-] (p428) -- (p485);
				\draw[-] (p214) -- (p296);
				\draw[-] (p167) -- (p221);
				\draw[-] (p19) -- (p57);
				\draw[-] (p157) -- (p436);
				\draw[-] (p145) -- (p282);
				\draw[-] (p259) -- (p304);
				\draw[-] (p226) -- (p392);
				\draw[-] (p84) -- (p308);
				\draw[-] (p341) -- (p458);
				\draw[-] (p116) -- (p376);
				\draw[-] (p8) -- (p434);
				\draw[-] (p55) -- (p365);
				\draw[-] (p249) -- (p267);
				\draw[-] (p53) -- (p441);
				\draw[-] (p273) -- (p444);
				\draw[-] (p304) -- (p468);
				\draw[-] (p311) -- (p327);
				\draw[-] (p101) -- (p368);
				\draw[-] (p146) -- (p376);
				\draw[-] (p52) -- (p332);
				\draw[-] (p153) -- (p271);
				\draw[-] (p488) -- (p490);
				\draw[-] (p359) -- (p376);
				\draw[-] (p31) -- (p165);
				\draw[-] (p417) -- (p466);
				\draw[-] (p122) -- (p432);
				\draw[-] (p456) -- (p457);
				\draw[-] (p124) -- (p478);
				\draw[-] (p130) -- (p409);
				\draw[-] (p34) -- (p441);
				\draw[-] (p168) -- (p255);
				\draw[-] (p454) -- (p469);
				\draw[-] (p106) -- (p280);
				\draw[-] (p443) -- (p496);
				\draw[-] (p314) -- (p345);
				\draw[-] (p258) -- (p450);
				\draw[-] (p79) -- (p219);
				\draw[-] (p305) -- (p382);
				\draw[-] (p297) -- (p298);
				\draw[-] (p107) -- (p137);
				\draw[-] (p209) -- (p450);
				\draw[-] (p362) -- (p363);
				\draw[-] (p208) -- (p305);
				\draw[-] (p225) -- (p394);
				\draw[-] (p191) -- (p252);
				\draw[-] (p83) -- (p310);
				\draw[-] (p146) -- (p366);
				\draw[-] (p7) -- (p171);
				\draw[-] (p125) -- (p163);
				\draw[-] (p217) -- (p246);
				\draw[-] (p428) -- (p429);
				\draw[-] (p287) -- (p490);
				\draw[-] (p192) -- (p338);
				\draw[-] (p198) -- (p232);
				\draw[-] (p81) -- (p241);
				\draw[-] (p33) -- (p430);
				\draw[-] (p358) -- (p406);
				\draw[-] (p462) -- (p463);
				\draw[-] (p93) -- (p480);
				\draw[-] (p86) -- (p212);
				\draw[-] (p210) -- (p507);
				\draw[-] (p72) -- (p277);
				\draw[-] (p27) -- (p162);
				\draw[-] (p146) -- (p464);
				\draw[-] (p58) -- (p271);
				\draw[-] (p465) -- (p509);
				\draw[-] (p26) -- (p138);
				\draw[-] (p168) -- (p487);
				\draw[-] (p242) -- (p293);
				\draw[-] (p47) -- (p197);
				\draw[-] (p313) -- (p353);
				\draw[-] (p218) -- (p344);
				\draw[-] (p153) -- (p480);
				\draw[-] (p113) -- (p444);
				\draw[-] (p26) -- (p259);
				\draw[-] (p5) -- (p236);
				\draw[-] (p32) -- (p110);
				\draw[-] (p357) -- (p395);
				\draw[-] (p242) -- (p414);
				\draw[-] (p172) -- (p349);
				\draw[-] (p58) -- (p513);
				\draw[-] (p90) -- (p316);
				\draw[-] (p117) -- (p419);
				\draw[-] (p96) -- (p216);
				\draw[-] (p73) -- (p83);
				\draw[-] (p59) -- (p185);
				\draw[-] (p392) -- (p394);
				\draw[-] (p42) -- (p361);
				\draw[-] (p384) -- (p390);
				\draw[-] (p138) -- (p334);
				\draw[-] (p23) -- (p118);
				\draw[-] (p15) -- (p263);
				\draw[-] (p61) -- (p230);
				\draw[-] (p61) -- (p495);
				\draw[-] (p256) -- (p325);
				\draw[-] (p257) -- (p290);
				\draw[-] (p288) -- (p394);
				\draw[-] (p418) -- (p509);
				\draw[-] (p50) -- (p113);
				\draw[-] (p98) -- (p418);
				\draw[-] (p199) -- (p321);
				\draw[-] (p105) -- (p314);
				\draw[-] (p270) -- (p381);
				\draw[-] (p103) -- (p353);
				\draw[-] (p68) -- (p246);
				\draw[-] (p31) -- (p364);
				\draw[-] (p298) -- (p299);
				\draw[-] (p21) -- (p436);
				\draw[-] (p179) -- (p235);
				\draw[-] (p220) -- (p236);
				\draw[-] (p139) -- (p162);
				\draw[-] (p12) -- (p207);
				\draw[-] (p299) -- (p300);
				\draw[-] (p127) -- (p453);
				\draw[-] (p103) -- (p245);
				\draw[-] (p75) -- (p263);
				\draw[-] (p429) -- (p495);
				\draw[-] (p401) -- (p433);
				\draw[-] (p211) -- (p452);
				\draw[-] (p377) -- (p484);
				\draw[-] (p270) -- (p358);
				\draw[-] (p88) -- (p238);
				\draw[-] (p219) -- (p312);
				\draw[-] (p17) -- (p443);
				\draw[-] (p192) -- (p295);
				\draw[-] (p365) -- (p366);
				\draw[-] (p9) -- (p439);
				\draw[-] (p292) -- (p382);
				\draw[-] (p29) -- (p417);
				\draw[-] (p46) -- (p506);
				\draw[-] (p167) -- (p387);
				\draw[-] (p126) -- (p349);
				\draw[-] (p164) -- (p461);
				\draw[-] (p61) -- (p485);
				\draw[-] (p179) -- (p477);
				\draw[-] (p39) -- (p466);
				\draw[-] (p352) -- (p368);
				\draw[-] (p98) -- (p372);
				\draw[-] (p412) -- (p419);
				\draw[-] (p243) -- (p461);
				\draw[-] (p75) -- (p505);
				\draw[-] (p76) -- (p204);
				\draw[-] (p414) -- (p465);
				\draw[-] (p65) -- (p231);
				\draw[-] (p111) -- (p463);
				\draw[-] (p36) -- (p289);
				\draw[-] (p27) -- (p469);
				\draw[-] (p141) -- (p491);
				\draw[-] (p214) -- (p295);
				\draw[-] (p105) -- (p425);
				\draw[-] (p12) -- (p197);
				\draw[-] (p272) -- (p273);
				\draw[-] (p97) -- (p384);
				\draw[-] (p8) -- (p492);
				\draw[-] (p147) -- (p241);
				\draw[-] (p212) -- (p407);
				\draw[-] (p22) -- (p246);
				\draw[-] (p194) -- (p209);
				\draw[-] (p116) -- (p146);
				\draw[-] (p467) -- (p489);
				\draw[-] (p273) -- (p358);
				\draw[-] (p32) -- (p152);
				\draw[-] (p337) -- (p379);
				\draw[-] (p189) -- (p215);
				\draw[-] (p121) -- (p346);
				\draw[-] (p312) -- (p322);
				\draw[-] (p292) -- (p493);
				\draw[-] (p110) -- (p336);
				\draw[-] (p264) -- (p394);
				\draw[-] (p190) -- (p216);
				\draw[-] (p61) -- (p331);
				\draw[-] (p470) -- (p499);
				\draw[-] (p37) -- (p239);
				\draw[-] (p87) -- (p325);
				\draw[-] (p215) -- (p510);
				\draw[-] (p22) -- (p344);
				\draw[-] (p174) -- (p478);
				\draw[-] (p471) -- (p472);
				\draw[-] (p96) -- (p415);
				\draw[-] (p134) -- (p149);
				\draw[-] (p53) -- (p453);
				\draw[-] (p188) -- (p269);
				\draw[-] (p184) -- (p415);
				\draw[-] (p203) -- (p248);
				\draw[-] (p266) -- (p453);
				\draw[-] (p290) -- (p437);
				\draw[-] (p141) -- (p314);
				\draw[-] (p6) -- (p269);
				\draw[-] (p199) -- (p255);
				\draw[-] (p178) -- (p232);
				\draw[-] (p315) -- (p466);
				\draw[-] (p127) -- (p266);
				\draw[-] (p139) -- (p469);
				\draw[-] (p1) -- (p10);
				\draw[-] (p140) -- (p205);
				\draw[-] (p86) -- (p234);
				\draw[-] (p226) -- (p394);
				\draw[-] (p291) -- (p374);
				\draw[-] (p331) -- (p410);
				\draw[-] (p163) -- (p454);
				\draw[-] (p383) -- (p457);
				\draw[-] (p153) -- (p260);
				\draw[-] (p63) -- (p223);
				\draw[-] (p181) -- (p507);
				\draw[-] (p374) -- (p493);
				\draw[-] (p26) -- (p304);
				\draw[-] (p300) -- (p315);
				\draw[-] (p60) -- (p217);
				\draw[-] (p246) -- (p344);
				\draw[-] (p163) -- (p166);
				\draw[-] (p128) -- (p208);
				\draw[-] (p393) -- (p399);
				\draw[-] (p178) -- (p474);
				\draw[-] (p177) -- (p329);
				\draw[-] (p175) -- (p405);
				\draw[-] (p249) -- (p354);
				\draw[-] (p109) -- (p496);
				\draw[-] (p71) -- (p204);
				\draw[-] (p35) -- (p281);
				\draw[-] (p279) -- (p498);
				\draw[-] (p193) -- (p458);
				\draw[-] (p95) -- (p417);
				\draw[-] (p20) -- (p423);
				\draw[-] (p26) -- (p317);
				\draw[-] (p147) -- (p463);
				\draw[-] (p158) -- (p329);
				\draw[-] (p331) -- (p400);
				\draw[-] (p223) -- (p458);
				\draw[-] (p42) -- (p154);
				\draw[-] (p113) -- (p443);
				\draw[-] (p233) -- (p508);
				\draw[-] (p3) -- (p311);
				\draw[-] (p157) -- (p369);
				\draw[-] (p124) -- (p192);
				\draw[-] (p340) -- (p341);
				\draw[-] (p126) -- (p381);
				\draw[-] (p118) -- (p413);
				\draw[-] (p280) -- (p332);
				\draw[-] (p239) -- (p294);
				\draw[-] (p32) -- (p230);
				\draw[-] (p108) -- (p485);
				\draw[-] (p122) -- (p123);
				\draw[-] (p152) -- (p411);
				\draw[-] (p172) -- (p240);
				\draw[-] (p104) -- (p371);
				\draw[-] (p111) -- (p230);
				\draw[-] (p405) -- (p448);
				\draw[-] (p68) -- (p268);
				\draw[-] (p234) -- (p337);
				\draw[-] (p252) -- (p354);
				\draw[-] (p84) -- (p169);
				\draw[-] (p214) -- (p507);
				\draw[-] (p206) -- (p503);
				\draw[-] (p10) -- (p219);
				\draw[-] (p491) -- (p492);
				\draw[-] (p183) -- (p376);
				\draw[-] (p129) -- (p405);
				\draw[-] (p129) -- (p176);
				\draw[-] (p60) -- (p305);
				\draw[-] (p43) -- (p252);
				\draw[-] (p143) -- (p339);
				\draw[-] (p276) -- (p460);
				\draw[-] (p102) -- (p158);
				\draw[-] (p47) -- (p222);
				\draw[-] (p487) -- (p494);
				\draw[-] (p37) -- (p294);
				\draw[-] (p54) -- (p383);
				\draw[-] (p106) -- (p164);
				\draw[-] (p48) -- (p79);
				\draw[-] (p408) -- (p471);
				\draw[-] (p140) -- (p162);
				\draw[-] (p365) -- (p509);
				\draw[-] (p83) -- (p302);
				\draw[-] (p343) -- (p378);
				\draw[-] (p188) -- (p324);
				\draw[-] (p41) -- (p161);
				\draw[-] (p132) -- (p279);
				\draw[-] (p23) -- (p372);
				\draw[-] (p323) -- (p404);
				\draw[-] (p0) -- (p16);
				\draw[-] (p25) -- (p189);
				\draw[-] (p24) -- (p193);
				\draw[-] (p255) -- (p471);
				\draw[-] (p13) -- (p220);
				\draw[-] (p25) -- (p45);
				\draw[-] (p372) -- (p418);
				\draw[-] (p76) -- (p239);
				\draw[-] (p110) -- (p152);
				\draw[-] (p125) -- (p397);
				\draw[-] (p279) -- (p455);
				\draw[-] (p111) -- (p462);
				\draw[-] (p78) -- (p285);
				\draw[-] (p174) -- (p438);
				\draw[-] (p228) -- (p229);
				\draw[-] (p19) -- (p235);
				\draw[-] (p125) -- (p253);
				\draw[-] (p124) -- (p437);
				\draw[-] (p17) -- (p311);
				\draw[-] (p2) -- (p411);
				\draw[-] (p108) -- (p429);
				\draw[-] (p8) -- (p491);
				\draw[-] (p103) -- (p234);
				\draw[-] (p0) -- (p258);
				\draw[-] (p155) -- (p281);
				\draw[-] (p11) -- (p496);
				\draw[-] (p272) -- (p308);
				\draw[-] (p105) -- (p280);
				\draw[-] (p475) -- (p487);
				\draw[-] (p100) -- (p201);
				\draw[-] (p196) -- (p434);
				\draw[-] (p165) -- (p446);
				\draw[-] (p445) -- (p500);
				\draw[-] (p298) -- (p301);
				\draw[-] (p162) -- (p297);
				\draw[-] (p122) -- (p224);
				\draw[-] (p52) -- (p425);
				\draw[-] (p174) -- (p271);
				\draw[-] (p68) -- (p369);
				\draw[-] (p104) -- (p328);
				\draw[-] (p164) -- (p342);
				\draw[-] (p364) -- (p367);
				\draw[-] (p190) -- (p251);
				\draw[-] (p77) -- (p194);
				\draw[-] (p246) -- (p268);
				\draw[-] (p346) -- (p355);
				\draw[-] (p249) -- (p422);
				\draw[-] (p308) -- (p328);
				\draw[-] (p4) -- (p362);
				\draw[-] (p231) -- (p373);
				\draw[-] (p3) -- (p137);
				\draw[-] (p12) -- (p222);
				\draw[-] (p373) -- (p493);
				\draw[-] (p72) -- (p236);
				\draw[-] (p218) -- (p290);
				\draw[-] (p67) -- (p423);
				\draw[-] (p213) -- (p477);
				\draw[-] (p23) -- (p316);
				\draw[-] (p138) -- (p303);
				\draw[-] (p168) -- (p325);
				\draw[-] (p143) -- (p417);
				\draw[-] (p202) -- (p323);
				\draw[-] (p334) -- (p479);
				\draw[-] (p20) -- (p203);
				\draw[-] (p364) -- (p501);
				\draw[-] (p277) -- (p353);
				\draw[-] (p39) -- (p301);
				\draw[-] (p291) -- (p373);
				\draw[-] (p38) -- (p229);
				\draw[-] (p445) -- (p467);
				\draw[-] (p98) -- (p243);
				\draw[-] (p190) -- (p326);
				\draw[-] (p235) -- (p477);
				\draw[-] (p248) -- (p267);
				\draw[-] (p368) -- (p369);
				\draw[-] (p144) -- (p475);
				\draw[-] (p92) -- (p285);
				\draw[-] (p301) -- (p315);
				\draw[-] (p132) -- (p357);
				\draw[-] (p152) -- (p335);
				\draw[-] (p45) -- (p209);
				\draw[-] (p95) -- (p475);
				\draw[-] (p61) -- (p333);
				\draw[-] (p87) -- (p471);
				\draw[-] (p113) -- (p380);
				\draw[-] (p254) -- (p468);
				\draw[-] (p37) -- (p470);
				\draw[-] (p339) -- (p426);
				\draw[-] (p211) -- (p506);
				\draw[-] (p130) -- (p289);
				\draw[-] (p60) -- (p373);
				\draw[-] (p13) -- (p298);
				\draw[-] (p59) -- (p265);
				\draw[-] (p70) -- (p274);
				\draw[-] (p215) -- (p512);
				\draw[-] (p108) -- (p386);
				\draw[-] (p35) -- (p401);
				\draw[-] (p121) -- (p361);
				\draw[-] (p195) -- (p310);
				\draw[-] (p281) -- (p313);
				\draw[-] (p45) -- (p451);
				\draw[-] (p100) -- (p158);
				\draw[-] (p264) -- (p409);
				\draw[-] (p403) -- (p424);
				\draw[-] (p46) -- (p452);
				\draw[-] (p76) -- (p294);
				\draw[-] (p21) -- (p395);
				\draw[-] (p8) -- (p196);
				\draw[-] (p135) -- (p236);
				\draw[-] (p267) -- (p392);
				\draw[-] (p148) -- (p175);
				\draw[-] (p118) -- (p412);
				\draw[-] (p108) -- (p484);
				\draw[-] (p200) -- (p487);
				\draw[-] (p112) -- (p374);
				\draw[-] (p58) -- (p174);
				\draw[-] (p123) -- (p383);
				\draw[-] (p89) -- (p241);
				\draw[-] (p343) -- (p423);
				\draw[-] (p42) -- (p166);
				\draw[-] (p309) -- (p430);
				\draw[-] (p225) -- (p287);
				\draw[-] (p356) -- (p361);
				\draw[-] (p329) -- (p344);
				\draw[-] (p11) -- (p443);
				\draw[-] (p439) -- (p481);
				\draw[-] (p81) -- (p278);
				\draw[-] (p38) -- (p173);
				\draw[-] (p131) -- (p364);
				\draw[-] (p163) -- (p433);
				\draw[-] (p103) -- (p302);
				\draw[-] (p402) -- (p449);
				\draw[-] (p80) -- (p398);
				\draw[-] (p413) -- (p464);
				\draw[-] (p225) -- (p264);
				\draw[-] (p2) -- (p335);
				\draw[-] (p435) -- (p482);
				\draw[-] (p174) -- (p218);
				\draw[-] (p255) -- (p408);
				\draw[-] (p44) -- (p224);
				\draw[-] (p366) -- (p509);
				\draw[-] (p177) -- (p344);
				\draw[-] (p125) -- (p154);
				\draw[-] (p49) -- (p424);
				\draw[-] (p36) -- (p225);
				\draw[-] (p216) -- (p421);
				\draw[-] (p162) -- (p221);
				\draw[-] (p53) -- (p314);
				\draw[-] (p98) -- (p465);
				\draw[-] (p5) -- (p237);
				\draw[-] (p36) -- (p490);
				\draw[-] (p32) -- (p111);
				\draw[-] (p55) -- (p503);
				\draw[-] (p70) -- (p74);
				\draw[-] (p85) -- (p382);
				\draw[-] (p172) -- (p350);
				\draw[-] (p186) -- (p434);
				\draw[-] (p13) -- (p134);
				\draw[-] (p133) -- (p279);
				\draw[-] (p136) -- (p204);
				\draw[-] (p307) -- (p431);
				\draw[-] (p228) -- (p287);
				\draw[-] (p201) -- (p270);
				\draw[-] (p59) -- (p186);
				\draw[-] (p230) -- (p333);
				\draw[-] (p330) -- (p420);
				\draw[-] (p219) -- (p323);
				\draw[-] (p235) -- (p447);
				\draw[-] (p388) -- (p397);
				\draw[-] (p86) -- (p324);
				\draw[-] (p127) -- (p441);
				\draw[-] (p316) -- (p377);
				\draw[-] (p24) -- (p385);
				\draw[-] (p245) -- (p353);
				\draw[-] (p81) -- (p510);
				\draw[-] (p502) -- (p503);
				\draw[-] (p67) -- (p203);
				\draw[-] (p306) -- (p448);
				\draw[-] (p130) -- (p488);
				\draw[-] (p101) -- (p424);
				\draw[-] (p503) -- (p504);
			\end{axis}
		\end{tikzpicture}
	\caption{Piecewise linear interpolation of $f_3$ on the $\left[0,1\right]^2$ domain with absolute error $\leq 0.025$.\label{fig:func3}}
\end{figure}


==> illustrations_tmp/trg_ripple.tex <==
\begin{figure}[h]
	\FIGURE{\begin{tikzpicture}[scale=.8]
			\begin{axis}[
				ymode=log,
				xlabel={Iteration},
				ylabel={Maximum empirical error},
				grid=major,
				width=.5\textwidth,
				height=.5\textwidth,
				legend style={at={(1.00,-0.1)}, anchor=north east,legend columns=1},
				legend cell align={left},
				xtick={0,150,300,450,600,698},
				xmin=0,
				xmax=750,
				%    			minor x tick num=10,
				yminorgrids=true,
				extra y ticks={0.005,3.71},
				extra y tick labels={0.05,3.71},
				yticklabels={,0.1,1},
				legend style={at={(.95,.95)}, anchor=north east, draw=black, fill=white, font=\small}, % Place legend in upper right corner
				%    			ytick={0.01,0.02,0.03,0.04,0.05,0.1,1,10},
				%    			yticklabels={,,,,0.05,0.1,1,10}
				%    		title={Plot of Three Data Arrays},
				]
				\pgfplotstableread[row sep=\\]{
					idx err\\
					0 1.803437575222473 \\
					1 1.9057027329665652 \\
					2 1.8087251340009882 \\
					3 1.6180034287416283 \\
					4 1.7997073585070371 \\
					5 1.5900314620153588 \\
					6 1.3390176038783137 \\
					7 1.293810543506123 \\
					8 1.1543822243423971 \\
					9 1.4185959672695923 \\
					10 1.417523703833492 \\
					11 1.0448049530640564 \\
					12 1.0217537034153918 \\
					13 1.0668980762392 \\
					14 1.5510858588824143 \\
					15 1.0581498690746507 \\
					16 1.0039069439438122 \\
					17 0.9915947911146707 \\
					18 0.9731413062817365 \\
					19 0.9302435529434852 \\
					20 0.7473649279358187 \\
					21 0.7190170701388888 \\
					22 0.9131787931652509 \\
					23 0.6948028866545091 \\
					24 0.6716522483482857 \\
					25 0.6574623223142169 \\
					26 0.5909235678374032 \\
					27 1.3181839190691098 \\
					28 0.4679454392828397 \\
					29 0.6253089754038967 \\
					30 0.4520428349306504 \\
					31 0.4316170608062224 \\
					32 0.4052128872382022 \\
					33 0.40042046708669754 \\
					34 0.376926032194677 \\
					35 0.5715395305791714 \\
					36 0.5702466944219184 \\
					37 0.3606404413483613 \\
					38 1.1737830856818476 \\
					39 0.4671011392263782 \\
					40 0.35595263651109 \\
					41 0.6184215722612157 \\
					42 0.9108331847826798 \\
					43 0.34575854024025543 \\
					44 1.02890697709798 \\
					45 0.3608072863403968 \\
					46 0.3316606031839395 \\
					47 0.33136199559919766 \\
					48 0.49741307901438986 \\
					49 0.3146930795790229 \\
					50 1.1608881386965701 \\
					51 0.5262683048808732 \\
					52 0.313979660849169 \\
					53 0.5710212349143935 \\
					54 0.5704933064265321 \\
					55 0.42883290843871563 \\
					56 0.5774897856528594 \\
					57 0.34361431870487286 \\
					58 1.1887759049867426 \\
					59 0.3597068884898658 \\
					60 0.30081129454344346 \\
					61 0.37545091484003573 \\
					62 0.2948171938434907 \\
					63 0.2903393739798258 \\
					64 0.2864577584220337 \\
					65 0.2838223173732455 \\
					66 0.28187201996434064 \\
					67 0.2815745604752474 \\
					68 0.274005621991086 \\
					69 0.2692711179914665 \\
					70 0.6036013569596946 \\
					71 0.2630690461378947 \\
					72 0.39574129246272394 \\
					73 0.2613550155208671 \\
					74 0.2513045355805696 \\
					75 0.2744638078278342 \\
					76 0.24549835243697893 \\
					77 0.24490942984124509 \\
					78 0.2424827572500065 \\
					79 0.5647945411302137 \\
					80 0.5964701274950859 \\
					81 0.8647351481589728 \\
					82 0.45437766302804683 \\
					83 0.37099816317395395 \\
					84 0.24205455700581874 \\
					85 0.2387101813545789 \\
					86 0.2770564687885485 \\
					87 0.23551193448328955 \\
					88 0.3291075593468925 \\
					89 0.2795501955201787 \\
					90 0.2348306504120285 \\
					91 0.5618341145473819 \\
					92 0.23364629720216892 \\
					93 0.29160647426625774 \\
					94 0.4523884136678741 \\
					95 0.23311538925948644 \\
					96 0.23160829476159578 \\
					97 0.23125167925573412 \\
					98 0.25905980251115895 \\
					99 0.23493699721530675 \\
					100 0.22816189406019916 \\
					101 0.22736812704846188 \\
					102 0.2518869913579801 \\
					103 0.22380442561931735 \\
					104 0.2235223429193418 \\
					105 0.24780936273971288 \\
					106 0.2203526354890093 \\
					107 0.43139883818881675 \\
					108 0.21711565938757518 \\
					109 0.2682565035222099 \\
					110 0.2136901333874982 \\
					111 0.21217605986867277 \\
					112 0.8556278254081868 \\
					113 0.4767497424585054 \\
					114 0.20918414119782924 \\
					115 0.21553195087157395 \\
					116 0.20909501599075941 \\
					117 0.24622040269948653 \\
					118 0.20906104969050154 \\
					119 0.20734596418154705 \\
					120 0.20731769174467274 \\
					121 0.206100185188729 \\
					122 0.20591805524772933 \\
					123 0.2055078665482325 \\
					124 0.4318055264311485 \\
					125 0.22538743012969698 \\
					126 0.20436590119093823 \\
					127 0.24187221941570336 \\
					128 0.19635262599518466 \\
					129 0.19535597466853327 \\
					130 0.19535439623666762 \\
					131 0.19396144598309978 \\
					132 0.1934948268013622 \\
					133 0.1902355736087259 \\
					134 0.19014160517350542 \\
					135 0.1886692841235567 \\
					136 0.25917639090069944 \\
					137 0.24493609641003 \\
					138 0.20290679121760902 \\
					139 0.23862956825631776 \\
					140 0.20237230553195884 \\
					141 0.19186677047943757 \\
					142 0.18590483511718503 \\
					143 0.20693611929329248 \\
					144 0.19479375747260724 \\
					145 0.20715117917918935 \\
					146 0.48255598962846524 \\
					147 0.18482468581564407 \\
					148 0.21689074186032398 \\
					149 0.1846082099611145 \\
					150 0.1812269309683735 \\
					151 0.60426974252383 \\
					152 0.30671834438622525 \\
					153 0.17997407143499122 \\
					154 0.23064845594522476 \\
					155 0.2073887857096226 \\
					156 0.17846956881230636 \\
					157 0.17684705473068807 \\
					158 0.17636313325312414 \\
					159 0.1712536394917047 \\
					160 0.16941838284951735 \\
					161 0.21199913612051935 \\
					162 0.16900612401870552 \\
					163 0.169005143551464 \\
					164 0.16705788062867352 \\
					165 0.20982786015718874 \\
					166 0.1666921785769726 \\
					167 0.16467817383184136 \\
					168 0.3072384840808338 \\
					169 0.192207811730416 \\
					170 0.16389944368929532 \\
					171 0.16335071579886729 \\
					172 0.21021061535272823 \\
					173 0.20271873494862186 \\
					174 0.16311432457303698 \\
					175 0.16273993980342905 \\
					176 0.1736701232202681 \\
					177 0.1616109091603849 \\
					178 0.1614944217567189 \\
					179 0.15957711461051144 \\
					180 0.18812632822025738 \\
					181 0.18754119535874636 \\
					182 0.15697522494557806 \\
					183 0.15696478302309433 \\
					184 0.15450091201783944 \\
					185 0.15302720403935233 \\
					186 0.15049201159308256 \\
					187 0.15172176572367901 \\
					188 0.15044863788599383 \\
					189 0.14619273139065925 \\
					190 0.1461079114233091 \\
					191 0.14407474852679603 \\
					192 0.14284769323715296 \\
					193 0.2346852183000402 \\
					194 0.14094598400928837 \\
					195 0.18452160067111878 \\
					196 0.14063222078155435 \\
					197 0.18298058442441228 \\
					198 0.14033597753811877 \\
					199 0.13998006897647353 \\
					200 0.13757616106631332 \\
					201 0.16173496056931214 \\
					202 0.15055184091495957 \\
					203 0.1678223455224062 \\
					204 0.14698016970911768 \\
					205 0.14872109117140642 \\
					206 0.13710234007109234 \\
					207 0.15664110909931012 \\
					208 0.13625636914042624 \\
					209 0.15539048339276074 \\
					210 0.14629307708271114 \\
					211 0.13578327124214945 \\
					212 0.602523053751127 \\
					213 0.3218665732890681 \\
					214 0.15484756873049366 \\
					215 0.13540893876574805 \\
					216 0.13536460402880923 \\
					217 0.13485399414628596 \\
					218 0.13468524530002735 \\
					219 0.13406809458256858 \\
					220 0.13298875663182588 \\
					221 0.13282764676348818 \\
					222 0.22579523427500642 \\
					223 0.1325013502298361 \\
					224 0.1309871768082087 \\
					225 0.13021952436894027 \\
					226 0.16428743825259862 \\
					227 0.13764644213434596 \\
					228 0.12881988861712773 \\
					229 0.31608267168215054 \\
					230 0.2494024636276601 \\
					231 0.1285569589340949 \\
					232 0.15367558031657752 \\
					233 0.13333450918884615 \\
					234 0.1280916062462207 \\
					235 0.22886288199076493 \\
					236 0.12745735630176425 \\
					237 0.12717517448161636 \\
					238 0.12699221547254866 \\
					239 0.1268393159622927 \\
					240 0.13710534986390496 \\
					241 0.12562642840992932 \\
					242 0.12558743140629214 \\
					243 0.2263263712154307 \\
					244 0.12506536538128787 \\
					245 0.12309288876524493 \\
					246 0.12300328670451915 \\
					247 0.12244240917370111 \\
					248 0.11892407697950602 \\
					249 0.12274960762381534 \\
					250 0.1185787088304111 \\
					251 0.11798646820825431 \\
					252 0.11765415055391493 \\
					253 0.11710437459946516 \\
					254 0.11685572324081667 \\
					255 0.11836528853190706 \\
					256 0.11670975073668322 \\
					257 0.16114804550479994 \\
					258 0.11496801099502474 \\
					259 0.12202410614353065 \\
					260 0.12077665292272363 \\
					261 0.11481826750784818 \\
					262 0.11401382071338573 \\
					263 0.11298128375342753 \\
					264 0.11188610541086491 \\
					265 0.11177671038258452 \\
					266 0.10832787731732901 \\
					267 0.1319198511066091 \\
					268 0.1278528477482952 \\
					269 0.11969208617417759 \\
					270 0.1079540281360053 \\
					271 0.1074951885115821 \\
					272 0.3767511410033647 \\
					273 0.23822474597073393 \\
					274 0.22886768649055628 \\
					275 0.3786783021131618 \\
					276 0.12793425327084024 \\
					277 0.1440967447701884 \\
					278 0.127855211290697 \\
					279 0.10657510471702236 \\
					280 0.11661867565022443 \\
					281 0.1065687934875379 \\
					282 0.10642576390450398 \\
					283 0.654915178850251 \\
					284 0.15495693998500637 \\
					285 0.1165942533749672 \\
					286 0.10299249995513815 \\
					287 0.22101702572771598 \\
					288 0.112689328360711 \\
					289 0.15735410020710328 \\
					290 0.10286588856724277 \\
					291 0.22548380933269482 \\
					292 0.1837870699054761 \\
					293 0.10177660267423161 \\
					294 0.1372978103579322 \\
					295 0.10152985530550884 \\
					296 0.10107665220296486 \\
					297 0.10107070376579516 \\
					298 0.10053205137251336 \\
					299 0.10045037387652889 \\
					300 0.10041937280634822 \\
					301 0.11571747990425757 \\
					302 0.10030284821247065 \\
					303 0.09954327708423338 \\
					304 0.1641787503481538 \\
					305 0.09778481961394637 \\
					306 0.10243031485629872 \\
					307 0.09777648393111316 \\
					308 0.12085904401653885 \\
					309 0.0995518741780482 \\
					310 0.09764248729817754 \\
					311 0.09716948617288415 \\
					312 0.09606055479026615 \\
					313 0.09600869690169134 \\
					314 0.1149344249770265 \\
					315 0.0958899100697107 \\
					316 0.09554303320155866 \\
					317 0.1096883869778319 \\
					318 0.09551739677837223 \\
					319 0.18967756788794354 \\
					320 0.09507596758196357 \\
					321 0.11620852012797295 \\
					322 0.14383446997650112 \\
					323 0.09991670037953879 \\
					324 0.10726148743413941 \\
					325 0.14367442380219603 \\
					326 0.10572808118516808 \\
					327 0.09496286392602565 \\
					328 0.09438308293187711 \\
					329 0.10303000285925185 \\
					330 0.1161209914088156 \\
					331 0.09934557934060452 \\
					332 0.09299686581119226 \\
					333 0.0925675264839092 \\
					334 0.0924919433684858 \\
					335 0.09222403042287765 \\
					336 0.15847537438649836 \\
					337 0.13282903828447867 \\
					338 0.09151180362107308 \\
					339 0.13343609046862348 \\
					340 0.11103618877886764 \\
					341 0.09119837604097702 \\
					342 0.09114604053705666 \\
					343 0.0906725952397387 \\
					344 0.09042235764393652 \\
					345 0.09559361940306951 \\
					346 0.09030017015994239 \\
					347 0.09200976044102249 \\
					348 0.10595605701265814 \\
					349 0.09006029742309413 \\
					350 0.0881644632624069 \\
					351 0.08773231786407287 \\
					352 0.0873571745077289 \\
					353 0.08925193308313815 \\
					354 0.08731245977196006 \\
					355 0.08663642296291835 \\
					356 0.08512091043038877 \\
					357 0.08504825488055434 \\
					358 0.13792486058405418 \\
					359 0.08397631351954238 \\
					360 0.08364128605187021 \\
					361 0.22385654338321204 \\
					362 0.13755604866291582 \\
					363 0.08334890219832192 \\
					364 0.08313042558687145 \\
					365 0.11216531593526624 \\
					366 0.08265807794462776 \\
					367 0.08245055936018986 \\
					368 0.08538919500946507 \\
					369 0.19356337973532445 \\
					370 0.20035315190567138 \\
					371 0.08204594290135075 \\
					372 0.155450664735882 \\
					373 0.09966821038203333 \\
					374 0.0983520075283742 \\
					375 0.08201949839784267 \\
					376 0.11226073629173283 \\
					377 0.09241830986603833 \\
					378 0.13627157609397433 \\
					379 0.09494398547486893 \\
					380 0.11430307690660257 \\
					381 0.08156533028609914 \\
					382 0.08091403223454507 \\
					383 0.13386211231332246 \\
					384 0.0808439231610962 \\
					385 0.08973213833927185 \\
					386 0.09189396940602601 \\
					387 0.08074559983109547 \\
					388 0.08065894301985474 \\
					389 0.1274128239906706 \\
					390 0.08065473337263364 \\
					391 0.08023276528668899 \\
					392 0.08004190426650049 \\
					393 0.13052754886805096 \\
					394 0.07958332270691337 \\
					395 0.07956074239435384 \\
					396 0.12328886312038767 \\
					397 0.11397595239363523 \\
					398 0.07916771828038394 \\
					399 0.07889660807019755 \\
					400 0.08841623907088392 \\
					401 0.0880476274569808 \\
					402 0.0881634881082382 \\
					403 0.07864022890221578 \\
					404 0.07862256588535416 \\
					405 0.07798291287251158 \\
					406 0.07768781434878 \\
					407 0.08614332160570842 \\
					408 0.08474558678435136 \\
					409 0.08976088228210827 \\
					410 0.07736122078192204 \\
					411 0.07720429203223217 \\
					412 0.0769353132673154 \\
					413 0.07569822847317234 \\
					414 0.08567737543581072 \\
					415 0.08109838711847307 \\
					416 0.0879511170686251 \\
					417 0.07484039142029197 \\
					418 0.07456155679449966 \\
					419 0.08625232236851244 \\
					420 0.07449119211094696 \\
					421 0.3710993872049001 \\
					422 0.09542306712011836 \\
					423 0.07446380300518712 \\
					424 0.07431928531344523 \\
					425 0.07352637874481005 \\
					426 0.0735250172038269 \\
					427 0.07285603402171204 \\
					428 0.07277163979825149 \\
					429 0.07177425873269555 \\
					430 0.11620937261996578 \\
					431 0.07158723494636532 \\
					432 0.07123009416536633 \\
					433 0.0883515453051309 \\
					434 0.08853294451097773 \\
					435 0.08672733252796766 \\
					436 0.07053024847227862 \\
					437 0.14266254571455061 \\
					438 0.06998345137555728 \\
					439 0.09409794079845568 \\
					440 0.0698075614566428 \\
					441 0.0697477669731501 \\
					442 0.06948956620237767 \\
					443 0.06918482809146231 \\
					444 0.0737147507294863 \\
					445 0.07037133565256071 \\
					446 0.07209929781363089 \\
					447 0.06896616080617174 \\
					448 0.13592068701212826 \\
					449 0.11646953885499549 \\
					450 0.08360317335434927 \\
					451 0.07688036850396646 \\
					452 0.07870183965351575 \\
					453 0.069834060464946 \\
					454 0.10271416926490047 \\
					455 0.07201539311247579 \\
					456 0.0689533859138341 \\
					457 0.06882785874336234 \\
					458 0.06873444433214723 \\
					459 0.08365349293086205 \\
					460 0.08629100881418453 \\
					461 0.08337134744926189 \\
					462 0.06866455377476283 \\
					463 0.08115250844046096 \\
					464 0.0681538373403271 \\
					465 0.06811311095664879 \\
					466 0.08450256823089958 \\
					467 0.08613233347562954 \\
					468 0.06796121171137881 \\
					469 0.13964755786585922 \\
					470 0.1176797007279503 \\
					471 0.06780261907433993 \\
					472 0.06774987703930052 \\
					473 0.06741455888469061 \\
					474 0.06740052183992451 \\
					475 0.06732234464066 \\
					476 0.06731221003911037 \\
					477 0.08748068766043432 \\
					478 0.07091134129551671 \\
					479 0.06727443256063698 \\
					480 0.06716523757647619 \\
					481 0.09640934127861134 \\
					482 0.066788477526457 \\
					483 0.09739535081227291 \\
					484 0.07676424331053544 \\
					485 0.06662428926347796 \\
					486 0.06614862250648759 \\
					487 0.06624929074709618 \\
					488 0.09876392859024269 \\
					489 0.07577711141793284 \\
					490 0.07643566122800527 \\
					491 0.06574280971801316 \\
					492 0.06572740986634196 \\
					493 0.06559794284459464 \\
					494 0.09403564225192945 \\
					495 0.07288535343888933 \\
					496 0.09156263570227147 \\
					497 0.06550996272143558 \\
					498 0.065458321027697 \\
					499 0.06532889372139505 \\
					500 0.06529574014743889 \\
					501 0.0648148514936614 \\
					502 0.11762862171607325 \\
					503 0.09436048268897512 \\
					504 0.0647285975619681 \\
					505 0.08230083757112441 \\
					506 0.0700937466147204 \\
					507 0.0688180102341932 \\
					508 0.0643967513534909 \\
					509 0.07357991497384186 \\
					510 0.0643921496654667 \\
					511 0.07370598672737055 \\
					512 0.06426923944327223 \\
					513 0.08556796947951076 \\
					514 0.06426400931557863 \\
					515 0.06406811135475787 \\
					516 0.06363016803722099 \\
					517 0.06344589709897869 \\
					518 0.06337598035758152 \\
					519 0.06299424969155887 \\
					520 0.06288258600884308 \\
					521 0.06282434803925174 \\
					522 0.06279361440807901 \\
					523 0.22501173335773123 \\
					524 0.14991356111281912 \\
					525 0.12761436730721182 \\
					526 0.06271510546322144 \\
					527 0.06270112959241605 \\
					528 0.06263475590192713 \\
					529 0.06240868383105075 \\
					530 0.062371332784848854 \\
					531 0.06236943412084797 \\
					532 0.06333313884499772 \\
					533 0.07499088109945641 \\
					534 0.0996226118607923 \\
					535 0.08879365326733381 \\
					536 0.062156150436851465 \\
					537 0.061943280586060245 \\
					538 0.1584229124971943 \\
					539 0.10793839838366182 \\
					540 0.1053822645101018 \\
					541 0.09044609940157189 \\
					542 0.0786471496350728 \\
					543 0.06474344208579025 \\
					544 0.06175732813297635 \\
					545 0.061742579590489344 \\
					546 0.06148688753647069 \\
					547 0.23330979581858802 \\
					548 0.06142991547507726 \\
					549 0.06138090360889829 \\
					550 0.06128525225826209 \\
					551 0.15391172745703646 \\
					552 0.2338332806363551 \\
					553 0.1130862310873514 \\
					554 0.07363012877641484 \\
					555 0.09589756992687107 \\
					556 0.06104485530477527 \\
					557 0.06068382164194719 \\
					558 0.0920423508169339 \\
					559 0.06059243753605437 \\
					560 0.0605028662503059 \\
					561 0.14477932241810085 \\
					562 0.11328921997763008 \\
					563 0.06048155810616662 \\
					564 0.08273563786100874 \\
					565 0.060344273054537045 \\
					566 0.07817900886249896 \\
					567 0.07090348879276587 \\
					568 0.06782485005517547 \\
					569 0.060298252765631596 \\
					570 0.0601016088415659 \\
					571 0.060059834595781014 \\
					572 0.18558323116858322 \\
					573 0.15743121989428438 \\
					574 0.07492392948180471 \\
					575 0.060004414488044944 \\
					576 0.059996595506751293 \\
					577 0.13295696120774347 \\
					578 0.0928527371698068 \\
					579 0.05955521967704158 \\
					580 0.05926596905826198 \\
					581 0.059249438425463596 \\
					582 0.059227028619417754 \\
					583 0.05911062463718919 \\
					584 0.05902023797595579 \\
					585 0.05899237712974825 \\
					586 0.09294420675945031 \\
					587 0.05868307735672337 \\
					588 0.05847319502172678 \\
					589 0.058284860956114126 \\
					590 0.05822089543733644 \\
					591 0.05804830964707974 \\
					592 0.05802425022580876 \\
					593 0.22406738135982365 \\
					594 0.1536433929959748 \\
					595 0.057995963326833544 \\
					596 0.09896095226671564 \\
					597 0.10039003129676072 \\
					598 0.10238815244155486 \\
					599 0.05797397375847135 \\
					600 0.2145186177227819 \\
					601 0.18171134397151728 \\
					602 0.06495038490761834 \\
					603 0.1022419735579666 \\
					604 0.1646539109702164 \\
					605 0.14105513103353856 \\
					606 0.07750682010121734 \\
					607 0.057465510881684057 \\
					608 0.05734225184841946 \\
					609 0.05715556700321989 \\
					610 0.0570720162667262 \\
					611 0.08795293921550729 \\
					612 0.057046753481118234 \\
					613 0.05701235213742972 \\
					614 0.056690835057695455 \\
					615 0.11370400279354975 \\
					616 0.0801369369636849 \\
					617 0.060673223062499115 \\
					618 0.05666442732750129 \\
					619 0.05663097601701106 \\
					620 0.05643135956966305 \\
					621 0.056344862856190336 \\
					622 0.10568535752208086 \\
					623 0.11785069351938893 \\
					624 0.05627788922954635 \\
					625 0.05623448634712469 \\
					626 0.0943775550155096 \\
					627 0.05622880907214711 \\
					628 0.05589681578995731 \\
					629 0.055819129916831065 \\
					630 0.055793806507196564 \\
					631 0.05572671916025673 \\
					632 0.05558324446870355 \\
					633 0.05550060550485536 \\
					634 0.05546781981582527 \\
					635 0.05801366085745352 \\
					636 0.05536755505737373 \\
					637 0.07114589494229623 \\
					638 0.0657525749965567 \\
					639 0.05525411146764589 \\
					640 0.05713579631070738 \\
					641 0.05523074308677156 \\
					642 0.05504964602718998 \\
					643 0.055024615810406186 \\
					644 0.05488394571563082 \\
					645 0.05470214079394531 \\
					646 0.05452012033434894 \\
					647 0.05439194090522581 \\
					648 0.07788447022467293 \\
					649 0.05438250862871752 \\
					650 0.05437627536035572 \\
					651 0.05394631386767873 \\
					652 0.05392056302129766 \\
					653 0.05388652175207265 \\
					654 0.05352546448853854 \\
					655 0.05624756600343943 \\
					656 0.05332140447119704 \\
					657 0.10758369525001554 \\
					658 0.05325337152576404 \\
					659 0.05323444839880398 \\
					660 0.05307313421636506 \\
					661 0.06624406280547745 \\
					662 0.05462032090287716 \\
					663 0.0530658172801014 \\
					664 0.05234098460031944 \\
					665 0.07645021525859058 \\
					666 0.06659866211727516 \\
					667 0.053285583576583084 \\
					668 0.06214434144248293 \\
					669 0.05715645378940171 \\
					670 0.06544458711568268 \\
					671 0.05198826272081358 \\
					672 0.07625431311661901 \\
					673 0.051922428174806745 \\
					674 0.05191397902420586 \\
					675 0.060924669797229825 \\
					676 0.05188774376622263 \\
					677 0.051761187549268395 \\
					678 0.051575124016525864 \\
					679 0.05157371757067386 \\
					680 0.05145200608787426 \\
					681 0.05139861731254873 \\
					682 0.05304135478267666 \\
					683 0.05295678637836057 \\
					684 0.051479801436015535 \\
					685 0.05114013187854266 \\
					686 0.07241863294839124 \\
					687 0.07269291061902672 \\
					688 0.05211974007606612 \\
					689 0.05083503259181782 \\
					690 0.058251805616489974 \\
					691 0.07410197424444942 \\
					692 0.05065113589746717 \\
					693 0.05885316021454634 \\
					694 0.05039476913508956 \\
					695 0.050322038560431714 \\
					696 0.0914724315126847 \\
					697 0.06879256395031541 \\
					698 0.04995119471041043 \\
				}\trgErr;
				\addplot[red, thick] table[x=idx, y=err] {\trgErr};
				\addlegendentry{Measured error};
				\addplot[black, dashed] coordinates {(-20, 0.05) (800, 0.05)};
				\addlegendentry{Target error ($=0.05$)};
			\end{axis}
		\end{tikzpicture}
		\hfill
		\centering
		\begin{tikzpicture}[scale=.8]
			\begin{axis}[colorbar,
						 xmin=0,
						 ymin=0,
						 xmax=1,
						 ymax=1,
						 width=.5\textwidth, % Set the size of the plot
						 height=.5\textwidth,
%						 axis equal,
						 colormap/viridis,
						 view={0}{90}]
				\addplot3[
				opacity=0.8,
				domain=0:1,
				domain y=0:1,
				contour filled={
					number=20,
				},
				samples=20,
				samples y=20
				]
				(x,y,{sin(deg(50*(x^2 + (y - 0.5)^2)/abs(x^2 + (y - 0.5)^2)*abs(x^2 + (y - 0.5)^2)^.5)) * exp(-10 * (x^2 + (y - 0.5)^2))});
				%							
				\coordinate (p0) at (axis cs:0.0,0.0,-0.010864093224646296);
				\coordinate (p1) at (axis cs:1.0,0.0,-2.2463153385912713e-06);
				\coordinate (p2) at (axis cs:0.0,1.0,-0.010864093224646296);
				\coordinate (p3) at (axis cs:1.0,1.0,-2.2463153385912713e-06);
				\coordinate (p4) at (axis cs:0.25,0.0,0.013966318155277229);
				\coordinate (p5) at (axis cs:0.5,0.0,-0.004823261497409427);
				\coordinate (p6) at (axis cs:0.75,0.0,0.00026208221038174546);
				\coordinate (p7) at (axis cs:0.25,1.0,0.013966318155277229);
				\coordinate (p8) at (axis cs:0.5,1.0,-0.004823261497409427);
				\coordinate (p9) at (axis cs:0.75,1.0,0.00026208221038174546);
				\coordinate (p10) at (axis cs:0.0,0.16666666666666666,-0.2694270966302372);
				\coordinate (p11) at (axis cs:0.0,0.2,0.26438730590612813);
				\coordinate (p12) at (axis cs:0.0,0.3,-0.36466825609572195);
				\coordinate (p13) at (axis cs:0.0,0.4,-0.8676705647781998);
				\coordinate (p14) at (axis cs:0.0,0.5,0.0);
				\coordinate (p15) at (axis cs:0.0,0.6,-0.8676705647781998);
				\coordinate (p16) at (axis cs:0.0,0.7,-0.36466825609572107);
				\coordinate (p17) at (axis cs:0.0,0.8,0.26438730590612747);
				\coordinate (p18) at (axis cs:0.0,0.9,0.18432046724166562);
				\coordinate (p19) at (axis cs:0.0,0.8333333333333334,-0.2694270966302372);
				\coordinate (p20) at (axis cs:1.0,0.16666666666666666,9.655998832725451e-06);
				\coordinate (p21) at (axis cs:1.0,0.5,-1.1911799929600605e-05);
				\coordinate (p22) at (axis cs:1.0,0.8333333333333334,9.655998832725451e-06);
				\coordinate (p23) at (axis cs:0.0558170811264298,0.6446536649011438,0.782262510754924);
				\coordinate (p24) at (axis cs:0.05582131007604729,0.3553429519391622,0.782269782732342);
				\coordinate (p25) at (axis cs:0.05582029203193503,0.4249893404249371,-0.9156494969988874);
				\coordinate (p26) at (axis cs:0.13941024630429116,0.43163017113852287,0.7825615068090869);
				\coordinate (p27) at (axis cs:0.09021304120418713,0.5352473209694116,-0.9027364555140137);
				\coordinate (p28) at (axis cs:0.13154121204878605,0.582118939763488,0.7822941678859305);
				\coordinate (p29) at (axis cs:0.034436167732708495,0.48902467999696264,0.9595824131558235);
				\coordinate (p30) at (axis cs:0.08455676034266235,0.4616212787412837,-0.9151741023715345);
				\coordinate (p31) at (axis cs:0.0,0.3466926857943813,0.7765255044519622);
				\coordinate (p32) at (axis cs:0.0,0.6533079274089333,0.77652858874146);
				\coordinate (p33) at (axis cs:0.02140517751528171,0.5283862800961181,0.966397229771175);
				\coordinate (p34) at (axis cs:0.2082623873872778,0.43710015155878074,-0.6186217744738212);
				\coordinate (p35) at (axis cs:0.1739277722687159,0.6301909122708401,-0.6182636993350213);
				\coordinate (p36) at (axis cs:0.08569403049421292,0.30067649672720514,-0.6177735772684034);
				\coordinate (p37) at (axis cs:0.0,0.5346691799826877,0.9750097106480287);
				\coordinate (p38) at (axis cs:0.0,0.46533171682046093,0.9750174908915381);
				\coordinate (p39) at (axis cs:0.03101288099193138,0.7136870415699275,-0.6149406767218225);
				\coordinate (p40) at (axis cs:0.27379889811110325,0.44230672066226395,0.45215580585704346);
				\coordinate (p41) at (axis cs:0.21573018900378702,0.6776003887087123,0.4517637894402251);
				\coordinate (p42) at (axis cs:0.11550628798060877,0.24612068741911314,0.45097284633423174);
				\coordinate (p43) at (axis cs:0.3379727375742384,0.4474050319106103,-0.3055578120164195);
				\coordinate (p44) at (axis cs:0.25721103993380856,0.7246451669389583,-0.30509775301686115);
				\coordinate (p45) at (axis cs:0.1705206352515748,0.7204454673160978,0.45053701237881777);
				\coordinate (p46) at (axis cs:0.11473954984721874,0.6835874201901472,-0.6167024702349092);
				\coordinate (p47) at (axis cs:0.1452846918382269,0.19162682954548824,-0.3042863764909766);
				\coordinate (p48) at (axis cs:0.1885754389552507,0.7839500288844602,-0.3042556740181968);
				\coordinate (p49) at (axis cs:0.11772320558808912,0.7523543906907585,0.45000504870230723);
				\coordinate (p50) at (axis cs:0.1837309061272357,0.3520212469785238,-0.3993184960517743);
				\coordinate (p51) at (axis cs:0.1650651570841272,0.2741492900358988,0.4520961882007399);
				\coordinate (p52) at (axis cs:0.2612834873636529,0.3999800831787039,0.4521241995185048);
				\coordinate (p53) at (axis cs:0.21413650867329995,0.23398363846571352,-0.3050917687179991);
				\coordinate (p54) at (axis cs:0.19681798502708245,0.3012158898600105,0.45209202913267227);
				\coordinate (p55) at (axis cs:0.17007885176750992,0.5304321996477757,0.5248072752241021);
				\coordinate (p56) at (axis cs:0.21751699547271985,0.4901264990278936,-0.6187760769715395);
				\coordinate (p57) at (axis cs:0.2766360891674333,0.46915901027875867,0.4497286504338482);
				\coordinate (p58) at (axis cs:0.14280655902972983,0.5320764501390102,0.6940710583325652);
				\coordinate (p59) at (axis cs:0.16950338844708746,0.3775767639881692,-0.5536025702569584);
				\coordinate (p60) at (axis cs:0.40144649457275805,0.45244772488312995,0.19091407283035314);
				\coordinate (p61) at (axis cs:0.33801969048616737,0.4609401532298007,-0.303174899030884);
				\coordinate (p62) at (axis cs:0.33221014895557494,0.4265302745722451,-0.30310924701409053);
				\coordinate (p63) at (axis cs:0.05996554182583413,0.5857366964110935,-0.7783164182363941);
				\coordinate (p64) at (axis cs:0.04743883101144413,0.5671058537541954,-0.7696568479023044);
				\coordinate (p65) at (axis cs:0.29854070899468754,0.7715184849087038,0.1904569166323792);
				\coordinate (p66) at (axis cs:0.26303532228830684,0.1939592118654657,0.1904566124093761);
				\coordinate (p67) at (axis cs:0.22926554014710537,0.24865840091282976,-0.30302883389419605);
				\coordinate (p68) at (axis cs:0.010241071412451733,0.771497740847349,0.4068433751994857);
				\coordinate (p69) at (axis cs:0.0036343258140853606,0.725372939485059,-0.5791288265755357);
				\coordinate (p70) at (axis cs:0.0014202202438753481,0.7708372701001484,0.39764699967371114);
				\coordinate (p71) at (axis cs:0.0005091852658516092,0.7253969723102411,-0.5791793419503309);
				\coordinate (p72) at (axis cs:0.00019902981573319186,0.7708392448681771,0.39762805154550673);
				\coordinate (p73) at (axis cs:7.13586097340513e-05,0.7253981545919712,-0.5791726873796622);
				\coordinate (p74) at (axis cs:2.7892366028081762e-05,0.7708399310714406,0.3976350002826786);
				\coordinate (p75) at (axis cs:1.0000536589250218e-05,0.725398968375313,-0.5791640492125092);
				\coordinate (p76) at (axis cs:3.90899594617805e-06,0.7708400516713209,0.39763634802760195);
				\coordinate (p77) at (axis cs:1.4015093951671888e-06,0.7253985932291788,-0.5791680887089845);
				\coordinate (p78) at (axis cs:5.47833634054701e-07,0.7708391824430284,0.3976265186686469);
				\coordinate (p79) at (axis cs:1.9641784011996825e-07,0.7253983661213738,-0.5791705326941481);
				\coordinate (p80) at (axis cs:7.677535666825787e-08,0.7708398837622488,0.39763444909604545);
				\coordinate (p81) at (axis cs:2.752653573543237e-08,0.7253984699843357,-0.579169415019831);
				\coordinate (p82) at (axis cs:1.0759563729439206e-08,0.7708397771433331,0.3976332434980486);
				\coordinate (p83) at (axis cs:3.857696485336283e-09,0.7253986468391953,-0.5791675118405666);
				\coordinate (p84) at (axis cs:1.507894286511959e-09,0.770839863990121,0.3976342255227317);
				\coordinate (p85) at (axis cs:5.406442006953799e-10,0.7253991025676618,-0.5791626074347144);
				\coordinate (p86) at (axis cs:2.1132857032401954e-10,0.7708397852432571,0.39763333508873194);
				\coordinate (p87) at (axis cs:7.576569186437488e-11,0.7253975377406368,-0.5791794464164917);
				\coordinate (p88) at (axis cs:2.961496762103094e-11,0.7708397105616736,0.3976324906165778);
				\coordinate (p89) at (axis cs:1.0618391578671607e-11,0.7253994465126288,-0.5791589058186004);
				\coordinate (p90) at (axis cs:4.150496036135112e-12,0.7708402822358944,0.39763895473910105);
				\coordinate (p91) at (axis cs:1.4880542746910462e-12,0.7253979726480122,-0.5791747667497513);
				\coordinate (p92) at (axis cs:5.816362690428951e-13,0.7708402807679477,0.3976389381409843);
				\coordinate (p93) at (axis cs:2.085338802881853e-13,0.7253983450061556,-0.5791707599153149);
				\coordinate (p94) at (axis cs:8.151139713269306e-14,0.77083982171839,0.39763374753394987);
				\coordinate (p95) at (axis cs:2.922403010397784e-14,0.7253979830463281,-0.5791746548591753);
				\coordinate (p96) at (axis cs:1.142297274376329e-14,0.7708398600993924,0.3976341815282936);
				\coordinate (p97) at (axis cs:4.095468953833811e-15,0.7253981563502716,-0.5791727900085819);
				\coordinate (p98) at (axis cs:1.60081096988318e-15,0.7708401037746357,0.39763693685442214);
				\coordinate (p99) at (axis cs:0.22481031492501696,0.5661117281417157,-0.4337946503957371);
				\coordinate (p100) at (axis cs:0.24042520176869264,0.6425137749195589,0.4518357293891263);
				\coordinate (p101) at (axis cs:0.27901292718760673,0.5157574702214672,0.45179717156843546);
				\coordinate (p102) at (axis cs:0.3398707518672256,0.4842882133452755,-0.30310191560998756);
				\coordinate (p103) at (axis cs:0.26966946167923317,0.7074301362951155,-0.3030708674854364);
				\coordinate (p104) at (axis cs:0.2019179084072023,0.5511881316667475,-0.5418916236311037);
				\coordinate (p105) at (axis cs:0.10809158366314701,0.4923743884647202,-0.676875285041189);
				\coordinate (p106) at (axis cs:0.08307941976917435,0.4912368827411532,-0.8020999528432002);
				\coordinate (p107) at (axis cs:0.14569041084295936,0.5154586299432202,0.6967183410692058);
				\coordinate (p108) at (axis cs:0.0,0.5806893186728667,-0.7297817345671948);
				\coordinate (p109) at (axis cs:0.0,0.41931127303694044,-0.7297650453686462);
				\coordinate (p110) at (axis cs:0.17477951750238135,0.13765191385038159,0.18903404701241777);
				\coordinate (p111) at (axis cs:0.20607381330670121,0.8454974491492233,0.18901749046508035);
				\coordinate (p112) at (axis cs:0.16208016391553332,0.7991174279716267,-0.3030472050942039);
				\coordinate (p113) at (axis cs:0.02443650732570277,0.22870890697534155,0.4137820035350946);
				\coordinate (p114) at (axis cs:0.008655378406601374,0.2747487896316667,-0.5789650029080292);
				\coordinate (p115) at (axis cs:0.003378210055252715,0.22917458958918238,0.397709000761539);
				\coordinate (p116) at (axis cs:0.0012113063966528873,0.2746045179923628,-0.5791665432176214);
				\coordinate (p117) at (axis cs:0.0004734543285108661,0.22916011346720627,0.3976391596061333);
				\coordinate (p118) at (axis cs:0.00016974758052410306,0.2746017754629785,-0.5791713684519199);
				\coordinate (p119) at (axis cs:6.635030723219474e-05,0.2291600664159863,0.3976351043513356);
				\coordinate (p120) at (axis cs:2.378830159952514e-05,0.27460205120845066,-0.5791750099479798);
				\coordinate (p121) at (axis cs:9.29799185369776e-06,0.22915925971020834,0.3976441356530218);
				\coordinate (p122) at (axis cs:3.3337153394071304e-06,0.2746006593385953,-0.5791600447662016);
				\coordinate (p123) at (axis cs:1.3030886222573816e-06,0.22916003932546639,0.39763531881224734);
				\coordinate (p124) at (axis cs:4.6720523002600107e-07,0.27460126690029435,-0.5791665835488807);
				\coordinate (p125) at (axis cs:1.826221771926298e-07,0.22916030238339163,0.3976323442385456);
				\coordinate (p126) at (axis cs:6.547582011598592e-08,0.27460173036200625,-0.5791715709448053);
				\coordinate (p127) at (axis cs:2.5593010215848476e-08,0.22916012115453668,0.3976343934994623);
				\coordinate (p128) at (axis cs:9.175913081353378e-09,0.27460163671653404,-0.5791705632337454);
				\coordinate (p129) at (axis cs:3.586659291720434e-09,0.22916011203840267,0.3976344965799693);
				\coordinate (p130) at (axis cs:1.2859237698219749e-09,0.27460179839450327,-0.5791723030294079);
				\coordinate (p131) at (axis cs:5.026258849724161e-10,0.229159422835587,0.39764228945492897);
				\coordinate (p132) at (axis cs:1.8020719152622026e-10,0.2746014245613396,-0.579168280204716);
				\coordinate (p133) at (axis cs:7.043827534224649e-11,0.22915974462323774,0.3976386510417111);
				\coordinate (p134) at (axis cs:2.5254973255480805e-11,0.27460090062882986,-0.5791626418353428);
				\coordinate (p135) at (axis cs:9.871519398669899e-12,0.22915957305779056,0.39764059092567144);
				\coordinate (p136) at (axis cs:3.53916448690519e-12,0.2746020938473918,-0.5791754822668224);
				\coordinate (p137) at (axis cs:1.3833494511867005e-12,0.22915964091609986,0.39763982365835715);
				\coordinate (p138) at (axis cs:4.959613165254329e-13,0.2746021674246909,-0.5791762739808277);
				\coordinate (p139) at (axis cs:1.9385658991583603e-13,0.2291597777798447,0.39763827613736613);
				\coordinate (p140) at (axis cs:6.950258725910066e-14,0.2746019532869735,-0.5791739697735008);
				\coordinate (p141) at (axis cs:2.7168460602490578e-14,0.2291617953902945,0.3976154605077933);
				\coordinate (p142) at (axis cs:9.741418277073952e-15,0.27460052701562226,-0.5791586209167142);
				\coordinate (p143) at (axis cs:3.807734755438333e-15,0.22915992429561546,0.3976366194571447);
				\coordinate (p144) at (axis cs:1.3652087168678142e-15,0.27460130627085433,-0.5791670072388996);
				\coordinate (p145) at (axis cs:0.11325352241614665,0.3755885218541293,0.6391933488925001);
				\coordinate (p146) at (axis cs:0.155752102625421,0.3613772150649792,-0.5449833274486225);
				\coordinate (p147) at (axis cs:0.09562828143480112,0.3907487579432623,0.6710149062008854);
				\coordinate (p148) at (axis cs:0.16569449464512673,0.49695881732863456,0.6899952878971644);
				\coordinate (p149) at (axis cs:0.1433792640297997,0.4951828204980262,0.6324372516002249);
				\coordinate (p150) at (axis cs:0.0,0.09788153709129589,0.18876317578127813);
				\coordinate (p151) at (axis cs:0.34247618375352007,0.6105715285865545,-0.20671241256829717);
				\coordinate (p152) at (axis cs:0.26665349585730974,0.5819220858329375,0.45103480660324136);
				\coordinate (p153) at (axis cs:0.39135128887601656,0.6023525181877021,0.19101931542173514);
				\coordinate (p154) at (axis cs:0.08520990258789041,0.433115752830133,-0.6779524631588482);
				\coordinate (p155) at (axis cs:0.01906608677692809,0.49392335392234404,0.838404764005062);
				\coordinate (p156) at (axis cs:0.10646464949217675,0.6290622813868142,0.659145767985168);
				\coordinate (p157) at (axis cs:0.08923221792527845,0.6130059479288206,0.6447758318500517);
				\coordinate (p158) at (axis cs:0.0118685168911881,0.515739324962769,0.8303881740634568);
				\coordinate (p159) at (axis cs:0.15847764890952548,0.3358492051099956,-0.5442448542821232);
				\coordinate (p160) at (axis cs:0.1413121671674369,0.3509328467169678,-0.49066724934741907);
				\coordinate (p161) at (axis cs:0.19706235990960755,0.3843038479805164,-0.539170399440557);
				\coordinate (p162) at (axis cs:0.17991173395007481,0.39838270850728974,-0.5137559170950355);
				\coordinate (p163) at (axis cs:0.07317250132246478,0.5335481570314047,-0.724308842882187);
				\coordinate (p164) at (axis cs:0.04373701182773732,0.5142285206611598,0.7303172535622748);
				\coordinate (p165) at (axis cs:0.44961749989636823,0.6244644140497253,-0.11030699474256055);
				\coordinate (p166) at (axis cs:0.4603343757503246,0.42433154003673446,-0.11030259181765678);
				\coordinate (p167) at (axis cs:0.39519704159267444,0.42544935912330706,0.18883825694491288);
				\coordinate (p168) at (axis cs:0.31705665418786894,0.6009668129358529,-0.26478262103165384);
				\coordinate (p169) at (axis cs:0.025424539421365917,0.33182355590972734,0.5959232433866469);
				\coordinate (p170) at (axis cs:0.014934649049005738,0.2961206342932077,-0.4707213940561554);
				\coordinate (p171) at (axis cs:0.0,0.5192645148499866,0.8179959316860871);
				\coordinate (p172) at (axis cs:0.0,0.4807368136225402,0.8179585694491062);
				\coordinate (p173) at (axis cs:0.02520351711157348,0.46420961280317685,0.7996228500804443);
				\coordinate (p174) at (axis cs:0.04579333043939409,0.43783393838826035,-0.620509663062685);
				\coordinate (p175) at (axis cs:0.06646295514023659,0.4353597728421539,-0.914932930744154);
				\coordinate (p176) at (axis cs:0.014583577617126881,0.5471627828042472,0.6085481938272012);
				\coordinate (p177) at (axis cs:0.33962922563176956,0.8181183040942428,-0.10975359078134406);
				\coordinate (p178) at (axis cs:0.31149507620075584,0.15429416234492604,-0.10974974096922835);
				\coordinate (p179) at (axis cs:0.1553495915786782,0.571655072369329,0.5707929121453166);
				\coordinate (p180) at (axis cs:0.1965956965836991,0.568363408432127,-0.5393531743457876);
				\coordinate (p181) at (axis cs:0.2094709699368289,0.5901456812123206,-0.546013227984898);
				\coordinate (p182) at (axis cs:0.18806886039362125,0.5828336346979193,-0.4926376061298347);
				\coordinate (p183) at (axis cs:0.04034712243543413,0.40194243032325616,-0.7429231664887043);
				\coordinate (p184) at (axis cs:0.0,0.3301026535972506,0.6005926239724226);
				\coordinate (p185) at (axis cs:0.0,0.6698977589215134,0.6005825416815278);
				\coordinate (p186) at (axis cs:0.2042922289298325,0.083644267581544,-0.10837183091787944);
				\coordinate (p187) at (axis cs:0.223394288176483,0.9064191396208506,-0.10836474104127557);
				\coordinate (p188) at (axis cs:0.042933327231762866,0.4189859935213003,-0.9118464264397496);
				\coordinate (p189) at (axis cs:0.05072597224723991,0.3706872201183839,0.5069107570260049);
				\coordinate (p190) at (axis cs:0.03737111683157146,0.3501738120437655,0.780878388456374);
				\coordinate (p191) at (axis cs:0.055458488086353036,0.21282833734721399,0.375733762194363);
				\coordinate (p192) at (axis cs:0.030281385121589937,0.1606446676264115,-0.303992419750657);
				\coordinate (p193) at (axis cs:0.06417876158565916,0.2381647432853134,0.3825690126864483);
				\coordinate (p194) at (axis cs:0.03277697295235045,0.27512182395420287,-0.5568760883670584);
				\coordinate (p195) at (axis cs:0.02992753007778646,0.2970966361596077,-0.48460548667751463);
				\coordinate (p196) at (axis cs:0.07157543319318124,0.46871881087696365,-0.6508861623848908);
				\coordinate (p197) at (axis cs:0.06755654507318289,0.41489447890812503,-0.6677444187341505);
				\coordinate (p198) at (axis cs:0.30949059914233823,0.32330253093635186,-0.24082434034148564);
				\coordinate (p199) at (axis cs:0.31043910072105035,0.24332920135827268,0.18970830732221303);
				\coordinate (p200) at (axis cs:0.3819085356881664,0.3718051111212347,0.18976101827275313);
				\coordinate (p201) at (axis cs:0.34968092145500984,0.19295657211162914,-0.10975714672536996);
				\coordinate (p202) at (axis cs:0.2944917908809485,0.3471594238635949,-0.25667913791478425);
				\coordinate (p203) at (axis cs:0.2439882802999866,0.3664136040195325,0.44924224892006026);
				\coordinate (p204) at (axis cs:0.2773993458863864,0.31701184532547977,-0.2612389100423159);
				\coordinate (p205) at (axis cs:0.12174771095597516,0.43211428502676996,0.5219429121084592);
				\coordinate (p206) at (axis cs:0.09773682273139297,0.45224098012196046,-0.663972624157076);
				\coordinate (p207) at (axis cs:0.02979470258898507,0.5131864102739571,0.9877580193134006);
				\coordinate (p208) at (axis cs:0.06751414611317691,0.786891986970484,0.3464121161601555);
				\coordinate (p209) at (axis cs:0.03643624890356928,0.8389575081224755,-0.30432763118454315);
				\coordinate (p210) at (axis cs:0.14094260946031364,0.8766674114383948,0.1888470880010076);
				\coordinate (p211) at (axis cs:0.0996056878933687,0.8261278861547852,-0.304461965853711);
				\coordinate (p212) at (axis cs:0.056196345156501994,0.764193623000477,0.3890098811722545);
				\coordinate (p213) at (axis cs:0.1842226550874323,0.9256126505812153,-0.10836786239607261);
				\coordinate (p214) at (axis cs:0.05702418003669675,0.6275102920663033,0.5305553252722377);
				\coordinate (p215) at (axis cs:0.030162945079185297,0.6060837860266712,-0.6156160971649085);
				\coordinate (p216) at (axis cs:0.0156426100037542,0.5938589792622351,-0.9124993718458279);
				\coordinate (p217) at (axis cs:0.015249872208990075,0.5765418873089025,-0.6487014224737201);
				\coordinate (p218) at (axis cs:0.04663382912074057,0.6308470445230143,0.5069940311339057);
				\coordinate (p219) at (axis cs:0.03823674397997976,0.5878676442918428,-0.9094206728342269);
				\coordinate (p220) at (axis cs:0.0775163326004679,0.7161715716651161,-0.5215602921468955);
				\coordinate (p221) at (axis cs:0.07092574929204225,0.6944498674332391,-0.5200537749137446);
				\coordinate (p222) at (axis cs:0.006866938112892049,0.45199518503153135,0.6417937762857131);
				\coordinate (p223) at (axis cs:0.03137680711757469,0.4295629155520527,-0.6169785815976466);
				\coordinate (p224) at (axis cs:0.03587968992863612,0.4156980954467543,-0.9115577599458909);
				\coordinate (p225) at (axis cs:0.14709017068755303,0.41402664663616107,0.588817207444975);
				\coordinate (p226) at (axis cs:0.13431366148688703,0.42314560670411283,0.7817016104722775);
				\coordinate (p227) at (axis cs:0.201142329758457,0.4922853475288619,-0.39810199925582895);
				\coordinate (p228) at (axis cs:0.06027865780154876,0.6593584405498908,0.5886925739583507);
				\coordinate (p229) at (axis cs:0.12156523944528383,0.5708048657211181,0.5597938482269145);
				\coordinate (p230) at (axis cs:0.08982573944651528,0.5623104363859287,-0.6470234856263377);
				\coordinate (p231) at (axis cs:0.08156267646721227,0.5480390662196963,-0.9141020626439866);
				\coordinate (p232) at (axis cs:0.138398550875782,0.5712284876758356,0.7828414284902594);
				\coordinate (p233) at (axis cs:0.07028086570678399,0.5645216339101751,-0.9114630086202732);
				\coordinate (p234) at (axis cs:0.035129401328219734,0.5339923339132863,0.6270921273655184);
				\coordinate (p235) at (axis cs:0.0194318902775944,0.3887709846227376,-0.5239450423198142);
				\coordinate (p236) at (axis cs:0.030623192408697993,0.3646923200026143,0.501401465987343);
				\coordinate (p237) at (axis cs:0.013755060485688591,0.47171693572521795,0.9901559454950755);
				\coordinate (p238) at (axis cs:0.042546949439645515,0.47589861192241906,0.6264827523089361);
				\coordinate (p239) at (axis cs:0.00691271615681243,0.3616616534041536,0.4945046642422841);
				\coordinate (p240) at (axis cs:0.016234994852887652,0.34663563156781046,0.7802899511435102);
				\coordinate (p241) at (axis cs:0.0,0.4517599535856386,0.6512317676193226);
				\coordinate (p242) at (axis cs:0.0,0.5482404896952996,0.6512153468612477);
				\coordinate (p243) at (axis cs:0.15361618105318522,0.671061853742794,-0.5172481625445983);
				\coordinate (p244) at (axis cs:0.1356963415933207,0.655100005440405,-0.5037425867656263);
				\coordinate (p245) at (axis cs:0.0,0.6390863763067164,0.5124931727413328);
				\coordinate (p246) at (axis cs:0.0,0.3609138983404061,0.512484701701803);
				\coordinate (p247) at (axis cs:0.10165409658908664,0.5444468362886992,-0.5934933769266904);
				\coordinate (p248) at (axis cs:0.0,0.039242889849046766,-0.10361267602817871);
				\coordinate (p249) at (axis cs:0.15950064485231202,0.4466550744590666,0.6404023839633358);
				\coordinate (p250) at (axis cs:0.14147334547423102,0.43971174218694664,0.7786949471543781);
				\coordinate (p251) at (axis cs:0.1264341675215067,0.44402002796505075,0.4869195454202237);
				\coordinate (p252) at (axis cs:0.14318742307768892,0.4453550842177936,0.7762865546951293);
				\coordinate (p253) at (axis cs:0.19193764114106074,0.4402990054889389,-0.39096020793881026);
				\coordinate (p254) at (axis cs:0.09534443508085053,0.49179467235007346,-0.9100952875688983);
				\coordinate (p255) at (axis cs:0.0,0.9610422944217731,-0.10418184180754224);
				\coordinate (p256) at (axis cs:0.16795545712768717,0.6113734355345904,-0.40401883772798736);
				\coordinate (p257) at (axis cs:0.14264016148586836,0.5938428421133086,0.5794831906331191);
				\coordinate (p258) at (axis cs:0.11217520501981956,0.6666903880019162,-0.3887168974024109);
				\coordinate (p259) at (axis cs:0.03178284305147313,0.7297818982719323,-0.480919159052229);
				\coordinate (p260) at (axis cs:0.07233215137403019,0.3477645175839094,0.6323659695554704);
				\coordinate (p261) at (axis cs:0.06158419975234122,0.35916737120430786,0.778385010356417);
				\coordinate (p262) at (axis cs:0.08122745241725998,0.3164169715327265,-0.3843459205235238);
				\coordinate (p263) at (axis cs:0.07900210933818913,0.28123338741093595,-0.46897893386196987);
				\coordinate (p264) at (axis cs:0.15605688052400735,0.5310612117742026,0.7722952477691738);
				\coordinate (p265) at (axis cs:0.020961582137790393,0.6994949010002663,-0.38028099291851253);
				\coordinate (p266) at (axis cs:0.1575556344647061,0.5227434233217718,0.7718377349769945);
				\coordinate (p267) at (axis cs:0.5079647754821521,0.6466070737317661,0.058910229083133245);
				\coordinate (p268) at (axis cs:0.51847009662104,0.396574476248843,0.05890776888412668);
				\coordinate (p269) at (axis cs:0.4493096300147966,0.3840302373132039,-0.108651273069032);
				\coordinate (p270) at (axis cs:0.3203675907499386,0.3544546723027675,-0.2756272452117854);
				\coordinate (p271) at (axis cs:0.3027305428158973,0.3680443488454802,-0.2419832408253675);
				\coordinate (p272) at (axis cs:0.047919905952232354,0.49496637694855167,0.6533219757411788);
				\coordinate (p273) at (axis cs:0.184478277008489,0.3123625057005799,0.2785473943795873);
				\coordinate (p274) at (axis cs:0.1493340799757224,0.5526735652795265,0.7766426968252014);
				\coordinate (p275) at (axis cs:0.15237544246650234,0.4681029898492867,0.7828500899218828);
				\coordinate (p276) at (axis cs:0.1372586988246949,0.4763882775503176,0.518277965990282);
				\coordinate (p277) at (axis cs:0.1692938165408066,0.4709015986770808,0.552359159373793);
				\coordinate (p278) at (axis cs:0.11106669089621256,0.297771635728722,-0.5035393212292948);
				\coordinate (p279) at (axis cs:0.09627107046390879,0.30701682178075484,-0.6139525469701366);
				\coordinate (p280) at (axis cs:0.08841456517420848,0.3203897934850594,-0.36977486879760135);
				\coordinate (p281) at (axis cs:0.05582901973522036,0.2887240371564298,-0.618821037143124);
				\coordinate (p282) at (axis cs:0.04530239801602987,0.3036459277959611,-0.40365797013181653);
				\coordinate (p283) at (axis cs:0.04543303786950626,0.3357049606955066,0.5865986042263367);
				\coordinate (p284) at (axis cs:0.2868116232298052,0.2960213299936854,-0.27517446838753895);
				\coordinate (p285) at (axis cs:0.19200247216946315,0.3199101953129261,0.2806420451425453);
				\coordinate (p286) at (axis cs:0.2236889854093894,0.3188347624398728,0.4225136031430314);
				\coordinate (p287) at (axis cs:0.2074207348279004,0.3323460736963829,0.34139508534127455);
				\coordinate (p288) at (axis cs:0.26452085964583805,0.30407753370690055,-0.23086498982066503);
				\coordinate (p289) at (axis cs:0.05366310446226837,0.5763631489080518,-0.9156172440506877);
				\coordinate (p290) at (axis cs:0.14742328176115546,0.28186696253605203,0.28131159757357643);
				\coordinate (p291) at (axis cs:0.3806805279405143,0.8646759173031838,0.05843491081502231);
				\coordinate (p292) at (axis cs:0.35982627215671026,0.11473433947741127,0.05843424585741377);
				\coordinate (p293) at (axis cs:0.38827061835360266,0.14342103940045287,0.05843344300875084);
				\coordinate (p294) at (axis cs:0.2512953413847483,0.5761190395473039,0.26750406220814255);
				\coordinate (p295) at (axis cs:0.11961254371617812,0.6975499125906499,-0.4996987908226875);
				\coordinate (p296) at (axis cs:0.10284138605733284,0.25830282431949214,0.26940313139910516);
				\coordinate (p297) at (axis cs:0.23099815427648407,0.6265651799379065,0.2836089456929442);
				\coordinate (p298) at (axis cs:0.19405854149500845,0.6289119865250713,-0.46152648713771394);
				\coordinate (p299) at (axis cs:0.1808089862562609,0.6200096669031463,-0.6178634119633545);
				\coordinate (p300) at (axis cs:0.22389726037889085,0.6376652574707365,0.2726900406890468);
				\coordinate (p301) at (axis cs:0.20818662029847823,0.6606527013270665,0.27526251694715065);
				\coordinate (p302) at (axis cs:0.1855197480191833,0.6404980983078272,-0.4665860662679824);
				\coordinate (p303) at (axis cs:0.1692097599884808,0.3568770436120051,-0.6096798994692358);
				\coordinate (p304) at (axis cs:0.24200138732152263,0.3952733651972778,0.28912300809083685);
				\coordinate (p305) at (axis cs:0.21984905301493124,0.4227359739366061,-0.46040624946694936);
				\coordinate (p306) at (axis cs:0.24636698688969877,0.40817226102813964,0.2744496115335118);
				\coordinate (p307) at (axis cs:0.25525662500804847,0.43558035972515696,0.2809539261431411);
				\coordinate (p308) at (axis cs:0.2290226895140461,0.45989301839103847,-0.47065443539952817);
				\coordinate (p309) at (axis cs:0.21078422769496036,0.45025666433796036,-0.6169108718785846);
				\coordinate (p310) at (axis cs:0.1960148358793849,0.45760566657195656,-0.379081145052533);
				\coordinate (p311) at (axis cs:0.16501784506094036,0.7043699607566997,0.26955696834921533);
				\coordinate (p312) at (axis cs:0.08275888663407976,0.3670031333287632,0.7822274420006348);
				\coordinate (p313) at (axis cs:0.07742718692990139,0.38379937961985916,0.5291509019326678);
				\coordinate (p314) at (axis cs:0.08472237731838717,0.3508203078909008,0.5581694247890595);
				\coordinate (p315) at (axis cs:0.0,0.8524908933352178,-0.2715761393347451);
				\coordinate (p316) at (axis cs:0.26015144625854353,0.46595095186289903,0.26350748553434006);
				\coordinate (p317) at (axis cs:0.23232194712760068,0.48173146167169417,-0.46024039334122346);
				\coordinate (p318) at (axis cs:0.2631068985267672,0.5041659665410754,0.2786403020967324);
				\coordinate (p319) at (axis cs:0.2265349648650592,0.5322705569297326,-0.5345616777932005);
				\coordinate (p320) at (axis cs:0.23293418832740934,0.4948742427985103,-0.46120363944030707);
				\coordinate (p321) at (axis cs:0.2622647104092478,0.521027582543474,0.27799174246650565);
				\coordinate (p322) at (axis cs:0.2146540886354018,0.5135620092774584,-0.6113750517088107);
				\coordinate (p323) at (axis cs:0.19911510693713544,0.5194429781254211,-0.36632262640214386);
				\coordinate (p324) at (axis cs:0.2129168871062278,0.5258997374282663,-0.608174015976407);
				\coordinate (p325) at (axis cs:0.28916098810333546,0.5541024487525879,0.35393489082026813);
				\coordinate (p326) at (axis cs:0.32061890886718497,0.5874212768533015,-0.26128857890728874);
				\coordinate (p327) at (axis cs:0.27047729950651067,0.5649658873049334,0.4492566353514959);
				\coordinate (p328) at (axis cs:0.3408807626238463,0.5862276280949776,-0.27728812027203686);
				\coordinate (p329) at (axis cs:0.32067337038532207,0.5736760246565836,-0.2292525354373326);
				\coordinate (p330) at (axis cs:0.2758479260843494,0.5377311222025057,0.4498934234899954);
				\coordinate (p331) at (axis cs:0.2600673231248919,0.5359836908908747,0.2669895909588135);
				\coordinate (p332) at (axis cs:0.20059372520188024,0.4109943217641554,-0.6176330878798006);
				\coordinate (p333) at (axis cs:0.15391925808227103,0.712979115150189,0.271553027746936);
				\coordinate (p334) at (axis cs:0.0977631007468964,0.6209546055946419,0.7827786015733322);
				\coordinate (p335) at (axis cs:0.0,0.14774893011871176,-0.2731911172054282);
				\coordinate (p336) at (axis cs:0.10490151896189678,0.7408159463322069,0.26950733074531713);
				\coordinate (p337) at (axis cs:0.08517339105168859,0.7651288079763223,0.4500319450548211);
				\coordinate (p338) at (axis cs:0.08267492561198933,0.7491542710538258,0.2663523409985165);
				\coordinate (p339) at (axis cs:0.17634591311660502,0.3652861972489858,-0.6080632569232898);
				\coordinate (p340) at (axis cs:0.2292045570741595,0.3720498155836628,0.26608664465974924);
				\coordinate (p341) at (axis cs:0.26980076812252185,0.6168023913692215,0.35634793405214105);
				\coordinate (p342) at (axis cs:0.3124040633189433,0.6131497767380761,-0.2607808046213042);
				\coordinate (p343) at (axis cs:0.2607018007729245,0.5967987191953612,0.4490416129713476);
				\coordinate (p344) at (axis cs:0.2504900065244776,0.6216610043309676,0.4500270549279333);
				\coordinate (p345) at (axis cs:0.1043072352869597,0.38328361238612224,0.7823914299858121);
				\coordinate (p346) at (axis cs:0.058161553881594746,0.27460009398748514,-0.4652990152471046);
				\coordinate (p347) at (axis cs:0.24487778425816126,0.5947437499278551,0.26743045687617045);
				\coordinate (p348) at (axis cs:0.21027340799801947,0.5672718525288363,-0.6136499550558868);
				\coordinate (p349) at (axis cs:0.02760009988137217,0.40214336815738205,-0.8403257637259924);
				\coordinate (p350) at (axis cs:0.21299007074723955,0.5584060920301314,-0.6133197535543834);
				\coordinate (p351) at (axis cs:6.909033652027182e-16,0.2871462562812518,-0.5965043672091555);
				\coordinate (p352) at (axis cs:3.611252270381902e-05,0.7128532693918221,-0.596500387035447);
				\coordinate (p353) at (axis cs:2.0726460304767297e-15,0.7128535678170724,-0.5965028816288198);
				\coordinate (p354) at (axis cs:0.2139218011138965,0.40593414469046685,-0.4471044091215122);
				\coordinate (p355) at (axis cs:0.12434483675207937,0.32111007837867345,-0.6188456981247734);
				\coordinate (p356) at (axis cs:0.11022253432292317,0.3316994474488463,-0.39536635405764287);
				\coordinate (p357) at (axis cs:0.1320343152834708,0.30803471317715875,-0.46124097811157);
				\coordinate (p358) at (axis cs:0.262227413322569,0.36691994086344093,0.35547864394987455);
				\coordinate (p359) at (axis cs:0.2520390020953144,0.38120234843075207,0.45039478326232596);
				\coordinate (p360) at (axis cs:0.15448322347129412,0.49606654861696187,0.781193666315076);
				\coordinate (p361) at (axis cs:0.015020965700117428,0.40996788256201055,-0.9099277462647551);
				\coordinate (p362) at (axis cs:0.2537972514210826,0.35191001319246923,0.3584158347961427);
				\coordinate (p363) at (axis cs:0.009342486348303307,0.4871982901789853,0.7102617215728374);
				\coordinate (p364) at (axis cs:0.01711786271506332,0.39989114893524835,-0.8423472694305059);
				\coordinate (p365) at (axis cs:0.003882099777641793,0.6118233252638202,-0.560713750047821);
				\coordinate (p366) at (axis cs:0.002154155336985688,0.38805292275030545,-0.5579867183725528);
				\coordinate (p367) at (axis cs:0.0,0.3881144001643916,-0.5608935450938822);
				\coordinate (p368) at (axis cs:0.0,0.6118854122172274,-0.5609001700067497);
				\coordinate (p369) at (axis cs:0.015438377799745596,0.5049190087399653,0.7224943956248747);
				\coordinate (p370) at (axis cs:0.012361464240572738,0.49597444014767766,0.604181143283619);
				\coordinate (p371) at (axis cs:0.15097985994992946,0.7500337251999754,0.38047522995360833);
				\coordinate (p372) at (axis cs:0.15243532724315878,0.7316858286025625,0.44656874230789034);
				\coordinate (p373) at (axis cs:0.14158064458165193,0.7203968855010556,0.25510508848014424);
				\coordinate (p374) at (axis cs:0.09683203379424642,0.6960994040841415,-0.618698025270284);
				\coordinate (p375) at (axis cs:0.0995435625364614,0.7111251693019993,-0.4526932849498916);
				\coordinate (p376) at (axis cs:0.09215483777159685,0.15716349312498729,-0.252623376534837);
				\coordinate (p377) at (axis cs:0.14312192986468747,0.12374858039888378,0.1893891021663526);
				\coordinate (p378) at (axis cs:0.07776678174385161,0.17898879466900347,-0.24255749407395658);
				\coordinate (p379) at (axis cs:0.06882313667695335,0.21793844846401883,0.3997857197905664);
				\coordinate (p380) at (axis cs:0.04750173159745017,0.041071776052983545,-0.10482354939648615);
				\coordinate (p381) at (axis cs:0.07170952331355676,0.10400858712014663,0.1892242940975154);
				\coordinate (p382) at (axis cs:0.14451933487854948,0.662958964261283,-0.618819348951252);
				\coordinate (p383) at (axis cs:0.000105199099199151,0.7845868059489782,0.44301542316624565);
				\coordinate (p384) at (axis cs:3.5070114489994296e-05,0.21541284299054858,0.44301389805564306);
				\coordinate (p385) at (axis cs:2.012582764083147e-15,0.21541251290035546,0.4430123995503351);
				\coordinate (p386) at (axis cs:8.461125173248424e-16,0.7845874661878569,0.4430124951122698);
				\coordinate (p387) at (axis cs:0.10894495265720373,0.5188177741375904,-0.6066200006429007);
				\coordinate (p388) at (axis cs:0.09646198582814483,0.5055069580060217,-0.904477716267702);
				\coordinate (p389) at (axis cs:0.20058195656336503,0.7127159663477125,0.3770161458017735);
				\coordinate (p390) at (axis cs:0.18291744674649207,0.7085705486368252,0.44686999169877123);
				\coordinate (p391) at (axis cs:0.1734349241934283,0.6964319246950654,0.25686293235723573);
				\coordinate (p392) at (axis cs:0.28193635410565976,0.5834794417792255,0.3558559724365231);
				\coordinate (p393) at (axis cs:0.0,0.40958558613166934,-0.9046296837121949);
				\coordinate (p394) at (axis cs:0.0,0.5904147309097941,-0.9046319477020461);
				\coordinate (p395) at (axis cs:0.08467246178175891,0.23674447544184868,0.44323059446086527);
				\coordinate (p396) at (axis cs:0.08249180970345045,0.21850658364551923,0.36507383817520817);
				\coordinate (p397) at (axis cs:0.08273983061075377,0.25190767012705106,0.24630417708401142);
				\coordinate (p398) at (axis cs:0.10699232237936238,0.7722186356127845,0.3755856360515095);
				\coordinate (p399) at (axis cs:0.10594210648226046,0.7564449845757151,0.44704639349581643);
				\coordinate (p400) at (axis cs:0.14349672256583912,0.24512278408048307,0.37551579905077964);
				\coordinate (p401) at (axis cs:0.1454472588219295,0.263375622943407,0.4480123223309389);
				\coordinate (p402) at (axis cs:0.13409952377107615,0.27472845576271476,0.2593638646918388);
				\coordinate (p403) at (axis cs:0.23145874472486977,0.34248651126645624,0.45226990815629503);
				\coordinate (p404) at (axis cs:0.2920157764491468,0.48422617875257234,0.3761728080886565);
				\coordinate (p405) at (axis cs:0.27760122454548036,0.4941685607017162,0.4477202336419767);
				\coordinate (p406) at (axis cs:0.005401169213253743,0.7849678301768015,0.44094031963219643);
				\coordinate (p407) at (axis cs:0.27352312431443393,0.39054921312701524,0.348073521789302);
				\coordinate (p408) at (axis cs:0.023924246836737814,0.28554068630038276,-0.6144419681269339);
				\coordinate (p409) at (axis cs:0.1498180259974351,0.3434585836535192,-0.617171259234348);
				\coordinate (p410) at (axis cs:0.24144358771972674,0.330886902123427,0.3457270211184281);
				\coordinate (p411) at (axis cs:0.2385499722517413,0.7207141193857078,-0.17931328133808902);
				\coordinate (p412) at (axis cs:0.22346564243075728,0.6922150873713184,0.34597964709550605);
				\coordinate (p413) at (axis cs:0.07416680269636611,0.7051319573414931,-0.6189198183201381);
				\coordinate (p414) at (axis cs:0.19867493427233995,0.5864572076629955,-0.6171490422518743);
				\coordinate (p415) at (axis cs:0.08831543785066705,0.8123241519660331,-0.1734461303007081);
				\coordinate (p416) at (axis cs:0.29066697594086066,0.4672803676089986,0.3754293353164835);
				\coordinate (p417) at (axis cs:0.3217730136902706,0.4542112842422054,-0.17960190067961176);
				\coordinate (p418) at (axis cs:0.2900340891146535,0.44633541115923236,0.3432293614614574);
				\coordinate (p419) at (axis cs:0.012686863385841594,0.2149049934140913,0.43906948769220966);
				\coordinate (p420) at (axis cs:0.17605984890154266,0.7726592717187839,-0.173320065856149);
				\coordinate (p421) at (axis cs:0.17245684615675827,0.7386966025627376,0.34986798697369736);
				\coordinate (p422) at (axis cs:0.18288972604765705,0.7679872216241193,-0.17171146997566245);
				\coordinate (p423) at (axis cs:0.10205601522944036,0.8082448691298225,-0.17525948906142294);
				\coordinate (p424) at (axis cs:0.14469074033860307,0.20939782981409744,-0.17428693145898597);
				\coordinate (p425) at (axis cs:0.12546945023660683,0.2335840194585625,0.3498069406308735);
				\coordinate (p426) at (axis cs:0.031343651804522886,0.2861755507492577,-0.6155667606344386);
				\coordinate (p427) at (axis cs:0.05852619843999841,0.4530868837499954,-0.54059118959301);
				\coordinate (p428) at (axis cs:0.030578377882607834,0.6585381455040286,0.7521088136931672);
				\coordinate (p429) at (axis cs:0.0381435724554023,0.6454903299210741,0.7535672438558071);
				\coordinate (p430) at (axis cs:0.03541995431884888,0.6320417158472569,0.43521589028868846);
				\coordinate (p431) at (axis cs:0.016548410761331997,0.6496132874446297,0.7548306587851239);
				\coordinate (p432) at (axis cs:0.033734180983588144,0.6708844804608955,0.48441452146405933);
				\coordinate (p433) at (axis cs:0.032026164914652454,0.6977493841429477,-0.37329899207357303);
				\coordinate (p434) at (axis cs:0.13403168476249666,0.5165244308329237,0.376744514798182);
				\coordinate (p435) at (axis cs:0.0394569611040908,0.5034735994096728,0.9029689997908419);
				\coordinate (p436) at (axis cs:0.029859186321805193,0.49897839710337355,0.988179655062426);
				\coordinate (p437) at (axis cs:0.3172754800641757,0.4335433326528534,-0.16765798316352487);
				\coordinate (p438) at (axis cs:0.07226138046727222,0.4923843905002739,-0.44766612309183146);
				\coordinate (p439) at (axis cs:0.08517474126668748,0.49938654793764037,-0.83599432707585);
				\coordinate (p440) at (axis cs:0.049117989154224016,0.652366039794607,0.7651898146814415);
				\coordinate (p441) at (axis cs:0.055505875649552235,0.5069742247837045,0.32729965077215306);
				\coordinate (p442) at (axis cs:0.0738656004143519,0.5022788090473669,-0.49768461857698004);
				\coordinate (p443) at (axis cs:0.08556534188726711,0.5039502493047661,-0.8448308571535507);
				\coordinate (p444) at (axis cs:0.3238490261891468,0.48426744431931407,-0.16865649444175812);
				\coordinate (p445) at (axis cs:0.2948607679886223,0.5046269542214014,0.34407001167691387);
				\coordinate (p446) at (axis cs:0.13203721454590653,0.5278596611394623,0.37304857508580963);
				\coordinate (p447) at (axis cs:0.1412667205633354,0.5411002149557536,0.7076350832409661);
				\coordinate (p448) at (axis cs:0.1288432248763226,0.5421497979301847,0.39524060229068964);
				\coordinate (p449) at (axis cs:0.13944258470842696,0.5475934554244144,0.7113085872876442);
				\coordinate (p450) at (axis cs:0.2534968690705412,0.70210445560966,-0.16824350033526297);
				\coordinate (p451) at (axis cs:0.24516556925989486,0.6641240040509274,0.34220003918310266);
				\coordinate (p452) at (axis cs:0.23438258385566074,0.650709478251777,0.45044154970098543);
				\coordinate (p453) at (axis cs:0.18838564831588572,0.39142651584391,-0.6184936290626728);
				\coordinate (p454) at (axis cs:0.3241150481906513,0.491407770980825,-0.168627690511106);
				\coordinate (p455) at (axis cs:0.038453879533575985,0.1775835008903917,-0.17527599630506097);
				\coordinate (p456) at (axis cs:0.046898963196034586,0.8214290804869921,-0.17709344545285238);
				\coordinate (p457) at (axis cs:0.26108414460896706,0.6922571641794769,-0.16870125896293028);
				\coordinate (p458) at (axis cs:0.15842923165355738,0.7829736111408854,-0.1697106183538593);
				\coordinate (p459) at (axis cs:0.13198449784610622,0.7630817864539707,0.3518482437682962);
				\coordinate (p460) at (axis cs:0.30293569051577707,0.6859516542418329,-0.2488768077079833);
				\coordinate (p461) at (axis cs:0.31939059831843375,0.7452206789087843,0.1895415653962837);
				\coordinate (p462) at (axis cs:0.37059442371420237,0.6575899317021887,0.18959045996716364);
				\coordinate (p463) at (axis cs:0.27924651366876413,0.6770010227685703,-0.24573294922237837);
				\coordinate (p464) at (axis cs:0.4383815332766383,0.6521703037623306,-0.10865802141016133);
				\coordinate (p465) at (axis cs:0.32867516278332576,0.6255760648160678,-0.27582920083946355);
				\coordinate (p466) at (axis cs:0.19233545307907013,0.23742143388103915,-0.18598379602033543);
				\coordinate (p467) at (axis cs:0.19137337459456177,0.27564668212286914,0.34421474492078047);
				\coordinate (p468) at (axis cs:0.18790323994961725,0.2941248617025223,0.4506070483400521);
				\coordinate (p469) at (axis cs:0.20594814612278067,0.24897068309862086,-0.17526007305567756);
				\coordinate (p470) at (axis cs:0.17406272016573335,0.2620312989929417,0.3449548267439322);
				\coordinate (p471) at (axis cs:0.2158707419922777,0.25819869965487247,-0.1673902165172612);
				\coordinate (p472) at (axis cs:0.20335800304194218,0.28644987991172965,0.3442158964184617);
				\coordinate (p473) at (axis cs:0.3550933097521867,0.5191992849664715,-0.2475383723631567);
				\coordinate (p474) at (axis cs:0.3304013962793757,0.5132254588698263,-0.24620523716979728);
				\coordinate (p475) at (axis cs:0.010294736959458367,0.46180949880549543,0.9041005418586215);
				\coordinate (p476) at (axis cs:0.008307726697291143,0.6597144339086538,0.7664620828285956);
				\coordinate (p477) at (axis cs:0.10952088653280428,0.47076520964027213,-0.5076779117841597);
				\coordinate (p478) at (axis cs:0.09682399773322208,0.4662538540718735,-0.8239974267160532);
				\coordinate (p479) at (axis cs:0.09036704494329453,0.4779904266380812,-0.9153703692335734);
				\coordinate (p480) at (axis cs:0.09944718214617045,0.4745652149721046,-0.8217656954824817);
				\coordinate (p481) at (axis cs:0.23227209439510843,0.032441697447892465,0.054070284060097396);
				\coordinate (p482) at (axis cs:0.1255265586523558,0.20008469520567496,-0.18110960774837642);
				\coordinate (p483) at (axis cs:0.23970798664199483,0.9637996731128802,0.054081303609317975);
				\coordinate (p484) at (axis cs:0.22462135751090032,0.9712993896436466,0.054090898785604136);
				\coordinate (p485) at (axis cs:0.08926557164556753,0.6497499858651588,0.47983294042525526);
				\coordinate (p486) at (axis cs:0.07298785780997177,0.6385218299641758,0.7823332884531732);
				\coordinate (p487) at (axis cs:0.09395300657755015,0.6784635216983705,-0.4079073528453069);
				\coordinate (p488) at (axis cs:0.011785571331866973,0.28540257424602367,-0.6105643021142413);
				\coordinate (p489) at (axis cs:0.20815194654949,0.319362085917004,0.4383682976700485);
				\coordinate (p490) at (axis cs:0.0325020741642463,0.5237454631861478,0.8894511694228818);
				\coordinate (p491) at (axis cs:0.07750425394246213,0.5811151790763609,-0.5500894214296368);
				\coordinate (p492) at (axis cs:0.10821542964140884,0.17781990193419261,-0.30228693631855386);
				\coordinate (p493) at (axis cs:0.09950760473127068,0.19159294403990149,-0.16625765827550404);
				\coordinate (p494) at (axis cs:0.051697710915001825,0.6003807938788632,-0.5240316569571678);
				\coordinate (p495) at (axis cs:0.061681035620088843,0.7751934188867882,0.4511246271318228);
				\coordinate (p496) at (axis cs:0.04701515683196432,0.7918688983358726,0.3336053663805367);
				\coordinate (p497) at (axis cs:0.05173812678472491,0.7776322342763722,0.4503626107926414);
				\coordinate (p498) at (axis cs:0.06068668403986037,0.5498301434189579,-0.664276598452899);
				\coordinate (p499) at (axis cs:0.05935902811230019,0.8515482025961513,-0.23952526077145972);
				\coordinate (p500) at (axis cs:0.032381193628572065,0.9013117108636604,0.18947162515051297);
				\coordinate (p501) at (axis cs:0.07364721823037934,0.8321935692811753,-0.30315522016771645);
				\coordinate (p502) at (axis cs:0.053018098027503596,0.8362205739848174,-0.3033884502903644);
				\coordinate (p503) at (axis cs:0.23136210205977617,0.7685348886441602,-0.25706846474172584);
				\coordinate (p504) at (axis cs:0.21930019639724063,0.7466609642664259,-0.240083020248854);
				\coordinate (p505) at (axis cs:0.20774964566685594,0.7682681023899579,-0.3008172194955654);
				\coordinate (p506) at (axis cs:0.05541951406540928,0.4169112274926798,-0.8694713356107043);
				\coordinate (p507) at (axis cs:0.5662281231883197,0.6687178829725049,-0.029082374447266218);
				\coordinate (p508) at (axis cs:0.5761225112818569,0.3690481683730881,-0.029080996440696037);
				\coordinate (p509) at (axis cs:0.5113356756241584,0.3767022870125935,0.05781020436995621);
				\coordinate (p510) at (axis cs:0.03710028810333366,0.46315008519565104,0.4894130699534494);
				\coordinate (p511) at (axis cs:0.21439977895166495,0.5415961351871175,-0.6188807595958415);
				\coordinate (p512) at (axis cs:0.015450614445483499,0.5853932680892068,-0.8635496999937587);
				\coordinate (p513) at (axis cs:0.02772503493377616,0.5826884679637734,-0.8700148486301023);
				\coordinate (p514) at (axis cs:0.02890587666504342,0.5940203736687328,-0.8886258303360683);
				\coordinate (p515) at (axis cs:0.06267960160682329,0.4438100668631838,-0.8159996384448455);
				\coordinate (p516) at (axis cs:0.07374942167698996,0.43855562608943593,-0.9085095595756209);
				\coordinate (p517) at (axis cs:0.09354674790248307,0.6352424629307905,0.7119276334361043);
				\coordinate (p518) at (axis cs:0.09139892486003325,0.6241728679674114,0.7801685411916482);
				\coordinate (p519) at (axis cs:0.02682131019053397,0.4914516486118101,0.9789134486429831);
				\coordinate (p520) at (axis cs:0.02590038015023159,0.47594409733010745,0.968552680963093);
				\coordinate (p521) at (axis cs:0.017907065382605523,0.4813770531741757,0.954931259341523);
				\coordinate (p522) at (axis cs:0.020669787829708006,0.4530239871514032,0.5300846696204142);
				\coordinate (p523) at (axis cs:0.18556297366706226,0.19779032241762903,-0.255661891230309);
				\coordinate (p524) at (axis cs:0.16534859956563658,0.20353110235034438,-0.30125119447738474);
				\coordinate (p525) at (axis cs:0.15811220028741385,0.21730447365638067,-0.1640312261560515);
				\coordinate (p526) at (axis cs:0.18893054176207014,0.21749661584648028,-0.302259995609501);
				\coordinate (p527) at (axis cs:0.028730286988520353,0.7817399186756385,0.448301195390068);
				\coordinate (p528) at (axis cs:0.02984762490485381,0.762721540288009,0.3024494023850306);
				\coordinate (p529) at (axis cs:0.06559626691179882,0.5573481467863107,-0.8688155216981224);
				\coordinate (p530) at (axis cs:0.16295111192408634,0.3882325168971412,-0.2974862396015204);
				\coordinate (p531) at (axis cs:0.13545826535537447,0.38824363259713557,0.4412733979522712);
				\coordinate (p532) at (axis cs:0.13129069548682187,0.4014834488545144,0.7166817526668907);
				\coordinate (p533) at (axis cs:0.12670171053993085,0.4162130594549304,0.767470872922706);
				\coordinate (p534) at (axis cs:0.11309502304684885,0.4217560733147653,0.46252968625780533);
				\coordinate (p535) at (axis cs:0.1223521577401858,0.41144227942585654,0.7599816847149994);
				\coordinate (p536) at (axis cs:0.14857678900325033,0.3708764028791015,-0.2752069688281933);
				\coordinate (p537) at (axis cs:0.13664594087453025,0.4151466624578576,0.7583710968469856);
				\coordinate (p538) at (axis cs:0.022818222760788525,0.5091688527945717,0.9366642031183623);
				\coordinate (p539) at (axis cs:0.18974034918637253,0.012222182948884568,0.05560585309246337);
				\coordinate (p540) at (axis cs:0.16675549674950346,0.06720941386538713,-0.10840500496386593);
				\coordinate (p541) at (axis cs:0.36466491251233957,0.2970947947966264,0.15816105661931004);
				\coordinate (p542) at (axis cs:0.3754881293484321,0.22663537333920666,-0.1090619422224071);
				\coordinate (p543) at (axis cs:0.4340152608151402,0.3347356115180944,-0.10902444922904925);
				\coordinate (p544) at (axis cs:0.3478956329398182,0.3188090606681694,0.14836835963751138);
				\coordinate (p545) at (axis cs:0.33552615338393843,0.29669302073397635,0.1487875905012341);
				\coordinate (p546) at (axis cs:0.5046562583570082,0.3517922587791468,0.05779642881939611);
				\coordinate (p547) at (axis cs:0.34726978322641666,0.2761051729416141,0.17620396212269646);
				\coordinate (p548) at (axis cs:0.08755787315618219,0.3976904669938819,0.36273210597907957);
				\coordinate (p549) at (axis cs:0.016686975519340678,0.5221292797366851,0.9754126083571825);
				\coordinate (p550) at (axis cs:0.012089462062771915,0.5387511857007368,0.8819034725833442);
				\coordinate (p551) at (axis cs:0.1413202556020053,0.8248592920879212,-0.25856419543275566);
				\coordinate (p552) at (axis cs:0.14970938494852473,0.8043212777629873,-0.3003759365446644);
				\coordinate (p553) at (axis cs:0.14358840656886987,0.7900799439123467,-0.16062732116669878);
				\coordinate (p554) at (axis cs:0.12194820519502389,0.8166621275439692,-0.3008945278567224);
				\coordinate (p555) at (axis cs:0.12333828367570127,0.6055037650284405,0.7423169578772241);
				\coordinate (p556) at (axis cs:0.105234324620778,0.5958705304197077,0.6051206541795171);
				\coordinate (p557) at (axis cs:0.1340301035258124,0.6121618568296192,0.466896567150929);
				\coordinate (p558) at (axis cs:0.15872613614573128,0.6233215600231025,-0.3908287451161405);
				\coordinate (p559) at (axis cs:0.1143485015362391,0.6007202433596106,0.7710141358775859);
				\coordinate (p560) at (axis cs:0.0818369121929888,0.5344121117298741,-0.8898580873972879);
				\coordinate (p561) at (axis cs:0.19180477760389025,0.5445953654982036,-0.277474217950783);
				\coordinate (p562) at (axis cs:0.16499234859263823,0.5496952619037616,0.5377486663939097);
				\coordinate (p563) at (axis cs:0.20354964824835856,0.5430363670500736,-0.5378769988831236);
				\coordinate (p564) at (axis cs:0.18659737326280934,0.5624573833855042,-0.27303967217387554);
				\coordinate (p565) at (axis cs:0.05322763705526225,0.48329369923748455,0.334393816292807);
				\coordinate (p566) at (axis cs:0.04309344740200603,0.48638440198769506,0.7563603207025977);
				\coordinate (p567) at (axis cs:0.05988637600172187,0.22569338861895635,0.4523984786568003);
				\coordinate (p568) at (axis cs:0.02247898298030143,0.5372054784683236,0.8084142327928077);
				\coordinate (p569) at (axis cs:0.03454590000262926,0.7944440256404443,0.321299924632514);
				\coordinate (p570) at (axis cs:0.012357437553878317,0.6026000358339478,-0.8073994857328141);
				\coordinate (p571) at (axis cs:0.0,0.4729378282227146,0.9692747949296519);
				\coordinate (p572) at (axis cs:0.0,0.5270633327312639,0.9692866294523913);
				\coordinate (p573) at (axis cs:0.24906259183740448,0.2473586865932469,-0.2545754735691482);
				\coordinate (p574) at (axis cs:0.23240180599256574,0.25279987583149943,-0.30077875318848274);
				\coordinate (p575) at (axis cs:0.2222160951922533,0.26460098915585495,-0.16127143958506437);
				\coordinate (p576) at (axis cs:0.37493492732805334,0.5971076347806868,0.11003907640248647);
				\coordinate (p577) at (axis cs:0.05093125937122353,0.43125222059824014,-0.8430655130697421);
				\coordinate (p578) at (axis cs:0.07058386973318673,0.42814654442380967,-0.8565928159073701);
				\coordinate (p579) at (axis cs:0.1619527329531329,0.48337496825257564,0.7359594880548916);
				\coordinate (p580) at (axis cs:0.14985539313853177,0.47995226416278924,0.7614124743088377);
				\coordinate (p581) at (axis cs:0.12136053069154148,0.1671574587339575,-0.25848057237369654);
				\coordinate (p582) at (axis cs:0.12345489058395798,0.1837107522027319,-0.3014329402986531);
				\coordinate (p583) at (axis cs:0.07325611871375956,0.4579162438796973,-0.822337744600532);
				\coordinate (p584) at (axis cs:0.031419558597150246,0.4701078732832078,0.8113015574821686);
				\coordinate (p585) at (axis cs:0.043945115684486766,0.5577074319934086,-0.44244425976783697);
				\coordinate (p586) at (axis cs:0.030633097497001518,0.5664449292697544,-0.46828355611179545);
				\coordinate (p587) at (axis cs:0.034585129705801444,0.5775794895043425,-0.8314322069192412);
				\coordinate (p588) at (axis cs:0.04444999512637792,0.5939680606176524,-0.7939964129263238);
				\coordinate (p589) at (axis cs:0.3440352819733675,0.4140769053682087,-0.2559023827248571);
				\coordinate (p590) at (axis cs:0.011635722550431672,0.47915255510780125,0.9244678800973467);
				\coordinate (p591) at (axis cs:0.0914162519791516,0.5462773038023752,-0.8254580725666473);
				\coordinate (p592) at (axis cs:0.416216270931086,0.5279349642370634,0.1589790706195225);
				\coordinate (p593) at (axis cs:0.4573465381816192,0.5811349112289508,-0.10909039198806843);
				\coordinate (p594) at (axis cs:0.39146949934709535,0.52439816144854,0.14821787151050766);
				\coordinate (p595) at (axis cs:0.5110531088437864,0.6243357983253163,0.057791141233135425);
				\coordinate (p596) at (axis cs:0.3561014000129425,0.49690500128302595,-0.24317343673444777);
				\coordinate (p597) at (axis cs:0.08015341384900138,0.37521105294745977,0.7266784105544557);
				\coordinate (p598) at (axis cs:0.0737480308474617,0.572486394972898,-0.8059898437927262);
				\coordinate (p599) at (axis cs:0.05568774470549455,0.4008202261256515,-0.4931945800413453);
				\coordinate (p600) at (axis cs:0.17445213374836074,0.8085480667076814,-0.2571127087498233);
				\coordinate (p601) at (axis cs:0.07172101971257219,0.5488834412633038,-0.8637949003565107);
				\coordinate (p602) at (axis cs:0.3858958871341618,0.467693864731223,0.10950377322721293);
				\coordinate (p603) at (axis cs:0.35489420216999945,0.4720388984926355,-0.24423419364128263);
				\coordinate (p604) at (axis cs:0.3540555131205181,0.4542138653730666,-0.2351512678462759);
				\coordinate (p605) at (axis cs:0.027547015149734393,0.5456176264767105,0.44634887880154633);
				\coordinate (p606) at (axis cs:0.33907900584809947,0.5445452641038186,-0.30552614918490256);
				\coordinate (p607) at (axis cs:0.32141506816698884,0.5479271594928925,-0.1789717747410991);
				\coordinate (p608) at (axis cs:0.2913357615855041,0.5411966576980336,0.35318888973307894);
				\coordinate (p609) at (axis cs:0.3523020436009511,0.5601512155546664,-0.23145171425583191);
				\coordinate (p610) at (axis cs:0.33612469758220404,0.5670688473878949,-0.3058116338975621);
				\coordinate (p611) at (axis cs:0.09282057309829078,0.9071443260774772,0.1567382001053978);
				\coordinate (p612) at (axis cs:0.04087976413430611,0.9591047768637978,-0.10394321530576964);
				\coordinate (p613) at (axis cs:0.07915118762800948,0.8844327375110264,0.14996633743409776);
				\coordinate (p614) at (axis cs:0.07904311944789198,0.8469654866564795,-0.24544389854928575);
				\coordinate (p615) at (axis cs:0.06524751785832653,0.6331826438486399,0.7265782784474738);
				\coordinate (p616) at (axis cs:0.13311528805967698,0.4376407412564553,0.7054540761337486);
				\coordinate (p617) at (axis cs:0.28093296275626617,0.7159909586375222,-0.25778273920921096);
				\coordinate (p618) at (axis cs:0.030525835920661354,0.1463259696159741,-0.2527652349522953);
				\coordinate (p619) at (axis cs:0.2582910827263385,0.21209023510978142,0.10541160081946598);
				\coordinate (p620) at (axis cs:0.23913358542383384,0.23622602984357793,-0.24386695691644703);
				\coordinate (p621) at (axis cs:0.2290747591780382,0.22657672421625571,-0.23792743629552335);
				\coordinate (p622) at (axis cs:0.25075975926531757,0.20574930872620312,0.10373521353530327);
				\coordinate (p623) at (axis cs:0.09032449910259513,0.45580738466243853,-0.8592427057129562);
				\coordinate (p624) at (axis cs:0.08183215317449671,0.4568566442628593,-0.9145126388968992);
				\coordinate (p625) at (axis cs:0.08354884576998303,0.4447906773882303,-0.8655759686657902);
				\coordinate (p626) at (axis cs:0.07842840144128407,0.45132040776338445,-0.9140049331399404);
				\coordinate (p627) at (axis cs:0.3291324421494758,0.6055296239560115,-0.30280950266192197);
				\coordinate (p628) at (axis cs:0.42097954407972427,0.9103803383712222,-0.02840778840616506);
				\coordinate (p629) at (axis cs:0.40720725675848635,0.07595227913189687,-0.028407316087365804);
				\coordinate (p630) at (axis cs:0.42606649176861056,0.09490449549453603,-0.028407556478875256);
				\coordinate (p631) at (axis cs:0.4010933549749564,0.15994679965285835,0.057716278747940615);
				\coordinate (p632) at (axis cs:0.29267392616331533,0.75301708595706,0.10622281157159648);
				\coordinate (p633) at (axis cs:0.26904222620592416,0.7341106530990003,-0.23848767416976666);
				\coordinate (p634) at (axis cs:0.02658469001962327,0.2406630866928153,0.22881520417959655);
				\coordinate (p635) at (axis cs:0.08077479706804759,0.6438931596769493,0.7024661955002547);
				\coordinate (p636) at (axis cs:0.08558731870225748,0.6030947102423659,0.33798892748382436);
				\coordinate (p637) at (axis cs:0.06857283735036009,0.5915678905349503,-0.46846483843516823);
				\coordinate (p638) at (axis cs:0.2155187685492218,0.32562039329046466,0.44617219618240006);
				\coordinate (p639) at (axis cs:0.3609584156336063,0.7109576720088904,0.15414428222431908);
				\coordinate (p640) at (axis cs:0.3699431497180452,0.7809865581851453,-0.10915047411882095);
				\coordinate (p641) at (axis cs:0.33735147284983386,0.7007838025555315,0.15051474750006832);
				\coordinate (p642) at (axis cs:0.39570375097961474,0.8462980210890274,0.057711141303173695);
				\coordinate (p643) at (axis cs:0.17566665730606232,0.5049095835130026,0.4373547255485321);
				\coordinate (p644) at (axis cs:0.014410207816830622,0.26380819079694223,-0.38299179906675823);
				\coordinate (p645) at (axis cs:0.019389441306818047,0.2751820320441046,-0.5763910815234207);
				\coordinate (p646) at (axis cs:0.01122357232891304,0.7361860667261586,-0.38708366102260033);
				\coordinate (p647) at (axis cs:0.010587675779786542,0.7590405713289834,0.1971820653696963);
				\coordinate (p648) at (axis cs:0.3063704843918338,0.735324743227578,0.10107653024593759);
				\coordinate (p649) at (axis cs:0.04438820363245533,0.525726308937973,0.5308228332733873);
				\coordinate (p650) at (axis cs:0.1450096757439419,0.4721400693871253,0.7165776444484637);
				\coordinate (p651) at (axis cs:0.1925352491441772,0.7978779571006231,-0.2552444491160606);
				\coordinate (p652) at (axis cs:0.007193054654775603,0.2411508253884321,0.1902143747890554);
				\coordinate (p653) at (axis cs:0.0035133534340469033,0.7365627238568133,-0.3839613683229233);
				\coordinate (p654) at (axis cs:0.0012278871695818492,0.7588601951737193,0.1882552737073983);
				\coordinate (p655) at (axis cs:0.1357904303369365,0.1383731993621039,0.10074515792092911);
				\coordinate (p656) at (axis cs:0.1419650991013767,0.1730071229002013,-0.2399190311439316);
				\coordinate (p657) at (axis cs:0.27689011324231433,0.7705569193216932,0.10846752778426069);
				\coordinate (p658) at (axis cs:0.29622665772623724,0.7852156034717411,0.1825240274073196);
				\coordinate (p659) at (axis cs:0.10900577790706034,0.837620664738836,-0.25445928512060567);
				\coordinate (p660) at (axis cs:0.0678687469574751,0.6843743858802281,-0.2638842527158618);
				\coordinate (p661) at (axis cs:0.0,0.3386459520704777,0.7532443665226234);
				\coordinate (p662) at (axis cs:0.0,0.6613540392982837,0.7532444580552267);
				\coordinate (p663) at (axis cs:0.0023978471932400696,0.2634498716945192,-0.38457057511731496);
				\coordinate (p664) at (axis cs:0.000837909515204839,0.24114350359662595,0.18813538238568248);
				\coordinate (p665) at (axis cs:0.25634481378775464,0.2740783189976138,-0.3052868331102141);
				\coordinate (p666) at (axis cs:0.24648105037319828,0.28759709929852606,-0.18448464237655585);
				\coordinate (p667) at (axis cs:0.36933060360802017,0.38584382458768807,0.10341332172257621);
				\coordinate (p668) at (axis cs:0.0004087143931288228,0.7365371875725639,-0.3851381890090873);
				\coordinate (p669) at (axis cs:0.0001428019302040444,0.7588546522541268,0.18806325539387123);
				\coordinate (p670) at (axis cs:0.00027893447695911787,0.2634629075490527,-0.3851446966694799);
				\coordinate (p671) at (axis cs:9.745685780615378e-05,0.24114625369780113,0.18804210137755237);
				\coordinate (p672) at (axis cs:4.753961875332231e-05,0.736536883429717,-0.38515315226007585);
				\coordinate (p673) at (axis cs:1.6610321774239183e-05,0.7588543318304323,0.18805505669694308);
				\coordinate (p674) at (axis cs:5.529615564935994e-06,0.7365366430168783,-0.38515877364972956);
				\coordinate (p675) at (axis cs:1.9320998430058175e-06,0.7588540146825705,0.18804780738156895);
				\coordinate (p676) at (axis cs:6.43218705936632e-07,0.7365367421085556,-0.385156502677716);
				\coordinate (p677) at (axis cs:2.2474592145573843e-07,0.7588540455812658,0.18804851233105435);
				\coordinate (p678) at (axis cs:7.482749985693023e-08,0.7365368545605068,-0.38515392386784103);
				\coordinate (p679) at (axis cs:2.614472818096186e-08,0.7588543894277933,0.18805635890038958);
				\coordinate (p680) at (axis cs:8.704128971028632e-09,0.7365363866576549,-0.3851646540920971);
				\coordinate (p681) at (axis cs:3.0411963278656534e-09,0.758854359554342,0.18805567719209748);
				\coordinate (p682) at (axis cs:1.0124736779361074e-09,0.7365363500258048,-0.38516549414823475);
				\coordinate (p683) at (axis cs:3.5376900213711045e-10,0.7588541029800695,0.1880498221743686);
				\coordinate (p684) at (axis cs:1.1777857823211158e-10,0.7365362221544424,-0.3851684265370804);
				\coordinate (p685) at (axis cs:4.1152368481223564e-11,0.7588544755674114,0.1880583245916398);
				\coordinate (p686) at (axis cs:1.3702667039849349e-11,0.7365360182760456,-0.3851731019188774);
				\coordinate (p687) at (axis cs:4.788843111968535e-12,0.7588540315629875,0.1880481924301761);
				\coordinate (p688) at (axis cs:1.597020364756052e-12,0.736536193403279,-0.3851690858666569);
				\coordinate (p689) at (axis cs:5.590276960566964e-13,0.7588545907105496,0.188060952129976);
				\coordinate (p690) at (axis cs:1.8883445494585804e-13,0.7365359267963928,-0.38517519973900494);
				\coordinate (p691) at (axis cs:6.701853221578927e-14,0.7588545383630002,0.1880597575728392);
				\coordinate (p692) at (axis cs:2.5043418150555672e-14,0.7365362439508558,-0.385167926695319);
				\coordinate (p693) at (axis cs:9.791462271622051e-15,0.7588546214451806,0.18806165348515694);
				\coordinate (p694) at (axis cs:5.991738961700755e-15,0.7365362472484116,-0.3851678510747693);
				\coordinate (p695) at (axis cs:3.1349920084632774e-15,0.7588544081925681,0.1880567871097483);
				\coordinate (p696) at (axis cs:3.775704243593895e-15,0.7365365066538684,-0.38516190228411595);
				\coordinate (p697) at (axis cs:3.244498631753308e-05,0.2634630507591922,-0.38515170155351997);
				\coordinate (p698) at (axis cs:1.1335656060415408e-05,0.2411459962431043,0.1880475635557355);
				\coordinate (p699) at (axis cs:3.7734842457364137e-06,0.2634639731251044,-0.38517290403865806);
				\coordinate (p700) at (axis cs:1.3183838051206823e-06,0.24114632535108751,0.18804004764104507);
				\coordinate (p701) at (axis cs:4.3889978549968904e-07,0.26346337434414824,-0.38515917325609267);
				\coordinate (p702) at (axis cs:1.533491881824402e-07,0.24114657837132897,0.18803427352700736);
				\coordinate (p703) at (axis cs:5.105322369510009e-08,0.2634629936092111,-0.3851504419706041);
				\coordinate (p704) at (axis cs:1.7837610644761968e-08,0.24114636302158515,0.18803918790923455);
				\coordinate (p705) at (axis cs:5.938505160911063e-09,0.26346296425042387,-0.385149768688754);
				\coordinate (p706) at (axis cs:2.0748617802901908e-09,0.2411462217816501,0.18804241105348896);
				\coordinate (p707) at (axis cs:6.907570568042801e-10,0.2634631200605537,-0.3851533418585414);
				\coordinate (p708) at (axis cs:2.413611986650733e-10,0.24114633097174437,0.18803991929894687);
				\coordinate (p709) at (axis cs:8.035912999417105e-11,0.26346314161059026,-0.38515383606076453);
				\coordinate (p710) at (axis cs:2.809391142107517e-11,0.241146154407358,0.18804394855316092);
				\coordinate (p711) at (axis cs:9.353898609463035e-12,0.26346346127577375,-0.38516116683015994);
				\coordinate (p712) at (axis cs:3.270656684124908e-12,0.24114531302017067,0.18806314896418544);
				\coordinate (p713) at (axis cs:1.0897147062201105e-12,0.26346378191221365,-0.3851685197947918);
				\coordinate (p714) at (axis cs:3.8320798678096526e-13,0.24114519795826692,0.18806577463137494);
				\coordinate (p715) at (axis cs:1.284838416624372e-13,0.26346348987967694,-0.3851618227896306);
				\coordinate (p716) at (axis cs:4.736986130371726e-14,0.24114567122100478,0.1880549749020281);
				\coordinate (p717) at (axis cs:1.668126016298368e-14,0.2634631235268671,-0.38515342135076447);
				\coordinate (p718) at (axis cs:8.305675469562187e-15,0.2411452780788546,0.18806394631221576);
				\coordinate (p719) at (axis cs:3.675763306817696e-15,0.2634634415918674,-0.38516071542829927);
				\coordinate (p720) at (axis cs:0.035535542007045146,0.8528075931712638,-0.2559824036761006);
				\coordinate (p721) at (axis cs:0.03345239748401269,0.8848399101483595,0.10083920384652176);
				\coordinate (p722) at (axis cs:0.06646317977227512,0.22821608176909935,0.45214044334264103);
				\coordinate (p723) at (axis cs:0.3429609843066378,0.505249653658604,-0.30580642556363785);
				\coordinate (p724) at (axis cs:0.16323552154229426,0.15008975094539034,0.09917882329734995);
				\coordinate (p725) at (axis cs:0.35738812263029507,0.6475042394554814,0.10396973106842006);
				\coordinate (p726) at (axis cs:0.19543431281722412,0.833065377922666,0.09971164635927734);
				\coordinate (p727) at (axis cs:0.2015076739061093,0.8294368657469469,0.09979458342638528);
				\coordinate (p728) at (axis cs:0.053334703929877256,0.3628311995970932,0.7084691940283915);
				\coordinate (p729) at (axis cs:0.19653724845150883,0.4247272947079645,-0.5717538859214312);
				\coordinate (p730) at (axis cs:0.185818930346338,0.43107314977761063,-0.3146255767437508);
				\coordinate (p731) at (axis cs:0.20782537412721067,0.423763050216871,-0.6109830968947543);
				\coordinate (p732) at (axis cs:0.0,0.5714871142564478,-0.39848709176627667);
				\coordinate (p733) at (axis cs:0.0,0.4285126291263037,-0.3984980132110198);
				\coordinate (p734) at (axis cs:0.008176851898391622,0.41841756272533015,-0.7648393813750196);
				\coordinate (p735) at (axis cs:0.012247925761630089,0.4430368852958164,0.21880872658529504);
				\coordinate (p736) at (axis cs:0.00977240722486947,0.42806648892544774,-0.4448932613642439);
				\coordinate (p737) at (axis cs:0.01251879568131006,0.4185961164739228,-0.7741781047778775);
				\coordinate (p738) at (axis cs:0.05134290554179539,0.6379269363126359,0.7084728590341945);
				\coordinate (p739) at (axis cs:0.3030908741240168,0.2597166342205629,0.10533959036516603);
				\coordinate (p740) at (axis cs:0.2721131877852534,0.2692338376622947,-0.23712157350558793);
				\coordinate (p741) at (axis cs:0.26825225579065115,0.2869529270375826,-0.30578286548317635);
				\coordinate (p742) at (axis cs:0.29668396229047234,0.25262635388670707,0.10077049217213965);
				\coordinate (p743) at (axis cs:0.13020391923557187,0.8635380276925044,0.09954072794178927);
				\coordinate (p744) at (axis cs:0.38069248368160036,0.43559036414127694,0.09908625646135084);
				\coordinate (p745) at (axis cs:0.10032693482361851,0.5213945833042848,-0.8230744039391803);
				\coordinate (p746) at (axis cs:0.09316126825651228,0.5129266434644072,-0.9152955787562609);
				\coordinate (p747) at (axis cs:0.022776299975393967,0.5998648999911755,-0.8261059923925936);
				\coordinate (p748) at (axis cs:0.07849704951041125,0.12165518863071004,0.10186571870752278);
				\coordinate (p749) at (axis cs:0.14106756346904747,0.85952535308503,0.10009043758306274);
				\coordinate (p750) at (axis cs:0.06151615356044212,0.4200900822760941,-0.8545940655462516);
				\coordinate (p751) at (axis cs:0.0641156564531018,0.5310870490503501,-0.3885623869675755);
				\coordinate (p752) at (axis cs:0.06885713742957207,0.517077356022102,-0.37517576962742805);
				\coordinate (p753) at (axis cs:0.08178617925694463,0.5148693060138971,-0.7926401109283444);
				\coordinate (p754) at (axis cs:0.0910369504690558,0.5181250442761209,-0.9151205244985939);
				\coordinate (p755) at (axis cs:0.3424017226940388,0.5161287520140823,-0.3058136428736566);
				\coordinate (p756) at (axis cs:0.1109661299875449,0.885978201323192,0.1879126390370615);
				\coordinate (p757) at (axis cs:0.1705999714141131,0.40282102961400157,-0.25986869643323346);
				\coordinate (p758) at (axis cs:0.006772588350907856,0.5089814060064359,0.5325740433403824);
				\coordinate (p759) at (axis cs:0.009421589305869674,0.5028163979330373,0.4716484514325934);
				\coordinate (p760) at (axis cs:0.07821102817998904,0.4650908036542886,-0.8446828688214086);
				\coordinate (p761) at (axis cs:0.0,0.1136907162130733,0.10100765185411058);
				\coordinate (p762) at (axis cs:0.05815239300625406,0.11793891500183293,0.10241162522120184);
				\coordinate (p763) at (axis cs:0.013441514383384388,0.33850675391849727,0.745401348670599);
				\coordinate (p764) at (axis cs:0.020798402232581246,0.2031560685603724,0.30423326938541123);
				\coordinate (p765) at (axis cs:0.022701563971316334,0.21652324271908355,0.44391859628065894);
				\coordinate (p766) at (axis cs:0.23917807235900979,0.19513898456600137,0.11163509951182181);
				\coordinate (p767) at (axis cs:0.2271390732860889,0.15666249489372305,0.18120936806548124);
				\coordinate (p768) at (axis cs:0.21139658484387625,0.17223524835980597,0.13248552033818142);
				\coordinate (p769) at (axis cs:0.20620415557352115,0.2098107239451312,-0.24425566746467972);
				\coordinate (p770) at (axis cs:0.3632421327898231,0.36654243142443044,0.10715527001539091);
				\coordinate (p771) at (axis cs:0.2907679115470848,0.6813542253780008,-0.3058052764216938);
				\coordinate (p772) at (axis cs:0.007667111309793465,0.5327795620225343,0.9824900046972684);
				\coordinate (p773) at (axis cs:0.08479050953746418,0.16833447300365303,-0.3057102918321778);
				\coordinate (p774) at (axis cs:0.07553502204341345,0.15082439655755508,-0.23284123908508042);
				\coordinate (p775) at (axis cs:0.05702798012621992,0.16417975273146423,-0.3038609916598936);
				\coordinate (p776) at (axis cs:0.05741118494584756,0.1484206733076533,-0.24210309529540006);
				\coordinate (p777) at (axis cs:0.1339208631737053,0.49443005704993037,0.3396739294174347);
				\coordinate (p778) at (axis cs:0.22366556491497877,0.5043495669395786,-0.595367282301522);
				\coordinate (p779) at (axis cs:0.23549400377563973,0.5094604284719179,-0.40442925625817655);
				\coordinate (p780) at (axis cs:0.22458195906605097,0.5116080683653085,-0.5845454838643571);
				\coordinate (p781) at (axis cs:0.036854460632461034,0.34199722063355786,0.7430830721106908);
				\coordinate (p782) at (axis cs:0.24681171432650584,0.8371460923465359,0.15547956107990227);
				\coordinate (p783) at (axis cs:0.3061602346763357,0.849350984080154,-0.10912074381069461);
				\coordinate (p784) at (axis cs:0.24070197008890715,0.8100129255577467,0.1499004283325829);
				\coordinate (p785) at (axis cs:0.2242415502573591,0.8333054082136342,0.18809947351609987);
				\coordinate (p786) at (axis cs:0.11030967115014731,0.8697848182255336,0.09706320527106219);
				\coordinate (p787) at (axis cs:0.042757877727067545,0.3435612540584675,0.743900889053228);
				\coordinate (p788) at (axis cs:0.16639971629744257,0.5140346971475379,0.6656297228163492);
				\coordinate (p789) at (axis cs:0.15590606863840542,0.5147562205748146,0.7822908485855301);
				\coordinate (p790) at (axis cs:0.22519476384272613,0.7573505954200243,-0.30550925179853844);
				\coordinate (p791) at (axis cs:0.0414134744191801,0.4104128074529517,-0.8848371124975155);
				\coordinate (p792) at (axis cs:0.034085167686108045,0.3572437013654464,0.7014284524224278);
				\coordinate (p793) at (axis cs:0.020711591832138766,0.3394200734241718,0.7470645057838565);
				\coordinate (p794) at (axis cs:0.30178338077705424,0.33556152379118975,-0.3055482815902433);
				\coordinate (p795) at (axis cs:0.08337682046330716,0.5580018483564015,-0.8422501695864358);
				\coordinate (p796) at (axis cs:0.07751089389058702,0.5534128966737032,-0.9151882908185577);
				\coordinate (p797) at (axis cs:0.0351423401797834,0.47822413572462064,0.8644435842356942);
				\coordinate (p798) at (axis cs:0.0821047770399025,0.4188283944610472,-0.42755869647769246);
				\coordinate (p799) at (axis cs:0.10569931495383363,0.9683930360068203,-0.08991597666096314);
				\coordinate (p800) at (axis cs:0.10041103263794254,0.943243027316252,-0.08477318570800768);
				\coordinate (p801) at (axis cs:0.1891794043371247,0.9866781340882393,0.054172278815078634);
				\coordinate (p802) at (axis cs:0.040084946009344646,0.22069826052422015,0.45086698806138104);
				\coordinate (p803) at (axis cs:0.033531740349322436,0.23038945541334,0.40681142710543916);
				\coordinate (p804) at (axis cs:0.3248894040161066,0.3927395545648329,-0.30561579386834264);
				\coordinate (p805) at (axis cs:0.306565435612293,0.39195819084658745,-0.1800431035416179);
				\coordinate (p806) at (axis cs:0.3382066161304656,0.3857754691900477,-0.23541915935751198);
				\coordinate (p807) at (axis cs:0.0,0.9162130028558886,0.16356987657400893);
				\coordinate (p808) at (axis cs:0.16054422036469118,0.46945425527454304,0.7274135551125548);
				\coordinate (p809) at (axis cs:0.11024192213813105,0.6154831826959172,0.7685815040492586);
				\coordinate (p810) at (axis cs:0.10778934273025338,0.6058774612017659,0.7604862353852423);
				\coordinate (p811) at (axis cs:0.09752082215903754,0.6045904282972372,0.6213391732334922);
				\coordinate (p812) at (axis cs:0.10393277016803709,0.610080816313519,0.7632431517207212);
				\coordinate (p813) at (axis cs:0.011731791905843163,0.353894074274985,0.6979574570936753);
				\coordinate (p814) at (axis cs:0.03368727953409179,0.42244874319682935,-0.8237273018238915);
				\coordinate (p815) at (axis cs:0.16162368119911838,0.4297556290604836,0.42194266763222193);
				\coordinate (p816) at (axis cs:0.1509499141558415,0.43502944849551795,0.7136033710431136);
				\coordinate (p817) at (axis cs:0.0,0.510998954604255,0.5220107718105654);
				\coordinate (p818) at (axis cs:0.0,0.48900184504102456,0.5219768174680995);
				\coordinate (p819) at (axis cs:0.005810503198442342,0.49227931164046473,0.4641314071575781);
				\coordinate (p820) at (axis cs:0.007605723851871717,0.49751773420272,0.38919412387977387);
				\coordinate (p821) at (axis cs:0.09542144221293003,0.687458628797897,-0.5703839612094174);
				\coordinate (p822) at (axis cs:0.12817345562538957,0.42752804725814775,0.7096662286404976);
				\coordinate (p823) at (axis cs:0.0506810685774481,0.29602145566762084,-0.5682960744474179);
				\coordinate (p824) at (axis cs:0.050665924113466904,0.3455972095887575,0.7398559830287433);
				\coordinate (p825) at (axis cs:0.08167481234306774,0.47370175561575256,-0.8474528463804937);
				\coordinate (p826) at (axis cs:0.08919858877068937,0.4700027880060814,-0.9152236577076929);
				\coordinate (p827) at (axis cs:0.07750211550784175,0.5410259563500416,-0.8766671779138744);
				\coordinate (p828) at (axis cs:0.1751276070075744,0.4939392529871736,0.45284233150321485);
				\coordinate (p829) at (axis cs:0.293135954975965,0.320096612990182,-0.30535201480352425);
				\coordinate (p830) at (axis cs:0.14356855912111485,0.5777415516453648,0.7296623367276176);
				\coordinate (p831) at (axis cs:0.10584487240833608,0.35954522069793104,0.43312780176645843);
				\coordinate (p832) at (axis cs:0.09967896514840287,0.3680919093766062,0.6969240800284174);
				\coordinate (p833) at (axis cs:0.09765832838717692,0.37939401646375953,0.7824583381450211);
				\coordinate (p834) at (axis cs:0.08799633674030968,0.38149793047699204,0.7155974065910286);
				\coordinate (p835) at (axis cs:0.09377218919640426,0.37487003843127065,0.782593618106641);
				\coordinate (p836) at (axis cs:0.1404992996732345,0.41873073980031417,0.7422649074334554);
				\coordinate (p837) at (axis cs:0.13691356254020087,0.5877937933077272,0.7380501855463829);
				\coordinate (p838) at (axis cs:0.046857396944035984,0.5050877991368146,0.6912632319709516);
				\coordinate (p839) at (axis cs:0.12178960672527855,0.8997371531742191,0.1552337965378407);
				\coordinate (p840) at (axis cs:0.11553394214258322,0.5040670182375173,-0.42168174804726133);
				\coordinate (p841) at (axis cs:0.10537342016495682,0.5048341414116235,-0.7571694432449141);
				\coordinate (p842) at (axis cs:0.4019554596724662,0.4996013205794369,0.18850380682096338);
				\coordinate (p843) at (axis cs:0.3859263341093916,0.49865877283380156,0.09745269890622638);
				\coordinate (p844) at (axis cs:0.16946974632441583,1.0,0.05872163344537546);
				\coordinate (p845) at (axis cs:0.16946667043115918,0.0,0.058721327896321195);
				\coordinate (p846) at (axis cs:0.00335168180985552,0.45882229293041665,0.8651241273054151);
				\coordinate (p847) at (axis cs:0.0492355168952925,0.7543820808064517,0.1937080178895241);
				\coordinate (p848) at (axis cs:0.06237555064146548,0.2490835325930703,0.18115219885605335);
				\coordinate (p849) at (axis cs:0.04184177658891081,0.26576222584485687,-0.35212426822367837);
				\coordinate (p850) at (axis cs:0.1301942073931741,0.5710220196830329,0.7265684255579451);
				\coordinate (p851) at (axis cs:0.11744475622960174,0.3262839867858164,-0.5619303552769443);
				\coordinate (p852) at (axis cs:0.11426198024172676,0.3120557809649519,-0.6164424343886624);
				\coordinate (p853) at (axis cs:0.10191259762839328,0.31603760696365524,-0.5698630371853057);
				\coordinate (p854) at (axis cs:0.1466221223346632,0.5714354395539942,0.7319872533078579);
				\coordinate (p855) at (axis cs:0.057976904687975395,0.6517721620661755,0.7402901897648821);
				\coordinate (p856) at (axis cs:0.05975683033803778,0.7302825177718066,-0.35298676053682654);
				\coordinate (p857) at (axis cs:0.04496089681240318,0.7217400047109661,-0.5694843053014627);
				\coordinate (p858) at (axis cs:0.038573580639719135,0.7098931662949741,-0.6009430119541711);
				\coordinate (p859) at (axis cs:0.06721854148137739,0.7172591605884986,-0.5546642775980939);
				\coordinate (p860) at (axis cs:0.06907867233046366,0.7058143557621025,-0.6180143084705072);
				\coordinate (p861) at (axis cs:0.1511874977834694,0.44599260506993743,0.7612261783717925);
				\coordinate (p862) at (axis cs:0.20027344370783315,0.4386655948129279,-0.5587180348674425);
				\coordinate (p863) at (axis cs:0.03662565560678041,0.5136969861744365,0.9129735623510128);
				\coordinate (p864) at (axis cs:0.09685426668989279,0.591411446976242,0.3073613793406285);
				\coordinate (p865) at (axis cs:0.04824816160615299,0.40581976757261873,-0.7485391217971608);
				\coordinate (p866) at (axis cs:0.03658745098746922,0.3918295926090711,-0.4763617684843766);
				\coordinate (p867) at (axis cs:0.2094946183027407,0.4911841753939233,-0.5617766000496889);
				\coordinate (p868) at (axis cs:0.02928293210379014,0.7723332622267409,0.42687078308604537);
				\coordinate (p869) at (axis cs:0.27552787411608565,0.30009943979761866,-0.30344784144077974);
				\coordinate (p870) at (axis cs:0.0668373638062768,0.35359411754078296,0.7574702045360794);
				\coordinate (p871) at (axis cs:0.17884756540005753,0.5796831724605482,-0.24328201215815867);
				\coordinate (p872) at (axis cs:0.02491401884512434,0.5229700213317701,0.9810462362415344);
				\coordinate (p873) at (axis cs:0.13510031462575933,0.44471062770191516,0.6867142718607175);
				\coordinate (p874) at (axis cs:0.21657704103186953,0.44025470428970115,-0.586673799788333);
				\coordinate (p875) at (axis cs:0.22792395690628747,0.43888345390152245,-0.3978992973842641);
				\coordinate (p876) at (axis cs:0.05112470048035253,0.5170922997855991,0.41925216632099216);
				\coordinate (p877) at (axis cs:0.33066848583682584,0.5798843826667314,-0.3029910645636858);
				%							
				\draw[-] (p507) -- (p508);
				\draw[-] (p508) -- (p21);
				\draw[-] (p21) -- (p507);
				\draw[-] (p6) -- (p508);
				\draw[-] (p508) -- (p5);
				\draw[-] (p5) -- (p6);
				\draw[-] (p22) -- (p507);
				\draw[-] (p507) -- (p21);
				\draw[-] (p21) -- (p22);
				\draw[-] (p508) -- (p20);
				\draw[-] (p20) -- (p21);
				\draw[-] (p21) -- (p508);
				\draw[-] (p20) -- (p508);
				\draw[-] (p508) -- (p6);
				\draw[-] (p6) -- (p20);
				\draw[-] (p20) -- (p6);
				\draw[-] (p6) -- (p1);
				\draw[-] (p1) -- (p20);
				\draw[-] (p268) -- (p593);
				\draw[-] (p593) -- (p166);
				\draw[-] (p166) -- (p268);
				\draw[-] (p628) -- (p507);
				\draw[-] (p507) -- (p8);
				\draw[-] (p8) -- (p628);
				\draw[-] (p628) -- (p642);
				\draw[-] (p642) -- (p507);
				\draw[-] (p507) -- (p628);
				\draw[-] (p7) -- (p628);
				\draw[-] (p628) -- (p8);
				\draw[-] (p8) -- (p7);
				\draw[-] (p9) -- (p22);
				\draw[-] (p22) -- (p3);
				\draw[-] (p3) -- (p9);
				\draw[-] (p507) -- (p9);
				\draw[-] (p9) -- (p8);
				\draw[-] (p8) -- (p507);
				\draw[-] (p22) -- (p9);
				\draw[-] (p9) -- (p507);
				\draw[-] (p507) -- (p22);
				\draw[-] (p845) -- (p4);
				\draw[-] (p4) -- (p539);
				\draw[-] (p539) -- (p845);
				\draw[-] (p178) -- (p293);
				\draw[-] (p293) -- (p201);
				\draw[-] (p201) -- (p178);
				\draw[-] (p293) -- (p178);
				\draw[-] (p178) -- (p292);
				\draw[-] (p292) -- (p293);
				\draw[-] (p629) -- (p4);
				\draw[-] (p4) -- (p5);
				\draw[-] (p5) -- (p629);
				\draw[-] (p4) -- (p629);
				\draw[-] (p629) -- (p292);
				\draw[-] (p292) -- (p4);
				\draw[-] (p542) -- (p631);
				\draw[-] (p631) -- (p543);
				\draw[-] (p543) -- (p542);
				\draw[-] (p293) -- (p631);
				\draw[-] (p631) -- (p201);
				\draw[-] (p201) -- (p293);
				\draw[-] (p631) -- (p542);
				\draw[-] (p542) -- (p201);
				\draw[-] (p201) -- (p631);
				\draw[-] (p631) -- (p546);
				\draw[-] (p546) -- (p543);
				\draw[-] (p543) -- (p631);
				\draw[-] (p546) -- (p269);
				\draw[-] (p269) -- (p543);
				\draw[-] (p543) -- (p546);
				\draw[-] (p255) -- (p612);
				\draw[-] (p612) -- (p2);
				\draw[-] (p2) -- (p255);
				\draw[-] (p612) -- (p799);
				\draw[-] (p799) -- (p2);
				\draw[-] (p2) -- (p612);
				\draw[-] (p799) -- (p844);
				\draw[-] (p844) -- (p2);
				\draw[-] (p2) -- (p799);
				\draw[-] (p628) -- (p291);
				\draw[-] (p291) -- (p642);
				\draw[-] (p642) -- (p628);
				\draw[-] (p845) -- (p380);
				\draw[-] (p380) -- (p0);
				\draw[-] (p0) -- (p845);
				\draw[-] (p66) -- (p178);
				\draw[-] (p178) -- (p201);
				\draw[-] (p201) -- (p66);
				\draw[-] (p4) -- (p481);
				\draw[-] (p481) -- (p539);
				\draw[-] (p539) -- (p4);
				\draw[-] (p481) -- (p4);
				\draw[-] (p4) -- (p292);
				\draw[-] (p292) -- (p481);
				\draw[-] (p178) -- (p481);
				\draw[-] (p481) -- (p292);
				\draw[-] (p292) -- (p178);
				\draw[-] (p508) -- (p630);
				\draw[-] (p630) -- (p5);
				\draw[-] (p5) -- (p508);
				\draw[-] (p630) -- (p629);
				\draw[-] (p629) -- (p5);
				\draw[-] (p5) -- (p630);
				\draw[-] (p546) -- (p630);
				\draw[-] (p630) -- (p508);
				\draw[-] (p508) -- (p546);
				\draw[-] (p630) -- (p546);
				\draw[-] (p546) -- (p631);
				\draw[-] (p631) -- (p630);
				\draw[-] (p630) -- (p631);
				\draw[-] (p631) -- (p293);
				\draw[-] (p293) -- (p630);
				\draw[-] (p630) -- (p293);
				\draw[-] (p293) -- (p292);
				\draw[-] (p292) -- (p630);
				\draw[-] (p629) -- (p630);
				\draw[-] (p630) -- (p292);
				\draw[-] (p292) -- (p629);
				\draw[-] (p268) -- (p509);
				\draw[-] (p509) -- (p508);
				\draw[-] (p508) -- (p268);
				\draw[-] (p509) -- (p546);
				\draw[-] (p546) -- (p508);
				\draw[-] (p508) -- (p509);
				\draw[-] (p546) -- (p509);
				\draw[-] (p509) -- (p269);
				\draw[-] (p269) -- (p546);
				\draw[-] (p509) -- (p268);
				\draw[-] (p268) -- (p166);
				\draw[-] (p166) -- (p509);
				\draw[-] (p269) -- (p509);
				\draw[-] (p509) -- (p166);
				\draw[-] (p166) -- (p269);
				\draw[-] (p167) -- (p269);
				\draw[-] (p269) -- (p166);
				\draw[-] (p166) -- (p167);
				\draw[-] (p593) -- (p592);
				\draw[-] (p592) -- (p166);
				\draw[-] (p166) -- (p593);
				\draw[-] (p592) -- (p842);
				\draw[-] (p842) -- (p166);
				\draw[-] (p166) -- (p592);
				\draw[-] (p592) -- (p593);
				\draw[-] (p593) -- (p153);
				\draw[-] (p153) -- (p592);
				\draw[-] (p291) -- (p177);
				\draw[-] (p177) -- (p642);
				\draw[-] (p642) -- (p291);
				\draw[-] (p642) -- (p267);
				\draw[-] (p267) -- (p507);
				\draw[-] (p507) -- (p642);
				\draw[-] (p177) -- (p640);
				\draw[-] (p640) -- (p642);
				\draw[-] (p642) -- (p177);
				\draw[-] (p640) -- (p267);
				\draw[-] (p267) -- (p642);
				\draw[-] (p642) -- (p640);
				\draw[-] (p267) -- (p640);
				\draw[-] (p640) -- (p464);
				\draw[-] (p464) -- (p267);
				\draw[-] (p380) -- (p248);
				\draw[-] (p248) -- (p0);
				\draw[-] (p0) -- (p380);
				\draw[-] (p540) -- (p845);
				\draw[-] (p845) -- (p539);
				\draw[-] (p539) -- (p540);
				\draw[-] (p540) -- (p380);
				\draw[-] (p380) -- (p845);
				\draw[-] (p845) -- (p540);
				\draw[-] (p269) -- (p200);
				\draw[-] (p200) -- (p543);
				\draw[-] (p543) -- (p269);
				\draw[-] (p167) -- (p200);
				\draw[-] (p200) -- (p269);
				\draw[-] (p269) -- (p167);
				\draw[-] (p844) -- (p801);
				\draw[-] (p801) -- (p7);
				\draw[-] (p7) -- (p844);
				\draw[-] (p801) -- (p484);
				\draw[-] (p484) -- (p7);
				\draw[-] (p7) -- (p801);
				\draw[-] (p484) -- (p483);
				\draw[-] (p483) -- (p7);
				\draw[-] (p7) -- (p484);
				\draw[-] (p483) -- (p628);
				\draw[-] (p628) -- (p7);
				\draw[-] (p7) -- (p483);
				\draw[-] (p483) -- (p291);
				\draw[-] (p291) -- (p628);
				\draw[-] (p628) -- (p483);
				\draw[-] (p843) -- (p602);
				\draw[-] (p602) -- (p842);
				\draw[-] (p842) -- (p843);
				\draw[-] (p465) -- (p627);
				\draw[-] (p627) -- (p151);
				\draw[-] (p151) -- (p465);
				\draw[-] (p783) -- (p177);
				\draw[-] (p177) -- (p291);
				\draw[-] (p291) -- (p783);
				\draw[-] (p483) -- (p783);
				\draw[-] (p783) -- (p291);
				\draw[-] (p291) -- (p483);
				\draw[-] (p165) -- (p267);
				\draw[-] (p267) -- (p464);
				\draw[-] (p464) -- (p165);
				\draw[-] (p593) -- (p165);
				\draw[-] (p165) -- (p153);
				\draw[-] (p153) -- (p593);
				\draw[-] (p165) -- (p464);
				\draw[-] (p464) -- (p153);
				\draw[-] (p153) -- (p165);
				\draw[-] (p639) -- (p640);
				\draw[-] (p640) -- (p461);
				\draw[-] (p461) -- (p639);
				\draw[-] (p640) -- (p639);
				\draw[-] (p639) -- (p464);
				\draw[-] (p464) -- (p640);
				\draw[-] (p279) -- (p280);
				\draw[-] (p280) -- (p262);
				\draw[-] (p262) -- (p279);
				\draw[-] (p280) -- (p260);
				\draw[-] (p260) -- (p262);
				\draw[-] (p262) -- (p280);
				\draw[-] (p36) -- (p279);
				\draw[-] (p279) -- (p262);
				\draw[-] (p262) -- (p36);
				\draw[-] (p346) -- (p194);
				\draw[-] (p194) -- (p849);
				\draw[-] (p849) -- (p346);
				\draw[-] (p463) -- (p451);
				\draw[-] (p451) -- (p341);
				\draw[-] (p341) -- (p463);
				\draw[-] (p150) -- (p248);
				\draw[-] (p248) -- (p380);
				\draw[-] (p380) -- (p150);
				\draw[-] (p150) -- (p762);
				\draw[-] (p762) -- (p761);
				\draw[-] (p761) -- (p150);
				\draw[-] (p762) -- (p381);
				\draw[-] (p381) -- (p748);
				\draw[-] (p748) -- (p762);
				\draw[-] (p540) -- (p381);
				\draw[-] (p381) -- (p380);
				\draw[-] (p380) -- (p540);
				\draw[-] (p381) -- (p150);
				\draw[-] (p150) -- (p380);
				\draw[-] (p380) -- (p381);
				\draw[-] (p150) -- (p381);
				\draw[-] (p381) -- (p762);
				\draw[-] (p762) -- (p150);
				\draw[-] (p66) -- (p767);
				\draw[-] (p767) -- (p178);
				\draw[-] (p178) -- (p66);
				\draw[-] (p667) -- (p200);
				\draw[-] (p200) -- (p167);
				\draw[-] (p167) -- (p667);
				\draw[-] (p541) -- (p542);
				\draw[-] (p542) -- (p543);
				\draw[-] (p543) -- (p541);
				\draw[-] (p200) -- (p541);
				\draw[-] (p541) -- (p543);
				\draw[-] (p543) -- (p200);
				\draw[-] (p500) -- (p611);
				\draw[-] (p611) -- (p612);
				\draw[-] (p612) -- (p500);
				\draw[-] (p842) -- (p60);
				\draw[-] (p60) -- (p166);
				\draw[-] (p166) -- (p842);
				\draw[-] (p602) -- (p60);
				\draw[-] (p60) -- (p842);
				\draw[-] (p842) -- (p602);
				\draw[-] (p60) -- (p167);
				\draw[-] (p167) -- (p166);
				\draw[-] (p166) -- (p60);
				\draw[-] (p667) -- (p744);
				\draw[-] (p744) -- (p589);
				\draw[-] (p589) -- (p667);
				\draw[-] (p744) -- (p667);
				\draw[-] (p667) -- (p167);
				\draw[-] (p167) -- (p744);
				\draw[-] (p60) -- (p744);
				\draw[-] (p744) -- (p167);
				\draw[-] (p167) -- (p60);
				\draw[-] (p744) -- (p60);
				\draw[-] (p60) -- (p602);
				\draw[-] (p602) -- (p744);
				\draw[-] (p342) -- (p627);
				\draw[-] (p627) -- (p465);
				\draw[-] (p465) -- (p342);
				\draw[-] (p342) -- (p463);
				\draw[-] (p463) -- (p341);
				\draw[-] (p341) -- (p342);
				\draw[-] (p594) -- (p592);
				\draw[-] (p592) -- (p153);
				\draw[-] (p153) -- (p594);
				\draw[-] (p576) -- (p594);
				\draw[-] (p594) -- (p153);
				\draw[-] (p153) -- (p576);
				\draw[-] (p592) -- (p594);
				\draw[-] (p594) -- (p842);
				\draw[-] (p842) -- (p592);
				\draw[-] (p594) -- (p843);
				\draw[-] (p843) -- (p842);
				\draw[-] (p842) -- (p594);
				\draw[-] (p783) -- (p658);
				\draw[-] (p658) -- (p177);
				\draw[-] (p177) -- (p783);
				\draw[-] (p784) -- (p658);
				\draw[-] (p658) -- (p782);
				\draw[-] (p782) -- (p784);
				\draw[-] (p658) -- (p783);
				\draw[-] (p783) -- (p782);
				\draw[-] (p782) -- (p658);
				\draw[-] (p595) -- (p165);
				\draw[-] (p165) -- (p593);
				\draw[-] (p593) -- (p595);
				\draw[-] (p165) -- (p595);
				\draw[-] (p595) -- (p267);
				\draw[-] (p267) -- (p165);
				\draw[-] (p267) -- (p595);
				\draw[-] (p595) -- (p507);
				\draw[-] (p507) -- (p267);
				\draw[-] (p595) -- (p593);
				\draw[-] (p593) -- (p268);
				\draw[-] (p268) -- (p595);
				\draw[-] (p595) -- (p508);
				\draw[-] (p508) -- (p507);
				\draw[-] (p507) -- (p595);
				\draw[-] (p595) -- (p268);
				\draw[-] (p268) -- (p508);
				\draw[-] (p508) -- (p595);
				\draw[-] (p717) -- (p710);
				\draw[-] (p710) -- (p708);
				\draw[-] (p708) -- (p717);
				\draw[-] (p717) -- (p719);
				\draw[-] (p719) -- (p718);
				\draw[-] (p718) -- (p717);
				\draw[-] (p144) -- (p719);
				\draw[-] (p719) -- (p142);
				\draw[-] (p142) -- (p144);
				\draw[-] (p194) -- (p644);
				\draw[-] (p644) -- (p849);
				\draw[-] (p849) -- (p194);
				\draw[-] (p31) -- (p813);
				\draw[-] (p813) -- (p246);
				\draw[-] (p246) -- (p31);
				\draw[-] (p240) -- (p31);
				\draw[-] (p31) -- (p763);
				\draw[-] (p763) -- (p240);
				\draw[-] (p31) -- (p240);
				\draw[-] (p240) -- (p813);
				\draw[-] (p813) -- (p31);
				\draw[-] (p354) -- (p332);
				\draw[-] (p332) -- (p161);
				\draw[-] (p161) -- (p354);
				\draw[-] (p298) -- (p181);
				\draw[-] (p181) -- (p297);
				\draw[-] (p297) -- (p298);
				\draw[-] (p603) -- (p602);
				\draw[-] (p602) -- (p843);
				\draw[-] (p843) -- (p603);
				\draw[-] (p235) -- (p239);
				\draw[-] (p239) -- (p236);
				\draw[-] (p236) -- (p235);
				\draw[-] (p239) -- (p813);
				\draw[-] (p813) -- (p236);
				\draw[-] (p236) -- (p239);
				\draw[-] (p813) -- (p239);
				\draw[-] (p239) -- (p246);
				\draw[-] (p246) -- (p813);
				\draw[-] (p781) -- (p787);
				\draw[-] (p787) -- (p190);
				\draw[-] (p190) -- (p781);
				\draw[-] (p280) -- (p314);
				\draw[-] (p314) -- (p260);
				\draw[-] (p260) -- (p280);
				\draw[-] (p792) -- (p189);
				\draw[-] (p189) -- (p236);
				\draw[-] (p236) -- (p792);
				\draw[-] (p792) -- (p240);
				\draw[-] (p240) -- (p190);
				\draw[-] (p190) -- (p792);
				\draw[-] (p813) -- (p792);
				\draw[-] (p792) -- (p236);
				\draw[-] (p236) -- (p813);
				\draw[-] (p240) -- (p792);
				\draw[-] (p792) -- (p813);
				\draw[-] (p813) -- (p240);
				\draw[-] (p189) -- (p597);
				\draw[-] (p597) -- (p313);
				\draw[-] (p313) -- (p189);
				\draw[-] (p857) -- (p856);
				\draw[-] (p856) -- (p259);
				\draw[-] (p259) -- (p857);
				\draw[-] (p295) -- (p243);
				\draw[-] (p243) -- (p333);
				\draw[-] (p333) -- (p295);
				\draw[-] (p258) -- (p485);
				\draw[-] (p485) -- (p156);
				\draw[-] (p156) -- (p258);
				\draw[-] (p257) -- (p179);
				\draw[-] (p179) -- (p871);
				\draw[-] (p871) -- (p257);
				\draw[-] (p401) -- (p290);
				\draw[-] (p290) -- (p402);
				\draw[-] (p402) -- (p401);
				\draw[-] (p290) -- (p357);
				\draw[-] (p357) -- (p402);
				\draw[-] (p402) -- (p290);
				\draw[-] (p273) -- (p290);
				\draw[-] (p290) -- (p468);
				\draw[-] (p468) -- (p273);
				\draw[-] (p357) -- (p290);
				\draw[-] (p290) -- (p273);
				\draw[-] (p273) -- (p357);
				\draw[-] (p469) -- (p470);
				\draw[-] (p470) -- (p466);
				\draw[-] (p466) -- (p469);
				\draw[-] (p470) -- (p401);
				\draw[-] (p401) -- (p400);
				\draw[-] (p400) -- (p470);
				\draw[-] (p159) -- (p357);
				\draw[-] (p357) -- (p273);
				\draw[-] (p273) -- (p159);
				\draw[-] (p332) -- (p453);
				\draw[-] (p453) -- (p161);
				\draw[-] (p161) -- (p332);
				\draw[-] (p339) -- (p50);
				\draw[-] (p50) -- (p161);
				\draw[-] (p161) -- (p339);
				\draw[-] (p453) -- (p339);
				\draw[-] (p339) -- (p161);
				\draw[-] (p161) -- (p453);
				\draw[-] (p481) -- (p186);
				\draw[-] (p186) -- (p539);
				\draw[-] (p539) -- (p481);
				\draw[-] (p186) -- (p540);
				\draw[-] (p540) -- (p539);
				\draw[-] (p539) -- (p186);
				\draw[-] (p186) -- (p481);
				\draw[-] (p481) -- (p178);
				\draw[-] (p178) -- (p186);
				\draw[-] (p767) -- (p186);
				\draw[-] (p186) -- (p178);
				\draw[-] (p178) -- (p767);
				\draw[-] (p622) -- (p766);
				\draw[-] (p766) -- (p66);
				\draw[-] (p66) -- (p622);
				\draw[-] (p766) -- (p767);
				\draw[-] (p767) -- (p66);
				\draw[-] (p66) -- (p766);
				\draw[-] (p766) -- (p622);
				\draw[-] (p622) -- (p621);
				\draw[-] (p621) -- (p766);
				\draw[-] (p541) -- (p547);
				\draw[-] (p547) -- (p542);
				\draw[-] (p542) -- (p541);
				\draw[-] (p806) -- (p667);
				\draw[-] (p667) -- (p589);
				\draw[-] (p589) -- (p806);
				\draw[-] (p807) -- (p18);
				\draw[-] (p18) -- (p500);
				\draw[-] (p500) -- (p807);
				\draw[-] (p807) -- (p612);
				\draw[-] (p612) -- (p255);
				\draw[-] (p255) -- (p807);
				\draw[-] (p807) -- (p500);
				\draw[-] (p500) -- (p612);
				\draw[-] (p612) -- (p807);
				\draw[-] (p612) -- (p800);
				\draw[-] (p800) -- (p799);
				\draw[-] (p799) -- (p612);
				\draw[-] (p611) -- (p800);
				\draw[-] (p800) -- (p612);
				\draw[-] (p612) -- (p611);
				\draw[-] (p785) -- (p784);
				\draw[-] (p784) -- (p782);
				\draw[-] (p782) -- (p785);
				\draw[-] (p111) -- (p785);
				\draw[-] (p785) -- (p782);
				\draw[-] (p782) -- (p111);
				\draw[-] (p218) -- (p215);
				\draw[-] (p215) -- (p494);
				\draw[-] (p494) -- (p218);
				\draw[-] (p215) -- (p218);
				\draw[-] (p218) -- (p430);
				\draw[-] (p430) -- (p215);
				\draw[-] (p75) -- (p73);
				\draw[-] (p73) -- (p89);
				\draw[-] (p89) -- (p75);
				\draw[-] (p657) -- (p658);
				\draw[-] (p658) -- (p784);
				\draw[-] (p784) -- (p657);
				\draw[-] (p632) -- (p657);
				\draw[-] (p657) -- (p633);
				\draw[-] (p633) -- (p632);
				\draw[-] (p65) -- (p640);
				\draw[-] (p640) -- (p177);
				\draw[-] (p177) -- (p65);
				\draw[-] (p658) -- (p65);
				\draw[-] (p65) -- (p177);
				\draw[-] (p177) -- (p658);
				\draw[-] (p640) -- (p65);
				\draw[-] (p65) -- (p461);
				\draw[-] (p461) -- (p640);
				\draw[-] (p65) -- (p632);
				\draw[-] (p632) -- (p461);
				\draw[-] (p461) -- (p65);
				\draw[-] (p65) -- (p657);
				\draw[-] (p657) -- (p632);
				\draw[-] (p632) -- (p65);
				\draw[-] (p657) -- (p65);
				\draw[-] (p65) -- (p658);
				\draw[-] (p658) -- (p657);
				\draw[-] (p421) -- (p389);
				\draw[-] (p389) -- (p504);
				\draw[-] (p504) -- (p421);
				\draw[-] (p421) -- (p45);
				\draw[-] (p45) -- (p389);
				\draw[-] (p389) -- (p421);
				\draw[-] (p371) -- (p421);
				\draw[-] (p421) -- (p420);
				\draw[-] (p420) -- (p371);
				\draw[-] (p460) -- (p771);
				\draw[-] (p771) -- (p465);
				\draw[-] (p465) -- (p460);
				\draw[-] (p342) -- (p771);
				\draw[-] (p771) -- (p463);
				\draw[-] (p463) -- (p342);
				\draw[-] (p771) -- (p342);
				\draw[-] (p342) -- (p465);
				\draw[-] (p465) -- (p771);
				\draw[-] (p771) -- (p460);
				\draw[-] (p460) -- (p617);
				\draw[-] (p617) -- (p771);
				\draw[-] (p725) -- (p460);
				\draw[-] (p460) -- (p465);
				\draw[-] (p465) -- (p725);
				\draw[-] (p725) -- (p465);
				\draw[-] (p465) -- (p151);
				\draw[-] (p151) -- (p725);
				\draw[-] (p725) -- (p576);
				\draw[-] (p576) -- (p153);
				\draw[-] (p153) -- (p725);
				\draw[-] (p576) -- (p725);
				\draw[-] (p725) -- (p151);
				\draw[-] (p151) -- (p576);
				\draw[-] (p460) -- (p648);
				\draw[-] (p648) -- (p617);
				\draw[-] (p617) -- (p460);
				\draw[-] (p632) -- (p648);
				\draw[-] (p648) -- (p461);
				\draw[-] (p461) -- (p632);
				\draw[-] (p617) -- (p648);
				\draw[-] (p648) -- (p633);
				\draw[-] (p633) -- (p617);
				\draw[-] (p648) -- (p632);
				\draw[-] (p632) -- (p633);
				\draw[-] (p633) -- (p648);
				\draw[-] (p346) -- (p281);
				\draw[-] (p281) -- (p194);
				\draw[-] (p194) -- (p346);
				\draw[-] (p36) -- (p281);
				\draw[-] (p281) -- (p263);
				\draw[-] (p263) -- (p36);
				\draw[-] (p281) -- (p346);
				\draw[-] (p346) -- (p263);
				\draw[-] (p263) -- (p281);
				\draw[-] (p351) -- (p114);
				\draw[-] (p114) -- (p488);
				\draw[-] (p488) -- (p351);
				\draw[-] (p716) -- (p717);
				\draw[-] (p717) -- (p718);
				\draw[-] (p718) -- (p716);
				\draw[-] (p716) -- (p710);
				\draw[-] (p710) -- (p717);
				\draw[-] (p717) -- (p716);
				\draw[-] (p710) -- (p716);
				\draw[-] (p716) -- (p700);
				\draw[-] (p700) -- (p710);
				\draw[-] (p644) -- (p634);
				\draw[-] (p634) -- (p849);
				\draw[-] (p849) -- (p644);
				\draw[-] (p793) -- (p240);
				\draw[-] (p240) -- (p763);
				\draw[-] (p763) -- (p793);
				\draw[-] (p793) -- (p781);
				\draw[-] (p781) -- (p190);
				\draw[-] (p190) -- (p793);
				\draw[-] (p240) -- (p793);
				\draw[-] (p793) -- (p190);
				\draw[-] (p190) -- (p240);
				\draw[-] (p661) -- (p184);
				\draw[-] (p184) -- (p763);
				\draw[-] (p763) -- (p661);
				\draw[-] (p31) -- (p661);
				\draw[-] (p661) -- (p763);
				\draw[-] (p763) -- (p31);
				\draw[-] (p848) -- (p346);
				\draw[-] (p346) -- (p849);
				\draw[-] (p849) -- (p848);
				\draw[-] (p634) -- (p848);
				\draw[-] (p848) -- (p849);
				\draw[-] (p849) -- (p634);
				\draw[-] (p848) -- (p634);
				\draw[-] (p634) -- (p803);
				\draw[-] (p803) -- (p848);
				\draw[-] (p762) -- (p618);
				\draw[-] (p618) -- (p761);
				\draw[-] (p761) -- (p762);
				\draw[-] (p298) -- (p300);
				\draw[-] (p300) -- (p301);
				\draw[-] (p301) -- (p298);
				\draw[-] (p300) -- (p298);
				\draw[-] (p298) -- (p297);
				\draw[-] (p297) -- (p300);
				\draw[-] (p300) -- (p452);
				\draw[-] (p452) -- (p301);
				\draw[-] (p301) -- (p300);
				\draw[-] (p392) -- (p342);
				\draw[-] (p342) -- (p341);
				\draw[-] (p341) -- (p392);
				\draw[-] (p181) -- (p347);
				\draw[-] (p347) -- (p297);
				\draw[-] (p297) -- (p181);
				\draw[-] (p347) -- (p344);
				\draw[-] (p344) -- (p297);
				\draw[-] (p297) -- (p347);
				\draw[-] (p239) -- (p366);
				\draw[-] (p366) -- (p246);
				\draw[-] (p246) -- (p239);
				\draw[-] (p366) -- (p239);
				\draw[-] (p239) -- (p235);
				\draw[-] (p235) -- (p366);
				\draw[-] (p13) -- (p366);
				\draw[-] (p366) -- (p364);
				\draw[-] (p364) -- (p13);
				\draw[-] (p366) -- (p235);
				\draw[-] (p235) -- (p364);
				\draw[-] (p364) -- (p366);
				\draw[-] (p578) -- (p197);
				\draw[-] (p197) -- (p798);
				\draw[-] (p798) -- (p578);
				\draw[-] (p197) -- (p578);
				\draw[-] (p578) -- (p750);
				\draw[-] (p750) -- (p197);
				\draw[-] (p197) -- (p548);
				\draw[-] (p548) -- (p798);
				\draw[-] (p798) -- (p197);
				\draw[-] (p235) -- (p349);
				\draw[-] (p349) -- (p364);
				\draw[-] (p364) -- (p235);
				\draw[-] (p599) -- (p189);
				\draw[-] (p189) -- (p313);
				\draw[-] (p313) -- (p599);
				\draw[-] (p548) -- (p599);
				\draw[-] (p599) -- (p313);
				\draw[-] (p313) -- (p548);
				\draw[-] (p197) -- (p599);
				\draw[-] (p599) -- (p548);
				\draw[-] (p548) -- (p197);
				\draw[-] (p735) -- (p241);
				\draw[-] (p241) -- (p733);
				\draw[-] (p733) -- (p735);
				\draw[-] (p736) -- (p735);
				\draw[-] (p735) -- (p733);
				\draw[-] (p733) -- (p736);
				\draw[-] (p361) -- (p393);
				\draw[-] (p393) -- (p13);
				\draw[-] (p13) -- (p361);
				\draw[-] (p361) -- (p13);
				\draw[-] (p13) -- (p364);
				\draw[-] (p364) -- (p361);
				\draw[-] (p349) -- (p361);
				\draw[-] (p361) -- (p364);
				\draw[-] (p364) -- (p349);
				\draw[-] (p835) -- (p597);
				\draw[-] (p597) -- (p312);
				\draw[-] (p312) -- (p835);
				\draw[-] (p857) -- (p859);
				\draw[-] (p859) -- (p856);
				\draw[-] (p856) -- (p857);
				\draw[-] (p856) -- (p847);
				\draw[-] (p847) -- (p259);
				\draw[-] (p259) -- (p856);
				\draw[-] (p847) -- (p528);
				\draw[-] (p528) -- (p259);
				\draw[-] (p259) -- (p847);
				\draw[-] (p432) -- (p428);
				\draw[-] (p428) -- (p440);
				\draw[-] (p440) -- (p432);
				\draw[-] (p809) -- (p557);
				\draw[-] (p557) -- (p156);
				\draw[-] (p156) -- (p809);
				\draw[-] (p809) -- (p812);
				\draw[-] (p812) -- (p810);
				\draw[-] (p810) -- (p809);
				\draw[-] (p558) -- (p557);
				\draw[-] (p557) -- (p257);
				\draw[-] (p257) -- (p558);
				\draw[-] (p391) -- (p243);
				\draw[-] (p243) -- (p301);
				\draw[-] (p301) -- (p391);
				\draw[-] (p860) -- (p859);
				\draw[-] (p859) -- (p857);
				\draw[-] (p857) -- (p860);
				\draw[-] (p220) -- (p860);
				\draw[-] (p860) -- (p413);
				\draw[-] (p413) -- (p220);
				\draw[-] (p860) -- (p220);
				\draw[-] (p220) -- (p859);
				\draw[-] (p859) -- (p860);
				\draw[-] (p859) -- (p220);
				\draw[-] (p220) -- (p856);
				\draw[-] (p856) -- (p859);
				\draw[-] (p485) -- (p517);
				\draw[-] (p517) -- (p156);
				\draw[-] (p156) -- (p485);
				\draw[-] (p228) -- (p440);
				\draw[-] (p440) -- (p855);
				\draw[-] (p855) -- (p228);
				\draw[-] (p228) -- (p432);
				\draw[-] (p432) -- (p440);
				\draw[-] (p440) -- (p228);
				\draw[-] (p228) -- (p660);
				\draw[-] (p660) -- (p432);
				\draw[-] (p432) -- (p228);
				\draw[-] (p374) -- (p46);
				\draw[-] (p46) -- (p295);
				\draw[-] (p295) -- (p374);
				\draw[-] (p46) -- (p374);
				\draw[-] (p374) -- (p821);
				\draw[-] (p821) -- (p46);
				\draw[-] (p46) -- (p258);
				\draw[-] (p258) -- (p382);
				\draw[-] (p382) -- (p46);
				\draw[-] (p46) -- (p243);
				\draw[-] (p243) -- (p295);
				\draw[-] (p295) -- (p46);
				\draw[-] (p243) -- (p46);
				\draw[-] (p46) -- (p382);
				\draw[-] (p382) -- (p243);
				\draw[-] (p258) -- (p487);
				\draw[-] (p487) -- (p485);
				\draw[-] (p485) -- (p258);
				\draw[-] (p660) -- (p487);
				\draw[-] (p487) -- (p821);
				\draw[-] (p821) -- (p660);
				\draw[-] (p487) -- (p46);
				\draw[-] (p46) -- (p821);
				\draw[-] (p821) -- (p487);
				\draw[-] (p46) -- (p487);
				\draw[-] (p487) -- (p258);
				\draw[-] (p258) -- (p46);
				\draw[-] (p228) -- (p487);
				\draw[-] (p487) -- (p660);
				\draw[-] (p660) -- (p228);
				\draw[-] (p487) -- (p228);
				\draw[-] (p228) -- (p485);
				\draw[-] (p485) -- (p487);
				\draw[-] (p244) -- (p258);
				\draw[-] (p258) -- (p156);
				\draw[-] (p156) -- (p244);
				\draw[-] (p258) -- (p244);
				\draw[-] (p244) -- (p382);
				\draw[-] (p382) -- (p258);
				\draw[-] (p557) -- (p244);
				\draw[-] (p244) -- (p156);
				\draw[-] (p156) -- (p557);
				\draw[-] (p244) -- (p558);
				\draw[-] (p558) -- (p382);
				\draw[-] (p382) -- (p244);
				\draw[-] (p558) -- (p244);
				\draw[-] (p244) -- (p557);
				\draw[-] (p557) -- (p558);
				\draw[-] (p344) -- (p100);
				\draw[-] (p100) -- (p297);
				\draw[-] (p297) -- (p344);
				\draw[-] (p100) -- (p300);
				\draw[-] (p300) -- (p297);
				\draw[-] (p297) -- (p100);
				\draw[-] (p300) -- (p100);
				\draw[-] (p100) -- (p452);
				\draw[-] (p452) -- (p300);
				\draw[-] (p452) -- (p100);
				\draw[-] (p100) -- (p451);
				\draw[-] (p451) -- (p452);
				\draw[-] (p100) -- (p344);
				\draw[-] (p344) -- (p341);
				\draw[-] (p341) -- (p100);
				\draw[-] (p451) -- (p100);
				\draw[-] (p100) -- (p341);
				\draw[-] (p341) -- (p451);
				\draw[-] (p771) -- (p103);
				\draw[-] (p103) -- (p463);
				\draw[-] (p463) -- (p771);
				\draw[-] (p103) -- (p771);
				\draw[-] (p771) -- (p617);
				\draw[-] (p617) -- (p103);
				\draw[-] (p457) -- (p451);
				\draw[-] (p451) -- (p463);
				\draw[-] (p463) -- (p457);
				\draw[-] (p103) -- (p457);
				\draw[-] (p457) -- (p463);
				\draw[-] (p463) -- (p103);
				\draw[-] (p457) -- (p103);
				\draw[-] (p103) -- (p450);
				\draw[-] (p450) -- (p457);
				\draw[-] (p389) -- (p411);
				\draw[-] (p411) -- (p504);
				\draw[-] (p504) -- (p389);
				\draw[-] (p41) -- (p391);
				\draw[-] (p391) -- (p301);
				\draw[-] (p301) -- (p41);
				\draw[-] (p452) -- (p41);
				\draw[-] (p41) -- (p301);
				\draw[-] (p301) -- (p452);
				\draw[-] (p41) -- (p452);
				\draw[-] (p452) -- (p451);
				\draw[-] (p451) -- (p41);
				\draw[-] (p448) -- (p446);
				\draw[-] (p446) -- (p447);
				\draw[-] (p447) -- (p448);
				\draw[-] (p53) -- (p469);
				\draw[-] (p469) -- (p466);
				\draw[-] (p466) -- (p53);
				\draw[-] (p526) -- (p53);
				\draw[-] (p53) -- (p466);
				\draw[-] (p466) -- (p526);
				\draw[-] (p290) -- (p51);
				\draw[-] (p51) -- (p468);
				\draw[-] (p468) -- (p290);
				\draw[-] (p51) -- (p290);
				\draw[-] (p290) -- (p401);
				\draw[-] (p401) -- (p51);
				\draw[-] (p470) -- (p51);
				\draw[-] (p51) -- (p401);
				\draw[-] (p401) -- (p470);
				\draw[-] (p467) -- (p470);
				\draw[-] (p470) -- (p469);
				\draw[-] (p469) -- (p467);
				\draw[-] (p51) -- (p467);
				\draw[-] (p467) -- (p468);
				\draw[-] (p468) -- (p51);
				\draw[-] (p467) -- (p51);
				\draw[-] (p51) -- (p470);
				\draw[-] (p470) -- (p467);
				\draw[-] (p303) -- (p159);
				\draw[-] (p159) -- (p50);
				\draw[-] (p50) -- (p303);
				\draw[-] (p339) -- (p303);
				\draw[-] (p303) -- (p50);
				\draw[-] (p50) -- (p339);
				\draw[-] (p853) -- (p280);
				\draw[-] (p280) -- (p279);
				\draw[-] (p279) -- (p853);
				\draw[-] (p852) -- (p853);
				\draw[-] (p853) -- (p279);
				\draw[-] (p279) -- (p852);
				\draw[-] (p851) -- (p853);
				\draw[-] (p853) -- (p852);
				\draw[-] (p852) -- (p851);
				\draw[-] (p357) -- (p278);
				\draw[-] (p278) -- (p402);
				\draw[-] (p402) -- (p357);
				\draw[-] (p852) -- (p278);
				\draw[-] (p278) -- (p357);
				\draw[-] (p357) -- (p852);
				\draw[-] (p278) -- (p852);
				\draw[-] (p852) -- (p279);
				\draw[-] (p279) -- (p278);
				\draw[-] (p278) -- (p296);
				\draw[-] (p296) -- (p402);
				\draw[-] (p402) -- (p278);
				\draw[-] (p296) -- (p278);
				\draw[-] (p278) -- (p263);
				\draw[-] (p263) -- (p296);
				\draw[-] (p278) -- (p36);
				\draw[-] (p36) -- (p263);
				\draw[-] (p263) -- (p278);
				\draw[-] (p36) -- (p278);
				\draw[-] (p278) -- (p279);
				\draw[-] (p279) -- (p36);
				\draw[-] (p59) -- (p536);
				\draw[-] (p536) -- (p146);
				\draw[-] (p146) -- (p59);
				\draw[-] (p536) -- (p59);
				\draw[-] (p59) -- (p530);
				\draw[-] (p530) -- (p536);
				\draw[-] (p303) -- (p59);
				\draw[-] (p59) -- (p146);
				\draw[-] (p146) -- (p303);
				\draw[-] (p59) -- (p303);
				\draw[-] (p303) -- (p339);
				\draw[-] (p339) -- (p59);
				\draw[-] (p59) -- (p339);
				\draw[-] (p339) -- (p453);
				\draw[-] (p453) -- (p59);
				\draw[-] (p548) -- (p534);
				\draw[-] (p534) -- (p798);
				\draw[-] (p798) -- (p548);
				\draw[-] (p531) -- (p536);
				\draw[-] (p536) -- (p530);
				\draw[-] (p530) -- (p531);
				\draw[-] (p536) -- (p531);
				\draw[-] (p531) -- (p145);
				\draw[-] (p145) -- (p536);
				\draw[-] (p526) -- (p524);
				\draw[-] (p524) -- (p523);
				\draw[-] (p523) -- (p526);
				\draw[-] (p524) -- (p656);
				\draw[-] (p656) -- (p523);
				\draw[-] (p523) -- (p524);
				\draw[-] (p656) -- (p581);
				\draw[-] (p581) -- (p655);
				\draw[-] (p655) -- (p656);
				\draw[-] (p766) -- (p768);
				\draw[-] (p768) -- (p767);
				\draw[-] (p767) -- (p766);
				\draw[-] (p424) -- (p400);
				\draw[-] (p400) -- (p425);
				\draw[-] (p425) -- (p424);
				\draw[-] (p110) -- (p186);
				\draw[-] (p186) -- (p767);
				\draw[-] (p767) -- (p110);
				\draw[-] (p768) -- (p110);
				\draw[-] (p110) -- (p767);
				\draw[-] (p767) -- (p768);
				\draw[-] (p186) -- (p110);
				\draw[-] (p110) -- (p540);
				\draw[-] (p540) -- (p186);
				\draw[-] (p622) -- (p620);
				\draw[-] (p620) -- (p621);
				\draw[-] (p621) -- (p622);
				\draw[-] (p573) -- (p742);
				\draw[-] (p742) -- (p740);
				\draw[-] (p740) -- (p573);
				\draw[-] (p545) -- (p547);
				\draw[-] (p547) -- (p541);
				\draw[-] (p541) -- (p545);
				\draw[-] (p804) -- (p806);
				\draw[-] (p806) -- (p589);
				\draw[-] (p589) -- (p804);
				\draw[-] (p62) -- (p804);
				\draw[-] (p804) -- (p589);
				\draw[-] (p589) -- (p62);
				\draw[-] (p285) -- (p159);
				\draw[-] (p159) -- (p273);
				\draw[-] (p273) -- (p285);
				\draw[-] (p159) -- (p285);
				\draw[-] (p285) -- (p50);
				\draw[-] (p50) -- (p159);
				\draw[-] (p354) -- (p304);
				\draw[-] (p304) -- (p306);
				\draw[-] (p306) -- (p354);
				\draw[-] (p70) -- (p68);
				\draw[-] (p68) -- (p406);
				\draw[-] (p406) -- (p70);
				\draw[-] (p68) -- (p527);
				\draw[-] (p527) -- (p406);
				\draw[-] (p406) -- (p68);
				\draw[-] (p68) -- (p868);
				\draw[-] (p868) -- (p527);
				\draw[-] (p527) -- (p68);
				\draw[-] (p68) -- (p528);
				\draw[-] (p528) -- (p868);
				\draw[-] (p868) -- (p68);
				\draw[-] (p68) -- (p647);
				\draw[-] (p647) -- (p528);
				\draw[-] (p528) -- (p68);
				\draw[-] (p647) -- (p68);
				\draw[-] (p68) -- (p70);
				\draw[-] (p70) -- (p647);
				\draw[-] (p383) -- (p17);
				\draw[-] (p17) -- (p386);
				\draw[-] (p386) -- (p383);
				\draw[-] (p17) -- (p383);
				\draw[-] (p383) -- (p406);
				\draw[-] (p406) -- (p17);
				\draw[-] (p383) -- (p70);
				\draw[-] (p70) -- (p406);
				\draw[-] (p406) -- (p383);
				\draw[-] (p90) -- (p383);
				\draw[-] (p383) -- (p386);
				\draw[-] (p386) -- (p90);
				\draw[-] (p527) -- (p569);
				\draw[-] (p569) -- (p406);
				\draw[-] (p406) -- (p527);
				\draw[-] (p569) -- (p17);
				\draw[-] (p17) -- (p406);
				\draw[-] (p406) -- (p569);
				\draw[-] (p17) -- (p569);
				\draw[-] (p569) -- (p19);
				\draw[-] (p19) -- (p17);
				\draw[-] (p19) -- (p209);
				\draw[-] (p209) -- (p315);
				\draw[-] (p315) -- (p19);
				\draw[-] (p613) -- (p611);
				\draw[-] (p611) -- (p500);
				\draw[-] (p500) -- (p613);
				\draw[-] (p732) -- (p242);
				\draw[-] (p242) -- (p176);
				\draw[-] (p176) -- (p732);
				\draw[-] (p491) -- (p864);
				\draw[-] (p864) -- (p636);
				\draw[-] (p636) -- (p491);
				\draw[-] (p864) -- (p491);
				\draw[-] (p491) -- (p230);
				\draw[-] (p230) -- (p864);
				\draw[-] (p229) -- (p864);
				\draw[-] (p864) -- (p230);
				\draw[-] (p230) -- (p229);
				\draw[-] (p217) -- (p732);
				\draw[-] (p732) -- (p176);
				\draw[-] (p176) -- (p217);
				\draw[-] (p732) -- (p217);
				\draw[-] (p217) -- (p108);
				\draw[-] (p108) -- (p732);
				\draw[-] (p108) -- (p217);
				\draw[-] (p217) -- (p512);
				\draw[-] (p512) -- (p108);
				\draw[-] (p77) -- (p75);
				\draw[-] (p75) -- (p89);
				\draw[-] (p89) -- (p77);
				\draw[-] (p609) -- (p594);
				\draw[-] (p594) -- (p576);
				\draw[-] (p576) -- (p609);
				\draw[-] (p657) -- (p503);
				\draw[-] (p503) -- (p633);
				\draw[-] (p633) -- (p657);
				\draw[-] (p503) -- (p657);
				\draw[-] (p657) -- (p784);
				\draw[-] (p784) -- (p503);
				\draw[-] (p651) -- (p503);
				\draw[-] (p503) -- (p784);
				\draw[-] (p784) -- (p651);
				\draw[-] (p503) -- (p651);
				\draw[-] (p651) -- (p505);
				\draw[-] (p505) -- (p503);
				\draw[-] (p373) -- (p295);
				\draw[-] (p295) -- (p333);
				\draw[-] (p333) -- (p373);
				\draw[-] (p421) -- (p422);
				\draw[-] (p422) -- (p420);
				\draw[-] (p420) -- (p421);
				\draw[-] (p505) -- (p422);
				\draw[-] (p422) -- (p504);
				\draw[-] (p504) -- (p505);
				\draw[-] (p422) -- (p421);
				\draw[-] (p421) -- (p504);
				\draw[-] (p504) -- (p422);
				\draw[-] (p725) -- (p641);
				\draw[-] (p641) -- (p460);
				\draw[-] (p460) -- (p725);
				\draw[-] (p641) -- (p648);
				\draw[-] (p648) -- (p460);
				\draw[-] (p460) -- (p641);
				\draw[-] (p641) -- (p639);
				\draw[-] (p639) -- (p461);
				\draw[-] (p461) -- (p641);
				\draw[-] (p648) -- (p641);
				\draw[-] (p641) -- (p461);
				\draw[-] (p461) -- (p648);
				\draw[-] (p639) -- (p462);
				\draw[-] (p462) -- (p464);
				\draw[-] (p464) -- (p639);
				\draw[-] (p464) -- (p462);
				\draw[-] (p462) -- (p153);
				\draw[-] (p153) -- (p464);
				\draw[-] (p462) -- (p725);
				\draw[-] (p725) -- (p153);
				\draw[-] (p153) -- (p462);
				\draw[-] (p641) -- (p462);
				\draw[-] (p462) -- (p639);
				\draw[-] (p639) -- (p641);
				\draw[-] (p462) -- (p641);
				\draw[-] (p641) -- (p725);
				\draw[-] (p725) -- (p462);
				\draw[-] (p116) -- (p114);
				\draw[-] (p114) -- (p351);
				\draw[-] (p351) -- (p116);
				\draw[-] (p114) -- (p645);
				\draw[-] (p645) -- (p488);
				\draw[-] (p488) -- (p114);
				\draw[-] (p645) -- (p644);
				\draw[-] (p644) -- (p194);
				\draw[-] (p194) -- (p645);
				\draw[-] (p645) -- (p114);
				\draw[-] (p114) -- (p644);
				\draw[-] (p644) -- (p645);
				\draw[-] (p351) -- (p170);
				\draw[-] (p170) -- (p12);
				\draw[-] (p12) -- (p351);
				\draw[-] (p170) -- (p351);
				\draw[-] (p351) -- (p488);
				\draw[-] (p488) -- (p170);
				\draw[-] (p170) -- (p184);
				\draw[-] (p184) -- (p12);
				\draw[-] (p12) -- (p170);
				\draw[-] (p712) -- (p716);
				\draw[-] (p716) -- (p718);
				\draw[-] (p718) -- (p712);
				\draw[-] (p716) -- (p712);
				\draw[-] (p712) -- (p700);
				\draw[-] (p700) -- (p716);
				\draw[-] (p114) -- (p663);
				\draw[-] (p663) -- (p644);
				\draw[-] (p644) -- (p114);
				\draw[-] (p116) -- (p663);
				\draw[-] (p663) -- (p114);
				\draw[-] (p114) -- (p116);
				\draw[-] (p697) -- (p705);
				\draw[-] (p705) -- (p702);
				\draw[-] (p702) -- (p697);
				\draw[-] (p705) -- (p704);
				\draw[-] (p704) -- (p702);
				\draw[-] (p702) -- (p705);
				\draw[-] (p704) -- (p705);
				\draw[-] (p705) -- (p708);
				\draw[-] (p708) -- (p704);
				\draw[-] (p705) -- (p717);
				\draw[-] (p717) -- (p708);
				\draw[-] (p708) -- (p705);
				\draw[-] (p652) -- (p634);
				\draw[-] (p634) -- (p644);
				\draw[-] (p644) -- (p652);
				\draw[-] (p663) -- (p652);
				\draw[-] (p652) -- (p644);
				\draw[-] (p644) -- (p663);
				\draw[-] (p42) -- (p395);
				\draw[-] (p395) -- (p425);
				\draw[-] (p425) -- (p42);
				\draw[-] (p395) -- (p42);
				\draw[-] (p42) -- (p296);
				\draw[-] (p296) -- (p395);
				\draw[-] (p400) -- (p42);
				\draw[-] (p42) -- (p425);
				\draw[-] (p425) -- (p400);
				\draw[-] (p296) -- (p42);
				\draw[-] (p42) -- (p402);
				\draw[-] (p402) -- (p296);
				\draw[-] (p42) -- (p401);
				\draw[-] (p401) -- (p402);
				\draw[-] (p402) -- (p42);
				\draw[-] (p401) -- (p42);
				\draw[-] (p42) -- (p400);
				\draw[-] (p400) -- (p401);
				\draw[-] (p395) -- (p396);
				\draw[-] (p396) -- (p425);
				\draw[-] (p425) -- (p395);
				\draw[-] (p397) -- (p395);
				\draw[-] (p395) -- (p296);
				\draw[-] (p296) -- (p397);
				\draw[-] (p397) -- (p296);
				\draw[-] (p296) -- (p263);
				\draw[-] (p263) -- (p397);
				\draw[-] (p346) -- (p397);
				\draw[-] (p397) -- (p263);
				\draw[-] (p263) -- (p346);
				\draw[-] (p848) -- (p397);
				\draw[-] (p397) -- (p346);
				\draw[-] (p346) -- (p848);
				\draw[-] (p567) -- (p193);
				\draw[-] (p193) -- (p803);
				\draw[-] (p803) -- (p567);
				\draw[-] (p193) -- (p848);
				\draw[-] (p848) -- (p803);
				\draw[-] (p803) -- (p193);
				\draw[-] (p193) -- (p397);
				\draw[-] (p397) -- (p848);
				\draw[-] (p848) -- (p193);
				\draw[-] (p397) -- (p193);
				\draw[-] (p193) -- (p395);
				\draw[-] (p395) -- (p397);
				\draw[-] (p567) -- (p802);
				\draw[-] (p802) -- (p191);
				\draw[-] (p191) -- (p567);
				\draw[-] (p802) -- (p567);
				\draw[-] (p567) -- (p803);
				\draw[-] (p803) -- (p802);
				\draw[-] (p618) -- (p335);
				\draw[-] (p335) -- (p761);
				\draw[-] (p761) -- (p618);
				\draw[-] (p335) -- (p192);
				\draw[-] (p192) -- (p10);
				\draw[-] (p10) -- (p335);
				\draw[-] (p192) -- (p335);
				\draw[-] (p335) -- (p618);
				\draw[-] (p618) -- (p192);
				\draw[-] (p776) -- (p618);
				\draw[-] (p618) -- (p762);
				\draw[-] (p762) -- (p776);
				\draw[-] (p776) -- (p762);
				\draw[-] (p762) -- (p748);
				\draw[-] (p748) -- (p776);
				\draw[-] (p774) -- (p776);
				\draw[-] (p776) -- (p748);
				\draw[-] (p748) -- (p774);
				\draw[-] (p776) -- (p192);
				\draw[-] (p192) -- (p618);
				\draw[-] (p618) -- (p776);
				\draw[-] (p305) -- (p354);
				\draw[-] (p354) -- (p306);
				\draw[-] (p306) -- (p305);
				\draw[-] (p875) -- (p305);
				\draw[-] (p305) -- (p306);
				\draw[-] (p306) -- (p875);
				\draw[-] (p307) -- (p875);
				\draw[-] (p875) -- (p306);
				\draw[-] (p306) -- (p307);
				\draw[-] (p474) -- (p445);
				\draw[-] (p445) -- (p454);
				\draw[-] (p454) -- (p474);
				\draw[-] (p43) -- (p62);
				\draw[-] (p62) -- (p589);
				\draw[-] (p589) -- (p43);
				\draw[-] (p627) -- (p328);
				\draw[-] (p328) -- (p151);
				\draw[-] (p151) -- (p627);
				\draw[-] (p328) -- (p576);
				\draw[-] (p576) -- (p151);
				\draw[-] (p151) -- (p328);
				\draw[-] (p328) -- (p609);
				\draw[-] (p609) -- (p576);
				\draw[-] (p576) -- (p328);
				\draw[-] (p344) -- (p343);
				\draw[-] (p343) -- (p341);
				\draw[-] (p341) -- (p344);
				\draw[-] (p347) -- (p343);
				\draw[-] (p343) -- (p344);
				\draw[-] (p344) -- (p347);
				\draw[-] (p343) -- (p392);
				\draw[-] (p392) -- (p341);
				\draw[-] (p341) -- (p343);
				\draw[-] (p294) -- (p343);
				\draw[-] (p343) -- (p347);
				\draw[-] (p347) -- (p294);
				\draw[-] (p179) -- (p564);
				\draw[-] (p564) -- (p871);
				\draw[-] (p871) -- (p179);
				\draw[-] (p414) -- (p348);
				\draw[-] (p348) -- (p181);
				\draw[-] (p181) -- (p414);
				\draw[-] (p607) -- (p474);
				\draw[-] (p474) -- (p606);
				\draw[-] (p606) -- (p607);
				\draw[-] (p809) -- (p334);
				\draw[-] (p334) -- (p812);
				\draw[-] (p812) -- (p809);
				\draw[-] (p334) -- (p809);
				\draw[-] (p809) -- (p156);
				\draw[-] (p156) -- (p334);
				\draw[-] (p517) -- (p334);
				\draw[-] (p334) -- (p156);
				\draw[-] (p156) -- (p517);
				\draw[-] (p334) -- (p517);
				\draw[-] (p517) -- (p518);
				\draw[-] (p518) -- (p334);
				\draw[-] (p174) -- (p515);
				\draw[-] (p515) -- (p427);
				\draw[-] (p427) -- (p174);
				\draw[-] (p506) -- (p197);
				\draw[-] (p197) -- (p750);
				\draw[-] (p750) -- (p506);
				\draw[-] (p506) -- (p599);
				\draw[-] (p599) -- (p197);
				\draw[-] (p197) -- (p506);
				\draw[-] (p587) -- (p64);
				\draw[-] (p64) -- (p289);
				\draw[-] (p289) -- (p587);
				\draw[-] (p498) -- (p64);
				\draw[-] (p64) -- (p585);
				\draw[-] (p585) -- (p498);
				\draw[-] (p241) -- (p846);
				\draw[-] (p846) -- (p38);
				\draw[-] (p38) -- (p241);
				\draw[-] (p846) -- (p475);
				\draw[-] (p475) -- (p38);
				\draw[-] (p38) -- (p846);
				\draw[-] (p475) -- (p237);
				\draw[-] (p237) -- (p38);
				\draw[-] (p38) -- (p475);
				\draw[-] (p366) -- (p367);
				\draw[-] (p367) -- (p246);
				\draw[-] (p246) -- (p366);
				\draw[-] (p367) -- (p366);
				\draw[-] (p366) -- (p13);
				\draw[-] (p13) -- (p367);
				\draw[-] (p578) -- (p516);
				\draw[-] (p516) -- (p175);
				\draw[-] (p175) -- (p578);
				\draw[-] (p516) -- (p515);
				\draw[-] (p515) -- (p175);
				\draw[-] (p175) -- (p516);
				\draw[-] (p583) -- (p196);
				\draw[-] (p196) -- (p427);
				\draw[-] (p427) -- (p583);
				\draw[-] (p515) -- (p583);
				\draw[-] (p583) -- (p427);
				\draw[-] (p427) -- (p515);
				\draw[-] (p866) -- (p349);
				\draw[-] (p349) -- (p235);
				\draw[-] (p235) -- (p866);
				\draw[-] (p349) -- (p866);
				\draw[-] (p866) -- (p183);
				\draw[-] (p183) -- (p349);
				\draw[-] (p866) -- (p235);
				\draw[-] (p235) -- (p236);
				\draw[-] (p236) -- (p866);
				\draw[-] (p189) -- (p866);
				\draw[-] (p866) -- (p236);
				\draw[-] (p236) -- (p189);
				\draw[-] (p599) -- (p866);
				\draw[-] (p866) -- (p189);
				\draw[-] (p189) -- (p599);
				\draw[-] (p866) -- (p599);
				\draw[-] (p599) -- (p183);
				\draw[-] (p183) -- (p866);
				\draw[-] (p224) -- (p361);
				\draw[-] (p361) -- (p349);
				\draw[-] (p349) -- (p224);
				\draw[-] (p223) -- (p735);
				\draw[-] (p735) -- (p736);
				\draw[-] (p736) -- (p223);
				\draw[-] (p223) -- (p174);
				\draw[-] (p174) -- (p522);
				\draw[-] (p522) -- (p223);
				\draw[-] (p735) -- (p223);
				\draw[-] (p223) -- (p522);
				\draw[-] (p522) -- (p735);
				\draw[-] (p223) -- (p736);
				\draw[-] (p736) -- (p737);
				\draw[-] (p737) -- (p223);
				\draw[-] (p734) -- (p109);
				\draw[-] (p109) -- (p393);
				\draw[-] (p393) -- (p734);
				\draw[-] (p734) -- (p361);
				\draw[-] (p361) -- (p737);
				\draw[-] (p737) -- (p734);
				\draw[-] (p361) -- (p734);
				\draw[-] (p734) -- (p393);
				\draw[-] (p393) -- (p361);
				\draw[-] (p736) -- (p734);
				\draw[-] (p734) -- (p737);
				\draw[-] (p737) -- (p736);
				\draw[-] (p109) -- (p734);
				\draw[-] (p734) -- (p733);
				\draw[-] (p733) -- (p109);
				\draw[-] (p734) -- (p736);
				\draw[-] (p736) -- (p733);
				\draw[-] (p733) -- (p734);
				\draw[-] (p787) -- (p824);
				\draw[-] (p824) -- (p190);
				\draw[-] (p190) -- (p787);
				\draw[-] (p824) -- (p24);
				\draw[-] (p24) -- (p190);
				\draw[-] (p190) -- (p824);
				\draw[-] (p597) -- (p261);
				\draw[-] (p261) -- (p312);
				\draw[-] (p312) -- (p597);
				\draw[-] (p261) -- (p597);
				\draw[-] (p597) -- (p189);
				\draw[-] (p189) -- (p261);
				\draw[-] (p792) -- (p728);
				\draw[-] (p728) -- (p189);
				\draw[-] (p189) -- (p792);
				\draw[-] (p728) -- (p261);
				\draw[-] (p261) -- (p189);
				\draw[-] (p189) -- (p728);
				\draw[-] (p261) -- (p728);
				\draw[-] (p728) -- (p24);
				\draw[-] (p24) -- (p261);
				\draw[-] (p728) -- (p792);
				\draw[-] (p792) -- (p190);
				\draw[-] (p190) -- (p728);
				\draw[-] (p24) -- (p728);
				\draw[-] (p728) -- (p190);
				\draw[-] (p190) -- (p24);
				\draw[-] (p832) -- (p835);
				\draw[-] (p835) -- (p312);
				\draw[-] (p312) -- (p832);
				\draw[-] (p832) -- (p314);
				\draw[-] (p314) -- (p831);
				\draw[-] (p831) -- (p832);
				\draw[-] (p314) -- (p832);
				\draw[-] (p832) -- (p312);
				\draw[-] (p312) -- (p314);
				\draw[-] (p145) -- (p832);
				\draw[-] (p832) -- (p831);
				\draw[-] (p831) -- (p145);
				\draw[-] (p832) -- (p145);
				\draw[-] (p145) -- (p345);
				\draw[-] (p345) -- (p832);
				\draw[-] (p833) -- (p832);
				\draw[-] (p832) -- (p345);
				\draw[-] (p345) -- (p833);
				\draw[-] (p832) -- (p833);
				\draw[-] (p833) -- (p835);
				\draw[-] (p835) -- (p832);
				\draw[-] (p615) -- (p157);
				\draw[-] (p157) -- (p518);
				\draw[-] (p518) -- (p615);
				\draw[-] (p157) -- (p334);
				\draw[-] (p334) -- (p518);
				\draw[-] (p518) -- (p157);
				\draw[-] (p334) -- (p157);
				\draw[-] (p157) -- (p812);
				\draw[-] (p812) -- (p334);
				\draw[-] (p214) -- (p218);
				\draw[-] (p218) -- (p494);
				\draw[-] (p494) -- (p214);
				\draw[-] (p636) -- (p214);
				\draw[-] (p214) -- (p494);
				\draw[-] (p494) -- (p636);
				\draw[-] (p214) -- (p738);
				\draw[-] (p738) -- (p218);
				\draw[-] (p218) -- (p214);
				\draw[-] (p738) -- (p214);
				\draw[-] (p214) -- (p615);
				\draw[-] (p615) -- (p738);
				\draw[-] (p157) -- (p214);
				\draw[-] (p214) -- (p636);
				\draw[-] (p636) -- (p157);
				\draw[-] (p214) -- (p157);
				\draw[-] (p157) -- (p615);
				\draw[-] (p615) -- (p214);
				\draw[-] (p660) -- (p433);
				\draw[-] (p433) -- (p432);
				\draw[-] (p432) -- (p660);
				\draw[-] (p433) -- (p265);
				\draw[-] (p265) -- (p432);
				\draw[-] (p432) -- (p433);
				\draw[-] (p428) -- (p429);
				\draw[-] (p429) -- (p440);
				\draw[-] (p440) -- (p428);
				\draw[-] (p429) -- (p738);
				\draw[-] (p738) -- (p440);
				\draw[-] (p440) -- (p429);
				\draw[-] (p218) -- (p429);
				\draw[-] (p429) -- (p430);
				\draw[-] (p430) -- (p218);
				\draw[-] (p738) -- (p429);
				\draw[-] (p429) -- (p218);
				\draw[-] (p218) -- (p738);
				\draw[-] (p809) -- (p555);
				\draw[-] (p555) -- (p557);
				\draw[-] (p557) -- (p809);
				\draw[-] (p557) -- (p555);
				\draw[-] (p555) -- (p257);
				\draw[-] (p257) -- (p557);
				\draw[-] (p35) -- (p243);
				\draw[-] (p243) -- (p382);
				\draw[-] (p382) -- (p35);
				\draw[-] (p558) -- (p35);
				\draw[-] (p35) -- (p382);
				\draw[-] (p382) -- (p558);
				\draw[-] (p243) -- (p311);
				\draw[-] (p311) -- (p333);
				\draw[-] (p333) -- (p243);
				\draw[-] (p391) -- (p311);
				\draw[-] (p311) -- (p243);
				\draw[-] (p243) -- (p391);
				\draw[-] (p311) -- (p45);
				\draw[-] (p45) -- (p333);
				\draw[-] (p333) -- (p311);
				\draw[-] (p45) -- (p390);
				\draw[-] (p390) -- (p389);
				\draw[-] (p389) -- (p45);
				\draw[-] (p390) -- (p41);
				\draw[-] (p41) -- (p389);
				\draw[-] (p389) -- (p390);
				\draw[-] (p41) -- (p390);
				\draw[-] (p390) -- (p391);
				\draw[-] (p391) -- (p41);
				\draw[-] (p311) -- (p390);
				\draw[-] (p390) -- (p45);
				\draw[-] (p45) -- (p311);
				\draw[-] (p390) -- (p311);
				\draw[-] (p311) -- (p391);
				\draw[-] (p391) -- (p390);
				\draw[-] (p860) -- (p221);
				\draw[-] (p221) -- (p413);
				\draw[-] (p413) -- (p860);
				\draw[-] (p221) -- (p660);
				\draw[-] (p660) -- (p821);
				\draw[-] (p821) -- (p221);
				\draw[-] (p221) -- (p433);
				\draw[-] (p433) -- (p660);
				\draw[-] (p660) -- (p221);
				\draw[-] (p221) -- (p374);
				\draw[-] (p374) -- (p413);
				\draw[-] (p413) -- (p221);
				\draw[-] (p374) -- (p221);
				\draw[-] (p221) -- (p821);
				\draw[-] (p821) -- (p374);
				\draw[-] (p374) -- (p375);
				\draw[-] (p375) -- (p413);
				\draw[-] (p413) -- (p374);
				\draw[-] (p375) -- (p220);
				\draw[-] (p220) -- (p413);
				\draw[-] (p413) -- (p375);
				\draw[-] (p220) -- (p375);
				\draw[-] (p375) -- (p336);
				\draw[-] (p336) -- (p220);
				\draw[-] (p375) -- (p374);
				\draw[-] (p374) -- (p295);
				\draw[-] (p295) -- (p375);
				\draw[-] (p373) -- (p375);
				\draw[-] (p375) -- (p295);
				\draw[-] (p295) -- (p373);
				\draw[-] (p375) -- (p373);
				\draw[-] (p373) -- (p336);
				\draw[-] (p336) -- (p375);
				\draw[-] (p635) -- (p517);
				\draw[-] (p517) -- (p485);
				\draw[-] (p485) -- (p635);
				\draw[-] (p635) -- (p228);
				\draw[-] (p228) -- (p855);
				\draw[-] (p855) -- (p635);
				\draw[-] (p228) -- (p635);
				\draw[-] (p635) -- (p485);
				\draw[-] (p485) -- (p228);
				\draw[-] (p103) -- (p44);
				\draw[-] (p44) -- (p450);
				\draw[-] (p450) -- (p103);
				\draw[-] (p44) -- (p411);
				\draw[-] (p411) -- (p450);
				\draw[-] (p450) -- (p44);
				\draw[-] (p44) -- (p617);
				\draw[-] (p617) -- (p633);
				\draw[-] (p633) -- (p44);
				\draw[-] (p44) -- (p103);
				\draw[-] (p103) -- (p617);
				\draw[-] (p617) -- (p44);
				\draw[-] (p412) -- (p41);
				\draw[-] (p41) -- (p451);
				\draw[-] (p451) -- (p412);
				\draw[-] (p457) -- (p412);
				\draw[-] (p412) -- (p451);
				\draw[-] (p451) -- (p457);
				\draw[-] (p412) -- (p457);
				\draw[-] (p457) -- (p450);
				\draw[-] (p450) -- (p412);
				\draw[-] (p411) -- (p412);
				\draw[-] (p412) -- (p450);
				\draw[-] (p450) -- (p411);
				\draw[-] (p412) -- (p411);
				\draw[-] (p411) -- (p389);
				\draw[-] (p389) -- (p412);
				\draw[-] (p41) -- (p412);
				\draw[-] (p412) -- (p389);
				\draw[-] (p389) -- (p41);
				\draw[-] (p434) -- (p777);
				\draw[-] (p777) -- (p149);
				\draw[-] (p149) -- (p434);
				\draw[-] (p777) -- (p276);
				\draw[-] (p276) -- (p149);
				\draw[-] (p149) -- (p777);
				\draw[-] (p448) -- (p850);
				\draw[-] (p850) -- (p229);
				\draw[-] (p229) -- (p448);
				\draw[-] (p850) -- (p28);
				\draw[-] (p28) -- (p229);
				\draw[-] (p229) -- (p850);
				\draw[-] (p850) -- (p232);
				\draw[-] (p232) -- (p28);
				\draw[-] (p28) -- (p850);
				\draw[-] (p830) -- (p179);
				\draw[-] (p179) -- (p257);
				\draw[-] (p257) -- (p830);
				\draw[-] (p232) -- (p830);
				\draw[-] (p830) -- (p28);
				\draw[-] (p28) -- (p232);
				\draw[-] (p409) -- (p303);
				\draw[-] (p303) -- (p146);
				\draw[-] (p146) -- (p409);
				\draw[-] (p303) -- (p409);
				\draw[-] (p409) -- (p159);
				\draw[-] (p159) -- (p303);
				\draw[-] (p355) -- (p852);
				\draw[-] (p852) -- (p357);
				\draw[-] (p357) -- (p355);
				\draw[-] (p355) -- (p851);
				\draw[-] (p851) -- (p852);
				\draw[-] (p852) -- (p355);
				\draw[-] (p159) -- (p355);
				\draw[-] (p355) -- (p357);
				\draw[-] (p357) -- (p159);
				\draw[-] (p409) -- (p355);
				\draw[-] (p355) -- (p159);
				\draw[-] (p159) -- (p409);
				\draw[-] (p853) -- (p356);
				\draw[-] (p356) -- (p280);
				\draw[-] (p280) -- (p853);
				\draw[-] (p851) -- (p356);
				\draw[-] (p356) -- (p853);
				\draw[-] (p853) -- (p851);
				\draw[-] (p356) -- (p314);
				\draw[-] (p314) -- (p280);
				\draw[-] (p280) -- (p356);
				\draw[-] (p314) -- (p356);
				\draw[-] (p356) -- (p831);
				\draw[-] (p831) -- (p314);
				\draw[-] (p147) -- (p534);
				\draw[-] (p534) -- (p548);
				\draw[-] (p548) -- (p147);
				\draw[-] (p147) -- (p833);
				\draw[-] (p833) -- (p345);
				\draw[-] (p345) -- (p147);
				\draw[-] (p145) -- (p532);
				\draw[-] (p532) -- (p345);
				\draw[-] (p345) -- (p145);
				\draw[-] (p531) -- (p532);
				\draw[-] (p532) -- (p145);
				\draw[-] (p145) -- (p531);
				\draw[-] (p525) -- (p524);
				\draw[-] (p524) -- (p526);
				\draw[-] (p526) -- (p525);
				\draw[-] (p525) -- (p526);
				\draw[-] (p526) -- (p466);
				\draw[-] (p466) -- (p525);
				\draw[-] (p424) -- (p525);
				\draw[-] (p525) -- (p400);
				\draw[-] (p400) -- (p424);
				\draw[-] (p525) -- (p424);
				\draw[-] (p424) -- (p524);
				\draw[-] (p524) -- (p525);
				\draw[-] (p525) -- (p470);
				\draw[-] (p470) -- (p400);
				\draw[-] (p400) -- (p525);
				\draw[-] (p470) -- (p525);
				\draw[-] (p525) -- (p466);
				\draw[-] (p466) -- (p470);
				\draw[-] (p773) -- (p376);
				\draw[-] (p376) -- (p492);
				\draw[-] (p492) -- (p773);
				\draw[-] (p376) -- (p581);
				\draw[-] (p581) -- (p492);
				\draw[-] (p492) -- (p376);
				\draw[-] (p376) -- (p773);
				\draw[-] (p773) -- (p774);
				\draw[-] (p774) -- (p376);
				\draw[-] (p581) -- (p376);
				\draw[-] (p376) -- (p655);
				\draw[-] (p655) -- (p581);
				\draw[-] (p655) -- (p376);
				\draw[-] (p376) -- (p748);
				\draw[-] (p748) -- (p655);
				\draw[-] (p376) -- (p774);
				\draw[-] (p774) -- (p748);
				\draw[-] (p748) -- (p376);
				\draw[-] (p768) -- (p769);
				\draw[-] (p769) -- (p523);
				\draw[-] (p523) -- (p768);
				\draw[-] (p769) -- (p768);
				\draw[-] (p768) -- (p766);
				\draw[-] (p766) -- (p769);
				\draw[-] (p769) -- (p526);
				\draw[-] (p526) -- (p523);
				\draw[-] (p523) -- (p769);
				\draw[-] (p769) -- (p766);
				\draw[-] (p766) -- (p621);
				\draw[-] (p621) -- (p769);
				\draw[-] (p53) -- (p769);
				\draw[-] (p769) -- (p621);
				\draw[-] (p621) -- (p53);
				\draw[-] (p769) -- (p53);
				\draw[-] (p53) -- (p526);
				\draw[-] (p526) -- (p769);
				\draw[-] (p581) -- (p582);
				\draw[-] (p582) -- (p492);
				\draw[-] (p492) -- (p581);
				\draw[-] (p582) -- (p581);
				\draw[-] (p581) -- (p656);
				\draw[-] (p656) -- (p582);
				\draw[-] (p524) -- (p47);
				\draw[-] (p47) -- (p656);
				\draw[-] (p656) -- (p524);
				\draw[-] (p424) -- (p47);
				\draw[-] (p47) -- (p524);
				\draw[-] (p524) -- (p424);
				\draw[-] (p47) -- (p582);
				\draw[-] (p582) -- (p656);
				\draw[-] (p656) -- (p47);
				\draw[-] (p110) -- (p377);
				\draw[-] (p377) -- (p540);
				\draw[-] (p540) -- (p110);
				\draw[-] (p377) -- (p381);
				\draw[-] (p381) -- (p540);
				\draw[-] (p540) -- (p377);
				\draw[-] (p377) -- (p655);
				\draw[-] (p655) -- (p748);
				\draw[-] (p748) -- (p377);
				\draw[-] (p381) -- (p377);
				\draw[-] (p377) -- (p748);
				\draw[-] (p748) -- (p381);
				\draw[-] (p724) -- (p768);
				\draw[-] (p768) -- (p523);
				\draw[-] (p523) -- (p724);
				\draw[-] (p724) -- (p110);
				\draw[-] (p110) -- (p768);
				\draw[-] (p768) -- (p724);
				\draw[-] (p656) -- (p724);
				\draw[-] (p724) -- (p523);
				\draw[-] (p523) -- (p656);
				\draw[-] (p724) -- (p656);
				\draw[-] (p656) -- (p655);
				\draw[-] (p655) -- (p724);
				\draw[-] (p377) -- (p724);
				\draw[-] (p724) -- (p655);
				\draw[-] (p655) -- (p377);
				\draw[-] (p724) -- (p377);
				\draw[-] (p377) -- (p110);
				\draw[-] (p110) -- (p724);
				\draw[-] (p619) -- (p620);
				\draw[-] (p620) -- (p622);
				\draw[-] (p622) -- (p619);
				\draw[-] (p620) -- (p619);
				\draw[-] (p619) -- (p573);
				\draw[-] (p573) -- (p620);
				\draw[-] (p619) -- (p742);
				\draw[-] (p742) -- (p573);
				\draw[-] (p573) -- (p619);
				\draw[-] (p619) -- (p622);
				\draw[-] (p622) -- (p66);
				\draw[-] (p66) -- (p619);
				\draw[-] (p547) -- (p199);
				\draw[-] (p199) -- (p542);
				\draw[-] (p542) -- (p547);
				\draw[-] (p542) -- (p199);
				\draw[-] (p199) -- (p201);
				\draw[-] (p201) -- (p542);
				\draw[-] (p199) -- (p66);
				\draw[-] (p66) -- (p201);
				\draw[-] (p201) -- (p199);
				\draw[-] (p199) -- (p619);
				\draw[-] (p619) -- (p66);
				\draw[-] (p66) -- (p199);
				\draw[-] (p619) -- (p199);
				\draw[-] (p199) -- (p742);
				\draw[-] (p742) -- (p619);
				\draw[-] (p740) -- (p739);
				\draw[-] (p739) -- (p284);
				\draw[-] (p284) -- (p740);
				\draw[-] (p742) -- (p739);
				\draw[-] (p739) -- (p740);
				\draw[-] (p740) -- (p742);
				\draw[-] (p739) -- (p545);
				\draw[-] (p545) -- (p284);
				\draw[-] (p284) -- (p739);
				\draw[-] (p545) -- (p739);
				\draw[-] (p739) -- (p547);
				\draw[-] (p547) -- (p545);
				\draw[-] (p739) -- (p199);
				\draw[-] (p199) -- (p547);
				\draw[-] (p547) -- (p739);
				\draw[-] (p199) -- (p739);
				\draw[-] (p739) -- (p742);
				\draw[-] (p742) -- (p199);
				\draw[-] (p544) -- (p541);
				\draw[-] (p541) -- (p200);
				\draw[-] (p200) -- (p544);
				\draw[-] (p544) -- (p545);
				\draw[-] (p545) -- (p541);
				\draw[-] (p541) -- (p544);
				\draw[-] (p285) -- (p287);
				\draw[-] (p287) -- (p50);
				\draw[-] (p50) -- (p285);
				\draw[-] (p403) -- (p287);
				\draw[-] (p287) -- (p638);
				\draw[-] (p638) -- (p403);
				\draw[-] (p304) -- (p340);
				\draw[-] (p340) -- (p359);
				\draw[-] (p359) -- (p304);
				\draw[-] (p50) -- (p340);
				\draw[-] (p340) -- (p161);
				\draw[-] (p161) -- (p50);
				\draw[-] (p340) -- (p354);
				\draw[-] (p354) -- (p161);
				\draw[-] (p161) -- (p340);
				\draw[-] (p340) -- (p304);
				\draw[-] (p304) -- (p354);
				\draw[-] (p354) -- (p340);
				\draw[-] (p287) -- (p340);
				\draw[-] (p340) -- (p50);
				\draw[-] (p50) -- (p287);
				\draw[-] (p340) -- (p287);
				\draw[-] (p287) -- (p403);
				\draw[-] (p403) -- (p340);
				\draw[-] (p362) -- (p403);
				\draw[-] (p403) -- (p410);
				\draw[-] (p410) -- (p362);
				\draw[-] (p665) -- (p573);
				\draw[-] (p573) -- (p740);
				\draw[-] (p740) -- (p665);
				\draw[-] (p54) -- (p273);
				\draw[-] (p273) -- (p468);
				\draw[-] (p468) -- (p54);
				\draw[-] (p54) -- (p285);
				\draw[-] (p285) -- (p273);
				\draw[-] (p273) -- (p54);
				\draw[-] (p67) -- (p53);
				\draw[-] (p53) -- (p621);
				\draw[-] (p621) -- (p67);
				\draw[-] (p620) -- (p67);
				\draw[-] (p67) -- (p621);
				\draw[-] (p621) -- (p620);
				\draw[-] (p53) -- (p67);
				\draw[-] (p67) -- (p469);
				\draw[-] (p469) -- (p53);
				\draw[-] (p869) -- (p204);
				\draw[-] (p204) -- (p288);
				\draw[-] (p288) -- (p869);
				\draw[-] (p362) -- (p204);
				\draw[-] (p204) -- (p202);
				\draw[-] (p202) -- (p362);
				\draw[-] (p204) -- (p869);
				\draw[-] (p869) -- (p284);
				\draw[-] (p284) -- (p204);
				\draw[-] (p288) -- (p204);
				\draw[-] (p204) -- (p410);
				\draw[-] (p410) -- (p288);
				\draw[-] (p204) -- (p362);
				\draw[-] (p362) -- (p410);
				\draw[-] (p410) -- (p204);
				\draw[-] (p407) -- (p271);
				\draw[-] (p271) -- (p805);
				\draw[-] (p805) -- (p407);
				\draw[-] (p271) -- (p804);
				\draw[-] (p804) -- (p805);
				\draw[-] (p805) -- (p271);
				\draw[-] (p52) -- (p359);
				\draw[-] (p359) -- (p407);
				\draw[-] (p407) -- (p52);
				\draw[-] (p52) -- (p304);
				\draw[-] (p304) -- (p359);
				\draw[-] (p359) -- (p52);
				\draw[-] (p304) -- (p52);
				\draw[-] (p52) -- (p306);
				\draw[-] (p306) -- (p304);
				\draw[-] (p52) -- (p307);
				\draw[-] (p307) -- (p306);
				\draw[-] (p306) -- (p52);
				\draw[-] (p694) -- (p696);
				\draw[-] (p696) -- (p97);
				\draw[-] (p97) -- (p694);
				\draw[-] (p690) -- (p694);
				\draw[-] (p694) -- (p97);
				\draw[-] (p97) -- (p690);
				\draw[-] (p690) -- (p93);
				\draw[-] (p93) -- (p89);
				\draw[-] (p89) -- (p690);
				\draw[-] (p93) -- (p690);
				\draw[-] (p690) -- (p97);
				\draw[-] (p97) -- (p93);
				\draw[-] (p73) -- (p672);
				\draw[-] (p672) -- (p89);
				\draw[-] (p89) -- (p73);
				\draw[-] (p672) -- (p690);
				\draw[-] (p690) -- (p89);
				\draw[-] (p89) -- (p672);
				\draw[-] (p383) -- (p72);
				\draw[-] (p72) -- (p70);
				\draw[-] (p70) -- (p383);
				\draw[-] (p847) -- (p212);
				\draw[-] (p212) -- (p528);
				\draw[-] (p528) -- (p847);
				\draw[-] (p721) -- (p18);
				\draw[-] (p18) -- (p315);
				\draw[-] (p315) -- (p721);
				\draw[-] (p18) -- (p721);
				\draw[-] (p721) -- (p500);
				\draw[-] (p500) -- (p18);
				\draw[-] (p721) -- (p613);
				\draw[-] (p613) -- (p500);
				\draw[-] (p500) -- (p721);
				\draw[-] (p569) -- (p456);
				\draw[-] (p456) -- (p19);
				\draw[-] (p19) -- (p569);
				\draw[-] (p456) -- (p209);
				\draw[-] (p209) -- (p19);
				\draw[-] (p19) -- (p456);
				\draw[-] (p209) -- (p456);
				\draw[-] (p456) -- (p502);
				\draw[-] (p502) -- (p209);
				\draw[-] (p458) -- (p371);
				\draw[-] (p371) -- (p420);
				\draw[-] (p420) -- (p458);
				\draw[-] (p458) -- (p459);
				\draw[-] (p459) -- (p371);
				\draw[-] (p371) -- (p458);
				\draw[-] (p187) -- (p483);
				\draw[-] (p483) -- (p484);
				\draw[-] (p484) -- (p187);
				\draw[-] (p187) -- (p111);
				\draw[-] (p111) -- (p782);
				\draw[-] (p782) -- (p187);
				\draw[-] (p783) -- (p187);
				\draw[-] (p187) -- (p782);
				\draw[-] (p782) -- (p783);
				\draw[-] (p187) -- (p783);
				\draw[-] (p783) -- (p483);
				\draw[-] (p483) -- (p187);
				\draw[-] (p187) -- (p213);
				\draw[-] (p213) -- (p111);
				\draw[-] (p111) -- (p187);
				\draw[-] (p800) -- (p213);
				\draw[-] (p213) -- (p799);
				\draw[-] (p799) -- (p800);
				\draw[-] (p801) -- (p213);
				\draw[-] (p213) -- (p484);
				\draw[-] (p484) -- (p801);
				\draw[-] (p213) -- (p187);
				\draw[-] (p187) -- (p484);
				\draw[-] (p484) -- (p213);
				\draw[-] (p213) -- (p844);
				\draw[-] (p844) -- (p799);
				\draw[-] (p799) -- (p213);
				\draw[-] (p213) -- (p801);
				\draw[-] (p801) -- (p844);
				\draw[-] (p844) -- (p213);
				\draw[-] (p613) -- (p756);
				\draw[-] (p756) -- (p611);
				\draw[-] (p611) -- (p613);
				\draw[-] (p786) -- (p756);
				\draw[-] (p756) -- (p613);
				\draw[-] (p613) -- (p786);
				\draw[-] (p614) -- (p786);
				\draw[-] (p786) -- (p613);
				\draw[-] (p613) -- (p614);
				\draw[-] (p772) -- (p37);
				\draw[-] (p37) -- (p572);
				\draw[-] (p572) -- (p772);
				\draw[-] (p242) -- (p550);
				\draw[-] (p550) -- (p176);
				\draw[-] (p176) -- (p242);
				\draw[-] (p37) -- (p550);
				\draw[-] (p550) -- (p242);
				\draw[-] (p242) -- (p37);
				\draw[-] (p550) -- (p37);
				\draw[-] (p37) -- (p772);
				\draw[-] (p772) -- (p550);
				\draw[-] (p365) -- (p245);
				\draw[-] (p245) -- (p368);
				\draw[-] (p368) -- (p365);
				\draw[-] (p245) -- (p365);
				\draw[-] (p365) -- (p430);
				\draw[-] (p430) -- (p245);
				\draw[-] (p15) -- (p365);
				\draw[-] (p365) -- (p368);
				\draw[-] (p368) -- (p15);
				\draw[-] (p365) -- (p15);
				\draw[-] (p15) -- (p570);
				\draw[-] (p570) -- (p365);
				\draw[-] (p365) -- (p215);
				\draw[-] (p215) -- (p430);
				\draw[-] (p430) -- (p365);
				\draw[-] (p365) -- (p570);
				\draw[-] (p570) -- (p215);
				\draw[-] (p215) -- (p365);
				\draw[-] (p812) -- (p811);
				\draw[-] (p811) -- (p810);
				\draw[-] (p810) -- (p812);
				\draw[-] (p864) -- (p811);
				\draw[-] (p811) -- (p636);
				\draw[-] (p636) -- (p864);
				\draw[-] (p811) -- (p157);
				\draw[-] (p157) -- (p636);
				\draw[-] (p636) -- (p811);
				\draw[-] (p157) -- (p811);
				\draw[-] (p811) -- (p812);
				\draw[-] (p812) -- (p157);
				\draw[-] (p555) -- (p559);
				\draw[-] (p559) -- (p28);
				\draw[-] (p28) -- (p555);
				\draw[-] (p559) -- (p809);
				\draw[-] (p809) -- (p810);
				\draw[-] (p810) -- (p559);
				\draw[-] (p559) -- (p555);
				\draw[-] (p555) -- (p809);
				\draw[-] (p809) -- (p559);
				\draw[-] (p637) -- (p636);
				\draw[-] (p636) -- (p494);
				\draw[-] (p494) -- (p637);
				\draw[-] (p63) -- (p637);
				\draw[-] (p637) -- (p494);
				\draw[-] (p494) -- (p63);
				\draw[-] (p637) -- (p491);
				\draw[-] (p491) -- (p636);
				\draw[-] (p636) -- (p637);
				\draw[-] (p637) -- (p63);
				\draw[-] (p63) -- (p491);
				\draw[-] (p491) -- (p637);
				\draw[-] (p63) -- (p598);
				\draw[-] (p598) -- (p491);
				\draw[-] (p491) -- (p63);
				\draw[-] (p491) -- (p598);
				\draw[-] (p598) -- (p230);
				\draw[-] (p230) -- (p491);
				\draw[-] (p233) -- (p598);
				\draw[-] (p598) -- (p289);
				\draw[-] (p289) -- (p233);
				\draw[-] (p598) -- (p63);
				\draw[-] (p63) -- (p289);
				\draw[-] (p289) -- (p598);
				\draw[-] (p217) -- (p513);
				\draw[-] (p513) -- (p512);
				\draw[-] (p512) -- (p217);
				\draw[-] (p513) -- (p514);
				\draw[-] (p514) -- (p512);
				\draw[-] (p512) -- (p513);
				\draw[-] (p570) -- (p747);
				\draw[-] (p747) -- (p215);
				\draw[-] (p215) -- (p570);
				\draw[-] (p747) -- (p514);
				\draw[-] (p514) -- (p215);
				\draw[-] (p215) -- (p747);
				\draw[-] (p219) -- (p587);
				\draw[-] (p587) -- (p289);
				\draw[-] (p289) -- (p219);
				\draw[-] (p219) -- (p513);
				\draw[-] (p513) -- (p587);
				\draw[-] (p587) -- (p219);
				\draw[-] (p513) -- (p219);
				\draw[-] (p219) -- (p514);
				\draw[-] (p514) -- (p513);
				\draw[-] (p790) -- (p505);
				\draw[-] (p505) -- (p504);
				\draw[-] (p504) -- (p790);
				\draw[-] (p790) -- (p503);
				\draw[-] (p503) -- (p505);
				\draw[-] (p505) -- (p790);
				\draw[-] (p411) -- (p790);
				\draw[-] (p790) -- (p504);
				\draw[-] (p504) -- (p411);
				\draw[-] (p44) -- (p790);
				\draw[-] (p790) -- (p411);
				\draw[-] (p411) -- (p44);
				\draw[-] (p503) -- (p790);
				\draw[-] (p790) -- (p633);
				\draw[-] (p633) -- (p503);
				\draw[-] (p790) -- (p44);
				\draw[-] (p44) -- (p633);
				\draw[-] (p633) -- (p790);
				\draw[-] (p372) -- (p421);
				\draw[-] (p421) -- (p371);
				\draw[-] (p371) -- (p372);
				\draw[-] (p421) -- (p372);
				\draw[-] (p372) -- (p45);
				\draw[-] (p45) -- (p421);
				\draw[-] (p45) -- (p372);
				\draw[-] (p372) -- (p333);
				\draw[-] (p333) -- (p45);
				\draw[-] (p372) -- (p373);
				\draw[-] (p373) -- (p333);
				\draw[-] (p333) -- (p372);
				\draw[-] (p651) -- (p48);
				\draw[-] (p48) -- (p505);
				\draw[-] (p505) -- (p651);
				\draw[-] (p48) -- (p422);
				\draw[-] (p422) -- (p505);
				\draw[-] (p505) -- (p48);
				\draw[-] (p422) -- (p48);
				\draw[-] (p48) -- (p420);
				\draw[-] (p420) -- (p422);
				\draw[-] (p600) -- (p48);
				\draw[-] (p48) -- (p651);
				\draw[-] (p651) -- (p600);
				\draw[-] (p118) -- (p116);
				\draw[-] (p116) -- (p351);
				\draw[-] (p351) -- (p118);
				\draw[-] (p645) -- (p408);
				\draw[-] (p408) -- (p488);
				\draw[-] (p488) -- (p645);
				\draw[-] (p408) -- (p170);
				\draw[-] (p170) -- (p488);
				\draw[-] (p488) -- (p408);
				\draw[-] (p170) -- (p408);
				\draw[-] (p408) -- (p195);
				\draw[-] (p195) -- (p170);
				\draw[-] (p408) -- (p645);
				\draw[-] (p645) -- (p194);
				\draw[-] (p194) -- (p408);
				\draw[-] (p184) -- (p169);
				\draw[-] (p169) -- (p763);
				\draw[-] (p763) -- (p184);
				\draw[-] (p170) -- (p169);
				\draw[-] (p169) -- (p184);
				\draw[-] (p184) -- (p170);
				\draw[-] (p169) -- (p793);
				\draw[-] (p793) -- (p763);
				\draw[-] (p763) -- (p169);
				\draw[-] (p169) -- (p170);
				\draw[-] (p170) -- (p195);
				\draw[-] (p195) -- (p169);
				\draw[-] (p282) -- (p169);
				\draw[-] (p169) -- (p195);
				\draw[-] (p195) -- (p282);
				\draw[-] (p793) -- (p169);
				\draw[-] (p169) -- (p781);
				\draw[-] (p781) -- (p793);
				\draw[-] (p282) -- (p823);
				\draw[-] (p823) -- (p262);
				\draw[-] (p262) -- (p282);
				\draw[-] (p823) -- (p36);
				\draw[-] (p36) -- (p262);
				\draw[-] (p262) -- (p823);
				\draw[-] (p823) -- (p281);
				\draw[-] (p281) -- (p36);
				\draw[-] (p36) -- (p823);
				\draw[-] (p823) -- (p282);
				\draw[-] (p282) -- (p195);
				\draw[-] (p195) -- (p823);
				\draw[-] (p670) -- (p663);
				\draw[-] (p663) -- (p116);
				\draw[-] (p116) -- (p670);
				\draw[-] (p118) -- (p670);
				\draw[-] (p670) -- (p116);
				\draw[-] (p116) -- (p118);
				\draw[-] (p699) -- (p705);
				\draw[-] (p705) -- (p697);
				\draw[-] (p697) -- (p699);
				\draw[-] (p670) -- (p699);
				\draw[-] (p699) -- (p697);
				\draw[-] (p697) -- (p670);
				\draw[-] (p699) -- (p670);
				\draw[-] (p670) -- (p118);
				\draw[-] (p118) -- (p699);
				\draw[-] (p713) -- (p699);
				\draw[-] (p699) -- (p142);
				\draw[-] (p142) -- (p713);
				\draw[-] (p699) -- (p118);
				\draw[-] (p118) -- (p142);
				\draw[-] (p142) -- (p699);
				\draw[-] (p664) -- (p652);
				\draw[-] (p652) -- (p663);
				\draw[-] (p663) -- (p664);
				\draw[-] (p670) -- (p664);
				\draw[-] (p664) -- (p663);
				\draw[-] (p663) -- (p670);
				\draw[-] (p634) -- (p113);
				\draw[-] (p113) -- (p803);
				\draw[-] (p803) -- (p634);
				\draw[-] (p652) -- (p113);
				\draw[-] (p113) -- (p634);
				\draw[-] (p634) -- (p652);
				\draw[-] (p722) -- (p396);
				\draw[-] (p396) -- (p395);
				\draw[-] (p395) -- (p722);
				\draw[-] (p193) -- (p722);
				\draw[-] (p722) -- (p395);
				\draw[-] (p395) -- (p193);
				\draw[-] (p722) -- (p193);
				\draw[-] (p193) -- (p567);
				\draw[-] (p567) -- (p722);
				\draw[-] (p192) -- (p455);
				\draw[-] (p455) -- (p10);
				\draw[-] (p10) -- (p192);
				\draw[-] (p455) -- (p378);
				\draw[-] (p378) -- (p191);
				\draw[-] (p191) -- (p455);
				\draw[-] (p731) -- (p332);
				\draw[-] (p332) -- (p354);
				\draw[-] (p354) -- (p731);
				\draw[-] (p305) -- (p731);
				\draw[-] (p731) -- (p354);
				\draw[-] (p354) -- (p305);
				\draw[-] (p731) -- (p729);
				\draw[-] (p729) -- (p332);
				\draw[-] (p332) -- (p731);
				\draw[-] (p729) -- (p731);
				\draw[-] (p731) -- (p862);
				\draw[-] (p862) -- (p729);
				\draw[-] (p253) -- (p729);
				\draw[-] (p729) -- (p862);
				\draw[-] (p862) -- (p253);
				\draw[-] (p729) -- (p162);
				\draw[-] (p162) -- (p332);
				\draw[-] (p332) -- (p729);
				\draw[-] (p162) -- (p453);
				\draw[-] (p453) -- (p332);
				\draw[-] (p332) -- (p162);
				\draw[-] (p162) -- (p757);
				\draw[-] (p757) -- (p530);
				\draw[-] (p530) -- (p162);
				\draw[-] (p59) -- (p162);
				\draw[-] (p162) -- (p530);
				\draw[-] (p530) -- (p59);
				\draw[-] (p162) -- (p59);
				\draw[-] (p59) -- (p453);
				\draw[-] (p453) -- (p162);
				\draw[-] (p757) -- (p730);
				\draw[-] (p730) -- (p815);
				\draw[-] (p815) -- (p757);
				\draw[-] (p253) -- (p730);
				\draw[-] (p730) -- (p729);
				\draw[-] (p729) -- (p253);
				\draw[-] (p730) -- (p162);
				\draw[-] (p162) -- (p729);
				\draw[-] (p729) -- (p730);
				\draw[-] (p162) -- (p730);
				\draw[-] (p730) -- (p757);
				\draw[-] (p757) -- (p162);
				\draw[-] (p330) -- (p321);
				\draw[-] (p321) -- (p101);
				\draw[-] (p101) -- (p330);
				\draw[-] (p307) -- (p308);
				\draw[-] (p308) -- (p875);
				\draw[-] (p875) -- (p307);
				\draw[-] (p444) -- (p102);
				\draw[-] (p102) -- (p454);
				\draw[-] (p454) -- (p444);
				\draw[-] (p444) -- (p416);
				\draw[-] (p416) -- (p417);
				\draw[-] (p417) -- (p444);
				\draw[-] (p102) -- (p723);
				\draw[-] (p723) -- (p454);
				\draw[-] (p454) -- (p102);
				\draw[-] (p723) -- (p474);
				\draw[-] (p474) -- (p454);
				\draw[-] (p454) -- (p723);
				\draw[-] (p405) -- (p445);
				\draw[-] (p445) -- (p101);
				\draw[-] (p101) -- (p405);
				\draw[-] (p52) -- (p40);
				\draw[-] (p40) -- (p307);
				\draw[-] (p307) -- (p52);
				\draw[-] (p40) -- (p52);
				\draw[-] (p52) -- (p407);
				\draw[-] (p407) -- (p40);
				\draw[-] (p43) -- (p61);
				\draw[-] (p61) -- (p417);
				\draw[-] (p417) -- (p43);
				\draw[-] (p61) -- (p444);
				\draw[-] (p444) -- (p417);
				\draw[-] (p417) -- (p61);
				\draw[-] (p444) -- (p61);
				\draw[-] (p61) -- (p102);
				\draw[-] (p102) -- (p444);
				\draw[-] (p102) -- (p61);
				\draw[-] (p61) -- (p603);
				\draw[-] (p603) -- (p102);
				\draw[-] (p604) -- (p744);
				\draw[-] (p744) -- (p602);
				\draw[-] (p602) -- (p604);
				\draw[-] (p603) -- (p604);
				\draw[-] (p604) -- (p602);
				\draw[-] (p602) -- (p603);
				\draw[-] (p744) -- (p604);
				\draw[-] (p604) -- (p589);
				\draw[-] (p589) -- (p744);
				\draw[-] (p604) -- (p43);
				\draw[-] (p43) -- (p589);
				\draw[-] (p589) -- (p604);
				\draw[-] (p61) -- (p604);
				\draw[-] (p604) -- (p603);
				\draw[-] (p603) -- (p61);
				\draw[-] (p604) -- (p61);
				\draw[-] (p61) -- (p43);
				\draw[-] (p43) -- (p604);
				\draw[-] (p342) -- (p168);
				\draw[-] (p168) -- (p627);
				\draw[-] (p627) -- (p342);
				\draw[-] (p392) -- (p168);
				\draw[-] (p168) -- (p342);
				\draw[-] (p342) -- (p392);
				\draw[-] (p343) -- (p152);
				\draw[-] (p152) -- (p392);
				\draw[-] (p392) -- (p343);
				\draw[-] (p152) -- (p343);
				\draw[-] (p343) -- (p294);
				\draw[-] (p294) -- (p152);
				\draw[-] (p392) -- (p152);
				\draw[-] (p152) -- (p327);
				\draw[-] (p327) -- (p392);
				\draw[-] (p152) -- (p294);
				\draw[-] (p294) -- (p327);
				\draw[-] (p327) -- (p152);
				\draw[-] (p414) -- (p180);
				\draw[-] (p180) -- (p348);
				\draw[-] (p348) -- (p414);
				\draw[-] (p446) -- (p58);
				\draw[-] (p58) -- (p447);
				\draw[-] (p447) -- (p446);
				\draw[-] (p434) -- (p58);
				\draw[-] (p58) -- (p446);
				\draw[-] (p446) -- (p434);
				\draw[-] (p325) -- (p392);
				\draw[-] (p392) -- (p327);
				\draw[-] (p327) -- (p325);
				\draw[-] (p330) -- (p325);
				\draw[-] (p325) -- (p327);
				\draw[-] (p327) -- (p330);
				\draw[-] (p25) -- (p506);
				\draw[-] (p506) -- (p750);
				\draw[-] (p750) -- (p25);
				\draw[-] (p25) -- (p578);
				\draw[-] (p578) -- (p175);
				\draw[-] (p175) -- (p25);
				\draw[-] (p578) -- (p25);
				\draw[-] (p25) -- (p750);
				\draw[-] (p750) -- (p578);
				\draw[-] (p586) -- (p605);
				\draw[-] (p605) -- (p585);
				\draw[-] (p585) -- (p586);
				\draw[-] (p586) -- (p64);
				\draw[-] (p64) -- (p587);
				\draw[-] (p587) -- (p586);
				\draw[-] (p64) -- (p586);
				\draw[-] (p586) -- (p585);
				\draw[-] (p585) -- (p64);
				\draw[-] (p513) -- (p586);
				\draw[-] (p586) -- (p587);
				\draw[-] (p587) -- (p513);
				\draw[-] (p586) -- (p513);
				\draw[-] (p513) -- (p217);
				\draw[-] (p217) -- (p586);
				\draw[-] (p586) -- (p217);
				\draw[-] (p217) -- (p176);
				\draw[-] (p176) -- (p586);
				\draw[-] (p605) -- (p586);
				\draw[-] (p586) -- (p176);
				\draw[-] (p176) -- (p605);
				\draw[-] (p247) -- (p229);
				\draw[-] (p229) -- (p230);
				\draw[-] (p230) -- (p247);
				\draw[-] (p591) -- (p247);
				\draw[-] (p247) -- (p230);
				\draw[-] (p230) -- (p591);
				\draw[-] (p247) -- (p448);
				\draw[-] (p448) -- (p229);
				\draw[-] (p229) -- (p247);
				\draw[-] (p498) -- (p529);
				\draw[-] (p529) -- (p64);
				\draw[-] (p64) -- (p498);
				\draw[-] (p529) -- (p233);
				\draw[-] (p233) -- (p289);
				\draw[-] (p289) -- (p529);
				\draw[-] (p64) -- (p529);
				\draw[-] (p529) -- (p289);
				\draw[-] (p289) -- (p64);
				\draw[-] (p601) -- (p529);
				\draw[-] (p529) -- (p498);
				\draw[-] (p498) -- (p601);
				\draw[-] (p605) -- (p234);
				\draw[-] (p234) -- (p585);
				\draw[-] (p585) -- (p605);
				\draw[-] (p234) -- (p498);
				\draw[-] (p498) -- (p585);
				\draw[-] (p585) -- (p234);
				\draw[-] (p846) -- (p222);
				\draw[-] (p222) -- (p475);
				\draw[-] (p475) -- (p846);
				\draw[-] (p475) -- (p222);
				\draw[-] (p222) -- (p522);
				\draw[-] (p522) -- (p475);
				\draw[-] (p222) -- (p735);
				\draw[-] (p735) -- (p522);
				\draw[-] (p522) -- (p222);
				\draw[-] (p735) -- (p222);
				\draw[-] (p222) -- (p241);
				\draw[-] (p241) -- (p735);
				\draw[-] (p222) -- (p846);
				\draw[-] (p846) -- (p241);
				\draw[-] (p241) -- (p222);
				\draw[-] (p363) -- (p818);
				\draw[-] (p818) -- (p172);
				\draw[-] (p172) -- (p363);
				\draw[-] (p237) -- (p571);
				\draw[-] (p571) -- (p38);
				\draw[-] (p38) -- (p237);
				\draw[-] (p590) -- (p363);
				\draw[-] (p363) -- (p172);
				\draw[-] (p172) -- (p590);
				\draw[-] (p571) -- (p590);
				\draw[-] (p590) -- (p172);
				\draw[-] (p172) -- (p571);
				\draw[-] (p590) -- (p571);
				\draw[-] (p571) -- (p237);
				\draw[-] (p237) -- (p590);
				\draw[-] (p363) -- (p590);
				\draw[-] (p590) -- (p521);
				\draw[-] (p521) -- (p363);
				\draw[-] (p590) -- (p237);
				\draw[-] (p237) -- (p521);
				\draw[-] (p521) -- (p590);
				\draw[-] (p173) -- (p475);
				\draw[-] (p475) -- (p522);
				\draw[-] (p522) -- (p173);
				\draw[-] (p173) -- (p237);
				\draw[-] (p237) -- (p475);
				\draw[-] (p475) -- (p173);
				\draw[-] (p538) -- (p158);
				\draw[-] (p158) -- (p369);
				\draw[-] (p369) -- (p538);
				\draw[-] (p520) -- (p519);
				\draw[-] (p519) -- (p521);
				\draw[-] (p521) -- (p520);
				\draw[-] (p237) -- (p520);
				\draw[-] (p520) -- (p521);
				\draw[-] (p521) -- (p237);
				\draw[-] (p520) -- (p173);
				\draw[-] (p173) -- (p584);
				\draw[-] (p584) -- (p520);
				\draw[-] (p173) -- (p520);
				\draw[-] (p520) -- (p237);
				\draw[-] (p237) -- (p173);
				\draw[-] (p238) -- (p510);
				\draw[-] (p510) -- (p427);
				\draw[-] (p427) -- (p238);
				\draw[-] (p510) -- (p238);
				\draw[-] (p238) -- (p584);
				\draw[-] (p584) -- (p510);
				\draw[-] (p510) -- (p174);
				\draw[-] (p174) -- (p427);
				\draw[-] (p427) -- (p510);
				\draw[-] (p173) -- (p510);
				\draw[-] (p510) -- (p584);
				\draw[-] (p584) -- (p173);
				\draw[-] (p174) -- (p510);
				\draw[-] (p510) -- (p522);
				\draw[-] (p522) -- (p174);
				\draw[-] (p510) -- (p173);
				\draw[-] (p173) -- (p522);
				\draw[-] (p522) -- (p510);
				\draw[-] (p583) -- (p760);
				\draw[-] (p760) -- (p196);
				\draw[-] (p196) -- (p583);
				\draw[-] (p760) -- (p583);
				\draw[-] (p583) -- (p624);
				\draw[-] (p624) -- (p760);
				\draw[-] (p791) -- (p349);
				\draw[-] (p349) -- (p183);
				\draw[-] (p183) -- (p791);
				\draw[-] (p791) -- (p224);
				\draw[-] (p224) -- (p349);
				\draw[-] (p349) -- (p791);
				\draw[-] (p814) -- (p223);
				\draw[-] (p223) -- (p737);
				\draw[-] (p737) -- (p814);
				\draw[-] (p361) -- (p814);
				\draw[-] (p814) -- (p737);
				\draw[-] (p737) -- (p361);
				\draw[-] (p224) -- (p814);
				\draw[-] (p814) -- (p361);
				\draw[-] (p361) -- (p224);
				\draw[-] (p870) -- (p261);
				\draw[-] (p261) -- (p24);
				\draw[-] (p24) -- (p870);
				\draw[-] (p870) -- (p824);
				\draw[-] (p824) -- (p260);
				\draw[-] (p260) -- (p870);
				\draw[-] (p824) -- (p870);
				\draw[-] (p870) -- (p24);
				\draw[-] (p24) -- (p824);
				\draw[-] (p261) -- (p870);
				\draw[-] (p870) -- (p312);
				\draw[-] (p312) -- (p261);
				\draw[-] (p314) -- (p870);
				\draw[-] (p870) -- (p260);
				\draw[-] (p260) -- (p314);
				\draw[-] (p870) -- (p314);
				\draw[-] (p314) -- (p312);
				\draw[-] (p312) -- (p870);
				\draw[-] (p440) -- (p23);
				\draw[-] (p23) -- (p855);
				\draw[-] (p855) -- (p440);
				\draw[-] (p738) -- (p23);
				\draw[-] (p23) -- (p440);
				\draw[-] (p440) -- (p738);
				\draw[-] (p23) -- (p738);
				\draw[-] (p738) -- (p615);
				\draw[-] (p615) -- (p23);
				\draw[-] (p39) -- (p857);
				\draw[-] (p857) -- (p259);
				\draw[-] (p259) -- (p39);
				\draw[-] (p433) -- (p39);
				\draw[-] (p39) -- (p265);
				\draw[-] (p265) -- (p433);
				\draw[-] (p69) -- (p39);
				\draw[-] (p39) -- (p259);
				\draw[-] (p259) -- (p69);
				\draw[-] (p71) -- (p352);
				\draw[-] (p352) -- (p69);
				\draw[-] (p69) -- (p71);
				\draw[-] (p352) -- (p16);
				\draw[-] (p16) -- (p265);
				\draw[-] (p265) -- (p352);
				\draw[-] (p73) -- (p352);
				\draw[-] (p352) -- (p71);
				\draw[-] (p71) -- (p73);
				\draw[-] (p352) -- (p39);
				\draw[-] (p39) -- (p69);
				\draw[-] (p69) -- (p352);
				\draw[-] (p39) -- (p352);
				\draw[-] (p352) -- (p265);
				\draw[-] (p265) -- (p39);
				\draw[-] (p265) -- (p185);
				\draw[-] (p185) -- (p432);
				\draw[-] (p432) -- (p265);
				\draw[-] (p16) -- (p185);
				\draw[-] (p185) -- (p265);
				\draw[-] (p265) -- (p16);
				\draw[-] (p302) -- (p298);
				\draw[-] (p298) -- (p301);
				\draw[-] (p301) -- (p302);
				\draw[-] (p302) -- (p35);
				\draw[-] (p35) -- (p298);
				\draw[-] (p298) -- (p302);
				\draw[-] (p243) -- (p302);
				\draw[-] (p302) -- (p301);
				\draw[-] (p301) -- (p243);
				\draw[-] (p35) -- (p302);
				\draw[-] (p302) -- (p243);
				\draw[-] (p243) -- (p35);
				\draw[-] (p256) -- (p35);
				\draw[-] (p35) -- (p558);
				\draw[-] (p558) -- (p256);
				\draw[-] (p256) -- (p257);
				\draw[-] (p257) -- (p871);
				\draw[-] (p871) -- (p256);
				\draw[-] (p256) -- (p558);
				\draw[-] (p558) -- (p257);
				\draw[-] (p257) -- (p256);
				\draw[-] (p858) -- (p221);
				\draw[-] (p221) -- (p860);
				\draw[-] (p860) -- (p858);
				\draw[-] (p221) -- (p858);
				\draw[-] (p858) -- (p433);
				\draw[-] (p433) -- (p221);
				\draw[-] (p858) -- (p860);
				\draw[-] (p860) -- (p857);
				\draw[-] (p857) -- (p858);
				\draw[-] (p39) -- (p858);
				\draw[-] (p858) -- (p857);
				\draw[-] (p857) -- (p39);
				\draw[-] (p858) -- (p39);
				\draw[-] (p39) -- (p433);
				\draw[-] (p433) -- (p858);
				\draw[-] (p486) -- (p635);
				\draw[-] (p635) -- (p855);
				\draw[-] (p855) -- (p486);
				\draw[-] (p23) -- (p486);
				\draw[-] (p486) -- (p855);
				\draw[-] (p855) -- (p23);
				\draw[-] (p486) -- (p23);
				\draw[-] (p23) -- (p615);
				\draw[-] (p615) -- (p486);
				\draw[-] (p486) -- (p615);
				\draw[-] (p615) -- (p518);
				\draw[-] (p518) -- (p486);
				\draw[-] (p517) -- (p486);
				\draw[-] (p486) -- (p518);
				\draw[-] (p518) -- (p517);
				\draw[-] (p635) -- (p486);
				\draw[-] (p486) -- (p517);
				\draw[-] (p517) -- (p635);
				\draw[-] (p434) -- (p840);
				\draw[-] (p840) -- (p777);
				\draw[-] (p777) -- (p434);
				\draw[-] (p854) -- (p274);
				\draw[-] (p274) -- (p179);
				\draw[-] (p179) -- (p854);
				\draw[-] (p274) -- (p854);
				\draw[-] (p854) -- (p232);
				\draw[-] (p232) -- (p274);
				\draw[-] (p830) -- (p854);
				\draw[-] (p854) -- (p179);
				\draw[-] (p179) -- (p830);
				\draw[-] (p854) -- (p830);
				\draw[-] (p830) -- (p232);
				\draw[-] (p232) -- (p854);
				\draw[-] (p449) -- (p448);
				\draw[-] (p448) -- (p447);
				\draw[-] (p447) -- (p449);
				\draw[-] (p274) -- (p449);
				\draw[-] (p449) -- (p447);
				\draw[-] (p447) -- (p274);
				\draw[-] (p449) -- (p850);
				\draw[-] (p850) -- (p448);
				\draw[-] (p448) -- (p449);
				\draw[-] (p449) -- (p274);
				\draw[-] (p274) -- (p232);
				\draw[-] (p232) -- (p449);
				\draw[-] (p850) -- (p449);
				\draw[-] (p449) -- (p232);
				\draw[-] (p232) -- (p850);
				\draw[-] (p562) -- (p564);
				\draw[-] (p564) -- (p179);
				\draw[-] (p179) -- (p562);
				\draw[-] (p274) -- (p562);
				\draw[-] (p562) -- (p179);
				\draw[-] (p179) -- (p274);
				\draw[-] (p837) -- (p830);
				\draw[-] (p830) -- (p257);
				\draw[-] (p257) -- (p837);
				\draw[-] (p830) -- (p837);
				\draw[-] (p837) -- (p28);
				\draw[-] (p28) -- (p830);
				\draw[-] (p555) -- (p837);
				\draw[-] (p837) -- (p257);
				\draw[-] (p257) -- (p555);
				\draw[-] (p837) -- (p555);
				\draw[-] (p555) -- (p28);
				\draw[-] (p28) -- (p837);
				\draw[-] (p160) -- (p356);
				\draw[-] (p356) -- (p851);
				\draw[-] (p851) -- (p160);
				\draw[-] (p355) -- (p160);
				\draw[-] (p160) -- (p851);
				\draw[-] (p851) -- (p355);
				\draw[-] (p160) -- (p355);
				\draw[-] (p355) -- (p409);
				\draw[-] (p409) -- (p160);
				\draw[-] (p356) -- (p160);
				\draw[-] (p160) -- (p831);
				\draw[-] (p831) -- (p356);
				\draw[-] (p160) -- (p145);
				\draw[-] (p145) -- (p831);
				\draw[-] (p831) -- (p160);
				\draw[-] (p160) -- (p536);
				\draw[-] (p536) -- (p145);
				\draw[-] (p145) -- (p160);
				\draw[-] (p536) -- (p160);
				\draw[-] (p160) -- (p146);
				\draw[-] (p146) -- (p536);
				\draw[-] (p160) -- (p409);
				\draw[-] (p409) -- (p146);
				\draw[-] (p146) -- (p160);
				\draw[-] (p834) -- (p548);
				\draw[-] (p548) -- (p313);
				\draw[-] (p313) -- (p834);
				\draw[-] (p834) -- (p147);
				\draw[-] (p147) -- (p548);
				\draw[-] (p548) -- (p834);
				\draw[-] (p597) -- (p834);
				\draw[-] (p834) -- (p313);
				\draw[-] (p313) -- (p597);
				\draw[-] (p835) -- (p834);
				\draw[-] (p834) -- (p597);
				\draw[-] (p597) -- (p835);
				\draw[-] (p833) -- (p834);
				\draw[-] (p834) -- (p835);
				\draw[-] (p835) -- (p833);
				\draw[-] (p147) -- (p834);
				\draw[-] (p834) -- (p833);
				\draw[-] (p833) -- (p147);
				\draw[-] (p826) -- (p478);
				\draw[-] (p478) -- (p480);
				\draw[-] (p480) -- (p826);
				\draw[-] (p205) -- (p534);
				\draw[-] (p534) -- (p822);
				\draw[-] (p822) -- (p205);
				\draw[-] (p205) -- (p206);
				\draw[-] (p206) -- (p534);
				\draw[-] (p534) -- (p205);
				\draw[-] (p147) -- (p535);
				\draw[-] (p535) -- (p534);
				\draw[-] (p534) -- (p147);
				\draw[-] (p535) -- (p147);
				\draw[-] (p147) -- (p345);
				\draw[-] (p345) -- (p535);
				\draw[-] (p532) -- (p535);
				\draw[-] (p535) -- (p345);
				\draw[-] (p345) -- (p532);
				\draw[-] (p582) -- (p493);
				\draw[-] (p493) -- (p492);
				\draw[-] (p492) -- (p582);
				\draw[-] (p378) -- (p493);
				\draw[-] (p493) -- (p396);
				\draw[-] (p396) -- (p378);
				\draw[-] (p493) -- (p773);
				\draw[-] (p773) -- (p492);
				\draw[-] (p492) -- (p493);
				\draw[-] (p493) -- (p378);
				\draw[-] (p378) -- (p773);
				\draw[-] (p773) -- (p493);
				\draw[-] (p770) -- (p544);
				\draw[-] (p544) -- (p200);
				\draw[-] (p200) -- (p770);
				\draw[-] (p667) -- (p770);
				\draw[-] (p770) -- (p200);
				\draw[-] (p200) -- (p667);
				\draw[-] (p806) -- (p770);
				\draw[-] (p770) -- (p667);
				\draw[-] (p667) -- (p806);
				\draw[-] (p270) -- (p271);
				\draw[-] (p271) -- (p202);
				\draw[-] (p202) -- (p270);
				\draw[-] (p770) -- (p270);
				\draw[-] (p270) -- (p544);
				\draw[-] (p544) -- (p770);
				\draw[-] (p270) -- (p770);
				\draw[-] (p770) -- (p806);
				\draw[-] (p806) -- (p270);
				\draw[-] (p804) -- (p270);
				\draw[-] (p270) -- (p806);
				\draw[-] (p806) -- (p804);
				\draw[-] (p271) -- (p270);
				\draw[-] (p270) -- (p804);
				\draw[-] (p804) -- (p271);
				\draw[-] (p340) -- (p203);
				\draw[-] (p203) -- (p359);
				\draw[-] (p359) -- (p340);
				\draw[-] (p203) -- (p340);
				\draw[-] (p340) -- (p403);
				\draw[-] (p403) -- (p203);
				\draw[-] (p362) -- (p203);
				\draw[-] (p203) -- (p403);
				\draw[-] (p403) -- (p362);
				\draw[-] (p358) -- (p362);
				\draw[-] (p362) -- (p202);
				\draw[-] (p202) -- (p358);
				\draw[-] (p358) -- (p271);
				\draw[-] (p271) -- (p407);
				\draw[-] (p407) -- (p358);
				\draw[-] (p271) -- (p358);
				\draw[-] (p358) -- (p202);
				\draw[-] (p202) -- (p271);
				\draw[-] (p359) -- (p358);
				\draw[-] (p358) -- (p407);
				\draw[-] (p407) -- (p359);
				\draw[-] (p203) -- (p358);
				\draw[-] (p358) -- (p359);
				\draw[-] (p359) -- (p203);
				\draw[-] (p358) -- (p203);
				\draw[-] (p203) -- (p362);
				\draw[-] (p362) -- (p358);
				\draw[-] (p741) -- (p665);
				\draw[-] (p665) -- (p740);
				\draw[-] (p740) -- (p741);
				\draw[-] (p741) -- (p740);
				\draw[-] (p740) -- (p284);
				\draw[-] (p284) -- (p741);
				\draw[-] (p869) -- (p741);
				\draw[-] (p741) -- (p284);
				\draw[-] (p284) -- (p869);
				\draw[-] (p741) -- (p869);
				\draw[-] (p869) -- (p288);
				\draw[-] (p288) -- (p741);
				\draw[-] (p666) -- (p288);
				\draw[-] (p288) -- (p410);
				\draw[-] (p410) -- (p666);
				\draw[-] (p665) -- (p666);
				\draw[-] (p666) -- (p575);
				\draw[-] (p575) -- (p665);
				\draw[-] (p666) -- (p741);
				\draw[-] (p741) -- (p288);
				\draw[-] (p288) -- (p666);
				\draw[-] (p741) -- (p666);
				\draw[-] (p666) -- (p665);
				\draw[-] (p665) -- (p741);
				\draw[-] (p67) -- (p471);
				\draw[-] (p471) -- (p469);
				\draw[-] (p469) -- (p67);
				\draw[-] (p471) -- (p467);
				\draw[-] (p467) -- (p469);
				\draw[-] (p469) -- (p471);
				\draw[-] (p574) -- (p620);
				\draw[-] (p620) -- (p573);
				\draw[-] (p573) -- (p574);
				\draw[-] (p574) -- (p67);
				\draw[-] (p67) -- (p620);
				\draw[-] (p620) -- (p574);
				\draw[-] (p665) -- (p574);
				\draw[-] (p574) -- (p573);
				\draw[-] (p573) -- (p665);
				\draw[-] (p574) -- (p665);
				\draw[-] (p665) -- (p575);
				\draw[-] (p575) -- (p574);
				\draw[-] (p471) -- (p574);
				\draw[-] (p574) -- (p575);
				\draw[-] (p575) -- (p471);
				\draw[-] (p574) -- (p471);
				\draw[-] (p471) -- (p67);
				\draw[-] (p67) -- (p574);
				\draw[-] (p829) -- (p204);
				\draw[-] (p204) -- (p284);
				\draw[-] (p284) -- (p829);
				\draw[-] (p204) -- (p829);
				\draw[-] (p829) -- (p202);
				\draw[-] (p202) -- (p204);
				\draw[-] (p85) -- (p77);
				\draw[-] (p77) -- (p89);
				\draw[-] (p89) -- (p85);
				\draw[-] (p93) -- (p85);
				\draw[-] (p85) -- (p89);
				\draw[-] (p89) -- (p93);
				\draw[-] (p79) -- (p93);
				\draw[-] (p93) -- (p97);
				\draw[-] (p97) -- (p79);
				\draw[-] (p85) -- (p79);
				\draw[-] (p79) -- (p77);
				\draw[-] (p77) -- (p85);
				\draw[-] (p668) -- (p73);
				\draw[-] (p73) -- (p71);
				\draw[-] (p71) -- (p668);
				\draw[-] (p668) -- (p672);
				\draw[-] (p672) -- (p73);
				\draw[-] (p73) -- (p668);
				\draw[-] (p672) -- (p674);
				\draw[-] (p674) -- (p690);
				\draw[-] (p690) -- (p672);
				\draw[-] (p98) -- (p92);
				\draw[-] (p92) -- (p386);
				\draw[-] (p386) -- (p98);
				\draw[-] (p92) -- (p90);
				\draw[-] (p90) -- (p386);
				\draw[-] (p386) -- (p92);
				\draw[-] (p74) -- (p383);
				\draw[-] (p383) -- (p90);
				\draw[-] (p90) -- (p74);
				\draw[-] (p74) -- (p72);
				\draw[-] (p72) -- (p383);
				\draw[-] (p383) -- (p74);
				\draw[-] (p220) -- (p338);
				\draw[-] (p338) -- (p856);
				\draw[-] (p856) -- (p220);
				\draw[-] (p338) -- (p220);
				\draw[-] (p220) -- (p336);
				\draw[-] (p336) -- (p338);
				\draw[-] (p338) -- (p847);
				\draw[-] (p847) -- (p856);
				\draw[-] (p856) -- (p338);
				\draw[-] (p338) -- (p212);
				\draw[-] (p212) -- (p847);
				\draw[-] (p847) -- (p338);
				\draw[-] (p209) -- (p720);
				\draw[-] (p720) -- (p315);
				\draw[-] (p315) -- (p209);
				\draw[-] (p720) -- (p721);
				\draw[-] (p721) -- (p315);
				\draw[-] (p315) -- (p720);
				\draw[-] (p720) -- (p209);
				\draw[-] (p209) -- (p502);
				\draw[-] (p502) -- (p720);
				\draw[-] (p727) -- (p600);
				\draw[-] (p600) -- (p651);
				\draw[-] (p651) -- (p727);
				\draw[-] (p111) -- (p727);
				\draw[-] (p727) -- (p785);
				\draw[-] (p785) -- (p111);
				\draw[-] (p785) -- (p727);
				\draw[-] (p727) -- (p784);
				\draw[-] (p784) -- (p785);
				\draw[-] (p727) -- (p651);
				\draw[-] (p651) -- (p784);
				\draw[-] (p784) -- (p727);
				\draw[-] (p600) -- (p551);
				\draw[-] (p551) -- (p552);
				\draw[-] (p552) -- (p600);
				\draw[-] (p112) -- (p600);
				\draw[-] (p600) -- (p552);
				\draw[-] (p552) -- (p112);
				\draw[-] (p112) -- (p48);
				\draw[-] (p48) -- (p600);
				\draw[-] (p600) -- (p112);
				\draw[-] (p112) -- (p458);
				\draw[-] (p458) -- (p420);
				\draw[-] (p420) -- (p112);
				\draw[-] (p48) -- (p112);
				\draw[-] (p112) -- (p420);
				\draw[-] (p420) -- (p48);
				\draw[-] (p839) -- (p800);
				\draw[-] (p800) -- (p611);
				\draw[-] (p611) -- (p839);
				\draw[-] (p756) -- (p839);
				\draw[-] (p839) -- (p611);
				\draw[-] (p611) -- (p756);
				\draw[-] (p839) -- (p213);
				\draw[-] (p213) -- (p800);
				\draw[-] (p800) -- (p839);
				\draw[-] (p458) -- (p553);
				\draw[-] (p553) -- (p459);
				\draw[-] (p459) -- (p458);
				\draw[-] (p553) -- (p112);
				\draw[-] (p112) -- (p552);
				\draw[-] (p552) -- (p553);
				\draw[-] (p112) -- (p553);
				\draw[-] (p553) -- (p458);
				\draw[-] (p458) -- (p112);
				\draw[-] (p456) -- (p501);
				\draw[-] (p501) -- (p502);
				\draw[-] (p502) -- (p456);
				\draw[-] (p33) -- (p550);
				\draw[-] (p550) -- (p772);
				\draw[-] (p772) -- (p33);
				\draw[-] (p234) -- (p33);
				\draw[-] (p33) -- (p490);
				\draw[-] (p490) -- (p234);
				\draw[-] (p207) -- (p863);
				\draw[-] (p863) -- (p490);
				\draw[-] (p490) -- (p207);
				\draw[-] (p394) -- (p108);
				\draw[-] (p108) -- (p512);
				\draw[-] (p512) -- (p394);
				\draw[-] (p811) -- (p556);
				\draw[-] (p556) -- (p810);
				\draw[-] (p810) -- (p811);
				\draw[-] (p556) -- (p811);
				\draw[-] (p811) -- (p864);
				\draw[-] (p864) -- (p556);
				\draw[-] (p556) -- (p559);
				\draw[-] (p559) -- (p810);
				\draw[-] (p810) -- (p556);
				\draw[-] (p556) -- (p864);
				\draw[-] (p864) -- (p229);
				\draw[-] (p229) -- (p556);
				\draw[-] (p28) -- (p556);
				\draw[-] (p556) -- (p229);
				\draw[-] (p229) -- (p28);
				\draw[-] (p559) -- (p556);
				\draw[-] (p556) -- (p28);
				\draw[-] (p28) -- (p559);
				\draw[-] (p216) -- (p747);
				\draw[-] (p747) -- (p570);
				\draw[-] (p570) -- (p216);
				\draw[-] (p216) -- (p394);
				\draw[-] (p394) -- (p512);
				\draw[-] (p512) -- (p216);
				\draw[-] (p514) -- (p216);
				\draw[-] (p216) -- (p512);
				\draw[-] (p512) -- (p514);
				\draw[-] (p747) -- (p216);
				\draw[-] (p216) -- (p514);
				\draw[-] (p514) -- (p747);
				\draw[-] (p394) -- (p216);
				\draw[-] (p216) -- (p15);
				\draw[-] (p15) -- (p394);
				\draw[-] (p15) -- (p216);
				\draw[-] (p216) -- (p570);
				\draw[-] (p570) -- (p15);
				\draw[-] (p215) -- (p588);
				\draw[-] (p588) -- (p494);
				\draw[-] (p494) -- (p215);
				\draw[-] (p588) -- (p63);
				\draw[-] (p63) -- (p494);
				\draw[-] (p494) -- (p588);
				\draw[-] (p514) -- (p588);
				\draw[-] (p588) -- (p215);
				\draw[-] (p215) -- (p514);
				\draw[-] (p219) -- (p588);
				\draw[-] (p588) -- (p514);
				\draw[-] (p514) -- (p219);
				\draw[-] (p63) -- (p588);
				\draw[-] (p588) -- (p289);
				\draw[-] (p289) -- (p63);
				\draw[-] (p588) -- (p219);
				\draw[-] (p219) -- (p289);
				\draw[-] (p289) -- (p588);
				\draw[-] (p120) -- (p118);
				\draw[-] (p118) -- (p351);
				\draw[-] (p351) -- (p120);
				\draw[-] (p426) -- (p408);
				\draw[-] (p408) -- (p194);
				\draw[-] (p194) -- (p426);
				\draw[-] (p408) -- (p426);
				\draw[-] (p426) -- (p195);
				\draw[-] (p195) -- (p408);
				\draw[-] (p426) -- (p823);
				\draw[-] (p823) -- (p195);
				\draw[-] (p195) -- (p426);
				\draw[-] (p281) -- (p426);
				\draw[-] (p426) -- (p194);
				\draw[-] (p194) -- (p281);
				\draw[-] (p823) -- (p426);
				\draw[-] (p426) -- (p281);
				\draw[-] (p281) -- (p823);
				\draw[-] (p169) -- (p283);
				\draw[-] (p283) -- (p781);
				\draw[-] (p781) -- (p169);
				\draw[-] (p283) -- (p169);
				\draw[-] (p169) -- (p282);
				\draw[-] (p282) -- (p283);
				\draw[-] (p283) -- (p787);
				\draw[-] (p787) -- (p781);
				\draw[-] (p781) -- (p283);
				\draw[-] (p283) -- (p824);
				\draw[-] (p824) -- (p787);
				\draw[-] (p787) -- (p283);
				\draw[-] (p283) -- (p282);
				\draw[-] (p282) -- (p262);
				\draw[-] (p262) -- (p283);
				\draw[-] (p260) -- (p283);
				\draw[-] (p283) -- (p262);
				\draw[-] (p262) -- (p260);
				\draw[-] (p824) -- (p283);
				\draw[-] (p283) -- (p260);
				\draw[-] (p260) -- (p824);
				\draw[-] (p701) -- (p699);
				\draw[-] (p699) -- (p713);
				\draw[-] (p713) -- (p701);
				\draw[-] (p701) -- (p719);
				\draw[-] (p719) -- (p717);
				\draw[-] (p717) -- (p701);
				\draw[-] (p719) -- (p715);
				\draw[-] (p715) -- (p142);
				\draw[-] (p142) -- (p719);
				\draw[-] (p715) -- (p713);
				\draw[-] (p713) -- (p142);
				\draw[-] (p142) -- (p715);
				\draw[-] (p701) -- (p715);
				\draw[-] (p715) -- (p719);
				\draw[-] (p719) -- (p701);
				\draw[-] (p715) -- (p701);
				\draw[-] (p701) -- (p713);
				\draw[-] (p713) -- (p715);
				\draw[-] (p671) -- (p664);
				\draw[-] (p664) -- (p670);
				\draw[-] (p670) -- (p671);
				\draw[-] (p671) -- (p697);
				\draw[-] (p697) -- (p702);
				\draw[-] (p702) -- (p671);
				\draw[-] (p671) -- (p670);
				\draw[-] (p670) -- (p697);
				\draw[-] (p697) -- (p671);
				\draw[-] (p765) -- (p802);
				\draw[-] (p802) -- (p803);
				\draw[-] (p803) -- (p765);
				\draw[-] (p113) -- (p765);
				\draw[-] (p765) -- (p803);
				\draw[-] (p803) -- (p113);
				\draw[-] (p775) -- (p776);
				\draw[-] (p776) -- (p774);
				\draw[-] (p774) -- (p775);
				\draw[-] (p773) -- (p775);
				\draw[-] (p775) -- (p774);
				\draw[-] (p774) -- (p773);
				\draw[-] (p378) -- (p775);
				\draw[-] (p775) -- (p773);
				\draw[-] (p773) -- (p378);
				\draw[-] (p455) -- (p775);
				\draw[-] (p775) -- (p378);
				\draw[-] (p378) -- (p455);
				\draw[-] (p776) -- (p775);
				\draw[-] (p775) -- (p192);
				\draw[-] (p192) -- (p776);
				\draw[-] (p775) -- (p455);
				\draw[-] (p455) -- (p192);
				\draw[-] (p192) -- (p775);
				\draw[-] (p379) -- (p567);
				\draw[-] (p567) -- (p191);
				\draw[-] (p191) -- (p379);
				\draw[-] (p379) -- (p722);
				\draw[-] (p722) -- (p567);
				\draw[-] (p567) -- (p379);
				\draw[-] (p722) -- (p379);
				\draw[-] (p379) -- (p396);
				\draw[-] (p396) -- (p722);
				\draw[-] (p378) -- (p379);
				\draw[-] (p379) -- (p191);
				\draw[-] (p191) -- (p378);
				\draw[-] (p379) -- (p378);
				\draw[-] (p378) -- (p396);
				\draw[-] (p396) -- (p379);
				\draw[-] (p874) -- (p305);
				\draw[-] (p305) -- (p875);
				\draw[-] (p875) -- (p874);
				\draw[-] (p308) -- (p874);
				\draw[-] (p874) -- (p875);
				\draw[-] (p875) -- (p308);
				\draw[-] (p874) -- (p308);
				\draw[-] (p308) -- (p309);
				\draw[-] (p309) -- (p874);
				\draw[-] (p323) -- (p561);
				\draw[-] (p561) -- (p55);
				\draw[-] (p55) -- (p323);
				\draw[-] (p561) -- (p562);
				\draw[-] (p562) -- (p55);
				\draw[-] (p55) -- (p561);
				\draw[-] (p562) -- (p561);
				\draw[-] (p561) -- (p564);
				\draw[-] (p564) -- (p562);
				\draw[-] (p309) -- (p310);
				\draw[-] (p310) -- (p862);
				\draw[-] (p862) -- (p309);
				\draw[-] (p310) -- (p253);
				\draw[-] (p253) -- (p862);
				\draw[-] (p862) -- (p310);
				\draw[-] (p444) -- (p404);
				\draw[-] (p404) -- (p416);
				\draw[-] (p416) -- (p444);
				\draw[-] (p405) -- (p404);
				\draw[-] (p404) -- (p445);
				\draw[-] (p445) -- (p405);
				\draw[-] (p445) -- (p404);
				\draw[-] (p404) -- (p454);
				\draw[-] (p454) -- (p445);
				\draw[-] (p404) -- (p444);
				\draw[-] (p444) -- (p454);
				\draw[-] (p454) -- (p404);
				\draw[-] (p416) -- (p404);
				\draw[-] (p404) -- (p57);
				\draw[-] (p57) -- (p416);
				\draw[-] (p404) -- (p405);
				\draw[-] (p405) -- (p57);
				\draw[-] (p57) -- (p404);
				\draw[-] (p596) -- (p603);
				\draw[-] (p603) -- (p843);
				\draw[-] (p843) -- (p596);
				\draw[-] (p596) -- (p102);
				\draw[-] (p102) -- (p603);
				\draw[-] (p603) -- (p596);
				\draw[-] (p596) -- (p723);
				\draw[-] (p723) -- (p102);
				\draw[-] (p102) -- (p596);
				\draw[-] (p474) -- (p755);
				\draw[-] (p755) -- (p606);
				\draw[-] (p606) -- (p474);
				\draw[-] (p723) -- (p755);
				\draw[-] (p755) -- (p474);
				\draw[-] (p474) -- (p723);
				\draw[-] (p321) -- (p318);
				\draw[-] (p318) -- (p101);
				\draw[-] (p101) -- (p321);
				\draw[-] (p318) -- (p405);
				\draw[-] (p405) -- (p101);
				\draw[-] (p101) -- (p318);
				\draw[-] (p418) -- (p416);
				\draw[-] (p416) -- (p57);
				\draw[-] (p57) -- (p418);
				\draw[-] (p40) -- (p418);
				\draw[-] (p418) -- (p57);
				\draw[-] (p57) -- (p40);
				\draw[-] (p416) -- (p418);
				\draw[-] (p418) -- (p417);
				\draw[-] (p417) -- (p416);
				\draw[-] (p418) -- (p407);
				\draw[-] (p407) -- (p805);
				\draw[-] (p805) -- (p418);
				\draw[-] (p418) -- (p40);
				\draw[-] (p40) -- (p407);
				\draw[-] (p407) -- (p418);
				\draw[-] (p329) -- (p325);
				\draw[-] (p325) -- (p607);
				\draw[-] (p607) -- (p329);
				\draw[-] (p325) -- (p329);
				\draw[-] (p329) -- (p392);
				\draw[-] (p392) -- (p325);
				\draw[-] (p643) -- (p323);
				\draw[-] (p323) -- (p55);
				\draw[-] (p55) -- (p643);
				\draw[-] (p562) -- (p264);
				\draw[-] (p264) -- (p55);
				\draw[-] (p55) -- (p562);
				\draw[-] (p58) -- (p264);
				\draw[-] (p264) -- (p447);
				\draw[-] (p447) -- (p58);
				\draw[-] (p264) -- (p274);
				\draw[-] (p274) -- (p447);
				\draw[-] (p447) -- (p264);
				\draw[-] (p264) -- (p562);
				\draw[-] (p562) -- (p274);
				\draw[-] (p274) -- (p264);
				\draw[-] (p107) -- (p58);
				\draw[-] (p58) -- (p434);
				\draw[-] (p434) -- (p107);
				\draw[-] (p107) -- (p434);
				\draw[-] (p434) -- (p149);
				\draw[-] (p149) -- (p107);
				\draw[-] (p360) -- (p107);
				\draw[-] (p107) -- (p149);
				\draw[-] (p149) -- (p360);
				\draw[-] (p107) -- (p360);
				\draw[-] (p360) -- (p789);
				\draw[-] (p789) -- (p107);
				\draw[-] (p608) -- (p325);
				\draw[-] (p325) -- (p330);
				\draw[-] (p330) -- (p608);
				\draw[-] (p325) -- (p608);
				\draw[-] (p608) -- (p607);
				\draw[-] (p607) -- (p325);
				\draw[-] (p608) -- (p330);
				\draw[-] (p330) -- (p101);
				\draw[-] (p101) -- (p608);
				\draw[-] (p445) -- (p608);
				\draw[-] (p608) -- (p101);
				\draw[-] (p101) -- (p445);
				\draw[-] (p608) -- (p445);
				\draw[-] (p445) -- (p474);
				\draw[-] (p474) -- (p608);
				\draw[-] (p607) -- (p608);
				\draw[-] (p608) -- (p474);
				\draw[-] (p474) -- (p607);
				\draw[-] (p577) -- (p25);
				\draw[-] (p25) -- (p175);
				\draw[-] (p175) -- (p577);
				\draw[-] (p515) -- (p577);
				\draw[-] (p577) -- (p175);
				\draw[-] (p175) -- (p515);
				\draw[-] (p577) -- (p515);
				\draw[-] (p515) -- (p174);
				\draw[-] (p174) -- (p577);
				\draw[-] (p223) -- (p577);
				\draw[-] (p577) -- (p174);
				\draw[-] (p174) -- (p223);
				\draw[-] (p814) -- (p577);
				\draw[-] (p577) -- (p223);
				\draw[-] (p223) -- (p814);
				\draw[-] (p438) -- (p565);
				\draw[-] (p565) -- (p196);
				\draw[-] (p196) -- (p438);
				\draw[-] (p238) -- (p565);
				\draw[-] (p565) -- (p566);
				\draw[-] (p566) -- (p238);
				\draw[-] (p196) -- (p565);
				\draw[-] (p565) -- (p427);
				\draw[-] (p427) -- (p196);
				\draw[-] (p565) -- (p238);
				\draw[-] (p238) -- (p427);
				\draw[-] (p427) -- (p565);
				\draw[-] (p825) -- (p438);
				\draw[-] (p438) -- (p196);
				\draw[-] (p196) -- (p825);
				\draw[-] (p760) -- (p825);
				\draw[-] (p825) -- (p196);
				\draw[-] (p196) -- (p760);
				\draw[-] (p825) -- (p760);
				\draw[-] (p760) -- (p826);
				\draw[-] (p826) -- (p825);
				\draw[-] (p438) -- (p442);
				\draw[-] (p442) -- (p441);
				\draw[-] (p441) -- (p438);
				\draw[-] (p795) -- (p591);
				\draw[-] (p591) -- (p230);
				\draw[-] (p230) -- (p795);
				\draw[-] (p598) -- (p795);
				\draw[-] (p795) -- (p230);
				\draw[-] (p230) -- (p598);
				\draw[-] (p795) -- (p598);
				\draw[-] (p598) -- (p233);
				\draw[-] (p233) -- (p795);
				\draw[-] (p163) -- (p752);
				\draw[-] (p752) -- (p753);
				\draw[-] (p753) -- (p163);
				\draw[-] (p752) -- (p442);
				\draw[-] (p442) -- (p753);
				\draw[-] (p753) -- (p752);
				\draw[-] (p442) -- (p752);
				\draw[-] (p752) -- (p441);
				\draw[-] (p441) -- (p442);
				\draw[-] (p27) -- (p247);
				\draw[-] (p247) -- (p591);
				\draw[-] (p591) -- (p27);
				\draw[-] (p751) -- (p601);
				\draw[-] (p601) -- (p498);
				\draw[-] (p498) -- (p751);
				\draw[-] (p751) -- (p163);
				\draw[-] (p163) -- (p601);
				\draw[-] (p601) -- (p751);
				\draw[-] (p751) -- (p752);
				\draw[-] (p752) -- (p163);
				\draw[-] (p163) -- (p751);
				\draw[-] (p758) -- (p817);
				\draw[-] (p817) -- (p14);
				\draw[-] (p14) -- (p758);
				\draw[-] (p158) -- (p758);
				\draw[-] (p758) -- (p369);
				\draw[-] (p369) -- (p158);
				\draw[-] (p818) -- (p819);
				\draw[-] (p819) -- (p14);
				\draw[-] (p14) -- (p818);
				\draw[-] (p819) -- (p820);
				\draw[-] (p820) -- (p14);
				\draw[-] (p14) -- (p819);
				\draw[-] (p819) -- (p818);
				\draw[-] (p818) -- (p363);
				\draw[-] (p363) -- (p819);
				\draw[-] (p155) -- (p363);
				\draw[-] (p363) -- (p521);
				\draw[-] (p521) -- (p155);
				\draw[-] (p519) -- (p155);
				\draw[-] (p155) -- (p521);
				\draw[-] (p521) -- (p519);
				\draw[-] (p171) -- (p158);
				\draw[-] (p158) -- (p572);
				\draw[-] (p572) -- (p171);
				\draw[-] (p758) -- (p171);
				\draw[-] (p171) -- (p817);
				\draw[-] (p817) -- (p758);
				\draw[-] (p171) -- (p758);
				\draw[-] (p758) -- (p158);
				\draw[-] (p158) -- (p171);
				\draw[-] (p565) -- (p272);
				\draw[-] (p272) -- (p566);
				\draw[-] (p566) -- (p565);
				\draw[-] (p838) -- (p272);
				\draw[-] (p272) -- (p441);
				\draw[-] (p441) -- (p838);
				\draw[-] (p272) -- (p438);
				\draw[-] (p438) -- (p441);
				\draw[-] (p441) -- (p272);
				\draw[-] (p272) -- (p565);
				\draw[-] (p565) -- (p438);
				\draw[-] (p438) -- (p272);
				\draw[-] (p207) -- (p435);
				\draw[-] (p435) -- (p863);
				\draw[-] (p863) -- (p207);
				\draw[-] (p435) -- (p272);
				\draw[-] (p272) -- (p838);
				\draw[-] (p838) -- (p435);
				\draw[-] (p238) -- (p797);
				\draw[-] (p797) -- (p584);
				\draw[-] (p584) -- (p238);
				\draw[-] (p797) -- (p520);
				\draw[-] (p520) -- (p584);
				\draw[-] (p584) -- (p797);
				\draw[-] (p797) -- (p238);
				\draw[-] (p238) -- (p566);
				\draw[-] (p566) -- (p797);
				\draw[-] (p188) -- (p791);
				\draw[-] (p791) -- (p506);
				\draw[-] (p506) -- (p188);
				\draw[-] (p791) -- (p188);
				\draw[-] (p188) -- (p224);
				\draw[-] (p224) -- (p791);
				\draw[-] (p25) -- (p188);
				\draw[-] (p188) -- (p506);
				\draw[-] (p506) -- (p25);
				\draw[-] (p577) -- (p188);
				\draw[-] (p188) -- (p25);
				\draw[-] (p25) -- (p577);
				\draw[-] (p188) -- (p814);
				\draw[-] (p814) -- (p224);
				\draw[-] (p224) -- (p188);
				\draw[-] (p188) -- (p577);
				\draw[-] (p577) -- (p814);
				\draw[-] (p814) -- (p188);
				\draw[-] (p599) -- (p865);
				\draw[-] (p865) -- (p183);
				\draw[-] (p183) -- (p599);
				\draw[-] (p865) -- (p791);
				\draw[-] (p791) -- (p183);
				\draw[-] (p183) -- (p865);
				\draw[-] (p506) -- (p865);
				\draw[-] (p865) -- (p599);
				\draw[-] (p599) -- (p506);
				\draw[-] (p791) -- (p865);
				\draw[-] (p865) -- (p506);
				\draw[-] (p506) -- (p791);
				\draw[-] (p352) -- (p353);
				\draw[-] (p353) -- (p16);
				\draw[-] (p16) -- (p352);
				\draw[-] (p476) -- (p428);
				\draw[-] (p428) -- (p432);
				\draw[-] (p432) -- (p476);
				\draw[-] (p185) -- (p476);
				\draw[-] (p476) -- (p432);
				\draw[-] (p432) -- (p185);
				\draw[-] (p182) -- (p256);
				\draw[-] (p256) -- (p871);
				\draw[-] (p871) -- (p182);
				\draw[-] (p182) -- (p180);
				\draw[-] (p180) -- (p414);
				\draw[-] (p414) -- (p182);
				\draw[-] (p564) -- (p182);
				\draw[-] (p182) -- (p871);
				\draw[-] (p871) -- (p564);
				\draw[-] (p180) -- (p182);
				\draw[-] (p182) -- (p564);
				\draw[-] (p564) -- (p180);
				\draw[-] (p298) -- (p299);
				\draw[-] (p299) -- (p181);
				\draw[-] (p181) -- (p298);
				\draw[-] (p299) -- (p414);
				\draw[-] (p414) -- (p181);
				\draw[-] (p181) -- (p299);
				\draw[-] (p35) -- (p299);
				\draw[-] (p299) -- (p298);
				\draw[-] (p298) -- (p35);
				\draw[-] (p256) -- (p299);
				\draw[-] (p299) -- (p35);
				\draw[-] (p35) -- (p256);
				\draw[-] (p299) -- (p182);
				\draw[-] (p182) -- (p414);
				\draw[-] (p414) -- (p299);
				\draw[-] (p182) -- (p299);
				\draw[-] (p299) -- (p256);
				\draw[-] (p256) -- (p182);
				\draw[-] (p840) -- (p105);
				\draw[-] (p105) -- (p777);
				\draw[-] (p777) -- (p840);
				\draw[-] (p105) -- (p276);
				\draw[-] (p276) -- (p777);
				\draw[-] (p777) -- (p105);
				\draw[-] (p105) -- (p254);
				\draw[-] (p254) -- (p480);
				\draw[-] (p480) -- (p105);
				\draw[-] (p276) -- (p580);
				\draw[-] (p580) -- (p149);
				\draw[-] (p149) -- (p276);
				\draw[-] (p360) -- (p580);
				\draw[-] (p580) -- (p579);
				\draw[-] (p579) -- (p360);
				\draw[-] (p580) -- (p360);
				\draw[-] (p360) -- (p149);
				\draw[-] (p149) -- (p580);
				\draw[-] (p249) -- (p310);
				\draw[-] (p310) -- (p277);
				\draw[-] (p277) -- (p249);
				\draw[-] (p310) -- (p249);
				\draw[-] (p249) -- (p253);
				\draw[-] (p253) -- (p310);
				\draw[-] (p730) -- (p249);
				\draw[-] (p249) -- (p815);
				\draw[-] (p815) -- (p730);
				\draw[-] (p249) -- (p730);
				\draw[-] (p730) -- (p253);
				\draw[-] (p253) -- (p249);
				\draw[-] (p477) -- (p478);
				\draw[-] (p478) -- (p206);
				\draw[-] (p206) -- (p477);
				\draw[-] (p478) -- (p477);
				\draw[-] (p477) -- (p480);
				\draw[-] (p480) -- (p478);
				\draw[-] (p477) -- (p105);
				\draw[-] (p105) -- (p480);
				\draw[-] (p480) -- (p477);
				\draw[-] (p105) -- (p477);
				\draw[-] (p477) -- (p276);
				\draw[-] (p276) -- (p105);
				\draw[-] (p478) -- (p623);
				\draw[-] (p623) -- (p206);
				\draw[-] (p206) -- (p478);
				\draw[-] (p625) -- (p623);
				\draw[-] (p623) -- (p624);
				\draw[-] (p624) -- (p625);
				\draw[-] (p623) -- (p625);
				\draw[-] (p625) -- (p206);
				\draw[-] (p206) -- (p623);
				\draw[-] (p583) -- (p626);
				\draw[-] (p626) -- (p624);
				\draw[-] (p624) -- (p583);
				\draw[-] (p626) -- (p625);
				\draw[-] (p625) -- (p624);
				\draw[-] (p624) -- (p626);
				\draw[-] (p625) -- (p626);
				\draw[-] (p626) -- (p516);
				\draw[-] (p516) -- (p625);
				\draw[-] (p516) -- (p626);
				\draw[-] (p626) -- (p515);
				\draw[-] (p515) -- (p516);
				\draw[-] (p626) -- (p583);
				\draw[-] (p583) -- (p515);
				\draw[-] (p515) -- (p626);
				\draw[-] (p154) -- (p625);
				\draw[-] (p625) -- (p516);
				\draw[-] (p516) -- (p154);
				\draw[-] (p154) -- (p578);
				\draw[-] (p578) -- (p798);
				\draw[-] (p798) -- (p154);
				\draw[-] (p154) -- (p516);
				\draw[-] (p516) -- (p578);
				\draw[-] (p578) -- (p154);
				\draw[-] (p534) -- (p154);
				\draw[-] (p154) -- (p798);
				\draw[-] (p798) -- (p534);
				\draw[-] (p206) -- (p154);
				\draw[-] (p154) -- (p534);
				\draw[-] (p534) -- (p206);
				\draw[-] (p625) -- (p154);
				\draw[-] (p154) -- (p206);
				\draw[-] (p206) -- (p625);
				\draw[-] (p836) -- (p226);
				\draw[-] (p226) -- (p537);
				\draw[-] (p537) -- (p836);
				\draw[-] (p225) -- (p757);
				\draw[-] (p757) -- (p815);
				\draw[-] (p815) -- (p225);
				\draw[-] (p757) -- (p225);
				\draw[-] (p225) -- (p530);
				\draw[-] (p530) -- (p757);
				\draw[-] (p225) -- (p836);
				\draw[-] (p836) -- (p537);
				\draw[-] (p537) -- (p225);
				\draw[-] (p532) -- (p225);
				\draw[-] (p225) -- (p537);
				\draw[-] (p537) -- (p532);
				\draw[-] (p225) -- (p531);
				\draw[-] (p531) -- (p530);
				\draw[-] (p530) -- (p225);
				\draw[-] (p225) -- (p532);
				\draw[-] (p532) -- (p531);
				\draw[-] (p531) -- (p225);
				\draw[-] (p533) -- (p532);
				\draw[-] (p532) -- (p537);
				\draw[-] (p537) -- (p533);
				\draw[-] (p533) -- (p535);
				\draw[-] (p535) -- (p532);
				\draw[-] (p532) -- (p533);
				\draw[-] (p226) -- (p533);
				\draw[-] (p533) -- (p537);
				\draw[-] (p537) -- (p226);
				\draw[-] (p533) -- (p226);
				\draw[-] (p226) -- (p822);
				\draw[-] (p822) -- (p533);
				\draw[-] (p534) -- (p533);
				\draw[-] (p533) -- (p822);
				\draw[-] (p822) -- (p534);
				\draw[-] (p535) -- (p533);
				\draw[-] (p533) -- (p534);
				\draw[-] (p534) -- (p535);
				\draw[-] (p396) -- (p482);
				\draw[-] (p482) -- (p425);
				\draw[-] (p425) -- (p396);
				\draw[-] (p493) -- (p482);
				\draw[-] (p482) -- (p396);
				\draw[-] (p396) -- (p493);
				\draw[-] (p482) -- (p493);
				\draw[-] (p493) -- (p582);
				\draw[-] (p582) -- (p482);
				\draw[-] (p482) -- (p424);
				\draw[-] (p424) -- (p425);
				\draw[-] (p425) -- (p482);
				\draw[-] (p482) -- (p47);
				\draw[-] (p47) -- (p424);
				\draw[-] (p424) -- (p482);
				\draw[-] (p47) -- (p482);
				\draw[-] (p482) -- (p582);
				\draw[-] (p582) -- (p47);
				\draw[-] (p286) -- (p666);
				\draw[-] (p666) -- (p410);
				\draw[-] (p410) -- (p286);
				\draw[-] (p403) -- (p286);
				\draw[-] (p286) -- (p410);
				\draw[-] (p410) -- (p403);
				\draw[-] (p286) -- (p403);
				\draw[-] (p403) -- (p638);
				\draw[-] (p638) -- (p286);
				\draw[-] (p270) -- (p198);
				\draw[-] (p198) -- (p544);
				\draw[-] (p544) -- (p270);
				\draw[-] (p544) -- (p198);
				\draw[-] (p198) -- (p545);
				\draw[-] (p545) -- (p544);
				\draw[-] (p545) -- (p198);
				\draw[-] (p198) -- (p284);
				\draw[-] (p284) -- (p545);
				\draw[-] (p198) -- (p829);
				\draw[-] (p829) -- (p284);
				\draw[-] (p284) -- (p198);
				\draw[-] (p83) -- (p85);
				\draw[-] (p85) -- (p93);
				\draw[-] (p93) -- (p83);
				\draw[-] (p83) -- (p79);
				\draw[-] (p79) -- (p85);
				\draw[-] (p85) -- (p83);
				\draw[-] (p528) -- (p646);
				\draw[-] (p646) -- (p259);
				\draw[-] (p259) -- (p528);
				\draw[-] (p647) -- (p646);
				\draw[-] (p646) -- (p528);
				\draw[-] (p528) -- (p647);
				\draw[-] (p646) -- (p69);
				\draw[-] (p69) -- (p259);
				\draw[-] (p259) -- (p646);
				\draw[-] (p654) -- (p647);
				\draw[-] (p647) -- (p70);
				\draw[-] (p70) -- (p654);
				\draw[-] (p72) -- (p654);
				\draw[-] (p654) -- (p70);
				\draw[-] (p70) -- (p72);
				\draw[-] (p668) -- (p669);
				\draw[-] (p669) -- (p672);
				\draw[-] (p672) -- (p668);
				\draw[-] (p654) -- (p669);
				\draw[-] (p669) -- (p668);
				\draw[-] (p668) -- (p654);
				\draw[-] (p669) -- (p654);
				\draw[-] (p654) -- (p72);
				\draw[-] (p72) -- (p669);
				\draw[-] (p686) -- (p694);
				\draw[-] (p694) -- (p690);
				\draw[-] (p690) -- (p686);
				\draw[-] (p686) -- (p676);
				\draw[-] (p676) -- (p694);
				\draw[-] (p694) -- (p686);
				\draw[-] (p674) -- (p676);
				\draw[-] (p676) -- (p690);
				\draw[-] (p690) -- (p674);
				\draw[-] (p676) -- (p686);
				\draw[-] (p686) -- (p690);
				\draw[-] (p690) -- (p676);
				\draw[-] (p74) -- (p78);
				\draw[-] (p78) -- (p72);
				\draw[-] (p72) -- (p74);
				\draw[-] (p78) -- (p669);
				\draw[-] (p669) -- (p72);
				\draw[-] (p72) -- (p78);
				\draw[-] (p373) -- (p49);
				\draw[-] (p49) -- (p336);
				\draw[-] (p336) -- (p373);
				\draw[-] (p459) -- (p49);
				\draw[-] (p49) -- (p371);
				\draw[-] (p371) -- (p459);
				\draw[-] (p49) -- (p372);
				\draw[-] (p372) -- (p371);
				\draw[-] (p371) -- (p49);
				\draw[-] (p372) -- (p49);
				\draw[-] (p49) -- (p373);
				\draw[-] (p373) -- (p372);
				\draw[-] (p499) -- (p720);
				\draw[-] (p720) -- (p502);
				\draw[-] (p502) -- (p499);
				\draw[-] (p501) -- (p499);
				\draw[-] (p499) -- (p502);
				\draw[-] (p502) -- (p501);
				\draw[-] (p499) -- (p501);
				\draw[-] (p501) -- (p614);
				\draw[-] (p614) -- (p499);
				\draw[-] (p499) -- (p614);
				\draw[-] (p614) -- (p613);
				\draw[-] (p613) -- (p499);
				\draw[-] (p721) -- (p499);
				\draw[-] (p499) -- (p613);
				\draw[-] (p613) -- (p721);
				\draw[-] (p720) -- (p499);
				\draw[-] (p499) -- (p721);
				\draw[-] (p721) -- (p720);
				\draw[-] (p614) -- (p659);
				\draw[-] (p659) -- (p786);
				\draw[-] (p786) -- (p614);
				\draw[-] (p213) -- (p210);
				\draw[-] (p210) -- (p111);
				\draw[-] (p111) -- (p213);
				\draw[-] (p839) -- (p210);
				\draw[-] (p210) -- (p213);
				\draw[-] (p213) -- (p839);
				\draw[-] (p210) -- (p839);
				\draw[-] (p839) -- (p756);
				\draw[-] (p756) -- (p210);
				\draw[-] (p868) -- (p497);
				\draw[-] (p497) -- (p527);
				\draw[-] (p527) -- (p868);
				\draw[-] (p528) -- (p497);
				\draw[-] (p497) -- (p868);
				\draw[-] (p868) -- (p528);
				\draw[-] (p212) -- (p497);
				\draw[-] (p497) -- (p528);
				\draw[-] (p528) -- (p212);
				\draw[-] (p338) -- (p337);
				\draw[-] (p337) -- (p212);
				\draw[-] (p212) -- (p338);
				\draw[-] (p415) -- (p208);
				\draw[-] (p208) -- (p423);
				\draw[-] (p423) -- (p415);
				\draw[-] (p208) -- (p415);
				\draw[-] (p415) -- (p456);
				\draw[-] (p456) -- (p208);
				\draw[-] (p415) -- (p501);
				\draw[-] (p501) -- (p456);
				\draw[-] (p456) -- (p415);
				\draw[-] (p549) -- (p33);
				\draw[-] (p33) -- (p772);
				\draw[-] (p772) -- (p549);
				\draw[-] (p549) -- (p772);
				\draw[-] (p772) -- (p572);
				\draw[-] (p572) -- (p549);
				\draw[-] (p158) -- (p549);
				\draw[-] (p549) -- (p572);
				\draw[-] (p572) -- (p158);
				\draw[-] (p549) -- (p158);
				\draw[-] (p158) -- (p538);
				\draw[-] (p538) -- (p549);
				\draw[-] (p33) -- (p568);
				\draw[-] (p568) -- (p550);
				\draw[-] (p550) -- (p33);
				\draw[-] (p568) -- (p605);
				\draw[-] (p605) -- (p176);
				\draw[-] (p176) -- (p568);
				\draw[-] (p550) -- (p568);
				\draw[-] (p568) -- (p176);
				\draw[-] (p176) -- (p550);
				\draw[-] (p568) -- (p234);
				\draw[-] (p234) -- (p605);
				\draw[-] (p605) -- (p568);
				\draw[-] (p568) -- (p33);
				\draw[-] (p33) -- (p234);
				\draw[-] (p234) -- (p568);
				\draw[-] (p118) -- (p122);
				\draw[-] (p122) -- (p142);
				\draw[-] (p142) -- (p118);
				\draw[-] (p120) -- (p122);
				\draw[-] (p122) -- (p118);
				\draw[-] (p118) -- (p120);
				\draw[-] (p122) -- (p124);
				\draw[-] (p124) -- (p142);
				\draw[-] (p142) -- (p122);
				\draw[-] (p138) -- (p120);
				\draw[-] (p120) -- (p351);
				\draw[-] (p351) -- (p138);
				\draw[-] (p138) -- (p122);
				\draw[-] (p122) -- (p120);
				\draw[-] (p120) -- (p138);
				\draw[-] (p122) -- (p138);
				\draw[-] (p138) -- (p124);
				\draw[-] (p124) -- (p122);
				\draw[-] (p699) -- (p703);
				\draw[-] (p703) -- (p705);
				\draw[-] (p705) -- (p699);
				\draw[-] (p701) -- (p703);
				\draw[-] (p703) -- (p699);
				\draw[-] (p699) -- (p701);
				\draw[-] (p705) -- (p703);
				\draw[-] (p703) -- (p717);
				\draw[-] (p717) -- (p705);
				\draw[-] (p703) -- (p701);
				\draw[-] (p701) -- (p717);
				\draw[-] (p717) -- (p703);
				\draw[-] (p698) -- (p702);
				\draw[-] (p702) -- (p700);
				\draw[-] (p700) -- (p698);
				\draw[-] (p698) -- (p671);
				\draw[-] (p671) -- (p702);
				\draw[-] (p702) -- (p698);
				\draw[-] (p764) -- (p11);
				\draw[-] (p11) -- (p10);
				\draw[-] (p10) -- (p764);
				\draw[-] (p455) -- (p764);
				\draw[-] (p764) -- (p10);
				\draw[-] (p10) -- (p455);
				\draw[-] (p765) -- (p764);
				\draw[-] (p764) -- (p802);
				\draw[-] (p802) -- (p765);
				\draw[-] (p802) -- (p764);
				\draw[-] (p764) -- (p191);
				\draw[-] (p191) -- (p802);
				\draw[-] (p764) -- (p455);
				\draw[-] (p455) -- (p191);
				\draw[-] (p191) -- (p764);
				\draw[-] (p34) -- (p731);
				\draw[-] (p731) -- (p305);
				\draw[-] (p305) -- (p34);
				\draw[-] (p874) -- (p34);
				\draw[-] (p34) -- (p305);
				\draw[-] (p305) -- (p874);
				\draw[-] (p731) -- (p34);
				\draw[-] (p34) -- (p862);
				\draw[-] (p862) -- (p731);
				\draw[-] (p34) -- (p309);
				\draw[-] (p309) -- (p862);
				\draw[-] (p862) -- (p34);
				\draw[-] (p34) -- (p874);
				\draw[-] (p874) -- (p309);
				\draw[-] (p309) -- (p34);
				\draw[-] (p99) -- (p348);
				\draw[-] (p348) -- (p350);
				\draw[-] (p350) -- (p99);
				\draw[-] (p99) -- (p294);
				\draw[-] (p294) -- (p347);
				\draw[-] (p347) -- (p99);
				\draw[-] (p99) -- (p347);
				\draw[-] (p347) -- (p181);
				\draw[-] (p181) -- (p99);
				\draw[-] (p348) -- (p99);
				\draw[-] (p99) -- (p181);
				\draw[-] (p181) -- (p348);
				\draw[-] (p294) -- (p331);
				\draw[-] (p331) -- (p327);
				\draw[-] (p327) -- (p294);
				\draw[-] (p331) -- (p330);
				\draw[-] (p330) -- (p327);
				\draw[-] (p327) -- (p331);
				\draw[-] (p99) -- (p331);
				\draw[-] (p331) -- (p294);
				\draw[-] (p294) -- (p99);
				\draw[-] (p331) -- (p99);
				\draw[-] (p99) -- (p319);
				\draw[-] (p319) -- (p331);
				\draw[-] (p331) -- (p321);
				\draw[-] (p321) -- (p330);
				\draw[-] (p330) -- (p331);
				\draw[-] (p348) -- (p104);
				\draw[-] (p104) -- (p350);
				\draw[-] (p350) -- (p348);
				\draw[-] (p180) -- (p104);
				\draw[-] (p104) -- (p348);
				\draw[-] (p348) -- (p180);
				\draw[-] (p104) -- (p180);
				\draw[-] (p180) -- (p564);
				\draw[-] (p564) -- (p104);
				\draw[-] (p561) -- (p104);
				\draw[-] (p104) -- (p564);
				\draw[-] (p564) -- (p561);
				\draw[-] (p310) -- (p227);
				\draw[-] (p227) -- (p277);
				\draw[-] (p277) -- (p310);
				\draw[-] (p227) -- (p310);
				\draw[-] (p310) -- (p867);
				\draw[-] (p867) -- (p227);
				\draw[-] (p643) -- (p227);
				\draw[-] (p227) -- (p323);
				\draw[-] (p323) -- (p643);
				\draw[-] (p596) -- (p473);
				\draw[-] (p473) -- (p723);
				\draw[-] (p723) -- (p596);
				\draw[-] (p473) -- (p755);
				\draw[-] (p755) -- (p723);
				\draw[-] (p723) -- (p473);
				\draw[-] (p594) -- (p473);
				\draw[-] (p473) -- (p843);
				\draw[-] (p843) -- (p594);
				\draw[-] (p473) -- (p596);
				\draw[-] (p596) -- (p843);
				\draw[-] (p843) -- (p473);
				\draw[-] (p755) -- (p473);
				\draw[-] (p473) -- (p606);
				\draw[-] (p606) -- (p755);
				\draw[-] (p609) -- (p473);
				\draw[-] (p473) -- (p594);
				\draw[-] (p594) -- (p609);
				\draw[-] (p473) -- (p609);
				\draw[-] (p609) -- (p606);
				\draw[-] (p606) -- (p473);
				\draw[-] (p405) -- (p316);
				\draw[-] (p316) -- (p57);
				\draw[-] (p57) -- (p405);
				\draw[-] (p318) -- (p316);
				\draw[-] (p316) -- (p405);
				\draw[-] (p405) -- (p318);
				\draw[-] (p317) -- (p316);
				\draw[-] (p316) -- (p318);
				\draw[-] (p318) -- (p317);
				\draw[-] (p316) -- (p317);
				\draw[-] (p317) -- (p308);
				\draw[-] (p308) -- (p316);
				\draw[-] (p316) -- (p308);
				\draw[-] (p308) -- (p307);
				\draw[-] (p307) -- (p316);
				\draw[-] (p316) -- (p40);
				\draw[-] (p40) -- (p57);
				\draw[-] (p57) -- (p316);
				\draw[-] (p40) -- (p316);
				\draw[-] (p316) -- (p307);
				\draw[-] (p307) -- (p40);
				\draw[-] (p418) -- (p437);
				\draw[-] (p437) -- (p417);
				\draw[-] (p417) -- (p418);
				\draw[-] (p437) -- (p43);
				\draw[-] (p43) -- (p417);
				\draw[-] (p417) -- (p437);
				\draw[-] (p43) -- (p437);
				\draw[-] (p437) -- (p62);
				\draw[-] (p62) -- (p43);
				\draw[-] (p437) -- (p418);
				\draw[-] (p418) -- (p805);
				\draw[-] (p805) -- (p437);
				\draw[-] (p804) -- (p437);
				\draw[-] (p437) -- (p805);
				\draw[-] (p805) -- (p804);
				\draw[-] (p437) -- (p804);
				\draw[-] (p804) -- (p62);
				\draw[-] (p62) -- (p437);
				\draw[-] (p326) -- (p328);
				\draw[-] (p328) -- (p627);
				\draw[-] (p627) -- (p326);
				\draw[-] (p168) -- (p326);
				\draw[-] (p326) -- (p627);
				\draw[-] (p627) -- (p168);
				\draw[-] (p326) -- (p168);
				\draw[-] (p168) -- (p392);
				\draw[-] (p392) -- (p326);
				\draw[-] (p329) -- (p326);
				\draw[-] (p326) -- (p392);
				\draw[-] (p392) -- (p329);
				\draw[-] (p328) -- (p610);
				\draw[-] (p610) -- (p609);
				\draw[-] (p609) -- (p328);
				\draw[-] (p609) -- (p610);
				\draw[-] (p610) -- (p606);
				\draw[-] (p606) -- (p609);
				\draw[-] (p610) -- (p607);
				\draw[-] (p607) -- (p606);
				\draw[-] (p606) -- (p610);
				\draw[-] (p610) -- (p329);
				\draw[-] (p329) -- (p607);
				\draw[-] (p607) -- (p610);
				\draw[-] (p360) -- (p148);
				\draw[-] (p148) -- (p789);
				\draw[-] (p789) -- (p360);
				\draw[-] (p148) -- (p360);
				\draw[-] (p360) -- (p579);
				\draw[-] (p579) -- (p148);
				\draw[-] (p266) -- (p264);
				\draw[-] (p264) -- (p58);
				\draw[-] (p58) -- (p266);
				\draw[-] (p107) -- (p266);
				\draw[-] (p266) -- (p58);
				\draw[-] (p58) -- (p107);
				\draw[-] (p266) -- (p107);
				\draw[-] (p107) -- (p789);
				\draw[-] (p789) -- (p266);
				\draw[-] (p264) -- (p266);
				\draw[-] (p266) -- (p55);
				\draw[-] (p55) -- (p264);
				\draw[-] (p479) -- (p825);
				\draw[-] (p825) -- (p826);
				\draw[-] (p826) -- (p479);
				\draw[-] (p254) -- (p479);
				\draw[-] (p479) -- (p480);
				\draw[-] (p480) -- (p254);
				\draw[-] (p479) -- (p826);
				\draw[-] (p826) -- (p480);
				\draw[-] (p480) -- (p479);
				\draw[-] (p388) -- (p439);
				\draw[-] (p439) -- (p254);
				\draw[-] (p254) -- (p388);
				\draw[-] (p795) -- (p231);
				\draw[-] (p231) -- (p591);
				\draw[-] (p591) -- (p795);
				\draw[-] (p231) -- (p27);
				\draw[-] (p27) -- (p591);
				\draw[-] (p591) -- (p231);
				\draw[-] (p234) -- (p649);
				\draw[-] (p649) -- (p498);
				\draw[-] (p498) -- (p234);
				\draw[-] (p649) -- (p751);
				\draw[-] (p751) -- (p498);
				\draw[-] (p498) -- (p649);
				\draw[-] (p649) -- (p234);
				\draw[-] (p234) -- (p490);
				\draw[-] (p490) -- (p649);
				\draw[-] (p863) -- (p649);
				\draw[-] (p649) -- (p490);
				\draw[-] (p490) -- (p863);
				\draw[-] (p820) -- (p759);
				\draw[-] (p759) -- (p14);
				\draw[-] (p14) -- (p820);
				\draw[-] (p759) -- (p758);
				\draw[-] (p758) -- (p14);
				\draw[-] (p14) -- (p759);
				\draw[-] (p758) -- (p759);
				\draw[-] (p759) -- (p369);
				\draw[-] (p369) -- (p758);
				\draw[-] (p436) -- (p155);
				\draw[-] (p155) -- (p519);
				\draw[-] (p519) -- (p436);
				\draw[-] (p436) -- (p207);
				\draw[-] (p207) -- (p538);
				\draw[-] (p538) -- (p436);
				\draw[-] (p436) -- (p435);
				\draw[-] (p435) -- (p207);
				\draw[-] (p207) -- (p436);
				\draw[-] (p436) -- (p538);
				\draw[-] (p538) -- (p369);
				\draw[-] (p369) -- (p436);
				\draw[-] (p155) -- (p436);
				\draw[-] (p436) -- (p369);
				\draw[-] (p369) -- (p155);
				\draw[-] (p520) -- (p29);
				\draw[-] (p29) -- (p519);
				\draw[-] (p519) -- (p520);
				\draw[-] (p797) -- (p29);
				\draw[-] (p29) -- (p520);
				\draw[-] (p520) -- (p797);
				\draw[-] (p29) -- (p797);
				\draw[-] (p797) -- (p566);
				\draw[-] (p566) -- (p29);
				\draw[-] (p29) -- (p436);
				\draw[-] (p436) -- (p519);
				\draw[-] (p519) -- (p29);
				\draw[-] (p436) -- (p29);
				\draw[-] (p29) -- (p435);
				\draw[-] (p435) -- (p436);
				\draw[-] (p272) -- (p29);
				\draw[-] (p29) -- (p566);
				\draw[-] (p566) -- (p272);
				\draw[-] (p435) -- (p29);
				\draw[-] (p29) -- (p272);
				\draw[-] (p272) -- (p435);
				\draw[-] (p75) -- (p87);
				\draw[-] (p87) -- (p73);
				\draw[-] (p73) -- (p75);
				\draw[-] (p87) -- (p352);
				\draw[-] (p352) -- (p73);
				\draw[-] (p73) -- (p87);
				\draw[-] (p87) -- (p353);
				\draw[-] (p353) -- (p352);
				\draw[-] (p352) -- (p87);
				\draw[-] (p77) -- (p87);
				\draw[-] (p87) -- (p75);
				\draw[-] (p75) -- (p77);
				\draw[-] (p476) -- (p431);
				\draw[-] (p431) -- (p428);
				\draw[-] (p428) -- (p476);
				\draw[-] (p431) -- (p429);
				\draw[-] (p429) -- (p428);
				\draw[-] (p428) -- (p431);
				\draw[-] (p431) -- (p32);
				\draw[-] (p32) -- (p245);
				\draw[-] (p245) -- (p431);
				\draw[-] (p32) -- (p431);
				\draw[-] (p431) -- (p476);
				\draw[-] (p476) -- (p32);
				\draw[-] (p431) -- (p245);
				\draw[-] (p245) -- (p430);
				\draw[-] (p430) -- (p431);
				\draw[-] (p429) -- (p431);
				\draw[-] (p431) -- (p430);
				\draw[-] (p430) -- (p429);
				\draw[-] (p448) -- (p387);
				\draw[-] (p387) -- (p446);
				\draw[-] (p446) -- (p448);
				\draw[-] (p247) -- (p387);
				\draw[-] (p387) -- (p448);
				\draw[-] (p448) -- (p247);
				\draw[-] (p387) -- (p434);
				\draw[-] (p434) -- (p446);
				\draw[-] (p446) -- (p387);
				\draw[-] (p387) -- (p840);
				\draw[-] (p840) -- (p434);
				\draw[-] (p434) -- (p387);
				\draw[-] (p746) -- (p754);
				\draw[-] (p754) -- (p753);
				\draw[-] (p753) -- (p746);
				\draw[-] (p650) -- (p580);
				\draw[-] (p580) -- (p276);
				\draw[-] (p276) -- (p650);
				\draw[-] (p580) -- (p650);
				\draw[-] (p650) -- (p275);
				\draw[-] (p275) -- (p580);
				\draw[-] (p873) -- (p650);
				\draw[-] (p650) -- (p276);
				\draw[-] (p276) -- (p873);
				\draw[-] (p808) -- (p249);
				\draw[-] (p249) -- (p277);
				\draw[-] (p277) -- (p808);
				\draw[-] (p249) -- (p808);
				\draw[-] (p808) -- (p275);
				\draw[-] (p275) -- (p249);
				\draw[-] (p808) -- (p277);
				\draw[-] (p277) -- (p579);
				\draw[-] (p579) -- (p808);
				\draw[-] (p580) -- (p808);
				\draw[-] (p808) -- (p579);
				\draw[-] (p579) -- (p580);
				\draw[-] (p808) -- (p580);
				\draw[-] (p580) -- (p275);
				\draw[-] (p275) -- (p808);
				\draw[-] (p623) -- (p30);
				\draw[-] (p30) -- (p624);
				\draw[-] (p624) -- (p623);
				\draw[-] (p30) -- (p760);
				\draw[-] (p760) -- (p624);
				\draw[-] (p624) -- (p30);
				\draw[-] (p760) -- (p30);
				\draw[-] (p30) -- (p826);
				\draw[-] (p826) -- (p760);
				\draw[-] (p30) -- (p478);
				\draw[-] (p478) -- (p826);
				\draw[-] (p826) -- (p30);
				\draw[-] (p30) -- (p623);
				\draw[-] (p623) -- (p478);
				\draw[-] (p478) -- (p30);
				\draw[-] (p861) -- (p249);
				\draw[-] (p249) -- (p275);
				\draw[-] (p275) -- (p861);
				\draw[-] (p251) -- (p477);
				\draw[-] (p477) -- (p206);
				\draw[-] (p206) -- (p251);
				\draw[-] (p205) -- (p251);
				\draw[-] (p251) -- (p206);
				\draw[-] (p206) -- (p205);
				\draw[-] (p477) -- (p251);
				\draw[-] (p251) -- (p276);
				\draw[-] (p276) -- (p477);
				\draw[-] (p251) -- (p873);
				\draw[-] (p873) -- (p276);
				\draw[-] (p276) -- (p251);
				\draw[-] (p226) -- (p26);
				\draw[-] (p26) -- (p822);
				\draw[-] (p822) -- (p226);
				\draw[-] (p26) -- (p226);
				\draw[-] (p226) -- (p836);
				\draw[-] (p836) -- (p26);
				\draw[-] (p489) -- (p286);
				\draw[-] (p286) -- (p638);
				\draw[-] (p638) -- (p489);
				\draw[-] (p286) -- (p489);
				\draw[-] (p489) -- (p54);
				\draw[-] (p54) -- (p286);
				\draw[-] (p54) -- (p489);
				\draw[-] (p489) -- (p285);
				\draw[-] (p285) -- (p54);
				\draw[-] (p287) -- (p489);
				\draw[-] (p489) -- (p638);
				\draw[-] (p638) -- (p287);
				\draw[-] (p489) -- (p287);
				\draw[-] (p287) -- (p285);
				\draw[-] (p285) -- (p489);
				\draw[-] (p472) -- (p286);
				\draw[-] (p286) -- (p54);
				\draw[-] (p54) -- (p472);
				\draw[-] (p286) -- (p472);
				\draw[-] (p472) -- (p666);
				\draw[-] (p666) -- (p286);
				\draw[-] (p666) -- (p472);
				\draw[-] (p472) -- (p575);
				\draw[-] (p575) -- (p666);
				\draw[-] (p471) -- (p472);
				\draw[-] (p472) -- (p467);
				\draw[-] (p467) -- (p471);
				\draw[-] (p472) -- (p471);
				\draw[-] (p471) -- (p575);
				\draw[-] (p575) -- (p472);
				\draw[-] (p467) -- (p472);
				\draw[-] (p472) -- (p468);
				\draw[-] (p468) -- (p467);
				\draw[-] (p472) -- (p54);
				\draw[-] (p54) -- (p468);
				\draw[-] (p468) -- (p472);
				\draw[-] (p829) -- (p794);
				\draw[-] (p794) -- (p202);
				\draw[-] (p202) -- (p829);
				\draw[-] (p198) -- (p794);
				\draw[-] (p794) -- (p829);
				\draw[-] (p829) -- (p198);
				\draw[-] (p794) -- (p270);
				\draw[-] (p270) -- (p202);
				\draw[-] (p202) -- (p794);
				\draw[-] (p794) -- (p198);
				\draw[-] (p198) -- (p270);
				\draw[-] (p270) -- (p794);
				\draw[-] (p79) -- (p81);
				\draw[-] (p81) -- (p93);
				\draw[-] (p93) -- (p79);
				\draw[-] (p81) -- (p83);
				\draw[-] (p83) -- (p93);
				\draw[-] (p93) -- (p81);
				\draw[-] (p83) -- (p81);
				\draw[-] (p81) -- (p79);
				\draw[-] (p79) -- (p83);
				\draw[-] (p653) -- (p646);
				\draw[-] (p646) -- (p647);
				\draw[-] (p647) -- (p653);
				\draw[-] (p654) -- (p653);
				\draw[-] (p653) -- (p647);
				\draw[-] (p647) -- (p654);
				\draw[-] (p653) -- (p654);
				\draw[-] (p654) -- (p668);
				\draw[-] (p668) -- (p653);
				\draw[-] (p646) -- (p653);
				\draw[-] (p653) -- (p69);
				\draw[-] (p69) -- (p646);
				\draw[-] (p653) -- (p71);
				\draw[-] (p71) -- (p69);
				\draw[-] (p69) -- (p653);
				\draw[-] (p653) -- (p668);
				\draw[-] (p668) -- (p71);
				\draw[-] (p71) -- (p653);
				\draw[-] (p694) -- (p680);
				\draw[-] (p680) -- (p696);
				\draw[-] (p696) -- (p694);
				\draw[-] (p680) -- (p676);
				\draw[-] (p676) -- (p696);
				\draw[-] (p696) -- (p680);
				\draw[-] (p676) -- (p680);
				\draw[-] (p680) -- (p694);
				\draw[-] (p694) -- (p676);
				\draw[-] (p696) -- (p687);
				\draw[-] (p687) -- (p695);
				\draw[-] (p695) -- (p696);
				\draw[-] (p78) -- (p76);
				\draw[-] (p76) -- (p90);
				\draw[-] (p90) -- (p78);
				\draw[-] (p76) -- (p74);
				\draw[-] (p74) -- (p90);
				\draw[-] (p90) -- (p76);
				\draw[-] (p76) -- (p78);
				\draw[-] (p78) -- (p74);
				\draw[-] (p74) -- (p76);
				\draw[-] (p659) -- (p554);
				\draw[-] (p554) -- (p551);
				\draw[-] (p551) -- (p659);
				\draw[-] (p551) -- (p554);
				\draw[-] (p554) -- (p552);
				\draw[-] (p552) -- (p551);
				\draw[-] (p554) -- (p553);
				\draw[-] (p553) -- (p552);
				\draw[-] (p552) -- (p554);
				\draw[-] (p553) -- (p554);
				\draw[-] (p554) -- (p423);
				\draw[-] (p423) -- (p553);
				\draw[-] (p501) -- (p211);
				\draw[-] (p211) -- (p614);
				\draw[-] (p614) -- (p501);
				\draw[-] (p211) -- (p659);
				\draw[-] (p659) -- (p614);
				\draw[-] (p614) -- (p211);
				\draw[-] (p415) -- (p211);
				\draw[-] (p211) -- (p501);
				\draw[-] (p501) -- (p415);
				\draw[-] (p211) -- (p415);
				\draw[-] (p415) -- (p423);
				\draw[-] (p423) -- (p211);
				\draw[-] (p554) -- (p211);
				\draw[-] (p211) -- (p423);
				\draw[-] (p423) -- (p554);
				\draw[-] (p211) -- (p554);
				\draw[-] (p554) -- (p659);
				\draw[-] (p659) -- (p211);
				\draw[-] (p210) -- (p749);
				\draw[-] (p749) -- (p111);
				\draw[-] (p111) -- (p210);
				\draw[-] (p749) -- (p659);
				\draw[-] (p659) -- (p551);
				\draw[-] (p551) -- (p749);
				\draw[-] (p495) -- (p497);
				\draw[-] (p497) -- (p212);
				\draw[-] (p212) -- (p495);
				\draw[-] (p497) -- (p495);
				\draw[-] (p495) -- (p208);
				\draw[-] (p208) -- (p497);
				\draw[-] (p337) -- (p495);
				\draw[-] (p495) -- (p212);
				\draw[-] (p212) -- (p337);
				\draw[-] (p495) -- (p337);
				\draw[-] (p337) -- (p208);
				\draw[-] (p208) -- (p495);
				\draw[-] (p496) -- (p569);
				\draw[-] (p569) -- (p527);
				\draw[-] (p527) -- (p496);
				\draw[-] (p497) -- (p496);
				\draw[-] (p496) -- (p527);
				\draw[-] (p527) -- (p497);
				\draw[-] (p496) -- (p497);
				\draw[-] (p497) -- (p208);
				\draw[-] (p208) -- (p496);
				\draw[-] (p496) -- (p456);
				\draw[-] (p456) -- (p569);
				\draw[-] (p569) -- (p496);
				\draw[-] (p496) -- (p208);
				\draw[-] (p208) -- (p456);
				\draw[-] (p456) -- (p496);
				\draw[-] (p208) -- (p398);
				\draw[-] (p398) -- (p423);
				\draw[-] (p423) -- (p208);
				\draw[-] (p337) -- (p398);
				\draw[-] (p398) -- (p208);
				\draw[-] (p208) -- (p337);
				\draw[-] (p553) -- (p398);
				\draw[-] (p398) -- (p459);
				\draw[-] (p459) -- (p553);
				\draw[-] (p398) -- (p553);
				\draw[-] (p553) -- (p423);
				\draw[-] (p423) -- (p398);
				\draw[-] (p398) -- (p49);
				\draw[-] (p49) -- (p459);
				\draw[-] (p459) -- (p398);
				\draw[-] (p207) -- (p872);
				\draw[-] (p872) -- (p538);
				\draw[-] (p538) -- (p207);
				\draw[-] (p872) -- (p549);
				\draw[-] (p549) -- (p538);
				\draw[-] (p538) -- (p872);
				\draw[-] (p872) -- (p207);
				\draw[-] (p207) -- (p490);
				\draw[-] (p490) -- (p872);
				\draw[-] (p33) -- (p872);
				\draw[-] (p872) -- (p490);
				\draw[-] (p490) -- (p33);
				\draw[-] (p549) -- (p872);
				\draw[-] (p872) -- (p33);
				\draw[-] (p33) -- (p549);
				\draw[-] (p134) -- (p144);
				\draw[-] (p144) -- (p142);
				\draw[-] (p142) -- (p134);
				\draw[-] (p124) -- (p134);
				\draw[-] (p134) -- (p142);
				\draw[-] (p142) -- (p124);
				\draw[-] (p134) -- (p124);
				\draw[-] (p124) -- (p144);
				\draw[-] (p144) -- (p134);
				\draw[-] (p140) -- (p351);
				\draw[-] (p351) -- (p144);
				\draw[-] (p144) -- (p140);
				\draw[-] (p140) -- (p138);
				\draw[-] (p138) -- (p351);
				\draw[-] (p351) -- (p140);
				\draw[-] (p384) -- (p385);
				\draw[-] (p385) -- (p11);
				\draw[-] (p11) -- (p384);
				\draw[-] (p419) -- (p384);
				\draw[-] (p384) -- (p11);
				\draw[-] (p11) -- (p419);
				\draw[-] (p764) -- (p419);
				\draw[-] (p419) -- (p11);
				\draw[-] (p11) -- (p764);
				\draw[-] (p419) -- (p764);
				\draw[-] (p764) -- (p765);
				\draw[-] (p765) -- (p419);
				\draw[-] (p419) -- (p765);
				\draw[-] (p765) -- (p113);
				\draw[-] (p113) -- (p419);
				\draw[-] (p320) -- (p317);
				\draw[-] (p317) -- (p318);
				\draw[-] (p318) -- (p320);
				\draw[-] (p779) -- (p318);
				\draw[-] (p318) -- (p321);
				\draw[-] (p321) -- (p779);
				\draw[-] (p780) -- (p779);
				\draw[-] (p779) -- (p319);
				\draw[-] (p319) -- (p780);
				\draw[-] (p779) -- (p320);
				\draw[-] (p320) -- (p318);
				\draw[-] (p318) -- (p779);
				\draw[-] (p331) -- (p779);
				\draw[-] (p779) -- (p321);
				\draw[-] (p321) -- (p331);
				\draw[-] (p779) -- (p331);
				\draw[-] (p331) -- (p319);
				\draw[-] (p319) -- (p779);
				\draw[-] (p779) -- (p780);
				\draw[-] (p780) -- (p778);
				\draw[-] (p778) -- (p779);
				\draw[-] (p320) -- (p779);
				\draw[-] (p779) -- (p778);
				\draw[-] (p778) -- (p320);
				\draw[-] (p780) -- (p322);
				\draw[-] (p322) -- (p778);
				\draw[-] (p778) -- (p780);
				\draw[-] (p322) -- (p867);
				\draw[-] (p867) -- (p778);
				\draw[-] (p778) -- (p322);
				\draw[-] (p227) -- (p322);
				\draw[-] (p322) -- (p323);
				\draw[-] (p323) -- (p227);
				\draw[-] (p322) -- (p227);
				\draw[-] (p227) -- (p867);
				\draw[-] (p867) -- (p322);
				\draw[-] (p563) -- (p561);
				\draw[-] (p561) -- (p323);
				\draw[-] (p323) -- (p563);
				\draw[-] (p563) -- (p104);
				\draw[-] (p104) -- (p561);
				\draw[-] (p561) -- (p563);
				\draw[-] (p326) -- (p877);
				\draw[-] (p877) -- (p328);
				\draw[-] (p328) -- (p326);
				\draw[-] (p877) -- (p326);
				\draw[-] (p326) -- (p329);
				\draw[-] (p329) -- (p877);
				\draw[-] (p877) -- (p610);
				\draw[-] (p610) -- (p328);
				\draw[-] (p328) -- (p877);
				\draw[-] (p610) -- (p877);
				\draw[-] (p877) -- (p329);
				\draw[-] (p329) -- (p610);
				\draw[-] (p148) -- (p788);
				\draw[-] (p788) -- (p789);
				\draw[-] (p789) -- (p148);
				\draw[-] (p788) -- (p148);
				\draw[-] (p148) -- (p643);
				\draw[-] (p643) -- (p788);
				\draw[-] (p788) -- (p266);
				\draw[-] (p266) -- (p789);
				\draw[-] (p789) -- (p788);
				\draw[-] (p788) -- (p643);
				\draw[-] (p643) -- (p55);
				\draw[-] (p55) -- (p788);
				\draw[-] (p266) -- (p788);
				\draw[-] (p788) -- (p55);
				\draw[-] (p55) -- (p266);
				\draw[-] (p277) -- (p828);
				\draw[-] (p828) -- (p579);
				\draw[-] (p579) -- (p277);
				\draw[-] (p828) -- (p148);
				\draw[-] (p148) -- (p579);
				\draw[-] (p579) -- (p828);
				\draw[-] (p227) -- (p828);
				\draw[-] (p828) -- (p277);
				\draw[-] (p277) -- (p227);
				\draw[-] (p828) -- (p227);
				\draw[-] (p227) -- (p643);
				\draw[-] (p643) -- (p828);
				\draw[-] (p148) -- (p828);
				\draw[-] (p828) -- (p643);
				\draw[-] (p643) -- (p148);
				\draw[-] (p106) -- (p442);
				\draw[-] (p442) -- (p438);
				\draw[-] (p438) -- (p106);
				\draw[-] (p106) -- (p439);
				\draw[-] (p439) -- (p442);
				\draw[-] (p442) -- (p106);
				\draw[-] (p825) -- (p106);
				\draw[-] (p106) -- (p438);
				\draw[-] (p438) -- (p825);
				\draw[-] (p479) -- (p106);
				\draw[-] (p106) -- (p825);
				\draw[-] (p825) -- (p479);
				\draw[-] (p106) -- (p479);
				\draw[-] (p479) -- (p254);
				\draw[-] (p254) -- (p106);
				\draw[-] (p439) -- (p106);
				\draw[-] (p106) -- (p254);
				\draw[-] (p254) -- (p439);
				\draw[-] (p442) -- (p443);
				\draw[-] (p443) -- (p753);
				\draw[-] (p753) -- (p442);
				\draw[-] (p439) -- (p443);
				\draw[-] (p443) -- (p442);
				\draw[-] (p442) -- (p439);
				\draw[-] (p443) -- (p746);
				\draw[-] (p746) -- (p753);
				\draw[-] (p753) -- (p443);
				\draw[-] (p443) -- (p439);
				\draw[-] (p439) -- (p388);
				\draw[-] (p388) -- (p443);
				\draw[-] (p746) -- (p443);
				\draw[-] (p443) -- (p388);
				\draw[-] (p388) -- (p746);
				\draw[-] (p231) -- (p796);
				\draw[-] (p796) -- (p601);
				\draw[-] (p601) -- (p231);
				\draw[-] (p796) -- (p231);
				\draw[-] (p231) -- (p795);
				\draw[-] (p795) -- (p796);
				\draw[-] (p796) -- (p795);
				\draw[-] (p795) -- (p233);
				\draw[-] (p233) -- (p796);
				\draw[-] (p529) -- (p796);
				\draw[-] (p796) -- (p233);
				\draw[-] (p233) -- (p529);
				\draw[-] (p601) -- (p796);
				\draw[-] (p796) -- (p529);
				\draw[-] (p529) -- (p601);
				\draw[-] (p231) -- (p560);
				\draw[-] (p560) -- (p27);
				\draw[-] (p27) -- (p231);
				\draw[-] (p560) -- (p163);
				\draw[-] (p163) -- (p753);
				\draw[-] (p753) -- (p560);
				\draw[-] (p754) -- (p560);
				\draw[-] (p560) -- (p753);
				\draw[-] (p753) -- (p754);
				\draw[-] (p560) -- (p754);
				\draw[-] (p754) -- (p27);
				\draw[-] (p27) -- (p560);
				\draw[-] (p164) -- (p649);
				\draw[-] (p649) -- (p863);
				\draw[-] (p863) -- (p164);
				\draw[-] (p435) -- (p164);
				\draw[-] (p164) -- (p863);
				\draw[-] (p863) -- (p435);
				\draw[-] (p164) -- (p435);
				\draw[-] (p435) -- (p838);
				\draw[-] (p838) -- (p164);
				\draw[-] (p751) -- (p876);
				\draw[-] (p876) -- (p752);
				\draw[-] (p752) -- (p751);
				\draw[-] (p649) -- (p876);
				\draw[-] (p876) -- (p751);
				\draw[-] (p751) -- (p649);
				\draw[-] (p752) -- (p876);
				\draw[-] (p876) -- (p441);
				\draw[-] (p441) -- (p752);
				\draw[-] (p164) -- (p876);
				\draw[-] (p876) -- (p649);
				\draw[-] (p649) -- (p164);
				\draw[-] (p876) -- (p838);
				\draw[-] (p838) -- (p441);
				\draw[-] (p441) -- (p876);
				\draw[-] (p876) -- (p164);
				\draw[-] (p164) -- (p838);
				\draw[-] (p838) -- (p876);
				\draw[-] (p370) -- (p759);
				\draw[-] (p759) -- (p820);
				\draw[-] (p820) -- (p370);
				\draw[-] (p155) -- (p370);
				\draw[-] (p370) -- (p363);
				\draw[-] (p363) -- (p155);
				\draw[-] (p370) -- (p155);
				\draw[-] (p155) -- (p369);
				\draw[-] (p369) -- (p370);
				\draw[-] (p759) -- (p370);
				\draw[-] (p370) -- (p369);
				\draw[-] (p369) -- (p759);
				\draw[-] (p370) -- (p819);
				\draw[-] (p819) -- (p363);
				\draw[-] (p363) -- (p370);
				\draw[-] (p819) -- (p370);
				\draw[-] (p370) -- (p820);
				\draw[-] (p820) -- (p819);
				\draw[-] (p353) -- (p95);
				\draw[-] (p95) -- (p97);
				\draw[-] (p97) -- (p353);
				\draw[-] (p95) -- (p79);
				\draw[-] (p79) -- (p97);
				\draw[-] (p97) -- (p95);
				\draw[-] (p662) -- (p476);
				\draw[-] (p476) -- (p185);
				\draw[-] (p185) -- (p662);
				\draw[-] (p662) -- (p32);
				\draw[-] (p32) -- (p476);
				\draw[-] (p476) -- (p662);
				\draw[-] (p27) -- (p745);
				\draw[-] (p745) -- (p247);
				\draw[-] (p247) -- (p27);
				\draw[-] (p745) -- (p387);
				\draw[-] (p387) -- (p247);
				\draw[-] (p247) -- (p745);
				\draw[-] (p754) -- (p745);
				\draw[-] (p745) -- (p27);
				\draw[-] (p27) -- (p754);
				\draw[-] (p746) -- (p745);
				\draw[-] (p745) -- (p754);
				\draw[-] (p754) -- (p746);
				\draw[-] (p387) -- (p841);
				\draw[-] (p841) -- (p840);
				\draw[-] (p840) -- (p387);
				\draw[-] (p841) -- (p105);
				\draw[-] (p105) -- (p840);
				\draw[-] (p840) -- (p841);
				\draw[-] (p745) -- (p841);
				\draw[-] (p841) -- (p387);
				\draw[-] (p387) -- (p745);
				\draw[-] (p105) -- (p841);
				\draw[-] (p841) -- (p254);
				\draw[-] (p254) -- (p105);
				\draw[-] (p841) -- (p388);
				\draw[-] (p388) -- (p254);
				\draw[-] (p254) -- (p841);
				\draw[-] (p841) -- (p746);
				\draw[-] (p746) -- (p388);
				\draw[-] (p388) -- (p841);
				\draw[-] (p841) -- (p745);
				\draw[-] (p745) -- (p746);
				\draw[-] (p746) -- (p841);
				\draw[-] (p650) -- (p252);
				\draw[-] (p252) -- (p275);
				\draw[-] (p275) -- (p650);
				\draw[-] (p252) -- (p650);
				\draw[-] (p650) -- (p873);
				\draw[-] (p873) -- (p252);
				\draw[-] (p252) -- (p861);
				\draw[-] (p861) -- (p275);
				\draw[-] (p275) -- (p252);
				\draw[-] (p251) -- (p616);
				\draw[-] (p616) -- (p873);
				\draw[-] (p873) -- (p251);
				\draw[-] (p26) -- (p616);
				\draw[-] (p616) -- (p822);
				\draw[-] (p822) -- (p26);
				\draw[-] (p616) -- (p205);
				\draw[-] (p205) -- (p822);
				\draw[-] (p822) -- (p616);
				\draw[-] (p616) -- (p251);
				\draw[-] (p251) -- (p205);
				\draw[-] (p205) -- (p616);
				\draw[-] (p816) -- (p26);
				\draw[-] (p26) -- (p836);
				\draw[-] (p836) -- (p816);
				\draw[-] (p816) -- (p225);
				\draw[-] (p225) -- (p815);
				\draw[-] (p815) -- (p816);
				\draw[-] (p225) -- (p816);
				\draw[-] (p816) -- (p836);
				\draw[-] (p836) -- (p225);
				\draw[-] (p249) -- (p816);
				\draw[-] (p816) -- (p815);
				\draw[-] (p815) -- (p249);
				\draw[-] (p861) -- (p816);
				\draw[-] (p816) -- (p249);
				\draw[-] (p249) -- (p861);
				\draw[-] (p676) -- (p678);
				\draw[-] (p678) -- (p696);
				\draw[-] (p696) -- (p676);
				\draw[-] (p678) -- (p687);
				\draw[-] (p687) -- (p696);
				\draw[-] (p696) -- (p678);
				\draw[-] (p678) -- (p674);
				\draw[-] (p674) -- (p672);
				\draw[-] (p672) -- (p678);
				\draw[-] (p678) -- (p676);
				\draw[-] (p676) -- (p674);
				\draw[-] (p674) -- (p678);
				\draw[-] (p88) -- (p693);
				\draw[-] (p693) -- (p78);
				\draw[-] (p78) -- (p88);
				\draw[-] (p94) -- (p693);
				\draw[-] (p693) -- (p88);
				\draw[-] (p88) -- (p94);
				\draw[-] (p78) -- (p693);
				\draw[-] (p693) -- (p669);
				\draw[-] (p669) -- (p78);
				\draw[-] (p693) -- (p673);
				\draw[-] (p673) -- (p669);
				\draw[-] (p669) -- (p693);
				\draw[-] (p726) -- (p727);
				\draw[-] (p727) -- (p111);
				\draw[-] (p111) -- (p726);
				\draw[-] (p749) -- (p726);
				\draw[-] (p726) -- (p111);
				\draw[-] (p111) -- (p749);
				\draw[-] (p726) -- (p749);
				\draw[-] (p749) -- (p551);
				\draw[-] (p551) -- (p726);
				\draw[-] (p727) -- (p726);
				\draw[-] (p726) -- (p600);
				\draw[-] (p600) -- (p727);
				\draw[-] (p726) -- (p551);
				\draw[-] (p551) -- (p600);
				\draw[-] (p600) -- (p726);
				\draw[-] (p743) -- (p749);
				\draw[-] (p749) -- (p210);
				\draw[-] (p210) -- (p743);
				\draw[-] (p743) -- (p756);
				\draw[-] (p756) -- (p786);
				\draw[-] (p786) -- (p743);
				\draw[-] (p743) -- (p210);
				\draw[-] (p210) -- (p756);
				\draw[-] (p756) -- (p743);
				\draw[-] (p659) -- (p743);
				\draw[-] (p743) -- (p786);
				\draw[-] (p786) -- (p659);
				\draw[-] (p749) -- (p743);
				\draw[-] (p743) -- (p659);
				\draw[-] (p659) -- (p749);
				\draw[-] (p49) -- (p399);
				\draw[-] (p399) -- (p336);
				\draw[-] (p336) -- (p49);
				\draw[-] (p398) -- (p399);
				\draw[-] (p399) -- (p49);
				\draw[-] (p49) -- (p398);
				\draw[-] (p399) -- (p398);
				\draw[-] (p398) -- (p337);
				\draw[-] (p337) -- (p399);
				\draw[-] (p399) -- (p338);
				\draw[-] (p338) -- (p336);
				\draw[-] (p336) -- (p399);
				\draw[-] (p399) -- (p337);
				\draw[-] (p337) -- (p338);
				\draw[-] (p338) -- (p399);
				\draw[-] (p138) -- (p126);
				\draw[-] (p126) -- (p124);
				\draw[-] (p124) -- (p138);
				\draw[-] (p140) -- (p126);
				\draw[-] (p126) -- (p138);
				\draw[-] (p138) -- (p140);
				\draw[-] (p671) -- (p117);
				\draw[-] (p117) -- (p664);
				\draw[-] (p664) -- (p671);
				\draw[-] (p119) -- (p117);
				\draw[-] (p117) -- (p671);
				\draw[-] (p671) -- (p119);
				\draw[-] (p117) -- (p119);
				\draw[-] (p119) -- (p384);
				\draw[-] (p384) -- (p117);
				\draw[-] (p320) -- (p56);
				\draw[-] (p56) -- (p317);
				\draw[-] (p317) -- (p320);
				\draw[-] (p317) -- (p56);
				\draw[-] (p56) -- (p308);
				\draw[-] (p308) -- (p317);
				\draw[-] (p867) -- (p56);
				\draw[-] (p56) -- (p778);
				\draw[-] (p778) -- (p867);
				\draw[-] (p56) -- (p320);
				\draw[-] (p320) -- (p778);
				\draw[-] (p778) -- (p56);
				\draw[-] (p310) -- (p56);
				\draw[-] (p56) -- (p867);
				\draw[-] (p867) -- (p310);
				\draw[-] (p308) -- (p56);
				\draw[-] (p56) -- (p309);
				\draw[-] (p309) -- (p308);
				\draw[-] (p56) -- (p310);
				\draw[-] (p310) -- (p309);
				\draw[-] (p309) -- (p56);
				\draw[-] (p324) -- (p563);
				\draw[-] (p563) -- (p323);
				\draw[-] (p323) -- (p324);
				\draw[-] (p322) -- (p324);
				\draw[-] (p324) -- (p323);
				\draw[-] (p323) -- (p322);
				\draw[-] (p324) -- (p780);
				\draw[-] (p780) -- (p319);
				\draw[-] (p319) -- (p324);
				\draw[-] (p324) -- (p322);
				\draw[-] (p322) -- (p780);
				\draw[-] (p780) -- (p324);
				\draw[-] (p560) -- (p827);
				\draw[-] (p827) -- (p163);
				\draw[-] (p163) -- (p560);
				\draw[-] (p827) -- (p560);
				\draw[-] (p560) -- (p231);
				\draw[-] (p231) -- (p827);
				\draw[-] (p163) -- (p827);
				\draw[-] (p827) -- (p601);
				\draw[-] (p601) -- (p163);
				\draw[-] (p827) -- (p231);
				\draw[-] (p231) -- (p601);
				\draw[-] (p601) -- (p827);
				\draw[-] (p87) -- (p91);
				\draw[-] (p91) -- (p353);
				\draw[-] (p353) -- (p87);
				\draw[-] (p91) -- (p95);
				\draw[-] (p95) -- (p353);
				\draw[-] (p353) -- (p91);
				\draw[-] (p816) -- (p250);
				\draw[-] (p250) -- (p26);
				\draw[-] (p26) -- (p816);
				\draw[-] (p250) -- (p616);
				\draw[-] (p616) -- (p26);
				\draw[-] (p26) -- (p250);
				\draw[-] (p252) -- (p250);
				\draw[-] (p250) -- (p861);
				\draw[-] (p861) -- (p252);
				\draw[-] (p250) -- (p816);
				\draw[-] (p816) -- (p861);
				\draw[-] (p861) -- (p250);
				\draw[-] (p250) -- (p252);
				\draw[-] (p252) -- (p873);
				\draw[-] (p873) -- (p250);
				\draw[-] (p616) -- (p250);
				\draw[-] (p250) -- (p873);
				\draw[-] (p873) -- (p616);
				\draw[-] (p675) -- (p678);
				\draw[-] (p678) -- (p672);
				\draw[-] (p672) -- (p675);
				\draw[-] (p678) -- (p675);
				\draw[-] (p675) -- (p687);
				\draw[-] (p687) -- (p678);
				\draw[-] (p669) -- (p675);
				\draw[-] (p675) -- (p672);
				\draw[-] (p672) -- (p669);
				\draw[-] (p673) -- (p675);
				\draw[-] (p675) -- (p669);
				\draw[-] (p669) -- (p673);
				\draw[-] (p675) -- (p677);
				\draw[-] (p677) -- (p687);
				\draw[-] (p687) -- (p675);
				\draw[-] (p693) -- (p675);
				\draw[-] (p675) -- (p673);
				\draw[-] (p673) -- (p693);
				\draw[-] (p677) -- (p675);
				\draw[-] (p675) -- (p693);
				\draw[-] (p693) -- (p677);
				\draw[-] (p80) -- (p92);
				\draw[-] (p92) -- (p98);
				\draw[-] (p98) -- (p80);
				\draw[-] (p80) -- (p88);
				\draw[-] (p88) -- (p78);
				\draw[-] (p78) -- (p80);
				\draw[-] (p96) -- (p693);
				\draw[-] (p693) -- (p94);
				\draw[-] (p94) -- (p96);
				\draw[-] (p96) -- (p80);
				\draw[-] (p80) -- (p98);
				\draw[-] (p98) -- (p96);
				\draw[-] (p687) -- (p683);
				\draw[-] (p683) -- (p695);
				\draw[-] (p695) -- (p687);
				\draw[-] (p677) -- (p683);
				\draw[-] (p683) -- (p687);
				\draw[-] (p687) -- (p677);
				\draw[-] (p679) -- (p693);
				\draw[-] (p693) -- (p695);
				\draw[-] (p695) -- (p679);
				\draw[-] (p679) -- (p677);
				\draw[-] (p677) -- (p693);
				\draw[-] (p693) -- (p679);
				\draw[-] (p121) -- (p385);
				\draw[-] (p385) -- (p384);
				\draw[-] (p384) -- (p121);
				\draw[-] (p119) -- (p121);
				\draw[-] (p121) -- (p384);
				\draw[-] (p384) -- (p119);
				\draw[-] (p664) -- (p115);
				\draw[-] (p115) -- (p652);
				\draw[-] (p652) -- (p664);
				\draw[-] (p117) -- (p115);
				\draw[-] (p115) -- (p664);
				\draw[-] (p664) -- (p117);
				\draw[-] (p115) -- (p113);
				\draw[-] (p113) -- (p652);
				\draw[-] (p652) -- (p115);
				\draw[-] (p115) -- (p419);
				\draw[-] (p419) -- (p113);
				\draw[-] (p113) -- (p115);
				\draw[-] (p419) -- (p115);
				\draw[-] (p115) -- (p384);
				\draw[-] (p384) -- (p419);
				\draw[-] (p115) -- (p117);
				\draw[-] (p117) -- (p384);
				\draw[-] (p384) -- (p115);
				\draw[-] (p511) -- (p324);
				\draw[-] (p324) -- (p319);
				\draw[-] (p319) -- (p511);
				\draw[-] (p324) -- (p511);
				\draw[-] (p511) -- (p563);
				\draw[-] (p563) -- (p324);
				\draw[-] (p511) -- (p99);
				\draw[-] (p99) -- (p350);
				\draw[-] (p350) -- (p511);
				\draw[-] (p99) -- (p511);
				\draw[-] (p511) -- (p319);
				\draw[-] (p319) -- (p99);
				\draw[-] (p104) -- (p511);
				\draw[-] (p511) -- (p350);
				\draw[-] (p350) -- (p104);
				\draw[-] (p563) -- (p511);
				\draw[-] (p511) -- (p104);
				\draw[-] (p104) -- (p563);
				\draw[-] (p130) -- (p126);
				\draw[-] (p126) -- (p140);
				\draw[-] (p140) -- (p130);
				\draw[-] (p130) -- (p128);
				\draw[-] (p128) -- (p126);
				\draw[-] (p126) -- (p130);
				\draw[-] (p135) -- (p137);
				\draw[-] (p137) -- (p385);
				\draw[-] (p385) -- (p135);
				\draw[-] (p143) -- (p141);
				\draw[-] (p141) -- (p718);
				\draw[-] (p718) -- (p143);
				\draw[-] (p141) -- (p119);
				\draw[-] (p119) -- (p671);
				\draw[-] (p671) -- (p141);
				\draw[-] (p141) -- (p121);
				\draw[-] (p121) -- (p119);
				\draw[-] (p119) -- (p141);
				\draw[-] (p131) -- (p135);
				\draw[-] (p135) -- (p385);
				\draw[-] (p385) -- (p131);
				\draw[-] (p121) -- (p131);
				\draw[-] (p131) -- (p385);
				\draw[-] (p385) -- (p121);
				\draw[-] (p132) -- (p140);
				\draw[-] (p140) -- (p144);
				\draw[-] (p144) -- (p132);
				\draw[-] (p132) -- (p130);
				\draw[-] (p130) -- (p140);
				\draw[-] (p140) -- (p132);
				\draw[-] (p130) -- (p132);
				\draw[-] (p132) -- (p128);
				\draw[-] (p128) -- (p130);
				\draw[-] (p124) -- (p132);
				\draw[-] (p132) -- (p144);
				\draw[-] (p144) -- (p124);
				\draw[-] (p139) -- (p143);
				\draw[-] (p143) -- (p385);
				\draw[-] (p385) -- (p139);
				\draw[-] (p137) -- (p139);
				\draw[-] (p139) -- (p385);
				\draw[-] (p385) -- (p137);
				\draw[-] (p141) -- (p714);
				\draw[-] (p714) -- (p718);
				\draw[-] (p718) -- (p141);
				\draw[-] (p714) -- (p141);
				\draw[-] (p141) -- (p671);
				\draw[-] (p671) -- (p714);
				\draw[-] (p698) -- (p714);
				\draw[-] (p714) -- (p671);
				\draw[-] (p671) -- (p698);
				\draw[-] (p714) -- (p698);
				\draw[-] (p698) -- (p700);
				\draw[-] (p700) -- (p714);
				\draw[-] (p141) -- (p123);
				\draw[-] (p123) -- (p121);
				\draw[-] (p121) -- (p141);
				\draw[-] (p123) -- (p139);
				\draw[-] (p139) -- (p137);
				\draw[-] (p137) -- (p123);
				\draw[-] (p123) -- (p131);
				\draw[-] (p131) -- (p121);
				\draw[-] (p121) -- (p123);
				\draw[-] (p131) -- (p123);
				\draw[-] (p123) -- (p135);
				\draw[-] (p135) -- (p131);
				\draw[-] (p123) -- (p137);
				\draw[-] (p137) -- (p135);
				\draw[-] (p135) -- (p123);
				\draw[-] (p125) -- (p123);
				\draw[-] (p123) -- (p141);
				\draw[-] (p141) -- (p125);
				\draw[-] (p125) -- (p129);
				\draw[-] (p129) -- (p143);
				\draw[-] (p143) -- (p125);
				\draw[-] (p129) -- (p141);
				\draw[-] (p141) -- (p143);
				\draw[-] (p143) -- (p129);
				\draw[-] (p129) -- (p125);
				\draw[-] (p125) -- (p141);
				\draw[-] (p141) -- (p129);
				\draw[-] (p702) -- (p704);
				\draw[-] (p704) -- (p700);
				\draw[-] (p700) -- (p702);
				\draw[-] (p704) -- (p710);
				\draw[-] (p710) -- (p700);
				\draw[-] (p700) -- (p704);
				\draw[-] (p710) -- (p704);
				\draw[-] (p704) -- (p708);
				\draw[-] (p708) -- (p710);
				\draw[-] (p91) -- (p87);
				\draw[-] (p87) -- (p77);
				\draw[-] (p77) -- (p91);
				\draw[-] (p79) -- (p91);
				\draw[-] (p91) -- (p77);
				\draw[-] (p77) -- (p79);
				\draw[-] (p95) -- (p91);
				\draw[-] (p91) -- (p79);
				\draw[-] (p79) -- (p95);
				\draw[-] (p92) -- (p80);
				\draw[-] (p80) -- (p90);
				\draw[-] (p90) -- (p92);
				\draw[-] (p80) -- (p78);
				\draw[-] (p78) -- (p90);
				\draw[-] (p90) -- (p80);
				\draw[-] (p96) -- (p98);
				\draw[-] (p98) -- (p695);
				\draw[-] (p695) -- (p96);
				\draw[-] (p693) -- (p96);
				\draw[-] (p96) -- (p695);
				\draw[-] (p695) -- (p693);
				\draw[-] (p80) -- (p96);
				\draw[-] (p96) -- (p88);
				\draw[-] (p88) -- (p80);
				\draw[-] (p96) -- (p94);
				\draw[-] (p94) -- (p88);
				\draw[-] (p88) -- (p96);
				\draw[-] (p679) -- (p683);
				\draw[-] (p683) -- (p677);
				\draw[-] (p677) -- (p679);
				\draw[-] (p683) -- (p679);
				\draw[-] (p679) -- (p695);
				\draw[-] (p695) -- (p683);
				\draw[-] (p128) -- (p132);
				\draw[-] (p132) -- (p126);
				\draw[-] (p126) -- (p128);
				\draw[-] (p126) -- (p132);
				\draw[-] (p132) -- (p124);
				\draw[-] (p124) -- (p126);
				\draw[-] (p712) -- (p714);
				\draw[-] (p714) -- (p700);
				\draw[-] (p700) -- (p712);
				\draw[-] (p714) -- (p712);
				\draw[-] (p712) -- (p718);
				\draw[-] (p718) -- (p714);
				\draw[-] (p123) -- (p125);
				\draw[-] (p125) -- (p139);
				\draw[-] (p139) -- (p123);
				\draw[-] (p139) -- (p125);
				\draw[-] (p125) -- (p143);
				\draw[-] (p143) -- (p139);
			\end{axis}
		\end{tikzpicture}
	}
	{Piecewise linear interpolation of $\sin(50\sqrt{x^2+(y-\nicefrac{1}{2})^2)}\cdot{\rm e}^{-10(x^2+(y-\nicefrac{1}{2})^2)}$ on the $\left[0,1\right]^2$ domain with absolute error $\leq 0.05$.\label{fig:ripple}}{}
\end{figure}
